Deep Probabilistic Movement Primitives with a Bayesian Aggregator

Movement primitives are trainable parametric models that reproduce robotic movements starting from a limited set of demonstrations. Previous works proposed simple linear models that exhibited high sample efficiency and generalization power by allowing temporal modulation of movements (reproducing movements faster or slower), blending (merging two movements into one), via-point conditioning (constraining a movement to meet some particular via-points) and context conditioning (generation of movements based on an observed variable, e.g., position of an object). Previous works have proposed neural network-based motor primitive models, having demonstrated their capacity to perform tasks with some forms of input conditioning or time-modulation representations. However, there has not been a single unified deep motor primitive's model proposed that is capable of all previous operations, limiting neural motor primitive's potential applications. This paper proposes a deep movement primitive architecture that encodes all the operations above and uses a Bayesian context aggregator that allows a more sound context conditioning and blending. Our results demonstrate our approach can scale to reproduce complex motions on a larger variety of input choices compared to baselines while maintaining operations of linear movement primitives provide.

==> figures/blending/blending.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkturquoise0191191}{RGB}{0,191,191}
	
	\begin{axis}[
		height=3cm,
	width=5.6cm,
		xticklabels={},
		xtick=\empty,
		yticklabels={},
		ytick=\empty,
		tick align=outside,
		tick pos=left,
		unbounded coords=jump,
		x grid style={darkgray176},
		xmin=0, xmax=1,
		xtick style={color=black},
		y grid style={darkgray176},
		ymin=-1, ymax=1,
		ytick style={color=black},
		title={\small (d) Blending},
		title style={yshift=-8}
		]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:0,0.02370560541749)
--(axis cs:0,-0.0125927701592445)
--(axis cs:0.0050251256281407,-0.00391996465623379)
--(axis cs:0.0100502512562814,0.00623012706637383)
--(axis cs:0.0150753768844221,0.0160211753100157)
--(axis cs:0.0201005025125628,0.0254165083169937)
--(axis cs:0.0251256281407035,0.0346673391759396)
--(axis cs:0.0301507537688442,0.0436675287783146)
--(axis cs:0.0351758793969849,0.0527813881635666)
--(axis cs:0.0402010050251256,0.0625422596931458)
--(axis cs:0.0452261306532663,0.0723269730806351)
--(axis cs:0.050251256281407,0.0822860226035118)
--(axis cs:0.0552763819095477,0.0922686904668808)
--(axis cs:0.0603015075376884,0.102060280740261)
--(axis cs:0.0653266331658292,0.112426571547985)
--(axis cs:0.0703517587939698,0.123149693012238)
--(axis cs:0.0753768844221106,0.13452011346817)
--(axis cs:0.0804020100502513,0.146427229046822)
--(axis cs:0.085427135678392,0.159081041812897)
--(axis cs:0.0904522613065327,0.172824054956436)
--(axis cs:0.0954773869346734,0.18685944378376)
--(axis cs:0.100502512562814,0.20081815123558)
--(axis cs:0.105527638190955,0.214808806777)
--(axis cs:0.110552763819095,0.22877137362957)
--(axis cs:0.115577889447236,0.242323040962219)
--(axis cs:0.120603015075377,0.255988538265228)
--(axis cs:0.125628140703518,0.269776612520218)
--(axis cs:0.130653266331658,0.283553957939148)
--(axis cs:0.135678391959799,0.297574400901794)
--(axis cs:0.14070351758794,0.311516344547272)
--(axis cs:0.14572864321608,0.324988186359406)
--(axis cs:0.150753768844221,0.338382422924042)
--(axis cs:0.155778894472362,0.351015836000443)
--(axis cs:0.160804020100503,0.363000571727753)
--(axis cs:0.165829145728643,0.375063568353653)
--(axis cs:0.170854271356784,0.3871890604496)
--(axis cs:0.175879396984925,0.399334788322449)
--(axis cs:0.180904522613065,0.411877185106277)
--(axis cs:0.185929648241206,0.424553394317627)
--(axis cs:0.190954773869347,0.437340587377548)
--(axis cs:0.195979899497487,0.449818432331085)
--(axis cs:0.201005025125628,0.46213510632515)
--(axis cs:0.206030150753769,0.474641084671021)
--(axis cs:0.21105527638191,0.487467467784882)
--(axis cs:0.21608040201005,0.50051611661911)
--(axis cs:0.221105527638191,0.513807654380798)
--(axis cs:0.226130653266332,0.527053892612457)
--(axis cs:0.231155778894472,0.539759516716003)
--(axis cs:0.236180904522613,0.551815092563629)
--(axis cs:0.241206030150754,0.563707113265991)
--(axis cs:0.246231155778894,0.575884997844696)
--(axis cs:0.251256281407035,0.58831512928009)
--(axis cs:0.256281407035176,0.600723683834076)
--(axis cs:0.261306532663317,0.612889528274536)
--(axis cs:0.266331658291457,0.62421065568924)
--(axis cs:0.271356783919598,0.635100424289703)
--(axis cs:0.276381909547739,0.643962740898132)
--(axis cs:0.281407035175879,0.650578916072845)
--(axis cs:0.28643216080402,0.656963884830475)
--(axis cs:0.291457286432161,0.663268625736237)
--(axis cs:0.296482412060302,0.66922914981842)
--(axis cs:0.301507537688442,0.674753367900848)
--(axis cs:0.306532663316583,0.679340898990631)
--(axis cs:0.311557788944724,0.683858454227448)
--(axis cs:0.316582914572864,0.688413858413696)
--(axis cs:0.321608040201005,0.6928990483284)
--(axis cs:0.326633165829146,0.697602510452271)
--(axis cs:0.331658291457286,0.702343165874481)
--(axis cs:0.336683417085427,0.706563532352448)
--(axis cs:0.341708542713568,0.710815668106079)
--(axis cs:0.346733668341709,0.714954614639282)
--(axis cs:0.351758793969849,0.718949735164642)
--(axis cs:0.35678391959799,0.722650170326233)
--(axis cs:0.361809045226131,0.726243853569031)
--(axis cs:0.366834170854271,0.729790687561035)
--(axis cs:0.371859296482412,0.733418345451355)
--(axis cs:0.376884422110553,0.7371626496315)
--(axis cs:0.381909547738693,0.741082727909088)
--(axis cs:0.386934673366834,0.7449871301651)
--(axis cs:0.391959798994975,0.748867571353912)
--(axis cs:0.396984924623116,0.752739250659943)
--(axis cs:0.402010050251256,0.756603837013245)
--(axis cs:0.407035175879397,0.759923934936523)
--(axis cs:0.412060301507538,0.762731611728668)
--(axis cs:0.417085427135678,0.764554619789124)
--(axis cs:0.422110552763819,0.766275882720947)
--(axis cs:0.42713567839196,0.767871499061584)
--(axis cs:0.4321608040201,0.769266128540039)
--(axis cs:0.437185929648241,0.770582139492035)
--(axis cs:0.442211055276382,0.772209703922272)
--(axis cs:0.447236180904523,0.77383029460907)
--(axis cs:0.452261306532663,0.775410056114197)
--(axis cs:0.457286432160804,0.775819301605225)
--(axis cs:0.462311557788945,0.774818956851959)
--(axis cs:0.467336683417085,0.773252248764038)
--(axis cs:0.472361809045226,0.771600782871246)
--(axis cs:0.477386934673367,0.769883751869202)
--(axis cs:0.482412060301508,0.767780900001526)
--(axis cs:0.487437185929648,0.765042543411255)
--(axis cs:0.492462311557789,0.762433290481567)
--(axis cs:0.49748743718593,0.760138630867004)
--(axis cs:0.50251256281407,0.758063435554504)
--(axis cs:0.507537688442211,0.756019592285156)
--(axis cs:0.512562814070352,0.753964722156525)
--(axis cs:0.517587939698492,0.752425909042358)
--(axis cs:0.522613065326633,0.751059353351593)
--(axis cs:0.527638190954774,0.749284148216248)
--(axis cs:0.532663316582915,0.747577548027039)
--(axis cs:0.537688442211055,0.746061086654663)
--(axis cs:0.542713567839196,0.74458372592926)
--(axis cs:0.547738693467337,0.743083775043488)
--(axis cs:0.552763819095477,0.741645455360413)
--(axis cs:0.557788944723618,0.740156233310699)
--(axis cs:0.562814070351759,0.73857843875885)
--(axis cs:0.5678391959799,0.736845731735229)
--(axis cs:0.57286432160804,0.734764218330383)
--(axis cs:0.577889447236181,0.732821702957153)
--(axis cs:0.582914572864322,0.730560719966888)
--(axis cs:0.587939698492462,0.727978587150574)
--(axis cs:0.592964824120603,0.724894165992737)
--(axis cs:0.597989949748744,0.721851944923401)
--(axis cs:0.603015075376884,0.718638777732849)
--(axis cs:0.608040201005025,0.715194702148438)
--(axis cs:0.613065326633166,0.711666584014893)
--(axis cs:0.618090452261307,0.707896649837494)
--(axis cs:0.623115577889447,0.703773975372314)
--(axis cs:0.628140703517588,0.699500679969788)
--(axis cs:0.633165829145729,0.695189595222473)
--(axis cs:0.638190954773869,0.690863311290741)
--(axis cs:0.64321608040201,0.686450600624084)
--(axis cs:0.648241206030151,0.682048797607422)
--(axis cs:0.653266331658292,0.677413463592529)
--(axis cs:0.658291457286432,0.672574460506439)
--(axis cs:0.663316582914573,0.667176008224487)
--(axis cs:0.668341708542714,0.661543488502502)
--(axis cs:0.673366834170854,0.655875265598297)
--(axis cs:0.678391959798995,0.650475144386292)
--(axis cs:0.683417085427136,0.644434571266174)
--(axis cs:0.688442211055276,0.638010561466217)
--(axis cs:0.693467336683417,0.631614089012146)
--(axis cs:0.698492462311558,0.62451171875)
--(axis cs:0.703517587939699,0.617427706718445)
--(axis cs:0.708542713567839,0.609321177005768)
--(axis cs:0.71356783919598,0.600916266441345)
--(axis cs:0.718592964824121,0.592515766620636)
--(axis cs:0.723618090452261,0.584404468536377)
--(axis cs:0.728643216080402,0.576151192188263)
--(axis cs:0.733668341708543,0.567208766937256)
--(axis cs:0.738693467336683,0.558237254619598)
--(axis cs:0.743718592964824,0.549434542655945)
--(axis cs:0.748743718592965,0.540605783462524)
--(axis cs:0.753768844221106,0.531802296638489)
--(axis cs:0.758793969849246,0.523250877857208)
--(axis cs:0.763819095477387,0.514538049697876)
--(axis cs:0.768844221105528,0.505823969841003)
--(axis cs:0.773869346733668,0.497130900621414)
--(axis cs:0.778894472361809,0.488142788410187)
--(axis cs:0.78391959798995,0.478796005249023)
--(axis cs:0.78894472361809,0.46940416097641)
--(axis cs:0.793969849246231,0.459998488426208)
--(axis cs:0.798994974874372,0.450722873210907)
--(axis cs:0.804020100502513,0.441677004098892)
--(axis cs:0.809045226130653,0.432374626398087)
--(axis cs:0.814070351758794,0.422804117202759)
--(axis cs:0.819095477386935,0.412340849637985)
--(axis cs:0.824120603015075,0.401693105697632)
--(axis cs:0.829145728643216,0.390714943408966)
--(axis cs:0.834170854271357,0.379571586847305)
--(axis cs:0.839195979899497,0.368693560361862)
--(axis cs:0.844221105527638,0.357612013816833)
--(axis cs:0.849246231155779,0.346534073352814)
--(axis cs:0.85427135678392,0.335168659687042)
--(axis cs:0.85929648241206,0.323592156171799)
--(axis cs:0.864321608040201,0.31213441491127)
--(axis cs:0.869346733668342,0.300902605056763)
--(axis cs:0.874371859296482,0.289691358804703)
--(axis cs:0.879396984924623,0.278527915477753)
--(axis cs:0.884422110552764,0.267621666193008)
--(axis cs:0.889447236180904,0.256577491760254)
--(axis cs:0.894472361809045,0.245385974645615)
--(axis cs:0.899497487437186,0.234094500541687)
--(axis cs:0.904522613065327,0.222621202468872)
--(axis cs:0.909547738693467,0.210900187492371)
--(axis cs:0.914572864321608,0.198862597346306)
--(axis cs:0.919597989949749,0.186664447188377)
--(axis cs:0.924623115577889,0.174152195453644)
--(axis cs:0.92964824120603,0.161408245563507)
--(axis cs:0.934673366834171,0.148866876959801)
--(axis cs:0.939698492462312,0.13670925796032)
--(axis cs:0.944723618090452,0.124368026852608)
--(axis cs:0.949748743718593,0.111724518239498)
--(axis cs:0.954773869346734,0.0990464687347412)
--(axis cs:0.959798994974874,0.0862029865384102)
--(axis cs:0.964824120603015,0.0730645880103111)
--(axis cs:0.969849246231156,0.0594913512468338)
--(axis cs:0.974874371859296,0.0457005426287651)
--(axis cs:0.979899497487437,0.0312206521630287)
--(axis cs:0.984924623115578,0.0176649838685989)
--(axis cs:0.989949748743719,0.00396332144737244)
--(axis cs:0.994974874371859,-0.00976742058992386)
--(axis cs:1,-0.0231067836284637)
--(axis cs:1,0.134795859456062)
--(axis cs:1,0.134795859456062)
--(axis cs:0.994974874371859,0.144144654273987)
--(axis cs:0.989949748743719,0.1539446413517)
--(axis cs:0.984924623115578,0.164382547140121)
--(axis cs:0.979899497487437,0.176009595394135)
--(axis cs:0.974874371859296,0.187909871339798)
--(axis cs:0.969849246231156,0.200365886092186)
--(axis cs:0.964824120603015,0.213009506464005)
--(axis cs:0.959798994974874,0.226266354322433)
--(axis cs:0.954773869346734,0.240109264850616)
--(axis cs:0.949748743718593,0.254372030496597)
--(axis cs:0.944723618090452,0.268761515617371)
--(axis cs:0.939698492462312,0.283937036991119)
--(axis cs:0.934673366834171,0.299559950828552)
--(axis cs:0.92964824120603,0.315277189016342)
--(axis cs:0.924623115577889,0.331294596195221)
--(axis cs:0.919597989949749,0.347607791423798)
--(axis cs:0.914572864321608,0.363987267017365)
--(axis cs:0.909547738693467,0.380368232727051)
--(axis cs:0.904522613065327,0.396631836891174)
--(axis cs:0.899497487437186,0.412895500659943)
--(axis cs:0.894472361809045,0.428829461336136)
--(axis cs:0.889447236180904,0.444867730140686)
--(axis cs:0.884422110552764,0.460930317640305)
--(axis cs:0.879396984924623,0.477026402950287)
--(axis cs:0.874371859296482,0.492653101682663)
--(axis cs:0.869346733668342,0.508135557174683)
--(axis cs:0.864321608040201,0.523558139801025)
--(axis cs:0.85929648241206,0.53871887922287)
--(axis cs:0.85427135678392,0.553892433643341)
--(axis cs:0.849246231155779,0.569252371788025)
--(axis cs:0.844221105527638,0.584756195545197)
--(axis cs:0.839195979899497,0.599836707115173)
--(axis cs:0.834170854271357,0.61482185125351)
--(axis cs:0.829145728643216,0.629359185695648)
--(axis cs:0.824120603015075,0.644045472145081)
--(axis cs:0.819095477386935,0.658991813659668)
--(axis cs:0.814070351758794,0.673802971839905)
--(axis cs:0.809045226130653,0.688560843467712)
--(axis cs:0.804020100502513,0.703142285346985)
--(axis cs:0.798994974874372,0.717725694179535)
--(axis cs:0.793969849246231,0.73152756690979)
--(axis cs:0.78894472361809,0.745180189609528)
--(axis cs:0.78391959798995,0.758897423744202)
--(axis cs:0.778894472361809,0.772712290287018)
--(axis cs:0.773869346733668,0.786675930023193)
--(axis cs:0.768844221105528,0.80075204372406)
--(axis cs:0.763819095477387,0.814828395843506)
--(axis cs:0.758793969849246,0.828926622867584)
--(axis cs:0.753768844221106,0.843097567558289)
--(axis cs:0.748743718592965,0.857132434844971)
--(axis cs:0.743718592964824,0.871061444282532)
--(axis cs:0.738693467336683,0.88445919752121)
--(axis cs:0.733668341708543,0.897494673728943)
--(axis cs:0.728643216080402,0.909988939762115)
--(axis cs:0.723618090452261,0.922118186950684)
--(axis cs:0.718592964824121,0.933983623981476)
--(axis cs:0.71356783919598,0.944860100746155)
--(axis cs:0.708542713567839,0.95529705286026)
--(axis cs:0.703517587939699,0.965534687042236)
--(axis cs:0.698492462311558,0.975726723670959)
--(axis cs:0.693467336683417,0.985490202903748)
--(axis cs:0.688442211055276,0.995415866374969)
--(axis cs:0.683417085427136,1.00490760803223)
--(axis cs:0.678391959798995,1.01430201530457)
--(axis cs:0.673366834170854,1.022700548172)
--(axis cs:0.668341708542714,1.03051352500916)
--(axis cs:0.663316582914573,1.03824853897095)
--(axis cs:0.658291457286432,1.04577302932739)
--(axis cs:0.653266331658292,1.0531245470047)
--(axis cs:0.648241206030151,1.05919647216797)
--(axis cs:0.64321608040201,1.06520211696625)
--(axis cs:0.638190954773869,1.07105898857117)
--(axis cs:0.633165829145729,1.07667374610901)
--(axis cs:0.628140703517588,1.08179247379303)
--(axis cs:0.623115577889447,1.08680891990662)
--(axis cs:0.618090452261307,1.09184956550598)
--(axis cs:0.613065326633166,1.09689700603485)
--(axis cs:0.608040201005025,1.1020450592041)
--(axis cs:0.603015075376884,1.10720658302307)
--(axis cs:0.597989949748744,1.11249327659607)
--(axis cs:0.592964824120603,1.11785197257996)
--(axis cs:0.587939698492462,1.12293291091919)
--(axis cs:0.582914572864322,1.12816989421844)
--(axis cs:0.577889447236181,1.133580327034)
--(axis cs:0.57286432160804,1.13911545276642)
--(axis cs:0.5678391959799,1.14359939098358)
--(axis cs:0.562814070351759,1.14651262760162)
--(axis cs:0.557788944723618,1.14788579940796)
--(axis cs:0.552763819095477,1.14899361133575)
--(axis cs:0.547738693467337,1.14990675449371)
--(axis cs:0.542713567839196,1.15028512477875)
--(axis cs:0.537688442211055,1.15069222450256)
--(axis cs:0.532663316582915,1.15098798274994)
--(axis cs:0.527638190954774,1.15083730220795)
--(axis cs:0.522613065326633,1.15052270889282)
--(axis cs:0.517587939698492,1.15032851696014)
--(axis cs:0.512562814070352,1.14980316162109)
--(axis cs:0.507537688442211,1.14819014072418)
--(axis cs:0.50251256281407,1.14659070968628)
--(axis cs:0.49748743718593,1.14479839801788)
--(axis cs:0.492462311557789,1.14216268062592)
--(axis cs:0.487437185929648,1.13861227035522)
--(axis cs:0.482412060301508,1.13473165035248)
--(axis cs:0.477386934673367,1.13079679012299)
--(axis cs:0.472361809045226,1.1263267993927)
--(axis cs:0.467336683417085,1.12184679508209)
--(axis cs:0.462311557788945,1.11739087104797)
--(axis cs:0.457286432160804,1.1127690076828)
--(axis cs:0.452261306532663,1.10821664333344)
--(axis cs:0.447236180904523,1.10381424427032)
--(axis cs:0.442211055276382,1.09932160377502)
--(axis cs:0.437185929648241,1.09469926357269)
--(axis cs:0.4321608040201,1.0884895324707)
--(axis cs:0.42713567839196,1.0823165178299)
--(axis cs:0.422110552763819,1.07599854469299)
--(axis cs:0.417085427135678,1.06941449642181)
--(axis cs:0.412060301507538,1.0622706413269)
--(axis cs:0.407035175879397,1.05540597438812)
--(axis cs:0.402010050251256,1.04843151569366)
--(axis cs:0.396984924623116,1.04153919219971)
--(axis cs:0.391959798994975,1.03464102745056)
--(axis cs:0.386934673366834,1.02756118774414)
--(axis cs:0.381909547738693,1.02042078971863)
--(axis cs:0.376884422110553,1.01324653625488)
--(axis cs:0.371859296482412,1.00486195087433)
--(axis cs:0.366834170854271,0.995639204978943)
--(axis cs:0.361809045226131,0.98602569103241)
--(axis cs:0.35678391959799,0.976064443588257)
--(axis cs:0.351758793969849,0.966058909893036)
--(axis cs:0.346733668341709,0.956174612045288)
--(axis cs:0.341708542713568,0.946349501609802)
--(axis cs:0.336683417085427,0.936553061008453)
--(axis cs:0.331658291457286,0.926385462284088)
--(axis cs:0.326633165829146,0.916223526000977)
--(axis cs:0.321608040201005,0.905874311923981)
--(axis cs:0.316582914572864,0.894859790802002)
--(axis cs:0.311557788944724,0.883636295795441)
--(axis cs:0.306532663316583,0.871525824069977)
--(axis cs:0.301507537688442,0.859225332736969)
--(axis cs:0.296482412060302,0.84680438041687)
--(axis cs:0.291457286432161,0.834361135959625)
--(axis cs:0.28643216080402,0.821875870227814)
--(axis cs:0.281407035175879,0.809195101261139)
--(axis cs:0.276381909547739,0.796674132347107)
--(axis cs:0.271356783919598,0.785051047801971)
--(axis cs:0.266331658291457,0.774394094944)
--(axis cs:0.261306532663317,0.764038562774658)
--(axis cs:0.256281407035176,0.754031956195831)
--(axis cs:0.251256281407035,0.744087338447571)
--(axis cs:0.246231155778894,0.734160006046295)
--(axis cs:0.241206030150754,0.723490953445435)
--(axis cs:0.236180904522613,0.71167916059494)
--(axis cs:0.231155778894472,0.699905157089233)
--(axis cs:0.226130653266332,0.688319265842438)
--(axis cs:0.221105527638191,0.677003264427185)
--(axis cs:0.21608040201005,0.665720522403717)
--(axis cs:0.21105527638191,0.653784692287445)
--(axis cs:0.206030150753769,0.641099691390991)
--(axis cs:0.201005025125628,0.627649188041687)
--(axis cs:0.195979899497487,0.614019811153412)
--(axis cs:0.190954773869347,0.599370241165161)
--(axis cs:0.185929648241206,0.584790706634521)
--(axis cs:0.180904522613065,0.570200741291046)
--(axis cs:0.175879396984925,0.555642068386078)
--(axis cs:0.170854271356784,0.541096925735474)
--(axis cs:0.165829145728643,0.526957809925079)
--(axis cs:0.160804020100503,0.512654960155487)
--(axis cs:0.155778894472362,0.498260527849197)
--(axis cs:0.150753768844221,0.484258115291595)
--(axis cs:0.14572864321608,0.470667064189911)
--(axis cs:0.14070351758794,0.457224667072296)
--(axis cs:0.135678391959799,0.44358104467392)
--(axis cs:0.130653266331658,0.429463326931)
--(axis cs:0.125628140703518,0.414715379476547)
--(axis cs:0.120603015075377,0.400007903575897)
--(axis cs:0.115577889447236,0.385050714015961)
--(axis cs:0.110552763819095,0.369526088237762)
--(axis cs:0.105527638190955,0.353990256786346)
--(axis cs:0.100502512562814,0.338480621576309)
--(axis cs:0.0954773869346734,0.322926640510559)
--(axis cs:0.0904522613065327,0.30747064948082)
--(axis cs:0.085427135678392,0.292109996080399)
--(axis cs:0.0804020100502513,0.275700807571411)
--(axis cs:0.0753768844221106,0.258705019950867)
--(axis cs:0.0703517587939698,0.241497367620468)
--(axis cs:0.0653266331658292,0.224075973033905)
--(axis cs:0.0603015075376884,0.206403106451035)
--(axis cs:0.0552763819095477,0.188504710793495)
--(axis cs:0.050251256281407,0.171019494533539)
--(axis cs:0.0452261306532663,0.153346553444862)
--(axis cs:0.0402010050251256,0.135670781135559)
--(axis cs:0.0351758793969849,0.11878490447998)
--(axis cs:0.0301507537688442,0.101951435208321)
--(axis cs:0.0251256281407035,0.0855958610773087)
--(axis cs:0.0201005025125628,0.0699411109089851)
--(axis cs:0.0150753768844221,0.0557758361101151)
--(axis cs:0.0100502512562814,0.0434241481125355)
--(axis cs:0.0050251256281407,0.0328382030129433)
--(axis cs:0,0.02370560541749)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,0.0863077566027641)
--(axis cs:0,-0.284385859966278)
--(axis cs:0.0050251256281407,-0.299121677875519)
--(axis cs:0.0100502512562814,-0.314164340496063)
--(axis cs:0.0150753768844221,-0.329279065132141)
--(axis cs:0.0201005025125628,-0.344666361808777)
--(axis cs:0.0251256281407035,-0.360064148902893)
--(axis cs:0.0301507537688442,-0.37525349855423)
--(axis cs:0.0351758793969849,-0.390354990959167)
--(axis cs:0.0402010050251256,-0.405586957931519)
--(axis cs:0.0452261306532663,-0.420971274375916)
--(axis cs:0.050251256281407,-0.436414927244186)
--(axis cs:0.0552763819095477,-0.451891839504242)
--(axis cs:0.0603015075376884,-0.467128098011017)
--(axis cs:0.0653266331658292,-0.482544541358948)
--(axis cs:0.0703517587939698,-0.497742980718613)
--(axis cs:0.0753768844221106,-0.513179779052734)
--(axis cs:0.0804020100502513,-0.528732657432556)
--(axis cs:0.085427135678392,-0.544401288032532)
--(axis cs:0.0904522613065327,-0.560045063495636)
--(axis cs:0.0954773869346734,-0.575683653354645)
--(axis cs:0.100502512562814,-0.591075539588928)
--(axis cs:0.105527638190955,-0.606198906898499)
--(axis cs:0.110552763819095,-0.62123715877533)
--(axis cs:0.115577889447236,-0.636056661605835)
--(axis cs:0.120603015075377,-0.650544166564941)
--(axis cs:0.125628140703518,-0.66451221704483)
--(axis cs:0.130653266331658,-0.677392721176147)
--(axis cs:0.135678391959799,-0.690229773521423)
--(axis cs:0.14070351758794,-0.702328264713287)
--(axis cs:0.14572864321608,-0.714541912078857)
--(axis cs:0.150753768844221,-0.726059675216675)
--(axis cs:0.155778894472362,-0.73769199848175)
--(axis cs:0.160804020100503,-0.749215602874756)
--(axis cs:0.165829145728643,-0.760879635810852)
--(axis cs:0.170854271356784,-0.772953629493713)
--(axis cs:0.175879396984925,-0.785274088382721)
--(axis cs:0.180904522613065,-0.797715842723846)
--(axis cs:0.185929648241206,-0.810147881507874)
--(axis cs:0.190954773869347,-0.822604119777679)
--(axis cs:0.195979899497487,-0.834859371185303)
--(axis cs:0.201005025125628,-0.846627652645111)
--(axis cs:0.206030150753769,-0.857219278812408)
--(axis cs:0.21105527638191,-0.867587566375732)
--(axis cs:0.21608040201005,-0.878011882305145)
--(axis cs:0.221105527638191,-0.888088345527649)
--(axis cs:0.226130653266332,-0.89831018447876)
--(axis cs:0.231155778894472,-0.908328294754028)
--(axis cs:0.236180904522613,-0.918416380882263)
--(axis cs:0.241206030150754,-0.928536593914032)
--(axis cs:0.246231155778894,-0.938439905643463)
--(axis cs:0.251256281407035,-0.948305666446686)
--(axis cs:0.256281407035176,-0.95791757106781)
--(axis cs:0.261306532663317,-0.967112064361572)
--(axis cs:0.266331658291457,-0.976185739040375)
--(axis cs:0.271356783919598,-0.985328316688538)
--(axis cs:0.276381909547739,-0.99443906545639)
--(axis cs:0.281407035175879,-1.00349736213684)
--(axis cs:0.28643216080402,-1.01238179206848)
--(axis cs:0.291457286432161,-1.02100372314453)
--(axis cs:0.296482412060302,-1.0296483039856)
--(axis cs:0.301507537688442,-1.03777170181274)
--(axis cs:0.306532663316583,-1.04578483104706)
--(axis cs:0.311557788944724,-1.05370533466339)
--(axis cs:0.316582914572864,-1.06158626079559)
--(axis cs:0.321608040201005,-1.06942224502563)
--(axis cs:0.326633165829146,-1.07714784145355)
--(axis cs:0.331658291457286,-1.08414471149445)
--(axis cs:0.336683417085427,-1.09125828742981)
--(axis cs:0.341708542713568,-1.09811151027679)
--(axis cs:0.346733668341709,-1.1049200296402)
--(axis cs:0.351758793969849,-1.1112847328186)
--(axis cs:0.35678391959799,-1.11728191375732)
--(axis cs:0.361809045226131,-1.1234028339386)
--(axis cs:0.366834170854271,-1.12907445430756)
--(axis cs:0.371859296482412,-1.13489234447479)
--(axis cs:0.376884422110553,-1.14076995849609)
--(axis cs:0.381909547738693,-1.1464239358902)
--(axis cs:0.386934673366834,-1.15120363235474)
--(axis cs:0.391959798994975,-1.15595316886902)
--(axis cs:0.396984924623116,-1.16078221797943)
--(axis cs:0.402010050251256,-1.16561889648438)
--(axis cs:0.407035175879397,-1.17032301425934)
--(axis cs:0.412060301507538,-1.17480838298798)
--(axis cs:0.417085427135678,-1.1791900396347)
--(axis cs:0.422110552763819,-1.18356585502625)
--(axis cs:0.42713567839196,-1.18798828125)
--(axis cs:0.4321608040201,-1.19244694709778)
--(axis cs:0.437185929648241,-1.19674849510193)
--(axis cs:0.442211055276382,-1.20067632198334)
--(axis cs:0.447236180904523,-1.20423579216003)
--(axis cs:0.452261306532663,-1.20780074596405)
--(axis cs:0.457286432160804,-1.21131408214569)
--(axis cs:0.462311557788945,-1.21431303024292)
--(axis cs:0.467336683417085,-1.21707272529602)
--(axis cs:0.472361809045226,-1.21968626976013)
--(axis cs:0.477386934673367,-1.22193562984467)
--(axis cs:0.482412060301508,-1.22402024269104)
--(axis cs:0.487437185929648,-1.22657585144043)
--(axis cs:0.492462311557789,-1.22867155075073)
--(axis cs:0.49748743718593,-1.23027276992798)
--(axis cs:0.50251256281407,-1.23194098472595)
--(axis cs:0.507537688442211,-1.23369443416595)
--(axis cs:0.512562814070352,-1.23540830612183)
--(axis cs:0.517587939698492,-1.23677289485931)
--(axis cs:0.522613065326633,-1.23794949054718)
--(axis cs:0.527638190954774,-1.23847842216492)
--(axis cs:0.532663316582915,-1.2384672164917)
--(axis cs:0.537688442211055,-1.23845791816711)
--(axis cs:0.542713567839196,-1.23831343650818)
--(axis cs:0.547738693467337,-1.23789012432098)
--(axis cs:0.552763819095477,-1.23621475696564)
--(axis cs:0.557788944723618,-1.23418271541595)
--(axis cs:0.562814070351759,-1.23137533664703)
--(axis cs:0.5678391959799,-1.22855806350708)
--(axis cs:0.57286432160804,-1.225701212883)
--(axis cs:0.577889447236181,-1.22277879714966)
--(axis cs:0.582914572864322,-1.21951675415039)
--(axis cs:0.587939698492462,-1.21570718288422)
--(axis cs:0.592964824120603,-1.21149361133575)
--(axis cs:0.597989949748744,-1.20677399635315)
--(axis cs:0.603015075376884,-1.20203006267548)
--(axis cs:0.608040201005025,-1.19719958305359)
--(axis cs:0.613065326633166,-1.1920907497406)
--(axis cs:0.618090452261307,-1.18578219413757)
--(axis cs:0.623115577889447,-1.17932939529419)
--(axis cs:0.628140703517588,-1.17271625995636)
--(axis cs:0.633165829145729,-1.165855884552)
--(axis cs:0.638190954773869,-1.15900385379791)
--(axis cs:0.64321608040201,-1.15216159820557)
--(axis cs:0.648241206030151,-1.14492285251617)
--(axis cs:0.653266331658292,-1.13688385486603)
--(axis cs:0.658291457286432,-1.12818121910095)
--(axis cs:0.663316582914573,-1.11906886100769)
--(axis cs:0.668341708542714,-1.10909914970398)
--(axis cs:0.673366834170854,-1.09885811805725)
--(axis cs:0.678391959798995,-1.08868074417114)
--(axis cs:0.683417085427136,-1.0785071849823)
--(axis cs:0.688442211055276,-1.06891906261444)
--(axis cs:0.693467336683417,-1.05992650985718)
--(axis cs:0.698492462311558,-1.05104041099548)
--(axis cs:0.703517587939699,-1.0421462059021)
--(axis cs:0.708542713567839,-1.03238892555237)
--(axis cs:0.71356783919598,-1.0218403339386)
--(axis cs:0.718592964824121,-1.01132082939148)
--(axis cs:0.723618090452261,-1.00093817710876)
--(axis cs:0.728643216080402,-0.99067097902298)
--(axis cs:0.733668341708543,-0.980405032634735)
--(axis cs:0.738693467336683,-0.969994008541107)
--(axis cs:0.743718592964824,-0.959411978721619)
--(axis cs:0.748743718592965,-0.948612332344055)
--(axis cs:0.753768844221106,-0.93757688999176)
--(axis cs:0.758793969849246,-0.925438046455383)
--(axis cs:0.763819095477387,-0.913536131381989)
--(axis cs:0.768844221105528,-0.901408135890961)
--(axis cs:0.773869346733668,-0.888929307460785)
--(axis cs:0.778894472361809,-0.876326382160187)
--(axis cs:0.78391959798995,-0.863839566707611)
--(axis cs:0.78894472361809,-0.851702690124512)
--(axis cs:0.793969849246231,-0.839689493179321)
--(axis cs:0.798994974874372,-0.827112555503845)
--(axis cs:0.804020100502513,-0.814244508743286)
--(axis cs:0.809045226130653,-0.801020979881287)
--(axis cs:0.814070351758794,-0.787725627422333)
--(axis cs:0.819095477386935,-0.774507224559784)
--(axis cs:0.824120603015075,-0.761202096939087)
--(axis cs:0.829145728643216,-0.747990131378174)
--(axis cs:0.834170854271357,-0.73467743396759)
--(axis cs:0.839195979899497,-0.72111576795578)
--(axis cs:0.844221105527638,-0.707130968570709)
--(axis cs:0.849246231155779,-0.693043112754822)
--(axis cs:0.85427135678392,-0.678825676441193)
--(axis cs:0.85929648241206,-0.66443920135498)
--(axis cs:0.864321608040201,-0.650083780288696)
--(axis cs:0.869346733668342,-0.635877966880798)
--(axis cs:0.874371859296482,-0.622043251991272)
--(axis cs:0.879396984924623,-0.607671439647675)
--(axis cs:0.884422110552764,-0.593348324298859)
--(axis cs:0.889447236180904,-0.579077482223511)
--(axis cs:0.894472361809045,-0.564898669719696)
--(axis cs:0.899497487437186,-0.550908148288727)
--(axis cs:0.904522613065327,-0.53705883026123)
--(axis cs:0.909547738693467,-0.522901117801666)
--(axis cs:0.914572864321608,-0.508491694927216)
--(axis cs:0.919597989949749,-0.494027823209763)
--(axis cs:0.924623115577889,-0.479290962219238)
--(axis cs:0.92964824120603,-0.46455991268158)
--(axis cs:0.934673366834171,-0.449902057647705)
--(axis cs:0.939698492462312,-0.43531197309494)
--(axis cs:0.944723618090452,-0.420872747898102)
--(axis cs:0.949748743718593,-0.406676054000854)
--(axis cs:0.954773869346734,-0.392471253871918)
--(axis cs:0.959798994974874,-0.378375887870789)
--(axis cs:0.964824120603015,-0.364350706338882)
--(axis cs:0.969849246231156,-0.350370943546295)
--(axis cs:0.974874371859296,-0.336493909358978)
--(axis cs:0.979899497487437,-0.322802931070328)
--(axis cs:0.984924623115578,-0.30913034081459)
--(axis cs:0.989949748743719,-0.295322895050049)
--(axis cs:0.994974874371859,-0.281330049037933)
--(axis cs:1,-0.267347782850266)
--(axis cs:1,0.0777928307652473)
--(axis cs:1,0.0777928307652473)
--(axis cs:0.994974874371859,0.0654747635126114)
--(axis cs:0.989949748743719,0.0526173263788223)
--(axis cs:0.984924623115578,0.038885086774826)
--(axis cs:0.979899497487437,0.0243777930736542)
--(axis cs:0.974874371859296,0.00992725789546967)
--(axis cs:0.969849246231156,-0.00411002337932587)
--(axis cs:0.964824120603015,-0.0178849697113037)
--(axis cs:0.959798994974874,-0.031621590256691)
--(axis cs:0.954773869346734,-0.0452610999345779)
--(axis cs:0.949748743718593,-0.0587260574102402)
--(axis cs:0.944723618090452,-0.0723436921834946)
--(axis cs:0.939698492462312,-0.0858647227287292)
--(axis cs:0.934673366834171,-0.0993437319993973)
--(axis cs:0.92964824120603,-0.112706124782562)
--(axis cs:0.924623115577889,-0.126156762242317)
--(axis cs:0.919597989949749,-0.139703720808029)
--(axis cs:0.914572864321608,-0.153438255190849)
--(axis cs:0.909547738693467,-0.167252346873283)
--(axis cs:0.904522613065327,-0.181823819875717)
--(axis cs:0.899497487437186,-0.197343394160271)
--(axis cs:0.894472361809045,-0.212788224220276)
--(axis cs:0.889447236180904,-0.227839082479477)
--(axis cs:0.884422110552764,-0.242652699351311)
--(axis cs:0.879396984924623,-0.257166564464569)
--(axis cs:0.874371859296482,-0.271335154771805)
--(axis cs:0.869346733668342,-0.285508096218109)
--(axis cs:0.864321608040201,-0.299082547426224)
--(axis cs:0.85929648241206,-0.31150496006012)
--(axis cs:0.85427135678392,-0.323743879795074)
--(axis cs:0.849246231155779,-0.336044520139694)
--(axis cs:0.844221105527638,-0.348366320133209)
--(axis cs:0.839195979899497,-0.36067920923233)
--(axis cs:0.834170854271357,-0.373154044151306)
--(axis cs:0.829145728643216,-0.385548442602158)
--(axis cs:0.824120603015075,-0.397510141134262)
--(axis cs:0.819095477386935,-0.40902191400528)
--(axis cs:0.814070351758794,-0.420394241809845)
--(axis cs:0.809045226130653,-0.431791216135025)
--(axis cs:0.804020100502513,-0.443108797073364)
--(axis cs:0.798994974874372,-0.4541335105896)
--(axis cs:0.793969849246231,-0.465291261672974)
--(axis cs:0.78894472361809,-0.476718664169312)
--(axis cs:0.78391959798995,-0.487881481647491)
--(axis cs:0.778894472361809,-0.498226821422577)
--(axis cs:0.773869346733668,-0.507664024829865)
--(axis cs:0.768844221105528,-0.516982734203339)
--(axis cs:0.763819095477387,-0.526332318782806)
--(axis cs:0.758793969849246,-0.535730957984924)
--(axis cs:0.753768844221106,-0.544359445571899)
--(axis cs:0.748743718592965,-0.553288221359253)
--(axis cs:0.743718592964824,-0.562246680259705)
--(axis cs:0.738693467336683,-0.571193635463715)
--(axis cs:0.733668341708543,-0.580136477947235)
--(axis cs:0.728643216080402,-0.588800489902496)
--(axis cs:0.723618090452261,-0.597405672073364)
--(axis cs:0.718592964824121,-0.605985641479492)
--(axis cs:0.71356783919598,-0.614513158798218)
--(axis cs:0.708542713567839,-0.623029232025146)
--(axis cs:0.703517587939699,-0.631623983383179)
--(axis cs:0.698492462311558,-0.640208840370178)
--(axis cs:0.693467336683417,-0.648821771144867)
--(axis cs:0.688442211055276,-0.657227396965027)
--(axis cs:0.683417085427136,-0.664437830448151)
--(axis cs:0.678391959798995,-0.670442819595337)
--(axis cs:0.673366834170854,-0.6761754155159)
--(axis cs:0.668341708542714,-0.680629014968872)
--(axis cs:0.663316582914573,-0.684562921524048)
--(axis cs:0.658291457286432,-0.688088595867157)
--(axis cs:0.653266331658292,-0.691378116607666)
--(axis cs:0.648241206030151,-0.694918036460876)
--(axis cs:0.64321608040201,-0.698758482933044)
--(axis cs:0.638190954773869,-0.702729225158691)
--(axis cs:0.633165829145729,-0.706682503223419)
--(axis cs:0.628140703517588,-0.710434556007385)
--(axis cs:0.623115577889447,-0.713913202285767)
--(axis cs:0.618090452261307,-0.717395603656769)
--(axis cs:0.613065326633166,-0.720868587493896)
--(axis cs:0.608040201005025,-0.724344491958618)
--(axis cs:0.603015075376884,-0.727640867233276)
--(axis cs:0.597989949748744,-0.730896651744843)
--(axis cs:0.592964824120603,-0.734058618545532)
--(axis cs:0.587939698492462,-0.737123727798462)
--(axis cs:0.582914572864322,-0.740049064159393)
--(axis cs:0.577889447236181,-0.743042469024658)
--(axis cs:0.57286432160804,-0.746129810810089)
--(axis cs:0.5678391959799,-0.749181628227234)
--(axis cs:0.562814070351759,-0.752223193645477)
--(axis cs:0.557788944723618,-0.755227863788605)
--(axis cs:0.552763819095477,-0.758135914802551)
--(axis cs:0.547738693467337,-0.760929822921753)
--(axis cs:0.542713567839196,-0.76402086019516)
--(axis cs:0.537688442211055,-0.767106771469116)
--(axis cs:0.532663316582915,-0.769931256771088)
--(axis cs:0.527638190954774,-0.772704303264618)
--(axis cs:0.522613065326633,-0.775443434715271)
--(axis cs:0.517587939698492,-0.77755343914032)
--(axis cs:0.512562814070352,-0.779706001281738)
--(axis cs:0.507537688442211,-0.781118512153625)
--(axis cs:0.50251256281407,-0.781950533390045)
--(axis cs:0.49748743718593,-0.782565116882324)
--(axis cs:0.492462311557789,-0.78304648399353)
--(axis cs:0.487437185929648,-0.783555507659912)
--(axis cs:0.482412060301508,-0.783976793289185)
--(axis cs:0.477386934673367,-0.783455073833466)
--(axis cs:0.472361809045226,-0.78236722946167)
--(axis cs:0.467336683417085,-0.781147658824921)
--(axis cs:0.462311557788945,-0.779607653617859)
--(axis cs:0.457286432160804,-0.777692317962646)
--(axis cs:0.452261306532663,-0.775696694850922)
--(axis cs:0.447236180904523,-0.773623764514923)
--(axis cs:0.442211055276382,-0.771540284156799)
--(axis cs:0.437185929648241,-0.769484758377075)
--(axis cs:0.4321608040201,-0.767445683479309)
--(axis cs:0.42713567839196,-0.765363335609436)
--(axis cs:0.422110552763819,-0.763130605220795)
--(axis cs:0.417085427135678,-0.760816931724548)
--(axis cs:0.412060301507538,-0.758476138114929)
--(axis cs:0.407035175879397,-0.756123602390289)
--(axis cs:0.402010050251256,-0.753756523132324)
--(axis cs:0.396984924623116,-0.751074194908142)
--(axis cs:0.391959798994975,-0.747750282287598)
--(axis cs:0.386934673366834,-0.743962943553925)
--(axis cs:0.381909547738693,-0.739135146141052)
--(axis cs:0.376884422110553,-0.734509766101837)
--(axis cs:0.371859296482412,-0.729973196983337)
--(axis cs:0.366834170854271,-0.724693536758423)
--(axis cs:0.361809045226131,-0.718505322933197)
--(axis cs:0.35678391959799,-0.711740791797638)
--(axis cs:0.351758793969849,-0.704022169113159)
--(axis cs:0.346733668341709,-0.696295380592346)
--(axis cs:0.341708542713568,-0.688640952110291)
--(axis cs:0.336683417085427,-0.680862188339233)
--(axis cs:0.331658291457286,-0.672836244106293)
--(axis cs:0.326633165829146,-0.664378046989441)
--(axis cs:0.321608040201005,-0.656036615371704)
--(axis cs:0.316582914572864,-0.647415637969971)
--(axis cs:0.311557788944724,-0.638955950737)
--(axis cs:0.306532663316583,-0.630526661872864)
--(axis cs:0.301507537688442,-0.622047245502472)
--(axis cs:0.296482412060302,-0.613561451435089)
--(axis cs:0.291457286432161,-0.605309724807739)
--(axis cs:0.28643216080402,-0.596900105476379)
--(axis cs:0.281407035175879,-0.588233888149261)
--(axis cs:0.276381909547739,-0.579428136348724)
--(axis cs:0.271356783919598,-0.570571541786194)
--(axis cs:0.266331658291457,-0.561720669269562)
--(axis cs:0.261306532663317,-0.552919030189514)
--(axis cs:0.256281407035176,-0.544106841087341)
--(axis cs:0.251256281407035,-0.534796178340912)
--(axis cs:0.246231155778894,-0.525315463542938)
--(axis cs:0.241206030150754,-0.515677034854889)
--(axis cs:0.236180904522613,-0.505840301513672)
--(axis cs:0.231155778894472,-0.495909243822098)
--(axis cs:0.226130653266332,-0.485916018486023)
--(axis cs:0.221105527638191,-0.475933074951172)
--(axis cs:0.21608040201005,-0.465685069561005)
--(axis cs:0.21105527638191,-0.45557177066803)
--(axis cs:0.206030150753769,-0.445267379283905)
--(axis cs:0.201005025125628,-0.434605300426483)
--(axis cs:0.195979899497487,-0.4239501953125)
--(axis cs:0.190954773869347,-0.412911236286163)
--(axis cs:0.185929648241206,-0.401889204978943)
--(axis cs:0.180904522613065,-0.390483796596527)
--(axis cs:0.175879396984925,-0.378614127635956)
--(axis cs:0.170854271356784,-0.366283416748047)
--(axis cs:0.165829145728643,-0.35355818271637)
--(axis cs:0.160804020100503,-0.33997654914856)
--(axis cs:0.155778894472362,-0.326120615005493)
--(axis cs:0.150753768844221,-0.312150001525879)
--(axis cs:0.14572864321608,-0.298201322555542)
--(axis cs:0.14070351758794,-0.284391045570374)
--(axis cs:0.135678391959799,-0.270384311676025)
--(axis cs:0.130653266331658,-0.256563782691956)
--(axis cs:0.125628140703518,-0.242389932274818)
--(axis cs:0.120603015075377,-0.228519156575203)
--(axis cs:0.115577889447236,-0.21498766541481)
--(axis cs:0.110552763819095,-0.201690047979355)
--(axis cs:0.105527638190955,-0.188500165939331)
--(axis cs:0.100502512562814,-0.17484650015831)
--(axis cs:0.0954773869346734,-0.161156937479973)
--(axis cs:0.0904522613065327,-0.148279666900635)
--(axis cs:0.085427135678392,-0.135316550731659)
--(axis cs:0.0804020100502513,-0.122254341840744)
--(axis cs:0.0753768844221106,-0.108725398778915)
--(axis cs:0.0703517587939698,-0.0951223075389862)
--(axis cs:0.0653266331658292,-0.0812928229570389)
--(axis cs:0.0603015075376884,-0.068195715546608)
--(axis cs:0.0552763819095477,-0.0550659894943237)
--(axis cs:0.050251256281407,-0.0421728789806366)
--(axis cs:0.0452261306532663,-0.0290703028440475)
--(axis cs:0.0402010050251256,-0.0159048140048981)
--(axis cs:0.0351758793969849,-0.00226931273937225)
--(axis cs:0.0301507537688442,0.011735588312149)
--(axis cs:0.0251256281407035,0.025317057967186)
--(axis cs:0.0201005025125628,0.0380086451768875)
--(axis cs:0.0150753768844221,0.0502476543188095)
--(axis cs:0.0100502512562814,0.0624641329050064)
--(axis cs:0.0050251256281407,0.0746624916791916)
--(axis cs:0,0.0863077566027641)
--cycle;

\path [draw=darkturquoise0191191, fill=darkturquoise0191191, opacity=0.1]
(axis cs:0,0.0257801059633493)
--(axis cs:0,-0.0184175092726946)
--(axis cs:0.0050251256281407,-0.00974622368812561)
--(axis cs:0.0100502512562814,-0.00103527121245861)
--(axis cs:0.0150753768844221,0.00755013711750507)
--(axis cs:0.0201005025125628,0.016687860712409)
--(axis cs:0.0251256281407035,0.0259441062808037)
--(axis cs:0.0301507537688442,0.0355908088386059)
--(axis cs:0.0351758793969849,0.0459973588585854)
--(axis cs:0.0402010050251256,0.0573756545782089)
--(axis cs:0.0452261306532663,0.0699662938714027)
--(axis cs:0.050251256281407,0.0825832337141037)
--(axis cs:0.0552763819095477,0.0948020070791245)
--(axis cs:0.0603015075376884,0.106673032045364)
--(axis cs:0.0653266331658292,0.118163883686066)
--(axis cs:0.0703517587939698,0.12962706387043)
--(axis cs:0.0753768844221106,0.141138255596161)
--(axis cs:0.0804020100502513,0.152841031551361)
--(axis cs:0.085427135678392,0.16533337533474)
--(axis cs:0.0904522613065327,0.17862169444561)
--(axis cs:0.0954773869346734,0.192136734724045)
--(axis cs:0.100502512562814,0.205700978636742)
--(axis cs:0.105527638190955,0.219502329826355)
--(axis cs:0.110552763819095,0.233712926506996)
--(axis cs:0.115577889447236,0.247885257005692)
--(axis cs:0.120603015075377,0.262444317340851)
--(axis cs:0.125628140703518,0.277188122272491)
--(axis cs:0.130653266331658,0.291453331708908)
--(axis cs:0.135678391959799,0.305512696504593)
--(axis cs:0.14070351758794,0.319447219371796)
--(axis cs:0.14572864321608,0.333326578140259)
--(axis cs:0.150753768844221,0.347031354904175)
--(axis cs:0.155778894472362,0.360223829746246)
--(axis cs:0.160804020100503,0.373394966125488)
--(axis cs:0.165829145728643,0.386670172214508)
--(axis cs:0.170854271356784,0.399966061115265)
--(axis cs:0.175879396984925,0.413071751594543)
--(axis cs:0.180904522613065,0.425463855266571)
--(axis cs:0.185929648241206,0.437907516956329)
--(axis cs:0.190954773869347,0.450587034225464)
--(axis cs:0.195979899497487,0.463507652282715)
--(axis cs:0.201005025125628,0.476435750722885)
--(axis cs:0.206030150753769,0.489310920238495)
--(axis cs:0.21105527638191,0.502182006835938)
--(axis cs:0.21608040201005,0.515024602413177)
--(axis cs:0.221105527638191,0.527553081512451)
--(axis cs:0.226130653266332,0.539507687091827)
--(axis cs:0.231155778894472,0.551379442214966)
--(axis cs:0.236180904522613,0.563194513320923)
--(axis cs:0.241206030150754,0.575449228286743)
--(axis cs:0.246231155778894,0.587800562381744)
--(axis cs:0.251256281407035,0.599912524223328)
--(axis cs:0.256281407035176,0.611506819725037)
--(axis cs:0.261306532663317,0.622941493988037)
--(axis cs:0.266331658291457,0.634148716926575)
--(axis cs:0.271356783919598,0.644767045974731)
--(axis cs:0.276381909547739,0.654913485050201)
--(axis cs:0.281407035175879,0.663269460201263)
--(axis cs:0.28643216080402,0.670013904571533)
--(axis cs:0.291457286432161,0.675069034099579)
--(axis cs:0.296482412060302,0.679606437683105)
--(axis cs:0.301507537688442,0.683762669563293)
--(axis cs:0.306532663316583,0.687273979187012)
--(axis cs:0.311557788944724,0.690596878528595)
--(axis cs:0.316582914572864,0.693824887275696)
--(axis cs:0.321608040201005,0.696786999702454)
--(axis cs:0.326633165829146,0.699515998363495)
--(axis cs:0.331658291457286,0.701915442943573)
--(axis cs:0.336683417085427,0.703969597816467)
--(axis cs:0.341708542713568,0.705692410469055)
--(axis cs:0.346733668341709,0.707165956497192)
--(axis cs:0.351758793969849,0.708329498767853)
--(axis cs:0.35678391959799,0.709057092666626)
--(axis cs:0.361809045226131,0.708767056465149)
--(axis cs:0.366834170854271,0.707296133041382)
--(axis cs:0.371859296482412,0.704723358154297)
--(axis cs:0.376884422110553,0.700485050678253)
--(axis cs:0.381909547738693,0.694758772850037)
--(axis cs:0.386934673366834,0.687763690948486)
--(axis cs:0.391959798994975,0.679787635803223)
--(axis cs:0.396984924623116,0.670748472213745)
--(axis cs:0.402010050251256,0.660145401954651)
--(axis cs:0.407035175879397,0.645044147968292)
--(axis cs:0.412060301507538,0.621433019638062)
--(axis cs:0.417085427135678,0.593233644962311)
--(axis cs:0.422110552763819,0.558148384094238)
--(axis cs:0.42713567839196,0.516147255897522)
--(axis cs:0.4321608040201,0.470383584499359)
--(axis cs:0.437185929648241,0.417958498001099)
--(axis cs:0.442211055276382,0.356446832418442)
--(axis cs:0.447236180904523,0.292347699403763)
--(axis cs:0.452261306532663,0.225304335355759)
--(axis cs:0.457286432160804,0.151249766349792)
--(axis cs:0.462311557788945,0.0697272419929504)
--(axis cs:0.467336683417085,-0.0165963768959045)
--(axis cs:0.472361809045226,-0.110293865203857)
--(axis cs:0.477386934673367,-0.218019604682922)
--(axis cs:0.482412060301508,-0.341621220111847)
--(axis cs:0.487437185929648,-0.462030380964279)
--(axis cs:0.492462311557789,-0.584073305130005)
--(axis cs:0.49748743718593,-0.709180474281311)
--(axis cs:0.50251256281407,-0.82982337474823)
--(axis cs:0.507537688442211,-0.928214013576508)
--(axis cs:0.512562814070352,-0.995262503623962)
--(axis cs:0.517587939698492,-1.03694891929626)
--(axis cs:0.522613065326633,-1.05077850818634)
--(axis cs:0.527638190954774,-1.04710555076599)
--(axis cs:0.532663316582915,-1.03981304168701)
--(axis cs:0.537688442211055,-1.03514134883881)
--(axis cs:0.542713567839196,-1.03297662734985)
--(axis cs:0.547738693467337,-1.02626419067383)
--(axis cs:0.552763819095477,-1.01577091217041)
--(axis cs:0.557788944723618,-1.0031350851059)
--(axis cs:0.562814070351759,-0.990966200828552)
--(axis cs:0.5678391959799,-0.981068849563599)
--(axis cs:0.57286432160804,-0.975808203220367)
--(axis cs:0.577889447236181,-0.976810216903687)
--(axis cs:0.582914572864322,-0.980870127677917)
--(axis cs:0.587939698492462,-0.985599875450134)
--(axis cs:0.592964824120603,-0.991167783737183)
--(axis cs:0.597989949748744,-0.996194124221802)
--(axis cs:0.603015075376884,-1.00057661533356)
--(axis cs:0.608040201005025,-1.00424039363861)
--(axis cs:0.613065326633166,-1.00716388225555)
--(axis cs:0.618090452261307,-1.00941061973572)
--(axis cs:0.623115577889447,-1.01115036010742)
--(axis cs:0.628140703517588,-1.01155531406403)
--(axis cs:0.633165829145729,-1.01096642017365)
--(axis cs:0.638190954773869,-1.00979685783386)
--(axis cs:0.64321608040201,-1.0069785118103)
--(axis cs:0.648241206030151,-1.00205445289612)
--(axis cs:0.653266331658292,-0.996432185173035)
--(axis cs:0.658291457286432,-0.989484190940857)
--(axis cs:0.663316582914573,-0.981895744800568)
--(axis cs:0.668341708542714,-0.973167538642883)
--(axis cs:0.673366834170854,-0.964321434497833)
--(axis cs:0.678391959798995,-0.955356061458588)
--(axis cs:0.683417085427136,-0.946383237838745)
--(axis cs:0.688442211055276,-0.937579751014709)
--(axis cs:0.693467336683417,-0.929143905639648)
--(axis cs:0.698492462311558,-0.920790076255798)
--(axis cs:0.703517587939699,-0.912347853183746)
--(axis cs:0.708542713567839,-0.903828740119934)
--(axis cs:0.71356783919598,-0.895171761512756)
--(axis cs:0.718592964824121,-0.885666131973267)
--(axis cs:0.723618090452261,-0.876115739345551)
--(axis cs:0.728643216080402,-0.866546213626862)
--(axis cs:0.733668341708543,-0.856934785842896)
--(axis cs:0.738693467336683,-0.847265243530273)
--(axis cs:0.743718592964824,-0.83705598115921)
--(axis cs:0.748743718592965,-0.82597553730011)
--(axis cs:0.753768844221106,-0.81473970413208)
--(axis cs:0.758793969849246,-0.803221702575684)
--(axis cs:0.763819095477387,-0.79169499874115)
--(axis cs:0.768844221105528,-0.780192852020264)
--(axis cs:0.773869346733668,-0.768715143203735)
--(axis cs:0.778894472361809,-0.757141828536987)
--(axis cs:0.78391959798995,-0.74548065662384)
--(axis cs:0.78894472361809,-0.733756303787231)
--(axis cs:0.793969849246231,-0.721903324127197)
--(axis cs:0.798994974874372,-0.709766864776611)
--(axis cs:0.804020100502513,-0.697361886501312)
--(axis cs:0.809045226130653,-0.684568583965302)
--(axis cs:0.814070351758794,-0.671406924724579)
--(axis cs:0.819095477386935,-0.657577514648438)
--(axis cs:0.824120603015075,-0.643702983856201)
--(axis cs:0.829145728643216,-0.6298548579216)
--(axis cs:0.834170854271357,-0.615977346897125)
--(axis cs:0.839195979899497,-0.602112233638763)
--(axis cs:0.844221105527638,-0.588246881961823)
--(axis cs:0.849246231155779,-0.574452936649323)
--(axis cs:0.85427135678392,-0.560691297054291)
--(axis cs:0.85929648241206,-0.546795666217804)
--(axis cs:0.864321608040201,-0.532725751399994)
--(axis cs:0.869346733668342,-0.518621802330017)
--(axis cs:0.874371859296482,-0.504189848899841)
--(axis cs:0.879396984924623,-0.489814341068268)
--(axis cs:0.884422110552764,-0.47505584359169)
--(axis cs:0.889447236180904,-0.460279196500778)
--(axis cs:0.894472361809045,-0.44533097743988)
--(axis cs:0.899497487437186,-0.430344372987747)
--(axis cs:0.904522613065327,-0.415353804826736)
--(axis cs:0.909547738693467,-0.40043106675148)
--(axis cs:0.914572864321608,-0.385527014732361)
--(axis cs:0.919597989949749,-0.370839864015579)
--(axis cs:0.924623115577889,-0.356271356344223)
--(axis cs:0.92964824120603,-0.341852873563766)
--(axis cs:0.934673366834171,-0.327644377946854)
--(axis cs:0.939698492462312,-0.313584387302399)
--(axis cs:0.944723618090452,-0.299873560667038)
--(axis cs:0.949748743718593,-0.286278814077377)
--(axis cs:0.954773869346734,-0.27271831035614)
--(axis cs:0.959798994974874,-0.259252429008484)
--(axis cs:0.964824120603015,-0.245894014835358)
--(axis cs:0.969849246231156,-0.232543408870697)
--(axis cs:0.974874371859296,-0.219154834747314)
--(axis cs:0.979899497487437,-0.205793440341949)
--(axis cs:0.984924623115578,-0.192320197820663)
--(axis cs:0.989949748743719,-0.179193079471588)
--(axis cs:0.994974874371859,-0.166173875331879)
--(axis cs:1,-0.153148382902145)
--(axis cs:1,0.0743411183357239)
--(axis cs:1,0.0743411183357239)
--(axis cs:0.994974874371859,0.0612959451973438)
--(axis cs:0.989949748743719,0.0476958975195885)
--(axis cs:0.984924623115578,0.0334527716040611)
--(axis cs:0.979899497487437,0.0189403593540192)
--(axis cs:0.974874371859296,0.0044991597533226)
--(axis cs:0.969849246231156,-0.00980601459741592)
--(axis cs:0.964824120603015,-0.0239410400390625)
--(axis cs:0.959798994974874,-0.0377909764647484)
--(axis cs:0.954773869346734,-0.0513828545808792)
--(axis cs:0.949748743718593,-0.0647392645478249)
--(axis cs:0.944723618090452,-0.0779892727732658)
--(axis cs:0.939698492462312,-0.0911014154553413)
--(axis cs:0.934673366834171,-0.104297198355198)
--(axis cs:0.92964824120603,-0.117687411606312)
--(axis cs:0.924623115577889,-0.130854904651642)
--(axis cs:0.919597989949749,-0.143870323896408)
--(axis cs:0.914572864321608,-0.157065272331238)
--(axis cs:0.909547738693467,-0.170500904321671)
--(axis cs:0.904522613065327,-0.184092372655869)
--(axis cs:0.899497487437186,-0.198403924703598)
--(axis cs:0.894472361809045,-0.212643623352051)
--(axis cs:0.889447236180904,-0.226740747690201)
--(axis cs:0.884422110552764,-0.240415245294571)
--(axis cs:0.879396984924623,-0.253909409046173)
--(axis cs:0.874371859296482,-0.267410397529602)
--(axis cs:0.869346733668342,-0.280272901058197)
--(axis cs:0.864321608040201,-0.292762041091919)
--(axis cs:0.85929648241206,-0.304492443799973)
--(axis cs:0.85427135678392,-0.316327184438705)
--(axis cs:0.849246231155779,-0.328392326831818)
--(axis cs:0.844221105527638,-0.340429455041885)
--(axis cs:0.839195979899497,-0.352166056632996)
--(axis cs:0.834170854271357,-0.363838493824005)
--(axis cs:0.829145728643216,-0.375556528568268)
--(axis cs:0.824120603015075,-0.386886864900589)
--(axis cs:0.819095477386935,-0.397600919008255)
--(axis cs:0.814070351758794,-0.408334314823151)
--(axis cs:0.809045226130653,-0.419260203838348)
--(axis cs:0.804020100502513,-0.430259048938751)
--(axis cs:0.798994974874372,-0.441263914108276)
--(axis cs:0.793969849246231,-0.452354520559311)
--(axis cs:0.78894472361809,-0.463490098714828)
--(axis cs:0.78391959798995,-0.474051088094711)
--(axis cs:0.778894472361809,-0.483558744192123)
--(axis cs:0.773869346733668,-0.492420315742493)
--(axis cs:0.768844221105528,-0.501245737075806)
--(axis cs:0.763819095477387,-0.510002017021179)
--(axis cs:0.758793969849246,-0.518711924552917)
--(axis cs:0.753768844221106,-0.527153730392456)
--(axis cs:0.748743718592965,-0.535186171531677)
--(axis cs:0.743718592964824,-0.54275506734848)
--(axis cs:0.738693467336683,-0.549940824508667)
--(axis cs:0.733668341708543,-0.557013034820557)
--(axis cs:0.728643216080402,-0.563992202281952)
--(axis cs:0.723618090452261,-0.570869624614716)
--(axis cs:0.718592964824121,-0.577597618103027)
--(axis cs:0.71356783919598,-0.584198117256165)
--(axis cs:0.708542713567839,-0.590999484062195)
--(axis cs:0.703517587939699,-0.597687900066376)
--(axis cs:0.698492462311558,-0.604215264320374)
--(axis cs:0.693467336683417,-0.610585331916809)
--(axis cs:0.688442211055276,-0.61623227596283)
--(axis cs:0.683417085427136,-0.620265007019043)
--(axis cs:0.678391959798995,-0.623166501522064)
--(axis cs:0.673366834170854,-0.624851524829865)
--(axis cs:0.668341708542714,-0.624903798103333)
--(axis cs:0.663316582914573,-0.62371152639389)
--(axis cs:0.658291457286432,-0.622776389122009)
--(axis cs:0.653266331658292,-0.621190190315247)
--(axis cs:0.648241206030151,-0.619161665439606)
--(axis cs:0.64321608040201,-0.616649687290192)
--(axis cs:0.638190954773869,-0.613585114479065)
--(axis cs:0.633165829145729,-0.610001087188721)
--(axis cs:0.628140703517588,-0.605831742286682)
--(axis cs:0.623115577889447,-0.601339519023895)
--(axis cs:0.618090452261307,-0.596589684486389)
--(axis cs:0.613065326633166,-0.590494453907013)
--(axis cs:0.608040201005025,-0.583577036857605)
--(axis cs:0.603015075376884,-0.575556397438049)
--(axis cs:0.597989949748744,-0.566398978233337)
--(axis cs:0.592964824120603,-0.556043744087219)
--(axis cs:0.587939698492462,-0.544033765792847)
--(axis cs:0.582914572864322,-0.524206519126892)
--(axis cs:0.577889447236181,-0.497526526451111)
--(axis cs:0.57286432160804,-0.455859482288361)
--(axis cs:0.5678391959799,-0.395253330469131)
--(axis cs:0.562814070351759,-0.321094244718552)
--(axis cs:0.557788944723618,-0.239041447639465)
--(axis cs:0.552763819095477,-0.149738818407059)
--(axis cs:0.547738693467337,-0.0579721927642822)
--(axis cs:0.542713567839196,0.0388682186603546)
--(axis cs:0.537688442211055,0.140296697616577)
--(axis cs:0.532663316582915,0.250273793935776)
--(axis cs:0.527638190954774,0.369951099157333)
--(axis cs:0.522613065326633,0.504826068878174)
--(axis cs:0.517587939698492,0.656747102737427)
--(axis cs:0.512562814070352,0.801011681556702)
--(axis cs:0.507537688442211,0.939596235752106)
--(axis cs:0.50251256281407,1.04865908622742)
--(axis cs:0.49748743718593,1.11871385574341)
--(axis cs:0.492462311557789,1.17415201663971)
--(axis cs:0.487437185929648,1.21420979499817)
--(axis cs:0.482412060301508,1.23139905929565)
--(axis cs:0.477386934673367,1.21871888637543)
--(axis cs:0.472361809045226,1.19590103626251)
--(axis cs:0.467336683417085,1.17483901977539)
--(axis cs:0.462311557788945,1.15518689155579)
--(axis cs:0.457286432160804,1.13622939586639)
--(axis cs:0.452261306532663,1.11394906044006)
--(axis cs:0.447236180904523,1.09094762802124)
--(axis cs:0.442211055276382,1.06823456287384)
--(axis cs:0.437185929648241,1.04619193077087)
--(axis cs:0.4321608040201,1.02836275100708)
--(axis cs:0.42713567839196,1.01353895664215)
--(axis cs:0.422110552763819,0.999762773513794)
--(axis cs:0.417085427135678,0.988985478878021)
--(axis cs:0.412060301507538,0.980209589004517)
--(axis cs:0.407035175879397,0.972898304462433)
--(axis cs:0.402010050251256,0.969555974006653)
--(axis cs:0.396984924623116,0.968051433563232)
--(axis cs:0.391959798994975,0.966527342796326)
--(axis cs:0.386934673366834,0.964372754096985)
--(axis cs:0.381909547738693,0.961474657058716)
--(axis cs:0.376884422110553,0.958201825618744)
--(axis cs:0.371859296482412,0.954643487930298)
--(axis cs:0.366834170854271,0.950442790985107)
--(axis cs:0.361809045226131,0.945988535881042)
--(axis cs:0.35678391959799,0.941052198410034)
--(axis cs:0.351758793969849,0.935627996921539)
--(axis cs:0.346733668341709,0.929242491722107)
--(axis cs:0.341708542713568,0.921874165534973)
--(axis cs:0.336683417085427,0.913567185401917)
--(axis cs:0.331658291457286,0.904819190502167)
--(axis cs:0.326633165829146,0.895894587039948)
--(axis cs:0.321608040201005,0.88669764995575)
--(axis cs:0.316582914572864,0.877092957496643)
--(axis cs:0.311557788944724,0.867392957210541)
--(axis cs:0.306532663316583,0.857247114181519)
--(axis cs:0.301507537688442,0.846105694770813)
--(axis cs:0.296482412060302,0.835232496261597)
--(axis cs:0.291457286432161,0.823870480060577)
--(axis cs:0.28643216080402,0.81223464012146)
--(axis cs:0.281407035175879,0.801179587841034)
--(axis cs:0.276381909547739,0.790732085704803)
--(axis cs:0.271356783919598,0.781343936920166)
--(axis cs:0.266331658291457,0.77213442325592)
--(axis cs:0.261306532663317,0.76285195350647)
--(axis cs:0.256281407035176,0.753424644470215)
--(axis cs:0.251256281407035,0.743829131126404)
--(axis cs:0.246231155778894,0.734157502651215)
--(axis cs:0.241206030150754,0.723916053771973)
--(axis cs:0.236180904522613,0.712916016578674)
--(axis cs:0.231155778894472,0.700973868370056)
--(axis cs:0.226130653266332,0.688963353633881)
--(axis cs:0.221105527638191,0.676981210708618)
--(axis cs:0.21608040201005,0.664906322956085)
--(axis cs:0.21105527638191,0.652413606643677)
--(axis cs:0.206030150753769,0.640003383159637)
--(axis cs:0.201005025125628,0.627177953720093)
--(axis cs:0.195979899497487,0.61407458782196)
--(axis cs:0.190954773869347,0.600726962089539)
--(axis cs:0.185929648241206,0.586556851863861)
--(axis cs:0.180904522613065,0.571765244007111)
--(axis cs:0.175879396984925,0.55690336227417)
--(axis cs:0.170854271356784,0.54250293970108)
--(axis cs:0.165829145728643,0.528351426124573)
--(axis cs:0.160804020100503,0.514315962791443)
--(axis cs:0.155778894472362,0.499980270862579)
--(axis cs:0.150753768844221,0.485904574394226)
--(axis cs:0.14572864321608,0.472026944160461)
--(axis cs:0.14070351758794,0.458207309246063)
--(axis cs:0.135678391959799,0.444531172513962)
--(axis cs:0.130653266331658,0.431018739938736)
--(axis cs:0.125628140703518,0.417217075824738)
--(axis cs:0.120603015075377,0.403065979480743)
--(axis cs:0.115577889447236,0.388026565313339)
--(axis cs:0.110552763819095,0.372247278690338)
--(axis cs:0.105527638190955,0.3564293384552)
--(axis cs:0.100502512562814,0.340300619602203)
--(axis cs:0.0954773869346734,0.324052780866623)
--(axis cs:0.0904522613065327,0.307904720306396)
--(axis cs:0.085427135678392,0.291679084300995)
--(axis cs:0.0804020100502513,0.275192737579346)
--(axis cs:0.0753768844221106,0.258234351873398)
--(axis cs:0.0703517587939698,0.241313144564629)
--(axis cs:0.0653266331658292,0.224576056003571)
--(axis cs:0.0603015075376884,0.208016335964203)
--(axis cs:0.0552763819095477,0.191543057560921)
--(axis cs:0.050251256281407,0.175044849514961)
--(axis cs:0.0452261306532663,0.159051537513733)
--(axis cs:0.0402010050251256,0.142609283328056)
--(axis cs:0.0351758793969849,0.12621083855629)
--(axis cs:0.0301507537688442,0.109729290008545)
--(axis cs:0.0251256281407035,0.0931962355971336)
--(axis cs:0.0201005025125628,0.0771509855985641)
--(axis cs:0.0150753768844221,0.0619838163256645)
--(axis cs:0.0100502512562814,0.0484022870659828)
--(axis cs:0.0050251256281407,0.0359512567520142)
--(axis cs:0,0.0257801059633493)
--cycle;

\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
0.100000001490116 0.30901700258255
0.899999976158142 -0.309017032384872
};
\addplot [semithick, green]
table {%
0 0.00555646419525146
0.00502514839172363 0.0144591331481934
0.0100502967834473 0.0248271226882935
0.0150753259658813 0.0358984470367432
0.0251256227493286 0.0601315498352051
0.0351759195327759 0.0857831239700317
0.0452260971069336 0.112836718559265
0.0703517198562622 0.182323575019836
0.0904523134231567 0.240147352218628
0.120602965354919 0.327998161315918
0.140703558921814 0.384370565414429
0.165829181671143 0.451010704040527
0.180904507637024 0.491039037704468
0.201004981994629 0.544892072677612
0.2160804271698 0.583118319511414
0.236180901527405 0.631747126579285
0.246231198310852 0.655022501945496
0.266331672668457 0.699302434921265
0.276381969451904 0.72031843662262
0.296482443809509 0.75801682472229
0.306532621383667 0.775433301925659
0.316582918167114 0.791636824607849
0.326633214950562 0.806913018226624
0.336683392524719 0.821558237075806
0.356783866882324 0.84935736656189
0.366834163665771 0.862715005874634
0.376884460449219 0.875204563140869
0.396984934806824 0.897139191627502
0.407035112380981 0.907665014266968
0.417085409164429 0.916984558105469
0.427135705947876 0.92509400844574
0.437186002731323 0.932640671730042
0.452261328697205 0.941813349723816
0.457286357879639 0.944294214248657
0.462311506271362 0.946104884147644
0.477386951446533 0.950340270996094
0.482412099838257 0.951256275177002
0.492462277412415 0.952297925949097
0.497487425804138 0.952468514442444
0.51256275177002 0.951883912086487
0.522613048553467 0.950791001319885
0.537688493728638 0.948376655578613
0.552763819694519 0.945319533348083
0.562813997268677 0.942545533180237
0.5678391456604 0.940222501754761
0.572864294052124 0.936939835548401
0.587939739227295 0.925455808639526
0.603015065193176 0.912922620773315
0.618090391159058 0.89987313747406
0.633165836334229 0.885931730270386
0.643216133117676 0.875826358795166
0.653266310691833 0.86526894569397
0.663316607475281 0.852712273597717
0.678391933441162 0.832388639450073
0.688442230224609 0.816713213920593
0.698492527008057 0.800119161605835
0.708542704582214 0.782309055328369
0.718592882156372 0.763249635696411
0.728643178939819 0.743070125579834
0.738693475723267 0.721348285675049
0.753768920898438 0.687449932098389
0.788944721221924 0.607292175292969
0.804020166397095 0.572409629821777
0.814070343971252 0.548303604125977
0.834170818328857 0.497196674346924
0.849246263504028 0.457893252372742
0.899497509002686 0.323495030403137
0.914572834968567 0.281424999237061
0.939698457717896 0.210323095321655
0.954773902893066 0.169577836990356
0.979899525642395 0.103615164756775
0.989949703216553 0.0789539813995361
1 0.0558445453643799
};
\addplot [semithick, blue]
table {%
0 -0.0990390777587891
0.0100502967834473 -0.125850081443787
0.0251256227493286 -0.167373538017273
0.115577936172485 -0.425522089004517
0.130653262138367 -0.466978311538696
0.145728588104248 -0.5063716173172
0.170854330062866 -0.569618463516235
0.185929656028748 -0.606018543243408
0.201004981994629 -0.640616416931152
0.2160804271698 -0.67184853553772
0.241206049919128 -0.72210681438446
0.25628137588501 -0.751012206077576
0.286432147026062 -0.804641008377075
0.301507472991943 -0.829909443855286
0.326633214950562 -0.870762944221497
0.336683392524719 -0.886060237884521
0.35175883769989 -0.907653450965881
0.361809015274048 -0.92095410823822
0.371859312057495 -0.932432770729065
0.381909608840942 -0.942779541015625
0.386934638023376 -0.947583317756653
0.396984934806824 -0.955928206443787
0.407035112380981 -0.963223218917847
0.427135705947876 -0.976675748825073
0.437186002731323 -0.983116626739502
0.447236180305481 -0.988929748535156
0.457286357879639 -0.994503259658813
0.467336654663086 -0.999110221862793
0.47236180305481 -1.0010267496109
nan nan
0.542713642120361 -1.00116717815399
0.547738671302795 -0.999409914016724
0.557788968086243 -0.994705319404602
0.577889442443848 -0.982910633087158
0.587939739227295 -0.976415395736694
0.597990036010742 -0.968835353851318
0.6080402135849 -0.960772037506104
0.613065242767334 -0.956479668617249
0.628140687942505 -0.941575407981873
0.643216133117676 -0.92546010017395
0.653266310691833 -0.914130926132202
0.663316607475281 -0.901815891265869
0.673366785049438 -0.887516736984253
0.683417081832886 -0.871472597122192
0.693467378616333 -0.854374170303345
0.708542704582214 -0.827709078788757
0.748743772506714 -0.750950336456299
0.758793950080872 -0.730584502220154
0.773869276046753 -0.698296666145325
0.7839195728302 -0.675860524177551
0.804020166397095 -0.628676652908325
0.829145669937134 -0.566769361495972
0.844221115112305 -0.527748584747314
0.86432158946991 -0.474583148956299
0.879396915435791 -0.432419061660767
0.899497509002686 -0.374125719070435
0.909547805786133 -0.3450767993927
0.954773902893066 -0.218866229057312
1 -0.0947774648666382
};
\addplot [semithick, darkturquoise0191191]
table {%
0 0.00368130207061768
0.00502514839172363 0.0131025314331055
0.0150753259658813 0.0347670316696167
0.0251256227493286 0.0595701932907104
0.0351759195327759 0.086104154586792
0.0452260971069336 0.114508867263794
0.0954773426055908 0.258094787597656
0.125628113746643 0.34720253944397
0.145728588104248 0.402676820755005
0.185929656028748 0.512232184410095
0.201004981994629 0.551806926727295
0.2160804271698 0.589965462684631
0.231155753135681 0.626176595687866
0.241206049919128 0.649682641029358
0.251256227493286 0.671870827674866
0.266331672668457 0.703141570091248
0.276381969451904 0.722822785377502
0.286432147026062 0.741124272346497
0.296482443809509 0.757419466972351
0.306532621383667 0.772260546684265
0.316582918167114 0.785458922386169
0.326633214950562 0.797705292701721
0.336683392524719 0.808768391609192
0.341708540916443 0.813783288002014
0.346733689308167 0.818204164505005
0.35175883769989 0.821978807449341
0.356783866882324 0.82505464553833
0.361809015274048 0.827377796173096
0.366834163665771 0.828869462013245
0.371859312057495 0.829683423042297
0.376884460449219 0.829343438148499
0.381909608840942 0.828116655349731
0.386934638023376 0.826068162918091
0.3919597864151 0.823157548904419
0.396984934806824 0.819399952888489
0.402010083198547 0.814850687980652
0.407035112380981 0.808971166610718
0.412060260772705 0.800821304321289
0.417085409164429 0.791109561920166
0.422110557556152 0.778955578804016
0.427135705947876 0.764843106269836
0.4321608543396 0.749373197555542
0.437186002731323 0.732075214385986
0.447236180305481 0.69164764881134
0.452261328697205 0.669626712799072
0.457286357879639 0.643739581108093
0.462311506271362 0.612457036972046
0.467336654663086 0.579121351242065
0.47236180305481 0.542803525924683
0.477386951446533 0.500349640846252
0.482412099838257 0.444888830184937
0.48743724822998 0.376089692115784
0.492462277412415 0.295039415359497
0.497487425804138 0.204766750335693
0.502512574195862 0.109417915344238
0.51256275177002 -0.0971254110336304
0.517587900161743 -0.190100908279419
0.522613048553467 -0.272976160049438
0.52763819694519 -0.338577270507812
0.532663345336914 -0.394769668579102
0.537688493728638 -0.44742226600647
0.542713642120361 -0.497054219245911
0.547738671302795 -0.542118191719055
0.552763819694519 -0.582754850387573
0.557788968086243 -0.621088266372681
0.562813997268677 -0.656030178070068
0.5678391456604 -0.688161134719849
0.572864294052124 -0.715833902359009
0.577889442443848 -0.737168312072754
0.582914590835571 -0.752538323402405
0.587939739227295 -0.764816761016846
0.592964887619019 -0.773605823516846
0.597990036010742 -0.781296491622925
0.603015065193176 -0.788066506385803
0.6080402135849 -0.793908715248108
0.613065242767334 -0.798829197883606
0.618090391159058 -0.803000211715698
0.623115539550781 -0.806244969367981
0.628140687942505 -0.808693528175354
0.633165836334229 -0.810483694076538
0.638190984725952 -0.811691045761108
0.643216133117676 -0.811814069747925
0.648241281509399 -0.810608148574829
0.653266310691833 -0.808811187744141
0.658291459083557 -0.806130290031433
0.663316607475281 -0.802803635597229
0.668341636657715 -0.799035668373108
0.673366785049438 -0.794586420059204
0.678391933441162 -0.789261341094971
0.683417081832886 -0.783324122428894
0.688442230224609 -0.77690601348877
0.698492527008057 -0.762502670288086
0.713567852973938 -0.73968493938446
0.733668327331543 -0.706973910331726
0.74371862411499 -0.689905524253845
0.753768920898438 -0.670946717262268
0.773869276046753 -0.630567789077759
0.7839195728302 -0.609765887260437
0.793969869613647 -0.587128877639771
0.809045314788818 -0.55191445350647
0.82412052154541 -0.515294909477234
0.844221115112305 -0.464338183403015
0.869346737861633 -0.399447321891785
0.884422063827515 -0.357735514640808
0.899497509002686 -0.314374208450317
0.909547805786133 -0.285465955734253
0.924623131752014 -0.243563175201416
0.944723606109619 -0.188931465148926
0.969849228858948 -0.121174693107605
0.994974851608276 -0.0524389743804932
1 -0.0394036769866943
};
\addplot [very thin, green]
table {%
0 0.0133885145187378
0.020100474357605 0.0469479560852051
0.0351759195327759 0.0747326612472534
0.0653266906738281 0.132275938987732
0.0703517198562622 0.14259135723114
0.0753768682479858 0.153578281402588
0.0854271650314331 0.177728295326233
0.150753736495972 0.356530427932739
0.155778884887695 0.369821548461914
0.180904507637024 0.431317090988159
0.211055278778076 0.508294105529785
0.231155753135681 0.561118125915527
0.246231198310852 0.59640645980835
0.271356821060181 0.655190825462341
0.276381969451904 0.66568660736084
0.286432147026062 0.680397510528564
0.296482443809509 0.694500684738159
0.301507472991943 0.700252771377563
0.35175883769989 0.750229477882385
0.361809015274048 0.758448839187622
0.402010083198547 0.790133357048035
0.407035112380981 0.792656421661377
0.427135705947876 0.801053047180176
0.452261328697205 0.810076713562012
0.457286357879639 0.809879779815674
0.462311506271362 0.808851718902588
0.492462277412415 0.799664974212646
0.587939739227295 0.774824380874634
0.653266310691833 0.740412950515747
0.658291459083557 0.737321615219116
0.668341636657715 0.728394985198975
0.678391933441162 0.71916389465332
0.688442230224609 0.706018209457397
0.70351767539978 0.685665845870972
0.708542704582214 0.677752733230591
0.74371862411499 0.617731809616089
0.763819098472595 0.581946849822998
0.778894424438477 0.55401086807251
0.804020166397095 0.506500840187073
0.839195966720581 0.440417766571045
0.844221115112305 0.429836988449097
0.854271411895752 0.406441688537598
0.869346737861633 0.371277570724487
0.904522657394409 0.291307806968689
0.929648160934448 0.235738158226013
0.95979905128479 0.172766923904419
0.964824199676514 0.162513732910156
0.984924554824829 0.125023245811462
0.989949703216553 0.116278648376465
1 0.100684642791748
};
\addplot [very thin, green]
table {%
0 0.00586783885955811
0.00502514839172363 0.0166028738021851
0.0100502967834473 0.0297417640686035
0.0150753259658813 0.0439329147338867
0.0301507711410522 0.0916965007781982
0.0452260971069336 0.139518260955811
0.0603015422821045 0.185137152671814
0.0904523134231567 0.277818560600281
0.130653262138367 0.398266911506653
0.145728588104248 0.436826348304749
0.160804033279419 0.476036548614502
0.1758793592453 0.515856981277466
0.206030130386353 0.597620129585266
0.246231198310852 0.688011169433594
0.301507472991943 0.800778150558472
0.331658363342285 0.847294330596924
0.376884460449219 0.916617274284363
0.386934638023376 0.929981470108032
0.3919597864151 0.936222791671753
0.407035112380981 0.95181131362915
0.427135705947876 0.96648097038269
0.447236180305481 0.976891160011292
0.452261328697205 0.978891491889954
0.457286357879639 0.980257987976074
0.462311506271362 0.980955362319946
0.482412099838257 0.980436563491821
0.557788968086243 0.974592924118042
0.562813997268677 0.972580432891846
0.5678391456604 0.968167901039124
0.643216133117676 0.887800335884094
0.653266310691833 0.875998258590698
0.713567852973938 0.779933214187622
0.723618030548096 0.76175856590271
0.728643178939819 0.752007484436035
0.733668327331543 0.740646600723267
0.768844246864319 0.656270027160645
0.819095492362976 0.536763310432434
0.859296560287476 0.423355460166931
0.904522657394409 0.29776930809021
0.914572834968567 0.268302202224731
0.919597983360291 0.252848744392395
0.934673309326172 0.204151511192322
0.984924554824829 0.0501494407653809
0.994974851608276 0.0220774412155151
1 0.00861632823944092
};
\addplot [very thin, green]
table {%
0 -0.0108389854431152
0.0100502967834473 0.0064852237701416
0.0150753259658813 0.0153079032897949
0.020100474357605 0.0248119831085205
0.0301507711410522 0.0458395481109619
0.0351759195327759 0.0569928884506226
0.0452260971069336 0.0837799310684204
0.0753768682479858 0.170194745063782
0.0904523134231567 0.212479472160339
0.105527639389038 0.259332895278931
0.110552787780762 0.27515184879303
0.125628113746643 0.319602608680725
0.140703558921814 0.364279389381409
0.195979833602905 0.513411164283752
0.231155753135681 0.610465526580811
0.246231198310852 0.647949814796448
0.261306524276733 0.68567681312561
0.311557769775391 0.814920663833618
0.331658363342285 0.859520435333252
0.336683392524719 0.870214223861694
0.361809015274048 0.916117787361145
0.366834163665771 0.924561023712158
0.3919597864151 0.96255898475647
0.402010083198547 0.977635860443115
0.422110557556152 1.0053459405899
nan nan
0.658291459083557 1.00452899932861
0.678391933441162 0.977066397666931
0.70351767539978 0.926536560058594
0.718592882156372 0.893636703491211
0.748743772506714 0.81667160987854
0.773869276046753 0.750355124473572
0.844221115112305 0.56355881690979
0.884422063827515 0.44254207611084
0.919597983360291 0.336305618286133
0.944723606109619 0.257865786552429
0.95979905128479 0.216184616088867
1 0.114465951919556
};
\addplot [very thin, green]
table {%
0 0.0172638893127441
0.00502514839172363 0.0273417234420776
0.0100502967834473 0.0382999181747437
0.0150753259658813 0.0505295991897583
0.0251256227493286 0.0775411128997803
0.0452260971069336 0.134451985359192
0.0552763938903809 0.164154410362244
0.0854271650314331 0.254599094390869
0.120602965354919 0.34926700592041
0.140703558921814 0.399328827857971
0.160804033279419 0.447302341461182
0.180904507637024 0.497939586639404
0.195979833602905 0.537850737571716
0.25628137588501 0.67013144493103
0.266331672668457 0.690034866333008
0.276381969451904 0.709126234054565
0.306532621383667 0.752305150032043
0.316582918167114 0.766427278518677
0.341708540916443 0.800544500350952
0.371859312057495 0.842200040817261
0.381909608840942 0.854499816894531
0.407035112380981 0.884161233901978
0.412060260772705 0.889162182807922
0.417085409164429 0.892684102058411
0.462311506271362 0.917529463768005
0.482412099838257 0.92200243473053
0.492462277412415 0.923283576965332
0.497487425804138 0.923621654510498
0.542713642120361 0.920827388763428
0.562813997268677 0.919632196426392
0.5678391456604 0.918570995330811
0.572864294052124 0.914141654968262
0.603015065193176 0.883481383323669
0.613065242767334 0.872789025306702
0.618090391159058 0.867191076278687
0.623115539550781 0.860085487365723
0.678391933441162 0.77482008934021
0.698492527008057 0.739376187324524
0.718592882156372 0.704334259033203
0.733668327331543 0.67887282371521
0.74371862411499 0.660868644714355
0.758793950080872 0.62927782535553
0.814070343971252 0.51192307472229
0.829145669937134 0.473634004592896
0.849246263504028 0.422449231147766
0.86432158946991 0.384235620498657
0.894472360610962 0.308393120765686
0.914572834968567 0.254434823989868
0.929648160934448 0.212292790412903
0.939698457717896 0.183131337165833
0.979899525642395 0.0722501277923584
0.989949703216553 0.0491994619369507
1 0.025277853012085
};
\addplot [very thin, green]
table {%
0 0.00140011310577393
0.00502514839172363 0.00966107845306396
0.0100502967834473 0.0222548246383667
0.0150753259658813 0.0357794761657715
0.020100474357605 0.0501667261123657
0.0351759195327759 0.0979646444320679
0.0452260971069336 0.131447792053223
0.0502512454986572 0.148591279983521
0.0753768682479858 0.228284478187561
0.0854271650314331 0.260105609893799
0.13567841053009 0.408305406570435
0.145728588104248 0.436482071876526
0.1758793592453 0.517208456993103
0.2160804271698 0.627489566802979
0.241206049919128 0.682367563247681
0.271356821060181 0.742497324943542
0.321608066558838 0.845260977745056
0.331658363342285 0.860180139541626
0.356783866882324 0.896141529083252
0.361809015274048 0.902855277061462
0.376884460449219 0.921496629714966
0.407035112380981 0.953925490379333
0.417085409164429 0.964716792106628
0.437186002731323 0.981501221656799
0.452261328697205 0.989466667175293
0.457286357879639 0.991206288337708
0.462311506271362 0.992162227630615
0.47236180305481 0.992239236831665
0.557788968086243 0.99146568775177
0.5678391456604 0.99081552028656
0.572864294052124 0.987405896186829
0.638190984725952 0.916626453399658
0.663316607475281 0.886786460876465
0.668341636657715 0.879063248634338
0.683417081832886 0.854112386703491
0.693467378616333 0.835477590560913
0.728643178939819 0.766048550605774
0.733668327331543 0.7549147605896
0.804020166397095 0.586938977241516
0.809045314788818 0.57387638092041
0.854271411895752 0.445367693901062
0.874371886253357 0.389764785766602
0.904522657394409 0.30214524269104
0.914572834968567 0.269297242164612
0.929648160934448 0.22087025642395
0.939698457717896 0.191037535667419
0.95979905128479 0.133432507514954
0.969849228858948 0.104451179504395
0.984924554824829 0.0594861507415771
0.994974851608276 0.0323953628540039
1 0.0197210311889648
};
\addplot [very thin, green]
table {%
0 -0.0061492919921875
0.0100502967834473 0.0113693475723267
0.0150753259658813 0.0211061239242554
0.0251256227493286 0.0435464382171631
0.0351759195327759 0.0691037178039551
0.0452260971069336 0.0973100662231445
0.0703517198562622 0.169773697853088
0.0854271650314331 0.215920686721802
0.115577936172485 0.310167074203491
0.125628113746643 0.339568853378296
0.160804033279419 0.443245768547058
0.180904507637024 0.502939939498901
0.195979833602905 0.548951268196106
0.2160804271698 0.598701477050781
0.291457295417786 0.783755540847778
0.311557769775391 0.825890183448792
0.316582918167114 0.835618495941162
0.331658363342285 0.862281203269958
0.366834163665771 0.917814970016479
0.376884460449219 0.932286500930786
0.427135705947876 1.00259923934937
nan nan
0.643216133117676 1.00194406509399
0.653266310691833 0.993045926094055
0.658291459083557 0.987690925598145
0.673366785049438 0.96887469291687
0.678391933441162 0.961131572723389
0.698492527008057 0.927565574645996
0.708542704582214 0.908387899398804
0.728643178939819 0.864375114440918
0.738693475723267 0.841822385787964
0.74371862411499 0.829659700393677
0.798995018005371 0.680450916290283
0.839195966720581 0.574237108230591
0.869346737861633 0.491286277770996
0.879396915435791 0.462337136268616
0.904522657394409 0.384526491165161
0.929648160934448 0.3084876537323
0.954773902893066 0.23245632648468
0.974874377250671 0.168951749801636
0.984924554824829 0.137048363685608
0.994974851608276 0.108767151832581
1 0.0953167676925659
};
\addplot [very thin, green]
table {%
0 0.00333523750305176
0.00502514839172363 0.0125213861465454
0.0100502967834473 0.0255833864212036
0.0150753259658813 0.0394582748413086
0.0251256227493286 0.070906400680542
0.0452260971069336 0.136009216308594
0.0552763938903809 0.168720722198486
0.0804020166397095 0.248186826705933
0.120602965354919 0.373389959335327
0.130653262138367 0.401424646377563
0.13567841053009 0.415001630783081
0.150753736495972 0.452558755874634
0.1758793592453 0.516803383827209
0.190954804420471 0.55704927444458
0.211055278778076 0.611357450485229
0.246231198310852 0.689754247665405
0.306532621383667 0.81269097328186
0.311557769775391 0.822110414505005
0.366834163665771 0.906811833381653
0.376884460449219 0.920618057250977
0.412060260772705 0.958462238311768
0.417085409164429 0.963703155517578
0.422110557556152 0.967903137207031
0.4321608543396 0.973408818244934
0.452261328697205 0.984000325202942
0.457286357879639 0.985927939414978
0.517587900161743 0.984798312187195
0.562813997268677 0.981511235237122
0.5678391456604 0.976898193359375
0.633165836334229 0.906183242797852
0.653266310691833 0.882817268371582
0.658291459083557 0.875767230987549
0.70351767539978 0.802936792373657
0.718592882156372 0.774749040603638
0.728643178939819 0.755025625228882
0.738693475723267 0.731866955757141
0.814070343971252 0.553615808486938
0.854271411895752 0.441156625747681
0.894472360610962 0.330127358436584
0.909547805786133 0.286496996879578
0.914572834968567 0.270848512649536
0.934673309326172 0.204717040061951
0.95979905128479 0.127975583076477
0.974874377250671 0.0816124677658081
0.979899525642395 0.0655542612075806
0.989949703216553 0.0367227792739868
1 0.00979030132293701
};
\addplot [very thin, green]
table {%
0 0.0134314298629761
0.020100474357605 0.0470796823501587
0.0301507711410522 0.0653009414672852
0.0502512454986572 0.103527784347534
0.0603015422821045 0.122515916824341
0.0703517198562622 0.143103122711182
0.0804020166397095 0.166517496109009
0.0854271650314331 0.179708957672119
0.13567841053009 0.318888187408447
0.150753736495972 0.360183954238892
0.160804033279419 0.384971618652344
0.1758793592453 0.422088861465454
0.206030130386353 0.499819040298462
0.226130604743958 0.552466034889221
0.266331672668457 0.646296977996826
0.271356821060181 0.658520460128784
0.276381969451904 0.667433977127075
0.301507472991943 0.702968835830688
0.326633214950562 0.728055715560913
0.346733689308167 0.747750520706177
0.366834163665771 0.764783620834351
0.407035112380981 0.796468257904053
0.412060260772705 0.799986839294434
0.437186002731323 0.81072723865509
0.452261328697205 0.816049218177795
0.457286357879639 0.817034482955933
0.48743724822998 0.807819366455078
0.517587900161743 0.798572421073914
0.577889442443848 0.782971978187561
0.582914590835571 0.780924797058105
0.648241281509399 0.746741652488708
0.653266310691833 0.743429183959961
0.663316607475281 0.734478712081909
0.678391933441162 0.720605850219727
0.683417081832886 0.714322805404663
0.698492527008057 0.693634748458862
0.70351767539978 0.686059832572937
0.723618030548096 0.651516437530518
0.758793950080872 0.589075565338135
0.7839195728302 0.542963743209839
0.829145669937134 0.456876397132874
0.844221115112305 0.424960613250732
0.849246263504028 0.413904190063477
0.86432158946991 0.378533005714417
0.899497509002686 0.298428058624268
0.939698457717896 0.208993196487427
0.949748754501343 0.187772035598755
0.964824199676514 0.157020807266235
0.984924554824829 0.119529962539673
0.994974851608276 0.103564143180847
1 0.0958647727966309
};
\addplot [very thin, green]
table {%
0 0.00144529342651367
0.00502514839172363 0.0102771520614624
0.0100502967834473 0.0213577747344971
0.0251256227493286 0.0598490238189697
0.0351759195327759 0.0880098342895508
0.04020094871521 0.102986097335815
0.0653266906738281 0.183660387992859
0.100502490997314 0.28787636756897
0.130653262138367 0.379385948181152
0.165829181671143 0.489687561988831
0.180904507637024 0.533796072006226
0.190954804420471 0.562883853912354
0.201004981994629 0.590232610702515
0.241206049919128 0.696485638618469
0.246231198310852 0.707711458206177
0.296482443809509 0.807867288589478
0.311557769775391 0.833755016326904
0.356783866882324 0.91019880771637
0.371859312057495 0.935315608978271
0.376884460449219 0.941781997680664
0.437186002731323 0.994888067245483
0.447236180305481 1.00005269050598
nan nan
0.582914590835571 1.00240552425385
0.587939739227295 0.999273300170898
0.592964887619019 0.995691657066345
0.638190984725952 0.952765226364136
0.648241281509399 0.940467596054077
0.688442230224609 0.887284517288208
0.713567852973938 0.843353986740112
0.718592882156372 0.833740234375
0.733668327331543 0.800965547561646
0.768844246864319 0.717397809028625
0.798995018005371 0.645506858825684
0.829145669937134 0.556699514389038
0.899497509002686 0.350146055221558
0.939698457717896 0.2192702293396
0.949748754501343 0.18739926815033
0.969849228858948 0.126680970191956
0.994974851608276 0.0494637489318848
1 0.0365535020828247
};
\addplot [very thin, green]
table {%
0 0.0164201259613037
0.0100502967834473 0.033001184463501
0.0251256227493286 0.0603630542755127
0.0452260971069336 0.0987679958343506
0.0502512454986572 0.109394788742065
0.0603015422821045 0.132785320281982
0.0653266906738281 0.145160913467407
0.0753768682479858 0.172385811805725
0.105527639389038 0.254752039909363
0.140703558921814 0.348616003990173
0.170854330062866 0.421549081802368
0.180904507637024 0.446605563163757
0.190954804420471 0.472946643829346
0.236180901527405 0.583219289779663
0.246231198310852 0.607869744300842
0.261306524276733 0.643431425094604
0.266331672668457 0.652456045150757
0.291457295417786 0.689959526062012
0.331658363342285 0.743432521820068
0.346733689308167 0.758335590362549
0.412060260772705 0.821848154067993
0.427135705947876 0.834197878837585
0.47236180305481 0.865720272064209
0.477386951446533 0.869197607040405
0.482412099838257 0.870399713516235
0.497487425804138 0.866840124130249
0.522613048553467 0.860551238059998
0.552763819694519 0.844223737716675
0.587939739227295 0.822728276252747
0.597990036010742 0.816454529762268
0.603015065193176 0.812793493270874
0.613065242767334 0.804140090942383
0.623115539550781 0.793909668922424
0.633165836334229 0.783279180526733
0.658291459083557 0.753453493118286
0.673366785049438 0.734539985656738
0.693467378616333 0.708925127983093
0.70351767539978 0.692268133163452
0.708542704582214 0.682445883750916
0.723618030548096 0.650115728378296
0.753768920898438 0.581831097602844
0.778894424438477 0.529042720794678
0.814070343971252 0.449251294136047
0.839195966720581 0.388425230979919
0.859296560287476 0.342172145843506
0.874371886253357 0.306110382080078
0.914572834968567 0.211501121520996
0.934673309326172 0.167179346084595
0.95979905128479 0.115940809249878
0.969849228858948 0.0977861881256104
0.989949703216553 0.0669126510620117
1 0.0521543025970459
};
\addplot [very thin, blue]
table {%
0 -0.00782227516174316
0.00502514839172363 -0.0200085639953613
0.0251256227493286 -0.0804752111434937
0.0301507711410522 -0.0956597328186035
0.0753768682479858 -0.242810606956482
0.0804020166397095 -0.259234309196472
0.100502490997314 -0.317538738250732
0.13567841053009 -0.419002532958984
0.180904507637024 -0.544163942337036
0.190954804420471 -0.568564414978027
0.236180901527405 -0.673217058181763
0.261306524276733 -0.730093121528625
0.286432147026062 -0.781110644340515
0.296482443809509 -0.799020648002625
0.321608066558838 -0.843429565429688
0.331658363342285 -0.861640214920044
0.336683392524719 -0.870042562484741
0.361809015274048 -0.90392017364502
0.371859312057495 -0.915825843811035
0.381909608840942 -0.926866412162781
0.3919597864151 -0.936652302742004
0.402010083198547 -0.946123600006104
0.452261328697205 -0.989544987678528
0.457286357879639 -0.993262052536011
0.467336654663086 -0.997291564941406
0.482412099838257 -0.99817955493927
0.51256275177002 -0.997743368148804
0.532663345336914 -0.996562242507935
0.537688493728638 -0.996193528175354
0.542713642120361 -0.994524002075195
0.552763819694519 -0.989357590675354
0.577889442443848 -0.974114298820496
0.603015065193176 -0.958669662475586
0.6080402135849 -0.955135583877563
0.618090391159058 -0.944591283798218
0.628140687942505 -0.933699250221252
0.633165836334229 -0.92596697807312
0.733668327331543 -0.75500226020813
0.773869276046753 -0.666434049606323
0.778894424438477 -0.654560923576355
0.829145669937134 -0.522509098052979
0.86432158946991 -0.427145719528198
0.899497509002686 -0.315497756004333
0.914572834968567 -0.264654278755188
0.924623131752014 -0.233101844787598
0.944723606109619 -0.170782566070557
0.954773902893066 -0.140001058578491
0.974874377250671 -0.0796698331832886
0.989949703216553 -0.0324053764343262
1 -0.0051264762878418
};
\addplot [very thin, blue]
table {%
0 -0.274556398391724
0.020100474357605 -0.329038500785828
0.0603015422821045 -0.439305543899536
0.115577936172485 -0.592702746391296
0.125628113746643 -0.616287708282471
0.145728588104248 -0.654801726341248
0.180904507637024 -0.722926139831543
0.2160804271698 -0.785106182098389
0.241206049919128 -0.826308012008667
0.266331672668457 -0.867451906204224
0.281406998634338 -0.890779495239258
0.326633214950562 -0.950250506401062
0.371859312057495 -1.00334751605988
nan nan
0.683417081832886 -1.00740480422974
0.738693475723267 -0.918148279190063
0.753768920898438 -0.892122745513916
0.768844246864319 -0.859607934951782
0.793969869613647 -0.803361177444458
0.804020166397095 -0.778940200805664
0.839195966720581 -0.691377997398376
0.889447212219238 -0.559869766235352
0.914572834968567 -0.492979764938354
0.924623131752014 -0.46605372428894
0.974874377250671 -0.327179193496704
1 -0.258785963058472
};
\addplot [very thin, blue]
table {%
0 -0.142759203910828
0.0150753259658813 -0.187542915344238
0.0301507711410522 -0.235252857208252
0.0552763938903809 -0.31460428237915
0.0954773426055908 -0.436345815658569
0.125628113746643 -0.529150128364563
0.13567841053009 -0.560123562812805
0.155778884887695 -0.615132093429565
0.195979833602905 -0.727117300033569
0.201004981994629 -0.739553213119507
0.211055278778076 -0.759780406951904
0.226130604743958 -0.789441227912903
0.281406998634338 -0.892074584960938
0.321608066558838 -0.967551469802856
0.331658363342285 -0.983856201171875
0.341708540916443 -0.999497294425964
0.346733689308167 -1.0069180727005
nan nan
0.648241281509399 -1.00233137607574
0.658291459083557 -0.990189552307129
0.663316607475281 -0.983356237411499
0.668341636657715 -0.97423243522644
0.708542704582214 -0.893097758293152
0.723618030548096 -0.861763477325439
0.748743772506714 -0.810674905776978
0.753768920898438 -0.800008416175842
0.778894424438477 -0.741986393928528
0.793969869613647 -0.705683350563049
0.829145669937134 -0.6202392578125
0.849246263504028 -0.566638708114624
0.86432158946991 -0.524821281433105
0.879396915435791 -0.482033848762512
0.909547805786133 -0.394505023956299
0.994974851608276 -0.150448083877563
1 -0.136233806610107
};
\addplot [very thin, blue]
table {%
0 -0.246294260025024
0.00502514839172363 -0.260014176368713
0.0552763938903809 -0.405342698097229
0.110552787780762 -0.562891125679016
0.120602965354919 -0.591065406799316
0.130653262138367 -0.615653514862061
0.145728588104248 -0.651687264442444
0.165829181671143 -0.690210938453674
0.180904507637024 -0.719371795654297
0.190954804420471 -0.738807082176208
0.2160804271698 -0.783369302749634
0.276381969451904 -0.88127875328064
0.296482443809509 -0.911837339401245
0.331658363342285 -0.95766294002533
0.35175883769989 -0.981232404708862
0.371859312057495 -1.00576782226562
nan nan
0.678391933441162 -1.00234842300415
0.70351767539978 -0.961775541305542
0.708542704582214 -0.952926397323608
0.733668327331543 -0.90165650844574
0.763819098472595 -0.840442299842834
0.778894424438477 -0.807059764862061
0.798995018005371 -0.762650728225708
0.839195966720581 -0.667695879936218
0.849246263504028 -0.641028165817261
0.909547805786133 -0.478118181228638
0.954773902893066 -0.352692127227783
0.989949703216553 -0.257409453392029
1 -0.230462908744812
};
\addplot [very thin, blue]
table {%
0 -0.0545649528503418
0.0150753259658813 -0.100219488143921
0.0251256227493286 -0.129797458648682
0.0603015422821045 -0.236770153045654
0.105527639389038 -0.382511615753174
0.115577936172485 -0.411577105522156
0.160804033279419 -0.543448805809021
0.201004981994629 -0.653838276863098
0.211055278778076 -0.679973125457764
0.226130604743958 -0.718115329742432
0.241206049919128 -0.757518649101257
0.251256227493286 -0.781193137168884
0.25628137588501 -0.791581749916077
0.271356821060181 -0.820233345031738
0.286432147026062 -0.849856376647949
0.301507472991943 -0.875676274299622
0.341708540916443 -0.940481305122375
0.35175883769989 -0.956837773323059
0.356783866882324 -0.964624524116516
0.361809015274048 -0.971805810928345
0.3919597864151 -1.00271916389465
nan nan
0.613065242767334 -1.00601744651794
0.653266310691833 -0.946115255355835
0.663316607475281 -0.931005716323853
0.678391933441162 -0.906405210494995
0.70351767539978 -0.864502906799316
0.713567852973938 -0.843486309051514
0.753768920898438 -0.75759220123291
0.768844246864319 -0.722854852676392
0.7839195728302 -0.686481714248657
0.804020166397095 -0.636608123779297
0.82412052154541 -0.578640103340149
0.86432158946991 -0.462044954299927
0.884422063827515 -0.398455262184143
0.909547805786133 -0.317506432533264
0.919597983360291 -0.286219716072083
0.934673309326172 -0.238227486610413
0.944723606109619 -0.207207322120667
0.95979905128479 -0.162158489227295
0.989949703216553 -0.0709993839263916
0.994974851608276 -0.0567594766616821
1 -0.043826699256897
};
\addplot [very thin, blue]
table {%
0 -0.0307378768920898
0.00502514839172363 -0.04169762134552
0.0100502967834473 -0.0514712333679199
0.0150753259658813 -0.0605800151824951
0.020100474357605 -0.0705066919326782
0.0251256227493286 -0.0811918973922729
0.04020094871521 -0.116783976554871
0.0552763938903809 -0.153831601142883
0.0603015422821045 -0.165495276451111
0.0653266906738281 -0.176110625267029
0.0954773426055908 -0.247030735015869
0.110552787780762 -0.284717917442322
0.145728588104248 -0.365382432937622
0.1758793592453 -0.430999517440796
0.195979833602905 -0.471699118614197
0.206030130386353 -0.489549875259399
0.276381969451904 -0.611255645751953
0.286432147026062 -0.628021836280823
0.336683392524719 -0.710899829864502
0.346733689308167 -0.727273225784302
0.356783866882324 -0.742872714996338
0.361809015274048 -0.749311923980713
0.366834163665771 -0.755204558372498
0.386934638023376 -0.776694536209106
0.3919597864151 -0.780571341514587
0.396984934806824 -0.783523797988892
0.427135705947876 -0.797688484191895
0.482412099838257 -0.819815397262573
0.522613048553467 -0.82088303565979
0.52763819694519 -0.818951725959778
0.562813997268677 -0.802526473999023
0.582914590835571 -0.791589736938477
0.592964887619019 -0.78565502166748
0.658291459083557 -0.741919279098511
0.663316607475281 -0.737853527069092
0.688442230224609 -0.712302684783936
0.698492527008057 -0.696486353874207
0.713567852973938 -0.671956539154053
0.778894424438477 -0.563977599143982
0.7839195728302 -0.555706262588501
0.788944721221924 -0.545809745788574
0.814070343971252 -0.493394732475281
0.82412052154541 -0.472494721412659
0.844221115112305 -0.425984978675842
0.869346737861633 -0.367726802825928
0.889447212219238 -0.317031860351562
0.904522657394409 -0.27724552154541
0.914572834968567 -0.252327919006348
0.929648160934448 -0.216064214706421
0.944723606109619 -0.18047046661377
0.979899525642395 -0.0974993705749512
0.984924554824829 -0.0845804214477539
1 -0.0483746528625488
};
\addplot [very thin, blue]
table {%
0 -0.013152003288269
0.0100502967834473 -0.0348548889160156
0.020100474357605 -0.0604457855224609
0.0301507711410522 -0.0886814594268799
0.0351759195327759 -0.103128910064697
0.04020094871521 -0.116494536399841
0.0552763938903809 -0.151726722717285
0.0703517198562622 -0.191899061203003
0.0904523134231567 -0.246001601219177
0.0954773426055908 -0.25877583026886
0.110552787780762 -0.3002028465271
0.13567841053009 -0.370693564414978
0.150753736495972 -0.411969065666199
0.165829181671143 -0.452890872955322
0.190954804420471 -0.51378345489502
0.206030130386353 -0.549332976341248
0.221105575561523 -0.581176519393921
0.241206049919128 -0.620599031448364
0.251256227493286 -0.63920271396637
0.25628137588501 -0.648031949996948
0.291457295417786 -0.705927133560181
0.311557769775391 -0.740749835968018
0.321608066558838 -0.758197426795959
0.326633214950562 -0.765604257583618
0.336683392524719 -0.778290748596191
0.356783866882324 -0.802694439888
0.361809015274048 -0.808187007904053
0.386934638023376 -0.83129620552063
0.396984934806824 -0.840103983879089
0.402010083198547 -0.843368053436279
0.4321608543396 -0.85675323009491
0.462311506271362 -0.868727326393127
0.467336654663086 -0.869525909423828
0.482412099838257 -0.87053918838501
0.48743724822998 -0.870593786239624
0.497487425804138 -0.869712829589844
0.502512574195862 -0.868857026100159
0.507537603378296 -0.867430686950684
0.522613048553467 -0.858120679855347
0.542713642120361 -0.846375703811646
0.597990036010742 -0.815371155738831
0.638190984725952 -0.788859844207764
0.673366785049438 -0.764307856559753
0.678391933441162 -0.75633704662323
0.688442230224609 -0.738231658935547
0.758793950080872 -0.609395265579224
0.793969869613647 -0.528486490249634
0.814070343971252 -0.482367396354675
0.869346737861633 -0.352270364761353
0.874371886253357 -0.340304136276245
0.879396915435791 -0.327132344245911
0.909547805786133 -0.242931365966797
0.944723606109619 -0.157185196876526
0.984924554824829 -0.0489431619644165
1 -0.0120735168457031
};
\addplot [very thin, blue]
table {%
0 -0.0533722639083862
0.0351759195327759 -0.159886121749878
0.0653266906738281 -0.251553058624268
0.100502490997314 -0.365205526351929
0.105527639389038 -0.380257368087769
0.115577936172485 -0.409100770950317
0.155778884887695 -0.526848077774048
0.201004981994629 -0.651037693023682
0.211055278778076 -0.67725133895874
0.221105575561523 -0.703147649765015
0.241206049919128 -0.755253314971924
0.251256227493286 -0.778388261795044
0.25628137588501 -0.789325714111328
0.271356821060181 -0.817899465560913
0.286432147026062 -0.847062468528748
0.311557769775391 -0.889034748077393
0.331658363342285 -0.921277284622192
0.356783866882324 -0.961616277694702
0.361809015274048 -0.968111038208008
0.3919597864151 -0.999341607093811
0.396984934806824 -1.00459611415863
nan nan
0.613065242767334 -1.00490546226501
0.623115539550781 -0.990509748458862
0.658291459083557 -0.9386146068573
0.668341636657715 -0.92244565486908
0.70351767539978 -0.863782644271851
0.708542704582214 -0.85444188117981
0.74371862411499 -0.77955424785614
0.768844246864319 -0.722081899642944
0.7839195728302 -0.685903906822205
0.804020166397095 -0.63623833656311
0.814070343971252 -0.607669353485107
0.869346737861633 -0.446633696556091
0.894472360610962 -0.36688756942749
0.929648160934448 -0.253174781799316
0.944723606109619 -0.205777645111084
0.969849228858948 -0.130367040634155
0.989949703216553 -0.069333553314209
1 -0.0417683124542236
};
\addplot [very thin, blue]
table {%
0 -0.0262188911437988
0.0251256227493286 -0.0807938575744629
0.0552763938903809 -0.151554465293884
0.0653266906738281 -0.174633145332336
0.0753768682479858 -0.198599100112915
0.0904523134231567 -0.234589576721191
0.100502490997314 -0.25944709777832
0.125628113746643 -0.324810981750488
0.150753736495972 -0.3885338306427
0.165829181671143 -0.425939798355103
0.1758793592453 -0.449081182479858
0.185929656028748 -0.469388484954834
0.211055278778076 -0.515452146530151
0.291457295417786 -0.654614448547363
0.316582918167114 -0.695612668991089
0.336683392524719 -0.729818105697632
0.361809015274048 -0.770313143730164
0.366834163665771 -0.778112888336182
0.371859312057495 -0.783959746360779
0.386934638023376 -0.79567813873291
0.396984934806824 -0.801210880279541
0.4321608543396 -0.817632675170898
0.442211031913757 -0.822052359580994
0.47236180305481 -0.834144353866577
0.477386951446533 -0.835727214813232
0.51256275177002 -0.836322665214539
0.537688493728638 -0.824536323547363
0.582914590835571 -0.799273133277893
0.592964887619019 -0.792759299278259
0.618090391159058 -0.775365352630615
0.663316607475281 -0.743893623352051
0.668341636657715 -0.740019083023071
0.683417081832886 -0.724335193634033
0.693467378616333 -0.707865357398987
0.718592882156372 -0.665908098220825
0.778894424438477 -0.56649112701416
0.7839195728302 -0.556483507156372
0.819095492362976 -0.482441663742065
0.829145669937134 -0.46196174621582
0.834170818328857 -0.450523495674133
0.869346737861633 -0.363039493560791
0.889447212219238 -0.308315634727478
0.909547805786133 -0.255003094673157
0.919597983360291 -0.230522155761719
0.929648160934448 -0.20655369758606
0.949748754501343 -0.158379793167114
0.974874377250671 -0.0984903573989868
0.984924554824829 -0.0726410150527954
1 -0.0364847183227539
};
\addplot [very thin, blue]
table {%
0 -0.140912413597107
0.0150753259658813 -0.18554961681366
0.0251256227493286 -0.217048764228821
0.0552763938903809 -0.313021302223206
0.0954773426055908 -0.434770345687866
0.125628113746643 -0.527838945388794
0.13567841053009 -0.558814764022827
0.160804033279419 -0.627733111381531
0.195979833602905 -0.725828766822815
0.201004981994629 -0.738790392875671
0.211055278778076 -0.758998155593872
0.226130604743958 -0.788721799850464
0.266331672668457 -0.863488554954529
0.291457295417786 -0.910620450973511
0.301507472991943 -0.929858207702637
0.326633214950562 -0.976155996322632
0.341708540916443 -1.00020146369934
nan nan
0.648241281509399 -1.00132369995117
0.658291459083557 -0.989184379577637
0.663316607475281 -0.982629060745239
0.668341636657715 -0.974029779434204
0.683417081832886 -0.943998336791992
0.708542704582214 -0.893244028091431
0.728643178939819 -0.851388931274414
0.748743772506714 -0.810476660728455
0.758793950080872 -0.788092374801636
0.778894424438477 -0.741507530212402
0.82412052154541 -0.631287813186646
0.834170818328857 -0.605350017547607
0.854271411895752 -0.551289081573486
0.879396915435791 -0.48041296005249
0.909547805786133 -0.392923593521118
0.924623131752014 -0.348941802978516
0.954773902893066 -0.262603759765625
1 -0.134637594223022
};
\addplot [very thin, darkturquoise0191191]
table {%
0 0.00953090190887451
0.0100502967834473 0.0250949859619141
0.0301507711410522 0.0572929382324219
0.0351759195327759 0.06583571434021
0.0452260971069336 0.084743857383728
0.0552763938903809 0.103650450706482
0.0804020166397095 0.148988485336304
0.0854271650314331 0.159055590629578
0.0954773426055908 0.181931257247925
0.105527639389038 0.205681324005127
0.120602965354919 0.245032072067261
0.1758793592453 0.392989873886108
0.190954804420471 0.42928671836853
0.251256227493286 0.580897092819214
0.276381969451904 0.638638734817505
0.281406998634338 0.647499680519104
0.286432147026062 0.654353499412537
0.291457295417786 0.658980369567871
0.301507472991943 0.6668701171875
0.311557769775391 0.672610759735107
0.321608066558838 0.677819728851318
0.331658363342285 0.682078242301941
0.341708540916443 0.685188293457031
0.346733689308167 0.686352252960205
0.35175883769989 0.687096357345581
0.356783866882324 0.687313556671143
0.361809015274048 0.686891198158264
0.366834163665771 0.685132265090942
0.371859312057495 0.682368397712708
0.376884460449219 0.679120659828186
0.381909608840942 0.675232172012329
0.386934638023376 0.670712947845459
0.3919597864151 0.665592074394226
0.396984934806824 0.65965723991394
0.402010083198547 0.652035593986511
0.407035112380981 0.637185096740723
0.412060260772705 0.607693195343018
0.417085409164429 0.57209837436676
0.422110557556152 0.527670621871948
0.427135705947876 0.473921775817871
0.4321608543396 0.415157437324524
0.437186002731323 0.347021341323853
0.447236180305481 0.178125977516174
0.452261328697205 0.0872799158096313
0.462311506271362 -0.115561962127686
0.482412099838257 -0.532429218292236
0.48743724822998 -0.601058006286621
0.492462277412415 -0.654341101646423
0.497487425804138 -0.703186273574829
0.507537603378296 -0.788055658340454
0.51256275177002 -0.828093767166138
0.517587900161743 -0.851277232170105
0.537688493728638 -0.917479872703552
0.542713642120361 -0.932669043540955
0.547738671302795 -0.946638584136963
0.552763819694519 -0.958818435668945
0.562813997268677 -0.979862809181213
0.5678391456604 -0.989468336105347
0.572864294052124 -0.998461961746216
0.577889442443848 -1.00640499591827
nan nan
0.663316607475281 -1.00240790843964
0.673366785049438 -0.98519504070282
0.688442230224609 -0.956519842147827
0.733668327331543 -0.868678092956543
0.758793950080872 -0.819459795951843
0.793969869613647 -0.747862339019775
0.804020166397095 -0.725754737854004
0.814070343971252 -0.702116012573242
0.859296560287476 -0.586725950241089
0.879396915435791 -0.532740116119385
0.924623131752014 -0.405574083328247
0.964824199676514 -0.296766757965088
1 -0.202399969100952
};
\addplot [very thin, darkturquoise0191191]
table {%
0 -0.0100544691085815
0.0150753259658813 0.0163154602050781
0.0251256227493286 0.0371596813201904
0.0301507711410522 0.0482783317565918
0.04020094871521 0.0736120939254761
0.0653266906738281 0.145508646965027
0.0804020166397095 0.188122987747192
0.0904523134231567 0.218765377998352
0.115577936172485 0.297571778297424
0.130653262138367 0.345643877983093
0.150753736495972 0.404857635498047
0.190954804420471 0.513174295425415
0.2160804271698 0.582532644271851
0.246231198310852 0.658857583999634
0.276381969451904 0.73055100440979
0.291457295417786 0.765442609786987
0.306532621383667 0.799307823181152
0.316582918167114 0.817309617996216
0.331658363342285 0.843019247055054
0.341708540916443 0.859014987945557
0.346733689308167 0.865408182144165
0.35175883769989 0.87077534198761
0.356783866882324 0.875301003456116
0.366834163665771 0.882776737213135
0.371859312057495 0.886053800582886
0.376884460449219 0.888992667198181
0.381909608840942 0.891570329666138
0.386934638023376 0.893761873245239
0.3919597864151 0.895543336868286
0.396984934806824 0.89689040184021
0.402010083198547 0.897780179977417
0.407035112380981 0.898189783096313
0.412060260772705 0.898131847381592
0.417085409164429 0.897563934326172
0.427135705947876 0.895328998565674
0.4321608543396 0.893064498901367
0.437186002731323 0.891382217407227
0.442211031913757 0.888662815093994
0.447236180305481 0.885273337364197
0.452261328697205 0.881296396255493
0.457286357879639 0.871658086776733
0.467336654663086 0.840522170066833
0.477386951446533 0.806196331977844
0.482412099838257 0.788035154342651
0.48743724822998 0.768112778663635
0.492462277412415 0.738015294075012
0.497487425804138 0.704390048980713
0.502512574195862 0.665429592132568
0.507537603378296 0.593539714813232
0.517587900161743 0.377916097640991
0.522613048553467 0.26403546333313
0.52763819694519 0.158634066581726
0.537688493728638 -0.0245134830474854
0.562813997268677 -0.416952967643738
0.5678391456604 -0.490908265113831
0.572864294052124 -0.557636260986328
0.577889442443848 -0.605076909065247
0.582914590835571 -0.636900186538696
0.587939739227295 -0.658806324005127
0.592964887619019 -0.668335914611816
0.597990036010742 -0.676207423210144
0.603015065193176 -0.683320760726929
0.6080402135849 -0.689343929290771
0.613065242767334 -0.694191455841064
0.618090391159058 -0.698612451553345
0.623115539550781 -0.70172107219696
0.628140687942505 -0.704307556152344
0.633165836334229 -0.706405401229858
0.638190984725952 -0.707915306091309
0.643216133117676 -0.708974838256836
0.648241281509399 -0.709654331207275
0.653266310691833 -0.709982872009277
0.658291459083557 -0.709987998008728
0.668341636657715 -0.709129571914673
0.673366785049438 -0.707562923431396
0.683417081832886 -0.701207160949707
0.688442230224609 -0.697673797607422
0.693467378616333 -0.691670179367065
0.708542704582214 -0.670241713523865
0.723618030548096 -0.647947430610657
0.74371862411499 -0.617132306098938
0.7839195728302 -0.553435683250427
0.788944721221924 -0.543883323669434
0.814070343971252 -0.491940855979919
0.82412052154541 -0.471494674682617
0.839195966720581 -0.436770081520081
0.869346737861633 -0.367056846618652
0.874371886253357 -0.354368329048157
0.884422063827515 -0.327588081359863
0.909547805786133 -0.262253880500793
0.929648160934448 -0.213963747024536
0.964824199676514 -0.131109952926636
0.979899525642395 -0.0953662395477295
0.984924554824829 -0.0822819471359253
1 -0.0461262464523315
};
\addplot [very thin, darkturquoise0191191]
table {%
0 0.0274015665054321
0.0100502967834473 0.0464162826538086
0.0150753259658813 0.0566926002502441
0.0251256227493286 0.0804818868637085
0.0351759195327759 0.106050729751587
0.0452260971069336 0.133340835571289
0.100502490997314 0.286766648292542
0.115577936172485 0.328284382820129
0.125628113746643 0.353161096572876
0.145728588104248 0.396653652191162
0.155778884887695 0.419333338737488
0.165829181671143 0.443206310272217
0.206030130386353 0.543077230453491
0.221105575561523 0.581599950790405
0.251256227493286 0.642874240875244
0.261306524276733 0.662557363510132
0.266331672668457 0.671465516090393
0.271356821060181 0.678491473197937
0.286432147026062 0.696713447570801
0.301507472991943 0.713904857635498
0.311557769775391 0.724699258804321
0.321608066558838 0.734758496284485
0.331658363342285 0.743937969207764
0.341708540916443 0.752069473266602
0.346733689308167 0.755598783493042
0.35175883769989 0.758662700653076
0.356783866882324 0.761129140853882
0.361809015274048 0.761621832847595
0.366834163665771 0.761539220809937
0.371859312057495 0.760913848876953
0.376884460449219 0.759705781936646
0.381909608840942 0.756497621536255
0.386934638023376 0.751964926719666
0.3919597864151 0.746697187423706
0.396984934806824 0.740650773048401
0.402010083198547 0.733923077583313
0.407035112380981 0.726421594619751
0.412060260772705 0.718042135238647
0.417085409164429 0.708481550216675
0.422110557556152 0.695764660835266
0.4321608543396 0.664189696311951
0.442211031913757 0.629642009735107
0.452261328697205 0.59608268737793
0.457286357879639 0.569836139678955
0.462311506271362 0.504741668701172
0.467336654663086 0.419800519943237
0.47236180305481 0.305094718933105
0.482412099838257 0.0365793704986572
0.497487425804138 -0.354178667068481
0.502512574195862 -0.46866250038147
0.507537603378296 -0.551137208938599
0.51256275177002 -0.601591825485229
0.517587900161743 -0.64143168926239
0.522613048553467 -0.667540311813354
0.537688493728638 -0.73811149597168
0.547738671302795 -0.778713226318359
0.557788968086243 -0.81714916229248
0.562813997268677 -0.834344387054443
0.5678391456604 -0.849745154380798
0.572864294052124 -0.863521337509155
0.577889442443848 -0.876427412033081
0.582914590835571 -0.888049483299255
0.587939739227295 -0.897364020347595
0.592964887619019 -0.904227256774902
0.597990036010742 -0.910212635993958
0.603015065193176 -0.915372014045715
0.6080402135849 -0.919756650924683
0.613065242767334 -0.922839879989624
0.618090391159058 -0.924955368041992
0.623115539550781 -0.924859166145325
0.628140687942505 -0.922695636749268
0.633165836334229 -0.9200279712677
0.638190984725952 -0.916891574859619
0.648241281509399 -0.909287571907043
0.658291459083557 -0.9004225730896
0.668341636657715 -0.890268564224243
0.678391933441162 -0.878639101982117
0.688442230224609 -0.866061449050903
0.698492527008057 -0.852730870246887
0.708542704582214 -0.838774442672729
0.713567852973938 -0.831395387649536
0.733668327331543 -0.791573762893677
0.748743772506714 -0.760932922363281
0.758793950080872 -0.738757133483887
0.778894424438477 -0.69241988658905
0.804020166397095 -0.632132291793823
0.809045314788818 -0.619538187980652
0.819095492362976 -0.591779470443726
0.869346737861633 -0.446654915809631
0.899497509002686 -0.352139115333557
0.924623131752014 -0.27016282081604
0.939698457717896 -0.218449950218201
0.949748754501343 -0.187692046165466
0.974874377250671 -0.111318588256836
0.984924554824829 -0.0803745985031128
0.989949703216553 -0.0655428171157837
1 -0.0383442640304565
};
\addplot [very thin, darkturquoise0191191]
table {%
0 0.00631511211395264
0.00502514839172363 0.0173397064208984
0.0100502967834473 0.030566930770874
0.0150753259658813 0.0447696447372437
0.0703517198562622 0.215871691703796
0.0854271650314331 0.261338353157043
0.130653262138367 0.396892786026001
0.1758793592453 0.514278292655945
0.201004981994629 0.581916809082031
0.206030130386353 0.594586133956909
0.246231198310852 0.682334184646606
0.271356821060181 0.730774879455566
0.291457295417786 0.768187284469604
0.296482443809509 0.776914000511169
0.306532621383667 0.789185047149658
0.316582918167114 0.800761699676514
0.326633214950562 0.811315774917603
0.336683392524719 0.820725083351135
0.341708540916443 0.824494361877441
0.346733689308167 0.827304005622864
0.35175883769989 0.829698085784912
0.356783866882324 0.831642389297485
0.361809015274048 0.833119869232178
0.366834163665771 0.834087014198303
0.371859312057495 0.833770036697388
0.376884460449219 0.832548141479492
0.381909608840942 0.829565763473511
0.386934638023376 0.824357748031616
0.3919597864151 0.817688941955566
0.396984934806824 0.810151219367981
0.402010083198547 0.801699161529541
0.407035112380981 0.792178630828857
0.412060260772705 0.781590223312378
0.417085409164429 0.769952416419983
0.422110557556152 0.756885051727295
0.427135705947876 0.741474747657776
0.4321608543396 0.723877906799316
0.437186002731323 0.705167174339294
0.452261328697205 0.644574880599976
0.47236180305481 0.563015699386597
0.477386951446533 0.54244327545166
0.482412099838257 0.512129664421082
0.48743724822998 0.392763376235962
0.502512574195862 -0.0319225788116455
0.507537603378296 -0.164921760559082
0.51256275177002 -0.286852836608887
0.517587900161743 -0.388684034347534
0.522613048553467 -0.477876782417297
0.52763819694519 -0.54009485244751
0.532663345336914 -0.568115949630737
0.537688493728638 -0.590136051177979
0.547738671302795 -0.631020784378052
0.562813997268677 -0.689419746398926
0.572864294052124 -0.724583625793457
0.577889442443848 -0.739753842353821
0.582914590835571 -0.75257682800293
0.587939739227295 -0.764285683631897
0.592964887619019 -0.774962425231934
0.597990036010742 -0.784647941589355
0.603015065193176 -0.793386340141296
0.6080402135849 -0.801339983940125
0.613065242767334 -0.807655572891235
0.618090391159058 -0.813180446624756
0.623115539550781 -0.817875623703003
0.628140687942505 -0.821822881698608
0.633165836334229 -0.825133085250854
0.638190984725952 -0.827850818634033
0.643216133117676 -0.829389452934265
0.648241281509399 -0.8274827003479
0.653266310691833 -0.825070381164551
0.658291459083557 -0.820965051651001
0.668341636657715 -0.809531807899475
0.678391933441162 -0.797074198722839
0.688442230224609 -0.783758401870728
0.698492527008057 -0.769726514816284
0.713567852973938 -0.747594952583313
0.728643178939819 -0.724450469017029
0.74371862411499 -0.700545787811279
0.753768920898438 -0.678783535957336
0.7839195728302 -0.609399318695068
0.798995018005371 -0.572841167449951
0.809045314788818 -0.547603607177734
0.844221115112305 -0.453236818313599
0.869346737861633 -0.382564187049866
0.889447212219238 -0.327752232551575
0.899497509002686 -0.298159718513489
0.909547805786133 -0.269038677215576
0.924623131752014 -0.222465872764587
0.934673309326172 -0.192022323608398
0.964824199676514 -0.10793149471283
0.989949703216553 -0.033897876739502
0.994974851608276 -0.0195742845535278
1 -0.00641310214996338
};
\addplot [very thin, darkturquoise0191191]
table {%
0 0.0101628303527832
0.00502514839172363 0.0218170881271362
0.0150753259658813 0.0483875274658203
0.0301507711410522 0.0939433574676514
0.0452260971069336 0.139943480491638
0.0552763938903809 0.168529152870178
0.0703517198562622 0.212701797485352
0.120602965354919 0.365545511245728
0.130653262138367 0.391510486602783
0.155778884887695 0.455607533454895
0.170854330062866 0.496687412261963
0.190954804420471 0.553240895271301
0.195979833602905 0.565255641937256
0.231155753135681 0.640807390213013
0.246231198310852 0.672463178634644
0.271356821060181 0.719706535339355
0.286432147026062 0.747234582901001
0.291457295417786 0.754016637802124
0.301507472991943 0.766238331794739
0.311557769775391 0.777798056602478
0.321608066558838 0.788562655448914
0.331658363342285 0.798414468765259
0.336683392524719 0.802965879440308
0.346733689308167 0.810848951339722
0.35175883769989 0.814310312271118
0.356783866882324 0.817411184310913
0.361809015274048 0.819983243942261
0.366834163665771 0.820822954177856
0.371859312057495 0.820905208587646
0.376884460449219 0.817490577697754
0.381909608840942 0.813250064849854
0.386934638023376 0.808177471160889
0.3919597864151 0.801920413970947
0.396984934806824 0.794632196426392
0.402010083198547 0.786414504051208
0.407035112380981 0.777166128158569
0.412060260772705 0.766210079193115
0.417085409164429 0.754101514816284
0.422110557556152 0.738841772079468
0.427135705947876 0.72215461730957
0.4321608543396 0.704272270202637
0.437186002731323 0.685077428817749
0.447236180305481 0.642495632171631
0.467336654663086 0.558187484741211
0.47236180305481 0.5405113697052
0.477386951446533 0.519870281219482
0.482412099838257 0.437572002410889
0.492462277412415 0.170624613761902
0.502512574195862 -0.0993643999099731
0.507537603378296 -0.245277047157288
0.51256275177002 -0.37382709980011
0.517587900161743 -0.46958863735199
0.522613048553467 -0.536004304885864
0.52763819694519 -0.562474370002747
0.547738671302795 -0.648169279098511
0.557788968086243 -0.689576506614685
0.562813997268677 -0.709160566329956
0.5678391456604 -0.727358102798462
0.572864294052124 -0.744357824325562
0.577889442443848 -0.758865594863892
0.582914590835571 -0.771578788757324
0.587939739227295 -0.782984495162964
0.592964887619019 -0.79339075088501
0.597990036010742 -0.802825450897217
0.603015065193176 -0.811332225799561
0.6080402135849 -0.818534135818481
0.613065242767334 -0.824458837509155
0.618090391159058 -0.829575300216675
0.623115539550781 -0.834101676940918
0.628140687942505 -0.837960004806519
0.633165836334229 -0.84137225151062
0.638190984725952 -0.844195485115051
0.643216133117676 -0.844796419143677
0.648241281509399 -0.843065738677979
0.653266310691833 -0.839096546173096
0.663316607475281 -0.828667640686035
0.673366785049438 -0.817057609558105
0.683417081832886 -0.804455757141113
0.693467378616333 -0.791024565696716
0.708542704582214 -0.769620418548584
0.723618030548096 -0.747038602828979
0.738693475723267 -0.723135590553284
0.74371862411499 -0.714833974838257
0.773869276046753 -0.648533344268799
0.7839195728302 -0.625335693359375
0.788944721221924 -0.61307692527771
0.814070343971252 -0.545799612998962
0.839195966720581 -0.477745056152344
0.879396915435791 -0.366199970245361
0.934673309326172 -0.195035338401794
0.944723606109619 -0.166457891464233
0.95979905128479 -0.123874306678772
0.974874377250671 -0.0776777267456055
0.989949703216553 -0.0314319133758545
1 -0.00233042240142822
};
\addplot [very thin, darkturquoise0191191]
table {%
0 -0.0084003210067749
0.0150753259658813 0.0182791948318481
0.0251256227493286 0.0399792194366455
0.0351759195327759 0.0645207166671753
0.04020094871521 0.0781664848327637
0.0603015422821045 0.135549306869507
0.0703517198562622 0.164045095443726
0.0904523134231567 0.22527551651001
0.120602965354919 0.31982409954071
0.185929656028748 0.51269543170929
0.201004981994629 0.554025888442993
0.211055278778076 0.579028964042664
0.251256227493286 0.67598295211792
0.281406998634338 0.747617244720459
0.291457295417786 0.771066427230835
0.296482443809509 0.781052827835083
0.316582918167114 0.817976236343384
0.321608066558838 0.826889276504517
0.326633214950562 0.834491729736328
0.336683392524719 0.848020315170288
0.346733689308167 0.860403776168823
0.35175883769989 0.866036891937256
0.356783866882324 0.870753765106201
0.366834163665771 0.877736330032349
0.376884460449219 0.883650302886963
0.381909608840942 0.886223316192627
0.386934638023376 0.888434648513794
0.3919597864151 0.890237808227539
0.396984934806824 0.891609072685242
0.402010083198547 0.892543792724609
0.407035112380981 0.893036365509033
0.412060260772705 0.893034815788269
0.417085409164429 0.892520904541016
0.422110557556152 0.891479253768921
0.427135705947876 0.889909744262695
0.4321608543396 0.88794481754303
0.437186002731323 0.885385274887085
0.442211031913757 0.879316806793213
0.447236180305481 0.871996164321899
0.452261328697205 0.86018431186676
0.462311506271362 0.830499887466431
0.47236180305481 0.798338770866394
0.477386951446533 0.781453371047974
0.48743724822998 0.742683410644531
0.492462277412415 0.71159029006958
0.497487425804138 0.675467491149902
0.502512574195862 0.624840974807739
0.507537603378296 0.522266626358032
0.517587900161743 0.292447686195374
0.522613048553467 0.175741195678711
0.52763819694519 0.0726487636566162
0.532663345336914 -0.0228017568588257
0.547738671302795 -0.272717952728271
0.557788968086243 -0.435562610626221
0.562813997268677 -0.514008283615112
0.5678391456604 -0.57751989364624
0.572864294052124 -0.619310021400452
0.577889442443848 -0.647796273231506
0.582914590835571 -0.659886598587036
0.587939739227295 -0.670884490013123
0.592964887619019 -0.679863929748535
0.597990036010742 -0.68721604347229
0.603015065193176 -0.693492889404297
0.6080402135849 -0.699063777923584
0.613065242767334 -0.704031348228455
0.618090391159058 -0.707841038703918
0.623115539550781 -0.710993051528931
0.628140687942505 -0.713568210601807
0.633165836334229 -0.715344309806824
0.638190984725952 -0.716667652130127
0.643216133117676 -0.717570900917053
0.648241281509399 -0.717951774597168
0.653266310691833 -0.717862129211426
0.658291459083557 -0.717456459999084
0.668341636657715 -0.715859293937683
0.673366785049438 -0.714779257774353
0.678391933441162 -0.71311092376709
0.683417081832886 -0.709454536437988
0.698492527008057 -0.688860416412354
0.713567852973938 -0.667152881622314
0.733668327331543 -0.63723087310791
0.753768920898438 -0.606259822845459
0.778894424438477 -0.56657600402832
0.788944721221924 -0.546010255813599
0.814070343971252 -0.493154764175415
0.834170818328857 -0.446530699729919
0.859296560287476 -0.384386658668518
0.869346737861633 -0.359751582145691
0.884422063827515 -0.318596124649048
0.899497509002686 -0.278619170188904
0.904522657394409 -0.264846205711365
0.919597983360291 -0.228396415710449
0.964824199676514 -0.118876338005066
0.969849228858948 -0.106372475624084
0.979899525642395 -0.0794415473937988
0.989949703216553 -0.0547442436218262
1 -0.0305145978927612
};
\addplot [very thin, darkturquoise0191191]
table {%
0 0.0093681812286377
0.00502514839172363 0.0197021961212158
0.0150753259658813 0.0458295345306396
0.020100474357605 0.059938907623291
0.0452260971069336 0.136482715606689
0.0603015422821045 0.18206000328064
0.0804020166397095 0.241007685661316
0.115577936172485 0.348181009292603
0.120602965354919 0.362109065055847
0.160804033279419 0.464938044548035
0.1758793592453 0.505780816078186
0.185929656028748 0.534401535987854
0.190954804420471 0.547123193740845
0.221105575561523 0.616378545761108
0.241206049919128 0.659198522567749
0.251256227493286 0.678631067276001
0.261306524276733 0.697386503219604
0.276381969451904 0.724519371986389
0.281406998634338 0.73301887512207
0.296482443809509 0.751548051834106
0.306532621383667 0.763184189796448
0.316582918167114 0.774076700210571
0.326633214950562 0.784069895744324
0.336683392524719 0.792499303817749
0.341708540916443 0.796198844909668
0.346733689308167 0.799537420272827
0.35175883769989 0.802484273910522
0.356783866882324 0.805006504058838
0.361809015274048 0.807069778442383
0.366834163665771 0.808629631996155
0.371859312057495 0.808948874473572
0.376884460449219 0.805133581161499
0.381909608840942 0.800093650817871
0.386934638023376 0.794251441955566
0.3919597864151 0.787556171417236
0.396984934806824 0.779873132705688
0.402010083198547 0.771295428276062
0.407035112380981 0.761813879013062
0.412060260772705 0.751263022422791
0.417085409164429 0.737818002700806
0.422110557556152 0.723126173019409
0.427135705947876 0.706978440284729
0.4321608543396 0.689665794372559
0.437186002731323 0.671250104904175
0.442211031913757 0.651682138442993
0.452261328697205 0.611455202102661
0.462311506271362 0.570774078369141
0.47236180305481 0.532876253128052
0.477386951446533 0.481661319732666
0.482412099838257 0.374956369400024
0.492462277412415 0.109100937843323
0.507537603378296 -0.308097004890442
0.51256275177002 -0.418976068496704
0.517587900161743 -0.508837580680847
0.522613048553467 -0.55328369140625
0.52763819694519 -0.577236652374268
0.552763819694519 -0.685136079788208
0.562813997268677 -0.725681304931641
0.5678391456604 -0.74409818649292
0.572864294052124 -0.760886788368225
0.577889442443848 -0.774759292602539
0.587939739227295 -0.799099922180176
0.592964887619019 -0.809831380844116
0.597990036010742 -0.819313764572144
0.603015065193176 -0.82769775390625
0.6080402135849 -0.834451675415039
0.613065242767334 -0.840405344963074
0.618090391159058 -0.845633625984192
0.623115539550781 -0.850310564041138
0.628140687942505 -0.854312419891357
0.633165836334229 -0.857684850692749
0.638190984725952 -0.860471963882446
0.643216133117676 -0.860177278518677
0.653266310691833 -0.85090708732605
0.663316607475281 -0.840338349342346
0.673366785049438 -0.828672170639038
0.683417081832886 -0.816084623336792
0.693467378616333 -0.802726745605469
0.708542704582214 -0.781521797180176
0.723618030548096 -0.759222865104675
0.738693475723267 -0.73599898815155
0.748743772506714 -0.714816212654114
0.778894424438477 -0.649058818817139
0.7839195728302 -0.637195825576782
0.82412052154541 -0.530527114868164
0.86432158946991 -0.417315244674683
0.869346737861633 -0.402487277984619
0.899497509002686 -0.306377410888672
0.909547805786133 -0.271915674209595
0.919597983360291 -0.23982036113739
0.939698457717896 -0.17815899848938
0.949748754501343 -0.149126768112183
0.989949703216553 -0.0291651487350464
1 -0.00193989276885986
};
\addplot [very thin, darkturquoise0191191]
table {%
0 -0.00074613094329834
0.00502514839172363 0.0086209774017334
0.0100502967834473 0.019389271736145
0.020100474357605 0.0457040071487427
0.04020094871521 0.103132724761963
0.0753768682479858 0.21242344379425
0.0804020166397095 0.228690147399902
0.0954773426055908 0.273939847946167
0.115577936172485 0.334399938583374
0.125628113746643 0.363475799560547
0.1758793592453 0.511699199676514
0.236180901527405 0.673620343208313
0.246231198310852 0.699179291725159
0.251256227493286 0.71115779876709
0.261306524276733 0.731289863586426
0.266331672668457 0.740347385406494
0.286432147026062 0.772274017333984
0.301507472991943 0.795172452926636
0.316582918167114 0.816824913024902
0.326633214950562 0.830373525619507
0.336683392524719 0.843051075935364
0.346733689308167 0.854706287384033
0.356783866882324 0.865212321281433
0.361809015274048 0.869686841964722
0.366834163665771 0.872930765151978
0.371859312057495 0.875723004341125
0.376884460449219 0.878002643585205
0.381909608840942 0.879724979400635
0.386934638023376 0.880906939506531
0.3919597864151 0.879920721054077
0.396984934806824 0.876716136932373
0.407035112380981 0.868894100189209
0.412060260772705 0.86384379863739
0.417085409164429 0.858029961585999
0.422110557556152 0.851429581642151
0.427135705947876 0.844055414199829
0.4321608543396 0.836121082305908
0.442211031913757 0.812444090843201
0.447236180305481 0.799396872520447
0.452261328697205 0.785316228866577
0.457286357879639 0.768885374069214
0.462311506271362 0.751029014587402
0.482412099838257 0.673297166824341
0.48743724822998 0.651054263114929
0.492462277412415 0.610313773155212
0.497487425804138 0.53363037109375
0.507537603378296 0.288629770278931
0.517587900161743 0.0362186431884766
0.522613048553467 -0.0866485834121704
0.52763819694519 -0.193013310432434
0.537688493728638 -0.365229249000549
0.542713642120361 -0.44885778427124
0.547738671302795 -0.525215625762939
0.552763819694519 -0.578393936157227
0.557788968086243 -0.612545132637024
0.562813997268677 -0.629351854324341
0.5678391456604 -0.643611788749695
0.577889442443848 -0.669583797454834
0.582914590835571 -0.681281089782715
0.587939739227295 -0.691472768783569
0.597990036010742 -0.70936119556427
0.603015065193176 -0.71645450592041
0.6080402135849 -0.722418308258057
0.613065242767334 -0.727780938148499
0.618090391159058 -0.732607960700989
0.623115539550781 -0.736091613769531
0.628140687942505 -0.73897659778595
0.633165836334229 -0.741333603858948
0.638190984725952 -0.743199467658997
0.643216133117676 -0.744610071182251
0.648241281509399 -0.745599508285522
0.653266310691833 -0.746200084686279
0.658291459083557 -0.746187210083008
0.663316607475281 -0.745562076568604
0.668341636657715 -0.744639873504639
0.673366785049438 -0.741709232330322
0.678391933441162 -0.736974477767944
0.688442230224609 -0.722485542297363
0.70351767539978 -0.699571251869202
0.718592882156372 -0.675391554832458
0.738693475723267 -0.641902327537537
0.753768920898438 -0.616216659545898
0.758793950080872 -0.606221437454224
0.798995018005371 -0.517162799835205
0.809045314788818 -0.494230389595032
0.869346737861633 -0.353444814682007
0.879396915435791 -0.328848361968994
0.909547805786133 -0.244132041931152
0.919597983360291 -0.219151020050049
0.944723606109619 -0.157441258430481
0.989949703216553 -0.0374648571014404
1 -0.0122178792953491
};
\addplot [very thin, darkturquoise0191191]
table {%
0 -0.0100421905517578
0.0150753259658813 0.0163277387619019
0.0251256227493286 0.0371813774108887
0.0301507711410522 0.0483002662658691
0.04020094871521 0.0736472606658936
0.0653266906738281 0.145540356636047
0.0804020166397095 0.188170433044434
0.0904523134231567 0.218805193901062
0.115577936172485 0.297612905502319
0.130653262138367 0.34566330909729
0.150753736495972 0.404943227767944
0.190954804420471 0.513261795043945
0.2160804271698 0.582624435424805
0.241206049919128 0.646584272384644
0.25628137588501 0.682944297790527
0.281406998634338 0.742370128631592
0.296482443809509 0.776873111724854
0.306532621383667 0.79935884475708
0.316582918167114 0.817309617996216
0.331658363342285 0.84300422668457
0.341708540916443 0.859022617340088
0.346733689308167 0.865395545959473
0.35175883769989 0.870733022689819
0.356783866882324 0.875260710716248
0.366834163665771 0.882736206054688
0.371859312057495 0.886013031005859
0.376884460449219 0.888952016830444
0.381909608840942 0.891529560089111
0.386934638023376 0.893720984458923
0.3919597864151 0.895502328872681
0.396984934806824 0.896849393844604
0.402010083198547 0.897739052772522
0.407035112380981 0.898148655891418
0.412060260772705 0.898091793060303
0.417085409164429 0.897525072097778
0.427135705947876 0.895314574241638
0.4321608543396 0.893025636672974
0.437186002731323 0.891343235969543
0.442211031913757 0.888612508773804
0.447236180305481 0.885222792625427
0.452261328697205 0.881240248680115
0.457286357879639 0.871456623077393
0.467336654663086 0.84034252166748
0.477386951446533 0.806016325950623
0.482412099838257 0.78785514831543
0.48743724822998 0.767916202545166
0.492462277412415 0.73781681060791
0.497487425804138 0.704163312911987
0.502512574195862 0.665202260017395
0.507537603378296 0.593015670776367
0.517587900161743 0.377294063568115
0.522613048553467 0.263404369354248
0.52763819694519 0.158027410507202
0.537688493728638 -0.0251240730285645
0.562813997268677 -0.417672157287598
0.5678391456604 -0.491672396659851
0.572864294052124 -0.558278322219849
0.577889442443848 -0.60554039478302
0.582914590835571 -0.637261152267456
0.587939739227295 -0.658923625946045
0.592964887619019 -0.668429970741272
0.597990036010742 -0.6763014793396
0.603015065193176 -0.683414936065674
0.6080402135849 -0.689421892166138
0.613065242767334 -0.694269418716431
0.618090391159058 -0.698683619499207
0.623115539550781 -0.701793432235718
0.628140687942505 -0.704380035400391
0.633165836334229 -0.706477999687195
0.638190984725952 -0.707985043525696
0.643216133117676 -0.709044814109802
0.648241281509399 -0.709724426269531
0.653266310691833 -0.710052967071533
0.658291459083557 -0.710057973861694
0.668341636657715 -0.709199905395508
0.673366785049438 -0.707650184631348
0.683417081832886 -0.701294422149658
0.688442230224609 -0.697751760482788
0.693467378616333 -0.691707491874695
0.708542704582214 -0.670273423194885
0.723618030548096 -0.647979259490967
0.74371862411499 -0.617148280143738
0.7839195728302 -0.553435921669006
0.788944721221924 -0.543858051300049
0.814070343971252 -0.491907835006714
0.82412052154541 -0.471468210220337
0.834170818328857 -0.448309421539307
0.859296560287476 -0.390882968902588
0.86432158946991 -0.379691004753113
0.874371886253357 -0.354370713233948
0.884422063827515 -0.327469348907471
0.909547805786133 -0.262135982513428
0.929648160934448 -0.213856220245361
0.964824199676514 -0.131008863449097
0.979899525642395 -0.0952445268630981
0.984924554824829 -0.0821646451950073
1 -0.046008825302124
};
\addplot [very thin, darkturquoise0191191]
table {%
0 0.00327754020690918
0.00502514839172363 0.01194167137146
0.0100502967834473 0.0235086679458618
0.020100474357605 0.0484131574630737
0.0251256227493286 0.061994194984436
0.04020094871521 0.107508540153503
0.0603015422821045 0.171857118606567
0.0954773426055908 0.275062799453735
0.130653262138367 0.3812255859375
0.150753736495972 0.444463968276978
0.160804033279419 0.476219892501831
0.2160804271698 0.631841540336609
0.236180901527405 0.683896780014038
0.241206049919128 0.694615364074707
0.251256227493286 0.713180780410767
0.271356821060181 0.748993396759033
0.286432147026062 0.774969935417175
0.301507472991943 0.799909234046936
0.306532621383667 0.807936191558838
0.311557769775391 0.815305948257446
0.321608066558838 0.828282356262207
0.331658363342285 0.840376257896423
0.341708540916443 0.85141909122467
0.346733689308167 0.856486797332764
0.35175883769989 0.859867095947266
0.356783866882324 0.861515045166016
0.361809015274048 0.862675428390503
0.366834163665771 0.862303495407104
0.371859312057495 0.861398220062256
0.376884460449219 0.859837412834167
0.381909608840942 0.857479214668274
0.386934638023376 0.854393243789673
0.3919597864151 0.850916743278503
0.396984934806824 0.846970319747925
0.402010083198547 0.842220425605774
0.407035112380981 0.836678028106689
0.412060260772705 0.830311894416809
0.417085409164429 0.823004722595215
0.427135705947876 0.798962354660034
0.4321608543396 0.786412477493286
0.442211031913757 0.759261846542358
0.447236180305481 0.74489438533783
0.452261328697205 0.727716684341431
0.462311506271362 0.68994665145874
0.47236180305481 0.650362610816956
0.482412099838257 0.608371734619141
0.48743724822998 0.580536246299744
0.492462277412415 0.502513408660889
0.51256275177002 -0.00356459617614746
0.522613048553467 -0.243628025054932
0.532663345336914 -0.404359340667725
0.537688493728638 -0.482304811477661
0.542713642120361 -0.55126428604126
0.547738671302795 -0.588095188140869
0.552763819694519 -0.608911991119385
0.557788968086243 -0.626976847648621
0.562813997268677 -0.643848657608032
0.5678391456604 -0.659712791442871
0.572864294052124 -0.674394726753235
0.577889442443848 -0.687475323677063
0.582914590835571 -0.698807954788208
0.587939739227295 -0.708587050437927
0.592964887619019 -0.717514753341675
0.597990036010742 -0.725388050079346
0.6080402135849 -0.739473223686218
0.613065242767334 -0.74590528011322
0.618090391159058 -0.751119017601013
0.623115539550781 -0.75563108921051
0.628140687942505 -0.759588599205017
0.633165836334229 -0.762979030609131
0.638190984725952 -0.765607833862305
0.643216133117676 -0.767200469970703
0.648241281509399 -0.768305540084839
0.653266310691833 -0.768960475921631
0.658291459083557 -0.767410516738892
0.663316607475281 -0.763953685760498
0.668341636657715 -0.760158896446228
0.673366785049438 -0.755218386650085
0.683417081832886 -0.741775989532471
0.693467378616333 -0.727525234222412
0.708542704582214 -0.7049241065979
0.723618030548096 -0.681175231933594
0.74371862411499 -0.648207545280457
0.748743772506714 -0.639786601066589
0.758793950080872 -0.617985725402832
0.778894424438477 -0.573754787445068
0.798995018005371 -0.529215097427368
0.814070343971252 -0.493795156478882
0.839195966720581 -0.434734463691711
0.849246263504028 -0.41097891330719
0.874371886253357 -0.348599910736084
0.889447212219238 -0.309478759765625
0.899497509002686 -0.280401229858398
0.919597983360291 -0.225321292877197
0.929648160934448 -0.20002543926239
0.989949703216553 -0.0355312824249268
0.994974851608276 -0.021053671836853
1 -0.00774109363555908
};
\end{axis}

\end{tikzpicture}


==> figures/closebox.tex <==
\begin{tikzpicture}
	\node (cartpole) at (0,0) {\includegraphics[%natwidth=297mm, natheight=216mm, 
		height=3.2cm, trim=4cm 3cm 3cm 2cm,clip]{figures/cb.pdf}};
	\node [above=0pt of cartpole.north] {\small{(a)}};
%	\node [below=.45cm of cartpole.south] {};
\end{tikzpicture}


==> figures/conflict/conflict.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}

\begin{axis}[
	height=3cm,
	width=5.6cm,
	xticklabels={},
	xtick=\empty,
	yticklabels={},
	ytick=\empty,
	tick align=outside,
	tick pos=left,
	unbounded coords=jump,
	x grid style={darkgray176},
	xmin=0, xmax=1,
	xtick style={color=black},
	y grid style={darkgray176},
	ymin=-1, ymax=1,
	ytick style={color=black},
	title={\small (c) Conflicting Via-Points},
	title style={yshift=-8}
	]
%\addplot[thick] graphics[xmin=0.4,ymin=-0.4,xmax=0.6,ymax=0.4] {mario.png};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
0.100000001490116 0.30901700258255
0.899999976158142 -0.309017032384872
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.00674545764923096
0.0204081535339355 0.0449968576431274
0.0408163070678711 0.0881426334381104
0.0816326141357422 0.177618622779846
0.102040767669678 0.218730211257935
0.163265347480774 0.339422225952148
0.183673501014709 0.372299194335938
0.204081654548645 0.407229900360107
0.224489808082581 0.442913055419922
0.244897961616516 0.477530002593994
0.265306115150452 0.506167411804199
0.306122422218323 0.56045663356781
0.326530575752258 0.587026000022888
0.346938729286194 0.608664512634277
0.367347002029419 0.627817392349243
0.387755155563354 0.645200252532959
0.40816330909729 0.660436153411865
0.428571462631226 0.67159366607666
0.448979616165161 0.68080723285675
0.469387769699097 0.689474582672119
0.489795923233032 0.695722937583923
0.510204076766968 0.692379951477051
0.530612230300903 0.687813758850098
0.551020383834839 0.681532621383667
0.571428537368774 0.674156427383423
0.612244844436646 0.654567956924438
0.632652997970581 0.639882206916809
0.653061151504517 0.616119265556335
0.693877458572388 0.567623496055603
0.714285731315613 0.544157981872559
0.755102038383484 0.482197999954224
0.775510191917419 0.450084209442139
0.795918345451355 0.417331218719482
0.81632661819458 0.381324291229248
0.857142925262451 0.29800009727478
0.877551078796387 0.256362199783325
0.897959232330322 0.216517686843872
0.918367385864258 0.169089913368225
0.938775539398193 0.123961329460144
0.959183692932129 0.0811249017715454
1 0.00176191329956055
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.000890612602233887
0.0204081535339355 0.0115013122558594
0.0408163070678711 0.0225025415420532
0.0612244606018066 0.0410135984420776
0.0816326141357422 0.0636222362518311
0.102040767669678 0.085472583770752
0.122448921203613 0.108414888381958
0.142857074737549 0.129560708999634
0.163265347480774 0.149796962738037
0.183673501014709 0.16427206993103
0.204081654548645 0.174351096153259
0.224489808082581 0.182379841804504
0.244897961616516 0.189160108566284
0.265306115150452 0.196853041648865
0.306122422218323 0.203871369361877
0.326530575752258 0.206924438476562
0.346938729286194 0.214668989181519
0.367347002029419 0.221166968345642
0.387755155563354 0.225333094596863
0.40816330909729 0.229063272476196
0.469387769699097 0.247454881668091
0.510204076766968 0.258946895599365
0.530612230300903 0.265017986297607
0.551020383834839 0.269943952560425
0.571428537368774 0.276445269584656
0.59183669090271 0.283471584320068
0.612244844436646 0.29122531414032
0.653061151504517 0.301156640052795
0.673469305038452 0.306501507759094
0.693877458572388 0.307095527648926
0.714285731315613 0.303254842758179
0.734693884849548 0.294088840484619
0.755102038383484 0.281847476959229
0.775510191917419 0.267402172088623
0.795918345451355 0.25132942199707
0.81632661819458 0.233938694000244
0.836734771728516 0.213075995445251
0.877551078796387 0.164334416389465
0.918367385864258 0.117939233779907
0.938775539398193 0.0909544229507446
0.959183692932129 0.062726616859436
0.979591846466064 0.0338945388793945
1 0.0128284692764282
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 -0.000707864761352539
0.0204081535339355 -0.0443862676620483
0.0408163070678711 -0.0967210531234741
0.0612244606018066 -0.140064597129822
0.0816326141357422 -0.18088173866272
0.102040767669678 -0.224351763725281
0.122448921203613 -0.264424085617065
0.163265347480774 -0.346829652786255
0.183673501014709 -0.384933710098267
0.204081654548645 -0.417886018753052
0.265306115150452 -0.514528036117554
0.285714268684387 -0.54106593132019
0.306122422218323 -0.564444422721863
0.326530575752258 -0.588323354721069
0.346938729286194 -0.611355543136597
0.387755155563354 -0.64985990524292
0.40816330909729 -0.665219068527222
0.428571462631226 -0.677106142044067
0.448979616165161 -0.683783292770386
0.469387769699097 -0.689182162284851
0.489795923233032 -0.693317413330078
0.510204076766968 -0.694077014923096
0.530612230300903 -0.691436290740967
0.551020383834839 -0.68446159362793
0.632652997970581 -0.643163681030273
0.653061151504517 -0.631532192230225
0.673469305038452 -0.608464956283569
0.693877458572388 -0.583340525627136
0.714285731315613 -0.555992603302002
0.755102038383484 -0.488085508346558
0.795918345451355 -0.421077728271484
0.81632661819458 -0.38519024848938
0.836734771728516 -0.343536496162415
0.857142925262451 -0.304348826408386
0.877551078796387 -0.266028523445129
0.918367385864258 -0.17988920211792
0.938775539398193 -0.139113306999207
0.959183692932129 -0.0932178497314453
0.979591846466064 -0.0459195375442505
1 -0.00393164157867432
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 -0.00374209880828857
0.0204081535339355 -0.0451860427856445
0.0408163070678711 -0.091704249382019
0.0612244606018066 -0.134783983230591
0.0816326141357422 -0.176472306251526
0.102040767669678 -0.21648108959198
0.122448921203613 -0.254369974136353
0.163265347480774 -0.332328915596008
0.183673501014709 -0.365423083305359
0.204081654548645 -0.399694681167603
0.244897961616516 -0.466870069503784
0.265306115150452 -0.498907446861267
0.306122422218323 -0.543648481369019
0.326530575752258 -0.567269682884216
0.346938729286194 -0.591521024703979
0.367347002029419 -0.610734701156616
0.387755155563354 -0.627307772636414
0.40816330909729 -0.643216609954834
0.428571462631226 -0.653228282928467
0.448979616165161 -0.661351084709167
0.469387769699097 -0.666463613510132
0.489795923233032 -0.670387148857117
0.510204076766968 -0.672122478485107
0.530612230300903 -0.669358134269714
0.551020383834839 -0.659901738166809
0.571428537368774 -0.648798704147339
0.59183669090271 -0.637149572372437
0.632652997970581 -0.615514636039734
0.653061151504517 -0.604887008666992
0.673469305038452 -0.586062908172607
0.693877458572388 -0.560997605323792
0.734693884849548 -0.507952690124512
0.775510191917419 -0.440234065055847
0.795918345451355 -0.407169103622437
0.81632661819458 -0.374776244163513
0.836734771728516 -0.339676737785339
0.877551078796387 -0.262801289558411
0.918367385864258 -0.177535891532898
0.938775539398193 -0.135142803192139
0.959183692932129 -0.0920630693435669
0.979591846466064 -0.0465424060821533
1 -0.00918114185333252
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.0041358470916748
0.0204081535339355 0.0405861139297485
0.0408163070678711 0.0830116271972656
0.0816326141357422 0.170783519744873
0.122448921203613 0.247231960296631
0.142857074737549 0.287583947181702
0.163265347480774 0.324984312057495
0.183673501014709 0.356532096862793
0.204081654548645 0.389244318008423
0.224489808082581 0.422914505004883
0.244897961616516 0.454468727111816
0.265306115150452 0.479125261306763
0.326530575752258 0.556717038154602
0.346938729286194 0.576614618301392
0.367347002029419 0.593973159790039
0.387755155563354 0.610649228096008
0.40816330909729 0.626226902008057
0.428571462631226 0.637250423431396
0.469387769699097 0.654682397842407
0.489795923233032 0.662355899810791
0.510204076766968 0.659144520759583
0.551020383834839 0.647738099098206
0.571428537368774 0.641692638397217
0.59183669090271 0.635305881500244
0.612244844436646 0.625780582427979
0.632652997970581 0.612064361572266
0.673469305038452 0.565462827682495
0.714285731315613 0.520574808120728
0.734693884849548 0.492188215255737
0.755102038383484 0.461464881896973
0.775510191917419 0.429940342903137
0.795918345451355 0.396777272224426
0.81632661819458 0.365431666374207
0.836734771728516 0.329781651496887
0.857142925262451 0.288992404937744
0.877551078796387 0.248863816261292
0.897959232330322 0.210198402404785
0.918367385864258 0.168654918670654
0.938775539398193 0.123870849609375
0.959183692932129 0.0810327529907227
0.979591846466064 0.0435112714767456
1 0.00368762016296387
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.00480341911315918
0.0204081535339355 0.0414549112319946
0.0408163070678711 0.0838288068771362
0.0612244606018066 0.127102375030518
0.0816326141357422 0.171796560287476
0.102040767669678 0.212391018867493
0.122448921203613 0.2523592710495
0.142857074737549 0.291593432426453
0.163265347480774 0.326624393463135
0.183673501014709 0.357915878295898
0.224489808082581 0.424104928970337
0.244897961616516 0.454634428024292
0.265306115150452 0.478593468666077
0.326530575752258 0.554864645004272
0.346938729286194 0.574841380119324
0.367347002029419 0.592246294021606
0.387755155563354 0.608745217323303
0.40816330909729 0.624876976013184
0.428571462631226 0.635799646377563
0.448979616165161 0.644580602645874
0.469387769699097 0.653901100158691
0.489795923233032 0.661591053009033
0.510204076766968 0.660072684288025
0.530612230300903 0.654295206069946
0.551020383834839 0.64776599407196
0.59183669090271 0.635710954666138
0.612244844436646 0.626356363296509
0.632652997970581 0.612035751342773
0.673469305038452 0.565513610839844
0.714285731315613 0.520219683647156
0.734693884849548 0.491167068481445
0.755102038383484 0.460913896560669
0.81632661819458 0.367229819297791
0.836734771728516 0.331572771072388
0.877551078796387 0.250695943832397
0.897959232330322 0.211721301078796
0.918367385864258 0.169548869132996
0.938775539398193 0.124905824661255
0.959183692932129 0.0821130275726318
0.979591846466064 0.0447151660919189
1 0.00495743751525879
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 -0.00410497188568115
0.0204081535339355 -0.0447045564651489
0.0408163070678711 -0.0891232490539551
0.0816326141357422 -0.170024514198303
0.122448921203613 -0.24605405330658
0.142857074737549 -0.284920454025269
0.163265347480774 -0.321353435516357
0.183673501014709 -0.35358715057373
0.224489808082581 -0.422107934951782
0.244897961616516 -0.454983711242676
0.265306115150452 -0.482228994369507
0.306122422218323 -0.531397104263306
0.326530575752258 -0.554622650146484
0.367347002029419 -0.591685652732849
0.387755155563354 -0.608299255371094
0.40816330909729 -0.622247099876404
0.428571462631226 -0.629675626754761
0.448979616165161 -0.63551926612854
0.469387769699097 -0.640957355499268
0.489795923233032 -0.645362019538879
0.510204076766968 -0.648025751113892
0.530612230300903 -0.644204139709473
0.571428537368774 -0.623348712921143
0.59183669090271 -0.612509250640869
0.632652997970581 -0.591737985610962
0.653061151504517 -0.581459879875183
0.673469305038452 -0.563237905502319
0.734693884849548 -0.484541177749634
0.775510191917419 -0.418719530105591
0.795918345451355 -0.386216640472412
0.81632661819458 -0.355977416038513
0.836734771728516 -0.323241710662842
0.877551078796387 -0.24805212020874
0.897959232330322 -0.206697583198547
0.918367385864258 -0.169031143188477
0.938775539398193 -0.129813551902771
0.979591846466064 -0.0415951013565063
1 -0.00720024108886719
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 -0.00310873985290527
0.0204081535339355 -0.0403200387954712
0.0408163070678711 -0.0790421962738037
0.0612244606018066 -0.119685888290405
0.0816326141357422 -0.159231066703796
0.102040767669678 -0.193867444992065
0.142857074737549 -0.266620635986328
0.163265347480774 -0.302656650543213
0.183673501014709 -0.334669589996338
0.204081654548645 -0.367531180381775
0.244897961616516 -0.424935579299927
0.265306115150452 -0.451664447784424
0.306122422218323 -0.495969414710999
0.346938729286194 -0.542041420936584
0.367347002029419 -0.562174916267395
0.387755155563354 -0.577167272567749
0.40816330909729 -0.589857578277588
0.448979616165161 -0.604418992996216
0.469387769699097 -0.610703706741333
0.489795923233032 -0.615105986595154
0.510204076766968 -0.61665678024292
0.530612230300903 -0.614161610603333
0.551020383834839 -0.605337858200073
0.59183669090271 -0.584836721420288
0.653061151504517 -0.552849769592285
0.673469305038452 -0.53640604019165
0.714285731315613 -0.488612413406372
0.734693884849548 -0.465342402458191
0.755102038383484 -0.437783598899841
0.795918345451355 -0.372142195701599
0.81632661819458 -0.340523958206177
0.836734771728516 -0.311247229576111
0.857142925262451 -0.275170207023621
0.877551078796387 -0.236740589141846
0.938775539398193 -0.124792098999023
0.979591846466064 -0.0428450107574463
1 -0.00866329669952393
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.00687718391418457
0.0204081535339355 0.041826605796814
0.0408163070678711 0.078726053237915
0.0612244606018066 0.116459846496582
0.0816326141357422 0.155912637710571
0.102040767669678 0.191682815551758
0.122448921203613 0.224147915840149
0.142857074737549 0.261226892471313
0.163265347480774 0.295110702514648
0.183673501014709 0.325081944465637
0.204081654548645 0.355996012687683
0.224489808082581 0.388876557350159
0.244897961616516 0.417932033538818
0.265306115150452 0.441202640533447
0.285714268684387 0.465299248695374
0.306122422218323 0.491298913955688
0.326530575752258 0.514716982841492
0.346938729286194 0.534080743789673
0.367347002029419 0.552759170532227
0.387755155563354 0.568764090538025
0.40816330909729 0.580971240997314
0.469387769699097 0.604358434677124
0.489795923233032 0.612752199172974
0.510204076766968 0.609399318695068
0.612244844436646 0.578739404678345
0.632652997970581 0.570221662521362
0.673469305038452 0.525030136108398
0.693877458572388 0.501968860626221
0.714285731315613 0.479442834854126
0.734693884849548 0.45268702507019
0.795918345451355 0.36116361618042
0.81632661819458 0.33152973651886
0.836734771728516 0.302530288696289
0.857142925262451 0.266269445419312
0.877551078796387 0.227294445037842
0.897959232330322 0.190506815910339
0.918367385864258 0.151594042778015
0.938775539398193 0.106674790382385
0.959183692932129 0.0695207118988037
0.979591846466064 0.0371376276016235
1 0.00301182270050049
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 -0.00158405303955078
0.0204081535339355 0.0250241756439209
0.0408163070678711 0.0610907077789307
0.0612244606018066 0.0985134840011597
0.0816326141357422 0.141495704650879
0.122448921203613 0.232479453086853
0.142857074737549 0.280473947525024
0.163265347480774 0.32698929309845
0.204081654548645 0.409564137458801
0.224489808082581 0.451882719993591
0.244897961616516 0.493248701095581
0.265306115150452 0.532966375350952
0.285714268684387 0.568350911140442
0.326530575752258 0.626513004302979
0.346938729286194 0.651463747024536
0.367347002029419 0.669719457626343
0.387755155563354 0.685701608657837
0.40816330909729 0.701006412506104
0.428571462631226 0.715615272521973
0.448979616165161 0.7270827293396
0.510204076766968 0.739768028259277
0.530612230300903 0.738534688949585
0.551020383834839 0.732566952705383
0.59183669090271 0.718321561813354
0.612244844436646 0.70399808883667
0.632652997970581 0.682886242866516
0.653061151504517 0.661303281784058
0.734693884849548 0.569025278091431
0.775510191917419 0.506916284561157
0.795918345451355 0.475699782371521
0.81632661819458 0.441409826278687
0.836734771728516 0.407745718955994
0.857142925262451 0.361600160598755
0.877551078796387 0.30973756313324
0.897959232330322 0.258840441703796
0.918367385864258 0.205956101417542
0.938775539398193 0.153952240943909
0.959183692932129 0.104585886001587
0.979591846466064 0.0578720569610596
1 0.0174344778060913
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.0319662094116211
0.0204081535339355 0.00059819221496582
0.0612244606018066 -0.069391131401062
0.0816326141357422 -0.0974277257919312
0.122448921203613 -0.158142805099487
0.142857074737549 -0.193065166473389
0.163265347480774 -0.231229782104492
0.183673501014709 -0.26765251159668
0.204081654548645 -0.300046682357788
0.224489808082581 -0.328910231590271
0.244897961616516 -0.35219407081604
0.265306115150452 -0.368734359741211
0.285714268684387 -0.382077574729919
0.306122422218323 -0.393542289733887
0.326530575752258 -0.402653455734253
0.346938729286194 -0.410489082336426
0.367347002029419 -0.410633683204651
0.40816330909729 -0.409096717834473
0.428571462631226 -0.408246040344238
0.510204076766968 -0.406868100166321
0.551020383834839 -0.405089616775513
0.59183669090271 -0.406387567520142
0.612244844436646 -0.403564214706421
0.632652997970581 -0.397063970565796
0.653061151504517 -0.388667345046997
0.673469305038452 -0.375761747360229
0.693877458572388 -0.360153913497925
0.734693884849548 -0.326084971427917
0.755102038383484 -0.309870958328247
0.775510191917419 -0.292995929718018
0.795918345451355 -0.272659778594971
0.81632661819458 -0.245139598846436
0.836734771728516 -0.2143474817276
0.857142925262451 -0.179839134216309
0.877551078796387 -0.143707990646362
0.897959232330322 -0.109835386276245
0.918367385864258 -0.0777583122253418
0.938775539398193 -0.0519802570343018
0.959183692932129 -0.0282139778137207
0.979591846466064 -0.00731992721557617
1 0.0104379653930664
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 -0.00401544570922852
0.0204081535339355 -0.0478636026382446
0.0408163070678711 -0.099274754524231
0.0816326141357422 -0.189653038978577
0.102040767669678 -0.237030982971191
0.122448921203613 -0.279853940010071
0.163265347480774 -0.367897272109985
0.183673501014709 -0.407405972480774
0.204081654548645 -0.442429065704346
0.244897961616516 -0.5101078748703
0.265306115150452 -0.545101881027222
0.285714268684387 -0.576094627380371
0.306122422218323 -0.603418827056885
0.326530575752258 -0.629854917526245
0.346938729286194 -0.650612592697144
0.367347002029419 -0.669983983039856
0.387755155563354 -0.68833327293396
0.40816330909729 -0.704124689102173
0.428571462631226 -0.718245625495911
0.448979616165161 -0.724709749221802
0.469387769699097 -0.7297682762146
0.489795923233032 -0.734513640403748
0.510204076766968 -0.735916018486023
0.530612230300903 -0.733824610710144
0.551020383834839 -0.725260138511658
0.59183669090271 -0.703917264938354
0.612244844436646 -0.693095922470093
0.632652997970581 -0.680804252624512
0.653061151504517 -0.666278123855591
0.673469305038452 -0.640434980392456
0.693877458572388 -0.613195419311523
0.714285731315613 -0.584319829940796
0.795918345451355 -0.448411464691162
0.81632661819458 -0.406956791877747
0.836734771728516 -0.364140629768372
0.857142925262451 -0.324446797370911
0.877551078796387 -0.281969428062439
0.897959232330322 -0.236952066421509
0.918367385864258 -0.190449476242065
0.938775539398193 -0.147586107254028
0.959183692932129 -0.100562453269958
0.979591846466064 -0.0501624345779419
1 -0.00635039806365967
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.0220097303390503
0.0204081535339355 0.0546393394470215
0.0408163070678711 0.090611457824707
0.0612244606018066 0.137325286865234
0.0816326141357422 0.187929630279541
0.102040767669678 0.242927670478821
0.122448921203613 0.296763300895691
0.142857074737549 0.345681428909302
0.163265347480774 0.395364999771118
0.183673501014709 0.447283267974854
0.224489808082581 0.544702887535095
0.244897961616516 0.592326998710632
0.265306115150452 0.637019395828247
0.285714268684387 0.680330634117126
0.306122422218323 0.713533878326416
0.326530575752258 0.740803122520447
0.346938729286194 0.769478321075439
0.367347002029419 0.796845078468323
0.387755155563354 0.821470975875854
0.40816330909729 0.840681552886963
0.448979616165161 0.872656345367432
0.469387769699097 0.887181639671326
0.489795923233032 0.900283098220825
0.510204076766968 0.901913285255432
0.530612230300903 0.894247531890869
0.571428537368774 0.877438902854919
0.59183669090271 0.862151622772217
0.612244844436646 0.84049916267395
0.653061151504517 0.793814182281494
0.673469305038452 0.769734621047974
0.693877458572388 0.73970365524292
0.714285731315613 0.703046560287476
0.755102038383484 0.6320641040802
0.775510191917419 0.592973470687866
0.795918345451355 0.548081159591675
0.857142925262451 0.415940165519714
0.877551078796387 0.368979454040527
0.897959232330322 0.323967933654785
0.918367385864258 0.277965307235718
0.938775539398193 0.230976700782776
0.959183692932129 0.179548501968384
0.979591846466064 0.131086707115173
1 0.0861803293228149
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 -0.00512099266052246
0.0204081535339355 -0.0477252006530762
0.0408163070678711 -0.0950723886489868
0.0612244606018066 -0.137181878089905
0.102040767669678 -0.223883509635925
0.122448921203613 -0.263730883598328
0.163265347480774 -0.341364860534668
0.183673501014709 -0.375443935394287
0.224489808082581 -0.442094922065735
0.265306115150452 -0.509764194488525
0.285714268684387 -0.536264657974243
0.306122422218323 -0.56083607673645
0.326530575752258 -0.586100578308105
0.346938729286194 -0.60785174369812
0.367347002029419 -0.627386450767517
0.387755155563354 -0.643808126449585
0.40816330909729 -0.659469366073608
0.428571462631226 -0.670659422874451
0.448979616165161 -0.678536534309387
0.469387769699097 -0.683121681213379
0.489795923233032 -0.68709659576416
0.510204076766968 -0.688982963562012
0.530612230300903 -0.686253547668457
0.551020383834839 -0.676129102706909
0.59183669090271 -0.653230428695679
0.612244844436646 -0.642078876495361
0.632652997970581 -0.631481528282166
0.653061151504517 -0.620530605316162
0.673469305038452 -0.599094390869141
0.714285731315613 -0.545774579048157
0.734693884849548 -0.517798900604248
0.775510191917419 -0.450536131858826
0.795918345451355 -0.417308211326599
0.81632661819458 -0.384829878807068
0.836734771728516 -0.347085952758789
0.857142925262451 -0.308452367782593
0.877551078796387 -0.268920660018921
0.897959232330322 -0.223806738853455
0.938775539398193 -0.138317346572876
0.959183692932129 -0.0927795171737671
0.979591846466064 -0.0458639860153198
1 -0.00525963306427002
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 -0.170172452926636
0.0204081535339355 -0.209384679794312
0.0408163070678711 -0.251803398132324
0.0612244606018066 -0.296248912811279
0.102040767669678 -0.396680355072021
0.122448921203613 -0.44835889339447
0.142857074737549 -0.498749852180481
0.163265347480774 -0.548106074333191
0.183673501014709 -0.586695909500122
0.204081654548645 -0.621734380722046
0.224489808082581 -0.655293703079224
0.244897961616516 -0.687449932098389
0.265306115150452 -0.720221519470215
0.285714268684387 -0.750177025794983
0.306122422218323 -0.777596473693848
0.326530575752258 -0.800516366958618
0.346938729286194 -0.819419622421265
0.367347002029419 -0.832323312759399
0.387755155563354 -0.844156265258789
0.40816330909729 -0.854331731796265
0.428571462631226 -0.863218307495117
0.448979616165161 -0.866997241973877
0.489795923233032 -0.866832971572876
0.510204076766968 -0.865888714790344
0.551020383834839 -0.861922740936279
0.571428537368774 -0.856642723083496
0.59183669090271 -0.84084689617157
0.612244844436646 -0.819953322410583
0.632652997970581 -0.797450661659241
0.653061151504517 -0.76894998550415
0.673469305038452 -0.73634934425354
0.693877458572388 -0.701798439025879
0.714285731315613 -0.664530515670776
0.734693884849548 -0.622115969657898
0.755102038383484 -0.576504111289978
0.775510191917419 -0.525950312614441
0.795918345451355 -0.474446296691895
0.81632661819458 -0.419898867607117
0.836734771728516 -0.366764426231384
0.857142925262451 -0.314977407455444
0.877551078796387 -0.266302704811096
0.938775539398193 -0.130648493766785
0.959183692932129 -0.0875880718231201
0.979591846466064 -0.0454405546188354
1 -0.0125622749328613
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.00386917591094971
0.0204081535339355 -0.0204130411148071
0.0408163070678711 -0.0469152927398682
0.0612244606018066 -0.08034348487854
0.0816326141357422 -0.118494153022766
0.102040767669678 -0.156039476394653
0.142857074737549 -0.234472155570984
0.163265347480774 -0.27189040184021
0.183673501014709 -0.302986979484558
0.204081654548645 -0.329722166061401
0.224489808082581 -0.357046365737915
0.244897961616516 -0.384900689125061
0.265306115150452 -0.413827300071716
0.285714268684387 -0.442087650299072
0.306122422218323 -0.466813325881958
0.326530575752258 -0.48462438583374
0.346938729286194 -0.496295094490051
0.367347002029419 -0.505589008331299
0.387755155563354 -0.515356063842773
0.40816330909729 -0.523150444030762
0.428571462631226 -0.529867053031921
0.448979616165161 -0.533979654312134
0.469387769699097 -0.534000039100647
0.489795923233032 -0.532734632492065
0.510204076766968 -0.532592535018921
0.530612230300903 -0.532068252563477
0.571428537368774 -0.529624223709106
0.59183669090271 -0.526172399520874
0.612244844436646 -0.52008330821991
0.632652997970581 -0.509389638900757
0.653061151504517 -0.497973322868347
0.673469305038452 -0.485525131225586
0.693877458572388 -0.471856236457825
0.714285731315613 -0.455578207969666
0.734693884849548 -0.435032844543457
0.755102038383484 -0.407841444015503
0.775510191917419 -0.378118991851807
0.795918345451355 -0.349435567855835
0.81632661819458 -0.321771621704102
0.836734771728516 -0.29339587688446
0.857142925262451 -0.264421701431274
0.897959232330322 -0.199162125587463
0.918367385864258 -0.16328501701355
0.938775539398193 -0.125791072845459
0.959183692932129 -0.0850874185562134
0.979591846466064 -0.045293927192688
1 -0.0108445882797241
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.00713849067687988
0.0204081535339355 0.0453966856002808
0.0408163070678711 0.0880205631256104
0.0612244606018066 0.131813645362854
0.0816326141357422 0.173328399658203
0.102040767669678 0.212591886520386
0.142857074737549 0.292421817779541
0.163265347480774 0.329318523406982
0.183673501014709 0.361999034881592
0.204081654548645 0.396390676498413
0.224489808082581 0.432199478149414
0.244897961616516 0.467116832733154
0.265306115150452 0.493519186973572
0.306122422218323 0.547576904296875
0.326530575752258 0.573951244354248
0.346938729286194 0.59413743019104
0.367347002029419 0.61302924156189
0.387755155563354 0.630740761756897
0.40816330909729 0.645422339439392
0.469387769699097 0.671805143356323
0.489795923233032 0.678946375846863
0.530612230300903 0.670124053955078
0.551020383834839 0.664286375045776
0.571428537368774 0.658046960830688
0.59183669090271 0.648603439331055
0.612244844436646 0.638770818710327
0.632652997970581 0.625977039337158
0.714285731315613 0.531101822853088
0.755102038383484 0.468632221221924
0.775510191917419 0.436565637588501
0.81632661819458 0.370877265930176
0.836734771728516 0.330830454826355
0.857142925262451 0.289080262184143
0.877551078796387 0.249035835266113
0.897959232330322 0.210856199264526
0.918367385864258 0.167806148529053
0.938775539398193 0.122684717178345
0.959183692932129 0.0806409120559692
0.979591846466064 0.0431675910949707
1 0.00391280651092529
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.00652194023132324
0.0204081535339355 0.0425143241882324
0.0408163070678711 0.0814167261123657
0.0816326141357422 0.168161869049072
0.122448921203613 0.24308168888092
0.142857074737549 0.282569646835327
0.163265347480774 0.315698862075806
0.183673501014709 0.347118377685547
0.204081654548645 0.379812836647034
0.224489808082581 0.414435863494873
0.244897961616516 0.446577429771423
0.265306115150452 0.471248269081116
0.326530575752258 0.548322916030884
0.367347002029419 0.586009740829468
0.387755155563354 0.601277351379395
0.40816330909729 0.611237406730652
0.428571462631226 0.619890689849854
0.469387769699097 0.635000109672546
0.489795923233032 0.642175555229187
0.530612230300903 0.632091283798218
0.551020383834839 0.62531852722168
0.59183669090271 0.610827207565308
0.612244844436646 0.60276198387146
0.632652997970581 0.592355966567993
0.673469305038452 0.549247741699219
0.693877458572388 0.527043461799622
0.714285731315613 0.502310633659363
0.755102038383484 0.440599799156189
0.775510191917419 0.410367131233215
0.795918345451355 0.379620432853699
0.81632661819458 0.349716424942017
0.836734771728516 0.317050695419312
0.877551078796387 0.237666130065918
0.897959232330322 0.200374364852905
0.918367385864258 0.160738468170166
0.938775539398193 0.115849733352661
0.959183692932129 0.0767221450805664
0.979591846466064 0.042911171913147
1 0.0054771900177002
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.00764715671539307
0.0204081535339355 0.0420458316802979
0.0408163070678711 0.0796248912811279
0.0612244606018066 0.120995283126831
0.0816326141357422 0.161728501319885
0.102040767669678 0.198435425758362
0.122448921203613 0.233809351921082
0.142857074737549 0.273451209068298
0.163265347480774 0.305459022521973
0.183673501014709 0.336327910423279
0.204081654548645 0.368886351585388
0.224489808082581 0.402379393577576
0.244897961616516 0.432272553443909
0.265306115150452 0.456388711929321
0.285714268684387 0.481537580490112
0.306122422218323 0.507238864898682
0.326530575752258 0.532304048538208
0.367347002029419 0.569502234458923
0.387755155563354 0.58332347869873
0.40816330909729 0.593276977539062
0.428571462631226 0.602353096008301
0.469387769699097 0.616169929504395
0.489795923233032 0.6222243309021
0.530612230300903 0.611551284790039
0.571428537368774 0.599312782287598
0.59183669090271 0.593484044075012
0.612244844436646 0.58800220489502
0.632652997970581 0.579242706298828
0.653061151504517 0.557918429374695
0.693877458572388 0.512996435165405
0.714285731315613 0.487895369529724
0.755102038383484 0.426526427268982
0.775510191917419 0.396399855613708
0.81632661819458 0.337157726287842
0.836734771728516 0.305675387382507
0.857142925262451 0.269697546958923
0.877551078796387 0.230903267860413
0.897959232330322 0.193860173225403
0.918367385864258 0.154925584793091
0.938775539398193 0.110695481300354
0.959183692932129 0.0737934112548828
0.979591846466064 0.0391609668731689
1 0.00240159034729004
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 -0.00166893005371094
0.0204081535339355 -0.0418726205825806
0.0408163070678711 -0.0876097679138184
0.0612244606018066 -0.130316257476807
0.0816326141357422 -0.17045783996582
0.102040767669678 -0.206204056739807
0.142857074737549 -0.279883980751038
0.163265347480774 -0.317695617675781
0.183673501014709 -0.350047826766968
0.204081654548645 -0.383622169494629
0.244897961616516 -0.449092268943787
0.265306115150452 -0.478492617607117
0.285714268684387 -0.499598503112793
0.326530575752258 -0.54423189163208
0.346938729286194 -0.564746856689453
0.367347002029419 -0.582550525665283
0.387755155563354 -0.599330902099609
0.40816330909729 -0.613576412200928
0.428571462631226 -0.622495889663696
0.448979616165161 -0.630198836326599
0.469387769699097 -0.635452628135681
0.489795923233032 -0.639556646347046
0.510204076766968 -0.641872406005859
0.530612230300903 -0.639320611953735
0.632652997970581 -0.586941242218018
0.653061151504517 -0.576979637145996
0.673469305038452 -0.558120131492615
0.714285731315613 -0.511191248893738
0.734693884849548 -0.485705018043518
0.795918345451355 -0.387940287590027
0.81632661819458 -0.356616973876953
0.836734771728516 -0.323425769805908
0.877551078796387 -0.24664032459259
0.897959232330322 -0.20642876625061
0.918367385864258 -0.168418169021606
0.938775539398193 -0.128306031227112
0.979591846466064 -0.0402781963348389
1 -0.00344002246856689
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.0252265930175781
0.0204081535339355 0.0223019123077393
0.0408163070678711 0.0293021202087402
0.0612244606018066 0.0382387638092041
0.0816326141357422 0.048243522644043
0.102040767669678 0.0654398202896118
0.122448921203613 0.0812268257141113
0.163265347480774 0.114079117774963
0.183673501014709 0.137631893157959
0.204081654548645 0.159972190856934
0.224489808082581 0.175889253616333
0.244897961616516 0.184716701507568
0.265306115150452 0.192179918289185
0.285714268684387 0.199967384338379
0.306122422218323 0.206433057785034
0.326530575752258 0.213859677314758
0.346938729286194 0.220849871635437
0.367347002029419 0.225849866867065
0.387755155563354 0.230527997016907
0.40816330909729 0.236002802848816
0.469387769699097 0.238046169281006
0.510204076766968 0.239999175071716
0.530612230300903 0.245271563529968
0.551020383834839 0.249656677246094
0.59183669090271 0.252607345581055
0.612244844436646 0.252312302589417
0.653061151504517 0.250252485275269
0.673469305038452 0.247780561447144
0.693877458572388 0.244054794311523
0.714285731315613 0.239875793457031
0.734693884849548 0.233534097671509
0.755102038383484 0.226222991943359
0.775510191917419 0.215851783752441
0.795918345451355 0.203747391700745
0.81632661819458 0.188838124275208
0.836734771728516 0.166333436965942
0.857142925262451 0.136029243469238
0.877551078796387 0.107510685920715
0.897959232330322 0.087054967880249
0.918367385864258 0.0618138313293457
0.938775539398193 0.039832592010498
0.959183692932129 0.0240306854248047
0.979591846466064 0.00718808174133301
1 -0.00635039806365967
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.0112297534942627
0.0204081535339355 0.0554720163345337
0.0408163070678711 0.101373195648193
0.0612244606018066 0.146544337272644
0.102040767669678 0.238894462585449
0.122448921203613 0.281139612197876
0.142857074737549 0.324029088020325
0.163265347480774 0.36542797088623
0.183673501014709 0.401060581207275
0.204081654548645 0.438662648200989
0.224489808082581 0.477513074874878
0.244897961616516 0.518345594406128
0.265306115150452 0.546761393547058
0.326530575752258 0.625154137611389
0.346938729286194 0.652204275131226
0.367347002029419 0.672659873962402
0.387755155563354 0.689491391181946
0.40816330909729 0.704576015472412
0.428571462631226 0.715850353240967
0.448979616165161 0.725577473640442
0.469387769699097 0.734225988388062
0.489795923233032 0.740067481994629
0.510204076766968 0.741825580596924
0.530612230300903 0.737911701202393
0.551020383834839 0.733301043510437
0.571428537368774 0.727035284042358
0.612244844436646 0.707855582237244
0.632652997970581 0.688704013824463
0.673469305038452 0.643173456192017
0.693877458572388 0.614918947219849
0.734693884849548 0.551221609115601
0.755102038383484 0.520288705825806
0.775510191917419 0.487350344657898
0.795918345451355 0.451091766357422
0.81632661819458 0.408681511878967
0.836734771728516 0.363588094711304
0.857142925262451 0.321146249771118
0.877551078796387 0.279515266418457
0.918367385864258 0.183901429176331
0.938775539398193 0.137027025222778
0.959183692932129 0.0879443883895874
0.979591846466064 0.0419585704803467
1 -0.000214934349060059
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 -0.00404715538024902
0.0204081535339355 -0.0465275049209595
0.0408163070678711 -0.0947977304458618
0.102040767669678 -0.223411083221436
0.122448921203613 -0.263032197952271
0.142857074737549 -0.304710149765015
0.163265347480774 -0.34372866153717
0.183673501014709 -0.376485228538513
0.204081654548645 -0.410257339477539
0.244897961616516 -0.476279139518738
0.265306115150452 -0.510207414627075
0.285714268684387 -0.536077260971069
0.306122422218323 -0.560364484786987
0.326530575752258 -0.585686206817627
0.346938729286194 -0.609128952026367
0.367347002029419 -0.628550052642822
0.387755155563354 -0.645617008209229
0.40816330909729 -0.66081976890564
0.428571462631226 -0.670886754989624
0.448979616165161 -0.678210973739624
0.469387769699097 -0.683142423629761
0.489795923233032 -0.687097787857056
0.510204076766968 -0.689064025878906
0.530612230300903 -0.686416149139404
0.551020383834839 -0.675838232040405
0.612244844436646 -0.641312479972839
0.632652997970581 -0.630422353744507
0.653061151504517 -0.618333578109741
0.673469305038452 -0.596792459487915
0.734693884849548 -0.516024112701416
0.795918345451355 -0.413999676704407
0.81632661819458 -0.381851434707642
0.836734771728516 -0.344232559204102
0.857142925262451 -0.305059432983398
0.877551078796387 -0.264528036117554
0.897959232330322 -0.218775272369385
0.938775539398193 -0.134850025177002
0.959183692932129 -0.0890285968780518
0.979591846466064 -0.0411924123764038
1 -0.000612974166870117
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 -0.00196337699890137
0.0204081535339355 -0.0474708080291748
0.0408163070678711 -0.106364488601685
0.0612244606018066 -0.158743739128113
0.0816326141357422 -0.208969235420227
0.102040767669678 -0.260393142700195
0.122448921203613 -0.310398817062378
0.142857074737549 -0.357416749000549
0.163265347480774 -0.402798652648926
0.183673501014709 -0.449043035507202
0.204081654548645 -0.493848562240601
0.224489808082581 -0.53242564201355
0.244897961616516 -0.569942712783813
0.285714268684387 -0.641492128372192
0.306122422218323 -0.670206546783447
0.326530575752258 -0.695137023925781
0.367347002029419 -0.741222023963928
0.387755155563354 -0.762586116790771
0.40816330909729 -0.780831575393677
0.428571462631226 -0.794500112533569
0.448979616165161 -0.802065849304199
0.489795923233032 -0.812997579574585
0.510204076766968 -0.814968347549438
0.530612230300903 -0.812582731246948
0.551020383834839 -0.804020643234253
0.571428537368774 -0.790995955467224
0.612244844436646 -0.765719771385193
0.632652997970581 -0.751329302787781
0.653061151504517 -0.734801530838013
0.673469305038452 -0.70744526386261
0.693877458572388 -0.678844690322876
0.775510191917419 -0.539450883865356
0.795918345451355 -0.498700380325317
0.836734771728516 -0.406238198280334
0.857142925262451 -0.359208106994629
0.877551078796387 -0.310469269752502
0.918367385864258 -0.209145307540894
0.938775539398193 -0.159371852874756
0.979591846466064 -0.0518537759780884
1 -0.00556254386901855
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 -0.00256526470184326
0.0204081535339355 -0.0361027717590332
0.0612244606018066 -0.113602638244629
0.0816326141357422 -0.150540351867676
0.102040767669678 -0.182009696960449
0.122448921203613 -0.217653274536133
0.142857074737549 -0.251363039016724
0.183673501014709 -0.316326856613159
0.204081654548645 -0.350284457206726
0.224489808082581 -0.382089138031006
0.244897961616516 -0.412124872207642
0.265306115150452 -0.434246778488159
0.346938729286194 -0.519670844078064
0.367347002029419 -0.536697149276733
0.387755155563354 -0.551078796386719
0.40816330909729 -0.562335133552551
0.448979616165161 -0.575963020324707
0.469387769699097 -0.581592559814453
0.489795923233032 -0.586379647254944
0.510204076766968 -0.588284015655518
0.530612230300903 -0.585786581039429
0.59183669090271 -0.556158304214478
0.632652997970581 -0.535368919372559
0.653061151504517 -0.524853229522705
0.673469305038452 -0.510587215423584
0.734693884849548 -0.438597559928894
0.755102038383484 -0.413066744804382
0.775510191917419 -0.381654739379883
0.795918345451355 -0.349587440490723
0.81632661819458 -0.319228410720825
0.836734771728516 -0.291398882865906
0.857142925262451 -0.259621739387512
0.877551078796387 -0.222252488136292
0.897959232330322 -0.187326669692993
0.918367385864258 -0.151378273963928
0.938775539398193 -0.113519668579102
0.959183692932129 -0.0741972923278809
0.979591846466064 -0.0363119840621948
1 -0.00385236740112305
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.00519359111785889
0.0204081535339355 0.0496742725372314
0.0408163070678711 0.0949858427047729
0.0816326141357422 0.187964797019958
0.102040767669678 0.234323740005493
0.142857074737549 0.324048042297363
0.163265347480774 0.369227528572083
0.183673501014709 0.40702748298645
0.204081654548645 0.443920850753784
0.224489808082581 0.482136964797974
0.244897961616516 0.5194411277771
0.265306115150452 0.549988150596619
0.285714268684387 0.576664447784424
0.306122422218323 0.603837490081787
0.326530575752258 0.631825685501099
0.346938729286194 0.658317685127258
0.367347002029419 0.676726460456848
0.387755155563354 0.694061279296875
0.40816330909729 0.710025310516357
0.428571462631226 0.724138259887695
0.469387769699097 0.740608930587769
0.489795923233032 0.745378971099854
0.510204076766968 0.746769309043884
0.530612230300903 0.741933345794678
0.551020383834839 0.73663866519928
0.612244844436646 0.705715179443359
0.632652997970581 0.682533264160156
0.653061151504517 0.65812611579895
0.693877458572388 0.610616207122803
0.714285731315613 0.581403136253357
0.734693884849548 0.549530267715454
0.775510191917419 0.486904144287109
0.795918345451355 0.452661871910095
0.81632661819458 0.410433411598206
0.836734771728516 0.36587119102478
0.877551078796387 0.283356070518494
0.897959232330322 0.240685939788818
0.938775539398193 0.145352244377136
0.979591846466064 0.0485113859176636
1 0.00400722026824951
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.00821125507354736
0.0408163070678711 0.0871850252151489
0.0612244606018066 0.128424644470215
0.0816326141357422 0.170686841011047
0.122448921203613 0.247086763381958
0.142857074737549 0.285522937774658
0.163265347480774 0.319680452346802
0.183673501014709 0.350828409194946
0.204081654548645 0.383445978164673
0.224489808082581 0.416998386383057
0.244897961616516 0.448871612548828
0.265306115150452 0.473240494728088
0.326530575752258 0.550493240356445
0.346938729286194 0.570544004440308
0.367347002029419 0.589377880096436
0.387755155563354 0.604947328567505
0.40816330909729 0.617499828338623
0.428571462631226 0.626842260360718
0.469387769699097 0.643754839897156
0.489795923233032 0.652016043663025
0.510204076766968 0.649177312850952
0.530612230300903 0.644024610519409
0.551020383834839 0.63774561882019
0.59183669090271 0.626021862030029
0.612244844436646 0.617128372192383
0.632652997970581 0.604822158813477
0.653061151504517 0.581783056259155
0.693877458572388 0.537442922592163
0.714285731315613 0.512820839881897
0.775510191917419 0.421504735946655
0.795918345451355 0.39029061794281
0.81632661819458 0.358479619026184
0.836734771728516 0.32429563999176
0.877551078796387 0.243681669235229
0.897959232330322 0.205136775970459
0.918367385864258 0.163434743881226
0.938775539398193 0.118639588356018
0.959183692932129 0.0775669813156128
0.979591846466064 0.0424625873565674
1 0.00226187705993652
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.0069420337677002
0.0204081535339355 0.0355803966522217
0.0408163070678711 0.06794273853302
0.0612244606018066 0.102493762969971
0.0816326141357422 0.141381740570068
0.102040767669678 0.177879333496094
0.122448921203613 0.21140456199646
0.142857074737549 0.248007297515869
0.163265347480774 0.281190395355225
0.204081654548645 0.342519402503967
0.224489808082581 0.374510407447815
0.244897961616516 0.401820659637451
0.285714268684387 0.447849988937378
0.306122422218323 0.472877979278564
0.326530575752258 0.495031356811523
0.367347002029419 0.532640695571899
0.387755155563354 0.547079801559448
0.40816330909729 0.557036995887756
0.428571462631226 0.565636277198792
0.448979616165161 0.573434591293335
0.469387769699097 0.580906867980957
0.489795923233032 0.587648630142212
0.510204076766968 0.583098649978638
0.571428537368774 0.564412593841553
0.612244844436646 0.552349805831909
0.632652997970581 0.54655933380127
0.653061151504517 0.527024745941162
0.693877458572388 0.481852889060974
0.714285731315613 0.459593057632446
0.734693884849548 0.431893944740295
0.775510191917419 0.372202157974243
0.81632661819458 0.313390731811523
0.836734771728516 0.285933136940002
0.857142925262451 0.255553722381592
0.877551078796387 0.218146920204163
0.918367385864258 0.144243717193604
0.938775539398193 0.101078033447266
0.959183692932129 0.0665693283081055
0.979591846466064 0.0344134569168091
1 0.00165379047393799
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.00775587558746338
0.0204081535339355 0.0459297895431519
0.0408163070678711 0.0892877578735352
0.0816326141357422 0.178210139274597
0.102040767669678 0.22045111656189
0.122448921203613 0.264053344726562
0.142857074737549 0.30434238910675
0.163265347480774 0.340889692306519
0.204081654548645 0.40604841709137
0.244897961616516 0.474929213523865
0.265306115150452 0.502654910087585
0.326530575752258 0.581631660461426
0.346938729286194 0.603474140167236
0.367347002029419 0.622352600097656
0.387755155563354 0.639926791191101
0.40816330909729 0.656656980514526
0.428571462631226 0.666954517364502
0.469387769699097 0.684235215187073
0.489795923233032 0.691176176071167
0.510204076766968 0.688974142074585
0.530612230300903 0.684378504753113
0.571428537368774 0.670974016189575
0.612244844436646 0.651823163032532
0.632652997970581 0.635576009750366
0.693877458572388 0.565792798995972
0.714285731315613 0.541605949401855
0.755102038383484 0.479296445846558
0.775510191917419 0.447979331016541
0.795918345451355 0.415824174880981
0.81632661819458 0.381412267684937
0.836734771728516 0.341480731964111
0.877551078796387 0.260116457939148
0.897959232330322 0.220664620399475
0.959183692932129 0.0863689184188843
0.979591846466064 0.0456552505493164
1 0.00340402126312256
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 -0.00283229351043701
0.0204081535339355 -0.0422389507293701
0.0408163070678711 -0.0842214822769165
0.0612244606018066 -0.125251889228821
0.0816326141357422 -0.162272214889526
0.102040767669678 -0.195234894752502
0.142857074737549 -0.268110990524292
0.163265347480774 -0.303534746170044
0.183673501014709 -0.335790395736694
0.204081654548645 -0.369544744491577
0.224489808082581 -0.402666330337524
0.244897961616516 -0.432760238647461
0.265306115150452 -0.458911418914795
0.306122422218323 -0.500968933105469
0.326530575752258 -0.523149728775024
0.346938729286194 -0.546059131622314
0.367347002029419 -0.564241170883179
0.387755155563354 -0.579024314880371
0.40816330909729 -0.592313051223755
0.448979616165161 -0.606750965118408
0.469387769699097 -0.612740874290466
0.489795923233032 -0.617574572563171
0.510204076766968 -0.620234966278076
0.530612230300903 -0.617946624755859
0.551020383834839 -0.607837557792664
0.653061151504517 -0.555328011512756
0.673469305038452 -0.540407776832581
0.714285731315613 -0.492431402206421
0.734693884849548 -0.467905282974243
0.755102038383484 -0.439532995223999
0.795918345451355 -0.372838258743286
0.81632661819458 -0.341679811477661
0.836734771728516 -0.313260555267334
0.857142925262451 -0.278545379638672
0.877551078796387 -0.240059852600098
0.897959232330322 -0.200865030288696
0.918367385864258 -0.160793542861938
0.938775539398193 -0.121674299240112
0.959183692932129 -0.0800851583480835
0.979591846466064 -0.0392624139785767
1 -0.00609099864959717
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 -0.00395596027374268
0.0204081535339355 -0.048166036605835
0.0408163070678711 -0.0995694398880005
0.0612244606018066 -0.143306851387024
0.0816326141357422 -0.18785035610199
0.102040767669678 -0.23540186882019
0.122448921203613 -0.276711821556091
0.142857074737549 -0.318773150444031
0.183673501014709 -0.400670289993286
0.204081654548645 -0.43641185760498
0.244897961616516 -0.504674196243286
0.265306115150452 -0.539128661155701
0.285714268684387 -0.571268558502197
0.306122422218323 -0.597154855728149
0.326530575752258 -0.621233701705933
0.346938729286194 -0.643533229827881
0.367347002029419 -0.663565635681152
0.387755155563354 -0.680702328681946
0.40816330909729 -0.697150468826294
0.428571462631226 -0.710656642913818
0.448979616165161 -0.71760082244873
0.469387769699097 -0.722525835037231
0.489795923233032 -0.727118730545044
0.510204076766968 -0.728666424751282
0.530612230300903 -0.725937008857727
0.551020383834839 -0.718364357948303
0.571428537368774 -0.707545518875122
0.632652997970581 -0.673744201660156
0.653061151504517 -0.659195780754089
0.673469305038452 -0.633903741836548
0.714285731315613 -0.579036712646484
0.795918345451355 -0.443278312683105
0.81632661819458 -0.40515148639679
0.836734771728516 -0.362920999526978
0.857142925262451 -0.323439359664917
0.877551078796387 -0.282151699066162
0.897959232330322 -0.237133741378784
0.918367385864258 -0.191399931907654
0.938775539398193 -0.148432731628418
0.959183692932129 -0.102284073829651
0.979591846466064 -0.0523908138275146
1 -0.00921905040740967
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 -0.0106047391891479
0.0204081535339355 -0.0546202659606934
0.0408163070678711 -0.103736639022827
0.0816326141357422 -0.187084436416626
0.102040767669678 -0.231197953224182
0.122448921203613 -0.273514270782471
0.163265347480774 -0.353693842887878
0.183673501014709 -0.392849922180176
0.204081654548645 -0.429613590240479
0.244897961616516 -0.493695259094238
0.265306115150452 -0.52669620513916
0.285714268684387 -0.554917573928833
0.306122422218323 -0.578110218048096
0.346938729286194 -0.625413656234741
0.367347002029419 -0.644635677337646
0.387755155563354 -0.662935256958008
0.40816330909729 -0.678243398666382
0.428571462631226 -0.68968391418457
0.448979616165161 -0.695614218711853
0.469387769699097 -0.700636625289917
0.489795923233032 -0.704793334007263
0.510204076766968 -0.705215215682983
0.530612230300903 -0.702409386634827
0.551020383834839 -0.698237895965576
0.632652997970581 -0.656919002532959
0.653061151504517 -0.644185066223145
0.693877458572388 -0.593866109848022
0.714285731315613 -0.562791109085083
0.755102038383484 -0.493929743766785
0.795918345451355 -0.426130533218384
0.81632661819458 -0.387722611427307
0.836734771728516 -0.347327470779419
0.857142925262451 -0.309413313865662
0.877551078796387 -0.273717164993286
0.897959232330322 -0.233171820640564
0.918367385864258 -0.189024567604065
0.938775539398193 -0.147444367408752
0.959183692932129 -0.100513935089111
0.979591846466064 -0.052140474319458
1 -0.0101542472839355
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 -0.00357508659362793
0.0204081535339355 -0.0455977916717529
0.0408163070678711 -0.0895884037017822
0.0612244606018066 -0.131849765777588
0.0816326141357422 -0.17195737361908
0.102040767669678 -0.209936618804932
0.122448921203613 -0.247007131576538
0.163265347480774 -0.323122501373291
0.183673501014709 -0.355153799057007
0.204081654548645 -0.388311147689819
0.224489808082581 -0.420916795730591
0.244897961616516 -0.452843189239502
0.265306115150452 -0.482903122901917
0.285714268684387 -0.506759405136108
0.306122422218323 -0.529168128967285
0.346938729286194 -0.576013326644897
0.367347002029419 -0.594637632369995
0.387755155563354 -0.61085033416748
0.40816330909729 -0.626556634902954
0.428571462631226 -0.635528326034546
0.448979616165161 -0.643749117851257
0.469387769699097 -0.649223327636719
0.489795923233032 -0.65321683883667
0.510204076766968 -0.655179738998413
0.530612230300903 -0.652503967285156
0.551020383834839 -0.642489433288574
0.59183669090271 -0.62018871307373
0.632652997970581 -0.598922491073608
0.653061151504517 -0.58878231048584
0.673469305038452 -0.572792291641235
0.693877458572388 -0.5485999584198
0.734693884849548 -0.495852828025818
0.755102038383484 -0.46527886390686
0.795918345451355 -0.396844625473022
0.836734771728516 -0.33151912689209
0.857142925262451 -0.29260778427124
0.877551078796387 -0.252991795539856
0.897959232330322 -0.210515260696411
0.938775539398193 -0.129077792167664
0.959183692932129 -0.0855065584182739
0.979591846466064 -0.0408502817153931
1 -0.00524008274078369
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.00754952430725098
0.0204081535339355 0.0452117919921875
0.0408163070678711 0.0868387222290039
0.0816326141357422 0.172872424125671
0.142857074737549 0.286995053291321
0.163265347480774 0.320968151092529
0.183673501014709 0.351587295532227
0.204081654548645 0.383527278900146
0.224489808082581 0.416176438331604
0.244897961616516 0.447980999946594
0.265306115150452 0.471761584281921
0.326530575752258 0.549097180366516
0.346938729286194 0.56903862953186
0.367347002029419 0.58747386932373
0.40816330909729 0.618542671203613
0.428571462631226 0.627227783203125
0.448979616165161 0.635415554046631
0.489795923233032 0.652452945709229
0.510204076766968 0.650106906890869
0.530612230300903 0.644740700721741
0.571428537368774 0.632342100143433
0.59183669090271 0.626080870628357
0.612244844436646 0.617325305938721
0.632652997970581 0.604623079299927
0.653061151504517 0.581595659255981
0.673469305038452 0.559060096740723
0.693877458572388 0.536961555480957
0.714285731315613 0.514357566833496
0.775510191917419 0.422934412956238
0.795918345451355 0.391103267669678
0.81632661819458 0.359912276268005
0.836734771728516 0.324995040893555
0.877551078796387 0.244307994842529
0.897959232330322 0.205781102180481
0.918367385864258 0.163942456245422
0.938775539398193 0.118923425674438
0.959183692932129 0.0768940448760986
0.979591846466064 0.0415869951248169
1 0.00237298011779785
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.0019603967666626
0.0204081535339355 -0.0394006967544556
0.0408163070678711 -0.0845634937286377
0.0612244606018066 -0.131829142570496
0.0816326141357422 -0.175873756408691
0.102040767669678 -0.216128826141357
0.142857074737549 -0.294445753097534
0.163265347480774 -0.333430409431458
0.204081654548645 -0.409371972084045
0.244897961616516 -0.486862421035767
0.265306115150452 -0.522672891616821
0.285714268684387 -0.556384086608887
0.306122422218323 -0.587315559387207
0.326530575752258 -0.605407238006592
0.346938729286194 -0.619552373886108
0.367347002029419 -0.631974697113037
0.387755155563354 -0.636185884475708
0.40816330909729 -0.639069795608521
0.428571462631226 -0.640793919563293
0.448979616165161 -0.640705823898315
0.510204076766968 -0.635504603385925
0.530612230300903 -0.628840804100037
0.551020383834839 -0.617708206176758
0.571428537368774 -0.605372309684753
0.59183669090271 -0.593561172485352
0.612244844436646 -0.575823545455933
0.632652997970581 -0.554988145828247
0.653061151504517 -0.533594608306885
0.673469305038452 -0.510243535041809
0.714285731315613 -0.457558155059814
0.734693884849548 -0.430568218231201
0.755102038383484 -0.399618625640869
0.775510191917419 -0.35957145690918
0.795918345451355 -0.321169018745422
0.836734771728516 -0.246448516845703
0.857142925262451 -0.207316756248474
0.877551078796387 -0.169553995132446
0.897959232330322 -0.133517622947693
0.918367385864258 -0.100529313087463
0.959183692932129 -0.0467473268508911
0.979591846466064 -0.021242618560791
1 0.0019984245300293
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.00551223754882812
0.0204081535339355 0.0392417907714844
0.0408163070678711 0.0769164562225342
0.0816326141357422 0.155314207077026
0.102040767669678 0.190909385681152
0.122448921203613 0.224083423614502
0.142857074737549 0.261802911758423
0.163265347480774 0.295269012451172
0.204081654548645 0.355429410934448
0.224489808082581 0.387346863746643
0.244897961616516 0.415656208992004
0.265306115150452 0.438748121261597
0.285714268684387 0.462400674819946
0.306122422218323 0.488456964492798
0.326530575752258 0.511655449867249
0.346938729286194 0.53101921081543
0.367347002029419 0.549115896224976
0.387755155563354 0.56531810760498
0.40816330909729 0.578262448310852
0.428571462631226 0.586020708084106
0.448979616165161 0.594114303588867
0.489795923233032 0.61169707775116
0.510204076766968 0.60839056968689
0.551020383834839 0.59591281414032
0.612244844436646 0.576954126358032
0.632652997970581 0.568421363830566
0.653061151504517 0.54628849029541
0.714285731315613 0.478362321853638
0.734693884849548 0.452299952507019
0.795918345451355 0.359775066375732
0.81632661819458 0.329974412918091
0.836734771728516 0.301110506057739
0.857142925262451 0.265595436096191
0.877551078796387 0.226629972457886
0.897959232330322 0.190090179443359
0.918367385864258 0.151678800582886
0.938775539398193 0.107823491096497
0.959183692932129 0.0702036619186401
0.979591846466064 0.0383009910583496
1 0.00440895557403564
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.00385880470275879
0.0204081535339355 -0.0109286308288574
0.0408163070678711 -0.0247950553894043
0.102040767669678 -0.0524477958679199
0.122448921203613 -0.0628726482391357
0.142857074737549 -0.0672186613082886
0.183673501014709 -0.0736854076385498
0.204081654548645 -0.0820281505584717
0.224489808082581 -0.0896469354629517
0.244897961616516 -0.0917249917984009
0.285714268684387 -0.0915622711181641
0.306122422218323 -0.0900677442550659
0.326530575752258 -0.0877715349197388
0.346938729286194 -0.0811082124710083
0.367347002029419 -0.0773682594299316
0.387755155563354 -0.0768259763717651
0.40816330909729 -0.0749473571777344
0.428571462631226 -0.0727839469909668
0.448979616165161 -0.0710694789886475
0.469387769699097 -0.0678632259368896
0.489795923233032 -0.0635623931884766
0.510204076766968 -0.0569592714309692
0.530612230300903 -0.0496498346328735
0.551020383834839 -0.04328453540802
0.571428537368774 -0.0364737510681152
0.59183669090271 -0.0322597026824951
0.612244844436646 -0.0287748575210571
0.632652997970581 -0.0264599323272705
0.673469305038452 -0.0248527526855469
0.693877458572388 -0.022027850151062
0.734693884849548 -0.0131572484970093
0.755102038383484 -0.0105715990066528
0.775510191917419 -0.00915133953094482
0.795918345451355 -0.0103126764297485
0.81632661819458 -0.010611891746521
0.857142925262451 -0.00731742382049561
0.877551078796387 -0.00980138778686523
0.897959232330322 -0.0131585597991943
0.918367385864258 -0.00942873954772949
0.938775539398193 -0.00610578060150146
0.959183692932129 0.00475549697875977
0.979591846466064 0.0102375745773315
1 0.0107617378234863
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 -0.0101655721664429
0.0204081535339355 0.000356793403625488
0.0408163070678711 0.0119239091873169
0.0612244606018066 0.0304617881774902
0.0816326141357422 0.0498729944229126
0.122448921203613 0.0912026166915894
0.142857074737549 0.110698342323303
0.163265347480774 0.122720837593079
0.183673501014709 0.129466652870178
0.204081654548645 0.139666676521301
0.224489808082581 0.14713978767395
0.244897961616516 0.152344703674316
0.306122422218323 0.16219425201416
0.326530575752258 0.162843465805054
0.346938729286194 0.166558980941772
0.367347002029419 0.16807496547699
0.387755155563354 0.165191411972046
0.40816330909729 0.165800213813782
0.428571462631226 0.166929483413696
0.448979616165161 0.167582035064697
0.510204076766968 0.16698169708252
0.530612230300903 0.166564464569092
0.571428537368774 0.168262004852295
0.612244844436646 0.170080423355103
0.632652997970581 0.169350266456604
0.653061151504517 0.167902588844299
0.673469305038452 0.164530754089355
0.693877458572388 0.161504030227661
0.714285731315613 0.159903168678284
0.734693884849548 0.158775687217712
0.755102038383484 0.156224966049194
0.775510191917419 0.15012800693512
0.795918345451355 0.142271280288696
0.81632661819458 0.133300304412842
0.836734771728516 0.124655723571777
0.857142925262451 0.110468149185181
0.877551078796387 0.0969513654708862
0.897959232330322 0.0861355066299438
0.918367385864258 0.0690083503723145
0.938775539398193 0.053644061088562
0.959183692932129 0.0395197868347168
0.979591846466064 0.0270271301269531
1 0.0132981538772583
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 -0.00488722324371338
0.0204081535339355 -0.0475363731384277
0.0408163070678711 -0.0960510969161987
0.0816326141357422 -0.177629590034485
0.102040767669678 -0.221827983856201
0.122448921203613 -0.261582136154175
0.163265347480774 -0.344218492507935
0.183673501014709 -0.383352994918823
0.204081654548645 -0.418078541755676
0.244897961616516 -0.483529567718506
0.265306115150452 -0.514218926429749
0.285714268684387 -0.541146516799927
0.346938729286194 -0.613348960876465
0.367347002029419 -0.633573412895203
0.387755155563354 -0.649893999099731
0.40816330909729 -0.665220022201538
0.428571462631226 -0.676909923553467
0.448979616165161 -0.685245275497437
0.469387769699097 -0.690766334533691
0.489795923233032 -0.694874405860901
0.510204076766968 -0.695379257202148
0.530612230300903 -0.692538976669312
0.551020383834839 -0.685147404670715
0.59183669090271 -0.662738561630249
0.632652997970581 -0.64008629322052
0.653061151504517 -0.628002643585205
0.673469305038452 -0.60581648349762
0.693877458572388 -0.580346345901489
0.714285731315613 -0.554219007492065
0.734693884849548 -0.523482799530029
0.81632661819458 -0.389583706855774
0.836734771728516 -0.349129199981689
0.877551078796387 -0.270883560180664
0.897959232330322 -0.226864099502563
0.918367385864258 -0.184346079826355
0.959183692932129 -0.101444482803345
0.979591846466064 -0.0554940700531006
1 -0.0157512426376343
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.0101133584976196
0.0204081535339355 0.00112128257751465
0.0408163070678711 0.00264418125152588
0.0612244606018066 0.000192642211914062
0.0816326141357422 -0.000159978866577148
0.102040767669678 -0.0016326904296875
0.122448921203613 0.00570595264434814
0.142857074737549 0.0143610239028931
0.163265347480774 0.0190671682357788
0.183673501014709 0.0212036371231079
0.204081654548645 0.0241230726242065
0.224489808082581 0.0239276885986328
0.244897961616516 0.0231477022171021
0.265306115150452 0.0231285095214844
0.306122422218323 0.0291222333908081
0.326530575752258 0.037076473236084
0.346938729286194 0.047873854637146
0.367347002029419 0.0561078786849976
0.387755155563354 0.0601227283477783
0.40816330909729 0.0629929304122925
0.428571462631226 0.0650779008865356
0.448979616165161 0.0675740242004395
0.469387769699097 0.0704629421234131
0.489795923233032 0.0755065679550171
0.510204076766968 0.0833795070648193
0.530612230300903 0.0908312797546387
0.551020383834839 0.0969170331954956
0.571428537368774 0.100682854652405
0.59183669090271 0.102819204330444
0.612244844436646 0.104306101799011
0.632652997970581 0.106247425079346
0.653061151504517 0.106799006462097
0.714285731315613 0.107167840003967
0.734693884849548 0.106430172920227
0.755102038383484 0.108676075935364
0.775510191917419 0.106073498725891
0.81632661819458 0.0945329666137695
0.836734771728516 0.0867491960525513
0.857142925262451 0.0771021842956543
0.877551078796387 0.0695701837539673
0.918367385864258 0.0395853519439697
0.938775539398193 0.0255541801452637
0.959183692932129 0.0136039257049561
0.979591846466064 0.00675725936889648
1 0.00458014011383057
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 -0.00187540054321289
0.0204081535339355 -0.0416162014007568
0.0408163070678711 -0.0840301513671875
0.0612244606018066 -0.124983072280884
0.0816326141357422 -0.164262652397156
0.102040767669678 -0.199592471122742
0.163265347480774 -0.309826493263245
0.183673501014709 -0.34177827835083
0.204081654548645 -0.375385880470276
0.224489808082581 -0.407812237739563
0.244897961616516 -0.436516165733337
0.265306115150452 -0.463620066642761
0.306122422218323 -0.507746577262878
0.346938729286194 -0.553418040275574
0.367347002029419 -0.572433948516846
0.387755155563354 -0.587795495986938
0.40816330909729 -0.60147750377655
0.448979616165161 -0.617145419120789
0.469387769699097 -0.623267650604248
0.489795923233032 -0.627468824386597
0.510204076766968 -0.629303216934204
0.530612230300903 -0.626808047294617
0.551020383834839 -0.617296099662781
0.632652997970581 -0.574748277664185
0.653061151504517 -0.564551830291748
0.673469305038452 -0.547674536705017
0.734693884849548 -0.476222276687622
0.755102038383484 -0.445998668670654
0.81632661819458 -0.348344087600708
0.836734771728516 -0.318923115730286
0.857142925262451 -0.280978918075562
0.877551078796387 -0.242266178131104
0.897959232330322 -0.202720642089844
0.918367385864258 -0.163915872573853
0.938775539398193 -0.125823974609375
0.959183692932129 -0.0846223831176758
0.979591846466064 -0.0424512624740601
1 -0.0091850757598877
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.00795352458953857
0.0204081535339355 0.0423355102539062
0.0408163070678711 0.0784645080566406
0.0612244606018066 0.118990540504456
0.0816326141357422 0.161316752433777
0.102040767669678 0.197098970413208
0.122448921203613 0.231520771980286
0.142857074737549 0.270837903022766
0.163265347480774 0.304908633232117
0.183673501014709 0.335850596427917
0.224489808082581 0.400003671646118
0.244897961616516 0.430150151252747
0.265306115150452 0.453733921051025
0.285714268684387 0.47873330116272
0.306122422218323 0.504407644271851
0.326530575752258 0.529555082321167
0.367347002029419 0.566799402236938
0.387755155563354 0.582841277122498
0.40816330909729 0.593294978141785
0.428571462631226 0.602160573005676
0.489795923233032 0.625344514846802
0.510204076766968 0.620810031890869
0.612244844436646 0.59197211265564
0.632652997970581 0.582485914230347
0.673469305038452 0.537804841995239
0.693877458572388 0.515707492828369
0.714285731315613 0.492059350013733
0.795918345451355 0.370959162712097
0.81632661819458 0.341076374053955
0.836734771728516 0.30918550491333
0.857142925262451 0.271318435668945
0.877551078796387 0.232249617576599
0.897959232330322 0.195111751556396
0.918367385864258 0.155239582061768
0.938775539398193 0.11068594455719
0.959183692932129 0.0726611614227295
0.979591846466064 0.0383450984954834
1 0.000384926795959473
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.00898563861846924
0.0816326141357422 0.191810607910156
0.102040767669678 0.238788604736328
0.142857074737549 0.329578995704651
0.163265347480774 0.373481512069702
0.204081654548645 0.44867217540741
0.224489808082581 0.487540245056152
0.244897961616516 0.527276277542114
0.265306115150452 0.557665109634399
0.285714268684387 0.58544647693634
0.306122422218323 0.613714814186096
0.346938729286194 0.671373128890991
0.367347002029419 0.69402289390564
0.387755155563354 0.713088035583496
0.40816330909729 0.729748845100403
0.428571462631226 0.739603042602539
0.469387769699097 0.756497621536255
0.489795923233032 0.761194229125977
0.510204076766968 0.759474515914917
0.530612230300903 0.754911422729492
0.551020383834839 0.74744439125061
0.571428537368774 0.738586902618408
0.612244844436646 0.717807531356812
0.632652997970581 0.695311784744263
0.673469305038452 0.645813941955566
0.693877458572388 0.621732950210571
0.714285731315613 0.589585781097412
0.734693884849548 0.556810975074768
0.755102038383484 0.525472044944763
0.775510191917419 0.492953896522522
0.795918345451355 0.456966876983643
0.836734771728516 0.365933179855347
0.857142925262451 0.323130130767822
0.877551078796387 0.280986785888672
0.897959232330322 0.232003450393677
0.979591846466064 0.0455552339553833
1 0.00357627868652344
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.00861358642578125
0.0204081535339355 0.0411030054092407
0.0408163070678711 0.0754796266555786
0.0612244606018066 0.113029479980469
0.0816326141357422 0.152180433273315
0.102040767669678 0.187762498855591
0.122448921203613 0.221967101097107
0.142857074737549 0.261268138885498
0.163265347480774 0.295614242553711
0.183673501014709 0.326323628425598
0.204081654548645 0.357911109924316
0.224489808082581 0.391097187995911
0.244897961616516 0.420597076416016
0.265306115150452 0.443868160247803
0.285714268684387 0.46819019317627
0.306122422218323 0.493631601333618
0.326530575752258 0.515501260757446
0.367347002029419 0.55273699760437
0.387755155563354 0.568300247192383
0.40816330909729 0.578030586242676
0.448979616165161 0.593419075012207
0.489795923233032 0.608246088027954
0.510204076766968 0.603978037834167
0.530612230300903 0.5975661277771
0.551020383834839 0.590805411338806
0.571428537368774 0.584417462348938
0.612244844436646 0.573195219039917
0.632652997970581 0.564828634262085
0.653061151504517 0.544216990470886
0.714285731315613 0.475173234939575
0.734693884849548 0.448620319366455
0.755102038383484 0.417629241943359
0.775510191917419 0.386090040206909
0.795918345451355 0.355205416679382
0.81632661819458 0.325546026229858
0.836734771728516 0.297019720077515
0.857142925262451 0.265444874763489
0.877551078796387 0.227644681930542
0.918367385864258 0.157126069068909
0.938775539398193 0.113412857055664
0.959183692932129 0.0752158164978027
0.979591846466064 0.042263388633728
1 0.00783812999725342
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 -0.0993596315383911
0.0204081535339355 -0.121248126029968
0.0408163070678711 -0.150677680969238
0.0612244606018066 -0.188419580459595
0.0816326141357422 -0.223726034164429
0.102040767669678 -0.257925152778625
0.122448921203613 -0.290840148925781
0.142857074737549 -0.324959278106689
0.163265347480774 -0.357273459434509
0.183673501014709 -0.385647535324097
0.204081654548645 -0.407500505447388
0.224489808082581 -0.425981998443604
0.244897961616516 -0.442144870758057
0.285714268684387 -0.469249963760376
0.306122422218323 -0.4795241355896
0.326530575752258 -0.487177610397339
0.346938729286194 -0.49310028553009
0.367347002029419 -0.499319195747375
0.387755155563354 -0.503105163574219
0.428571462631226 -0.5082186460495
0.469387769699097 -0.5137619972229
0.489795923233032 -0.516120553016663
0.510204076766968 -0.517492055892944
0.530612230300903 -0.516303896903992
0.551020383834839 -0.513669013977051
0.571428537368774 -0.509319305419922
0.59183669090271 -0.50256335735321
0.632652997970581 -0.488089561462402
0.653061151504517 -0.47927725315094
0.714285731315613 -0.454070925712585
0.734693884849548 -0.441997766494751
0.755102038383484 -0.42471718788147
0.775510191917419 -0.404534816741943
0.795918345451355 -0.380900382995605
0.81632661819458 -0.354931116104126
0.836734771728516 -0.325194597244263
0.857142925262451 -0.29596209526062
0.877551078796387 -0.265520811080933
0.897959232330322 -0.23221755027771
0.918367385864258 -0.201408386230469
0.938775539398193 -0.167541146278381
0.959183692932129 -0.12744927406311
0.979591846466064 -0.0884232521057129
1 -0.0523794889450073
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.00864255428314209
0.0204081535339355 0.0429239273071289
0.0408163070678711 0.0794072151184082
0.0612244606018066 0.117345929145813
0.0816326141357422 0.158069252967834
0.102040767669678 0.195929884910583
0.122448921203613 0.231553077697754
0.142857074737549 0.27109694480896
0.163265347480774 0.304638862609863
0.183673501014709 0.335324287414551
0.204081654548645 0.367600440979004
0.224489808082581 0.401576042175293
0.244897961616516 0.432982325553894
0.265306115150452 0.456984162330627
0.285714268684387 0.482052326202393
0.306122422218323 0.507747411727905
0.326530575752258 0.531559586524963
0.367347002029419 0.569351196289062
0.387755155563354 0.585004091262817
0.40816330909729 0.594964265823364
0.448979616165161 0.610198020935059
0.469387769699097 0.617844820022583
0.489795923233032 0.624295711517334
0.510204076766968 0.619263052940369
0.530612230300903 0.613412380218506
0.571428537368774 0.600411891937256
0.612244844436646 0.588212966918945
0.632652997970581 0.579608678817749
0.653061151504517 0.557578206062317
0.673469305038452 0.534270048141479
0.693877458572388 0.511428356170654
0.714285731315613 0.489074468612671
0.775510191917419 0.398328065872192
0.795918345451355 0.367761850357056
0.836734771728516 0.307993173599243
0.857142925262451 0.270690441131592
0.877551078796387 0.231896162033081
0.918367385864258 0.157550573348999
0.938775539398193 0.114072799682617
0.959183692932129 0.0763313770294189
0.979591846466064 0.0428479909896851
1 0.00725924968719482
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.00594556331634521
0.0204081535339355 0.0397565364837646
0.0408163070678711 0.0760316848754883
0.0612244606018066 0.114332914352417
0.0816326141357422 0.153785705566406
0.102040767669678 0.189509272575378
0.122448921203613 0.222786426544189
0.142857074737549 0.260254740715027
0.163265347480774 0.293361306190491
0.204081654548645 0.352970242500305
0.224489808082581 0.385450959205627
0.244897961616516 0.4138343334198
0.285714268684387 0.460386037826538
0.306122422218323 0.486096143722534
0.326530575752258 0.50882363319397
0.346938729286194 0.52818751335144
0.367347002029419 0.546391487121582
0.387755155563354 0.562593698501587
0.40816330909729 0.575003504753113
0.428571462631226 0.582898378372192
0.469387769699097 0.599425077438354
0.489795923233032 0.608226299285889
0.510204076766968 0.604800939559937
0.551020383834839 0.592475056648254
0.59183669090271 0.57966136932373
0.612244844436646 0.573692798614502
0.632652997970581 0.565346598625183
0.653061151504517 0.543545007705688
0.714285731315613 0.475411534309387
0.734693884849548 0.45005464553833
0.775510191917419 0.387432813644409
0.795918345451355 0.356803059577942
0.81632661819458 0.327072262763977
0.836734771728516 0.298200845718384
0.857142925262451 0.26403796672821
0.877551078796387 0.22506308555603
0.897959232330322 0.188466906547546
0.918367385864258 0.150889277458191
0.938775539398193 0.107775092124939
0.959183692932129 0.070305347442627
0.979591846466064 0.0382093191146851
1 0.00473010540008545
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.00649046897888184
0.0204081535339355 0.0428494215011597
0.0408163070678711 0.0826864242553711
0.0612244606018066 0.123293280601501
0.0816326141357422 0.162937879562378
0.102040767669678 0.198784947395325
0.122448921203613 0.233594417572021
0.142857074737549 0.271310329437256
0.163265347480774 0.306071281433105
0.183673501014709 0.336428165435791
0.204081654548645 0.368223667144775
0.224489808082581 0.401449918746948
0.244897961616516 0.432722568511963
0.265306115150452 0.456546068191528
0.285714268684387 0.481856822967529
0.306122422218323 0.507869482040405
0.326530575752258 0.532196760177612
0.346938729286194 0.551560401916504
0.367347002029419 0.570239782333374
0.387755155563354 0.586729288101196
0.40816330909729 0.599737167358398
0.428571462631226 0.607962369918823
0.448979616165161 0.616780638694763
0.469387769699097 0.625108003616333
0.489795923233032 0.633028984069824
0.510204076766968 0.628413200378418
0.551020383834839 0.616305112838745
0.59183669090271 0.604822754859924
0.612244844436646 0.597249507904053
0.632652997970581 0.586759090423584
0.653061151504517 0.563749313354492
0.714285731315613 0.496039152145386
0.734693884849548 0.468049764633179
0.755102038383484 0.436420917510986
0.795918345451355 0.373995542526245
0.81632661819458 0.344250321388245
0.836734771728516 0.313785195350647
0.877551078796387 0.234775304794312
0.897959232330322 0.197660565376282
0.918367385864258 0.158011674880981
0.938775539398193 0.113835215568542
0.959183692932129 0.0742799043655396
0.979591846466064 0.0406088829040527
1 0.00466346740722656
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 0.00905609130859375
0.0204081535339355 0.054736852645874
0.0408163070678711 0.101299405097961
0.0612244606018066 0.149167656898499
0.0816326141357422 0.195353984832764
0.142857074737549 0.328229546546936
0.163265347480774 0.368129372596741
0.204081654548645 0.43933117389679
0.224489808082581 0.476747155189514
0.244897961616516 0.516182899475098
0.265306115150452 0.54438042640686
0.346938729286194 0.650085687637329
0.367347002029419 0.670506834983826
0.387755155563354 0.689355850219727
0.40816330909729 0.700695514678955
0.428571462631226 0.711020469665527
0.469387769699097 0.727521538734436
0.489795923233032 0.734307408332825
0.510204076766968 0.733095765113831
0.551020383834839 0.723902463912964
0.571428537368774 0.716865062713623
0.59183669090271 0.706949949264526
0.612244844436646 0.696305871009827
0.632652997970581 0.676311731338501
0.673469305038452 0.626801252365112
0.693877458572388 0.601060748100281
0.714285731315613 0.568570017814636
0.775510191917419 0.473922252655029
0.795918345451355 0.441137671470642
0.81632661819458 0.401542663574219
0.836734771728516 0.357975602149963
0.877551078796387 0.273722052574158
0.897959232330322 0.230001449584961
0.938775539398193 0.135693669319153
0.959183692932129 0.0891716480255127
1 0.00521111488342285
};
\addplot [semithick, blue, opacity=0.333]
table {%
0 -0.00338554382324219
0.0204081535339355 -0.0448118448257446
0.0408163070678711 -0.0894526243209839
0.0612244606018066 -0.130216121673584
0.0816326141357422 -0.170225977897644
0.163265347480774 -0.317827701568604
0.183673501014709 -0.34995174407959
0.204081654548645 -0.383916139602661
0.244897961616516 -0.450121641159058
0.265306115150452 -0.47931969165802
0.306122422218323 -0.525438666343689
0.326530575752258 -0.549321889877319
0.346938729286194 -0.569878935813904
0.367347002029419 -0.587811470031738
0.387755155563354 -0.60283637046814
0.40816330909729 -0.616985678672791
0.428571462631226 -0.625198364257812
0.448979616165161 -0.632439374923706
0.469387769699097 -0.638080835342407
0.489795923233032 -0.642377138137817
0.510204076766968 -0.645164012908936
0.530612230300903 -0.642458200454712
0.571428537368774 -0.621492624282837
0.632652997970581 -0.588628530502319
0.653061151504517 -0.578140377998352
0.673469305038452 -0.560957312583923
0.693877458572388 -0.536526441574097
0.734693884849548 -0.484466195106506
0.755102038383484 -0.453502893447876
0.795918345451355 -0.386974096298218
0.81632661819458 -0.356141090393066
0.836734771728516 -0.325952649116516
0.857142925262451 -0.288734078407288
0.877551078796387 -0.250277996063232
0.897959232330322 -0.208465456962585
0.938775539398193 -0.128125190734863
0.959183692932129 -0.085234522819519
0.979591846466064 -0.0411721467971802
1 -0.00676822662353516
};
\end{axis}

\end{tikzpicture}


==> figures/cyclical_data_wam.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	height=5cm,
	width=8cm,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  %columns=2,
},
grid=both,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=15.7,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.95, ymax=1.5,
ytick style={color=black},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xlabel={\small $t$ [sec]},
xlabel style={yshift=2pt},
ylabel={\small joint4 [rad]},
ylabel style={yshift=-10pt}
%ylabel style={rotate=90}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:0,1.25625538825989)
--(axis cs:0,1.08779191970825)
--(axis cs:0.0789344887836631,1.07781255245209)
--(axis cs:0.157868977567326,1.0704208612442)
--(axis cs:0.236803466350989,1.06558084487915)
--(axis cs:0.315737955134653,1.06321954727173)
--(axis cs:0.394672443918316,1.06180691719055)
--(axis cs:0.473606932701979,1.06053555011749)
--(axis cs:0.552541421485642,1.0604522228241)
--(axis cs:0.631475910269305,1.06299829483032)
--(axis cs:0.710410399052968,1.06888782978058)
--(axis cs:0.789344887836631,1.07948303222656)
--(axis cs:0.868279376620295,1.09584927558899)
--(axis cs:0.947213865403958,1.11894512176514)
--(axis cs:1.02614835418762,1.15155112743378)
--(axis cs:1.10508284297128,1.18839812278748)
--(axis cs:1.18401733175495,1.22824060916901)
--(axis cs:1.26295182053861,1.26960980892181)
--(axis cs:1.34188630932227,1.28958201408386)
--(axis cs:1.42082079810594,1.30052900314331)
--(axis cs:1.4997552868896,1.28165769577026)
--(axis cs:1.57868977567326,1.25532150268555)
--(axis cs:1.65762426445693,1.21863436698914)
--(axis cs:1.73655875324059,1.18113434314728)
--(axis cs:1.81549324202425,1.14981293678284)
--(axis cs:1.89442773080792,1.12643814086914)
--(axis cs:1.97336221959158,1.11264157295227)
--(axis cs:2.05229670837524,1.11048913002014)
--(axis cs:2.1312311971589,1.11868131160736)
--(axis cs:2.21016568594257,1.13256704807281)
--(axis cs:2.28910017472623,1.15125358104706)
--(axis cs:2.36803466350989,1.17861616611481)
--(axis cs:2.44696915229356,1.21547889709473)
--(axis cs:2.52590364107722,1.24862658977509)
--(axis cs:2.60483812986088,1.27108108997345)
--(axis cs:2.68377261864455,1.28211760520935)
--(axis cs:2.76270710742821,1.28469181060791)
--(axis cs:2.84164159621187,1.26438653469086)
--(axis cs:2.92057608499554,1.23145973682404)
--(axis cs:2.9995105737792,1.19310081005096)
--(axis cs:3.07844506256286,1.15484237670898)
--(axis cs:3.15737955134653,1.1213618516922)
--(axis cs:3.23631404013019,1.09398770332336)
--(axis cs:3.31524852891385,1.07356655597687)
--(axis cs:3.39418301769752,1.06351923942566)
--(axis cs:3.47311750648118,1.06770300865173)
--(axis cs:3.55205199526484,1.08976304531097)
--(axis cs:3.6309864840485,1.12742352485657)
--(axis cs:3.70992097283217,1.17100322246552)
--(axis cs:3.78885546161583,1.21822249889374)
--(axis cs:3.86778995039949,1.26540303230286)
--(axis cs:3.94672443918316,1.31048977375031)
--(axis cs:4.02565892796682,1.31386280059814)
--(axis cs:4.10459341675048,1.30802309513092)
--(axis cs:4.18352790553415,1.28610026836395)
--(axis cs:4.26246239431781,1.23883199691772)
--(axis cs:4.34139688310147,1.1960175037384)
--(axis cs:4.42033137188514,1.15736854076385)
--(axis cs:4.4992658606688,1.12470471858978)
--(axis cs:4.57820034945246,1.09967720508575)
--(axis cs:4.65713483823613,1.08338022232056)
--(axis cs:4.73606932701979,1.07606506347656)
--(axis cs:4.81500381580345,1.07892465591431)
--(axis cs:4.89393830458711,1.09309315681458)
--(axis cs:4.97287279337078,1.1167289018631)
--(axis cs:5.05180728215444,1.1461683511734)
--(axis cs:5.1307417709381,1.17669296264648)
--(axis cs:5.20967625972177,1.21097433567047)
--(axis cs:5.28861074850543,1.25516438484192)
--(axis cs:5.36754523728909,1.2976188659668)
--(axis cs:5.44647972607276,1.32025408744812)
--(axis cs:5.52541421485642,1.33973658084869)
--(axis cs:5.60434870364008,1.32590305805206)
--(axis cs:5.68328319242375,1.30321621894836)
--(axis cs:5.76221768120741,1.2721574306488)
--(axis cs:5.84115216999107,1.23419916629791)
--(axis cs:5.92008665877474,1.19738042354584)
--(axis cs:5.9990211475584,1.16683781147003)
--(axis cs:6.07795563634206,1.1401674747467)
--(axis cs:6.15689012512573,1.11741137504578)
--(axis cs:6.23582461390939,1.10023474693298)
--(axis cs:6.31475910269305,1.08779191970825)
--(axis cs:6.39369359147671,1.07781255245209)
--(axis cs:6.47262808026038,1.0704208612442)
--(axis cs:6.55156256904404,1.06558084487915)
--(axis cs:6.6304970578277,1.06321954727173)
--(axis cs:6.70943154661137,1.06180691719055)
--(axis cs:6.78836603539503,1.06053555011749)
--(axis cs:6.86730052417869,1.0604522228241)
--(axis cs:6.94623501296236,1.06299829483032)
--(axis cs:7.02516950174602,1.06888782978058)
--(axis cs:7.10410399052968,1.07948303222656)
--(axis cs:7.18303847931335,1.09584927558899)
--(axis cs:7.26197296809701,1.11894512176514)
--(axis cs:7.34090745688067,1.15155112743378)
--(axis cs:7.41984194566434,1.18839812278748)
--(axis cs:7.498776434448,1.22824060916901)
--(axis cs:7.57771092323166,1.26960980892181)
--(axis cs:7.65664541201533,1.28958201408386)
--(axis cs:7.73557990079899,1.30052900314331)
--(axis cs:7.81451438958265,1.28165769577026)
--(axis cs:7.89344887836631,1.25532150268555)
--(axis cs:7.97238336714998,1.21863436698914)
--(axis cs:8.05131785593364,1.18113434314728)
--(axis cs:8.1302523447173,1.14981293678284)
--(axis cs:8.20918683350097,1.12643814086914)
--(axis cs:8.28812132228463,1.11264157295227)
--(axis cs:8.36705581106829,1.11048913002014)
--(axis cs:8.44599029985196,1.11868131160736)
--(axis cs:8.52492478863562,1.13256704807281)
--(axis cs:8.60385927741928,1.15125358104706)
--(axis cs:8.68279376620295,1.17861616611481)
--(axis cs:8.76172825498661,1.21547889709473)
--(axis cs:8.84066274377027,1.24862658977509)
--(axis cs:8.91959723255393,1.27108108997345)
--(axis cs:8.9985317213376,1.28211760520935)
--(axis cs:9.07746621012126,1.28469181060791)
--(axis cs:9.15640069890492,1.26438653469086)
--(axis cs:9.23533518768859,1.23145973682404)
--(axis cs:9.31426967647225,1.19310081005096)
--(axis cs:9.39320416525591,1.15484237670898)
--(axis cs:9.47213865403958,1.1213618516922)
--(axis cs:9.55107314282324,1.09398770332336)
--(axis cs:9.6300076316069,1.07356655597687)
--(axis cs:9.70894212039057,1.06351923942566)
--(axis cs:9.78787660917423,1.06770300865173)
--(axis cs:9.86681109795789,1.08976304531097)
--(axis cs:9.94574558674156,1.12742352485657)
--(axis cs:10.0246800755252,1.17100322246552)
--(axis cs:10.1036145643089,1.21822249889374)
--(axis cs:10.1825490530925,1.26540303230286)
--(axis cs:10.2614835418762,1.31048977375031)
--(axis cs:10.3404180306599,1.31386280059814)
--(axis cs:10.4193525194435,1.30802309513092)
--(axis cs:10.4982870082272,1.28610026836395)
--(axis cs:10.5772214970109,1.23883199691772)
--(axis cs:10.6561559857945,1.1960175037384)
--(axis cs:10.7350904745782,1.15736854076385)
--(axis cs:10.8140249633619,1.12470471858978)
--(axis cs:10.8929594521455,1.09967720508575)
--(axis cs:10.9718939409292,1.08338022232056)
--(axis cs:11.0508284297128,1.07606506347656)
--(axis cs:11.1297629184965,1.07892465591431)
--(axis cs:11.2086974072802,1.09309315681458)
--(axis cs:11.2876318960638,1.1167289018631)
--(axis cs:11.3665663848475,1.1461683511734)
--(axis cs:11.4455008736312,1.17669296264648)
--(axis cs:11.5244353624148,1.21097433567047)
--(axis cs:11.6033698511985,1.25516438484192)
--(axis cs:11.6823043399821,1.2976188659668)
--(axis cs:11.7612388287658,1.32025408744812)
--(axis cs:11.8401733175495,1.33973658084869)
--(axis cs:11.9191078063331,1.32590305805206)
--(axis cs:11.9980422951168,1.30321621894836)
--(axis cs:12.0769767839005,1.2721574306488)
--(axis cs:12.1559112726841,1.23419916629791)
--(axis cs:12.2348457614678,1.19738042354584)
--(axis cs:12.3137802502515,1.16683781147003)
--(axis cs:12.3927147390351,1.1401674747467)
--(axis cs:12.4716492278188,1.11741137504578)
--(axis cs:12.5505837166024,1.10023474693298)
--(axis cs:12.6295182053861,1.08779191970825)
--(axis cs:12.7084526941698,1.07781255245209)
--(axis cs:12.7873871829534,1.0704208612442)
--(axis cs:12.8663216717371,1.06558084487915)
--(axis cs:12.9452561605208,1.06321954727173)
--(axis cs:13.0241906493044,1.06180691719055)
--(axis cs:13.1031251380881,1.06053555011749)
--(axis cs:13.1820596268717,1.0604522228241)
--(axis cs:13.2609941156554,1.06299829483032)
--(axis cs:13.3399286044391,1.06888782978058)
--(axis cs:13.4188630932227,1.07948303222656)
--(axis cs:13.4977975820064,1.09584927558899)
--(axis cs:13.5767320707901,1.11894512176514)
--(axis cs:13.6556665595737,1.15155112743378)
--(axis cs:13.7346010483574,1.18839812278748)
--(axis cs:13.813535537141,1.22824060916901)
--(axis cs:13.8924700259247,1.26960980892181)
--(axis cs:13.9714045147084,1.28958201408386)
--(axis cs:14.050339003492,1.30052900314331)
--(axis cs:14.1292734922757,1.28165769577026)
--(axis cs:14.2082079810594,1.25532150268555)
--(axis cs:14.287142469843,1.21863436698914)
--(axis cs:14.3660769586267,1.18113434314728)
--(axis cs:14.4450114474104,1.14981293678284)
--(axis cs:14.523945936194,1.12643814086914)
--(axis cs:14.6028804249777,1.11264157295227)
--(axis cs:14.6818149137613,1.11048913002014)
--(axis cs:14.760749402545,1.11868131160736)
--(axis cs:14.8396838913287,1.13256704807281)
--(axis cs:14.9186183801123,1.15125358104706)
--(axis cs:14.997552868896,1.17861616611481)
--(axis cs:15.0764873576797,1.21547889709473)
--(axis cs:15.1554218464633,1.24862658977509)
--(axis cs:15.234356335247,1.27108108997345)
--(axis cs:15.3132908240307,1.28211760520935)
--(axis cs:15.3922253128143,1.28469181060791)
--(axis cs:15.471159801598,1.26438653469086)
--(axis cs:15.5500942903816,1.23145985603333)
--(axis cs:15.6290287791653,1.19310081005096)
--(axis cs:15.707963267949,1.11048936843872)
--(axis cs:15.707963267949,1.24182987213135)
--(axis cs:15.707963267949,1.24182987213135)
--(axis cs:15.6290287791653,1.33683478832245)
--(axis cs:15.5500942903816,1.37468957901001)
--(axis cs:15.471159801598,1.40894210338593)
--(axis cs:15.3922253128143,1.43937015533447)
--(axis cs:15.3132908240307,1.45033526420593)
--(axis cs:15.234356335247,1.43636739253998)
--(axis cs:15.1554218464633,1.40357553958893)
--(axis cs:15.0764873576797,1.36148834228516)
--(axis cs:14.997552868896,1.32111775875092)
--(axis cs:14.9186183801123,1.28553402423859)
--(axis cs:14.8396838913287,1.25960385799408)
--(axis cs:14.760749402545,1.24471271038055)
--(axis cs:14.6818149137613,1.24182963371277)
--(axis cs:14.6028804249777,1.25129127502441)
--(axis cs:14.523945936194,1.27300906181335)
--(axis cs:14.4450114474104,1.3064980506897)
--(axis cs:14.3660769586267,1.34867918491364)
--(axis cs:14.287142469843,1.39261841773987)
--(axis cs:14.2082079810594,1.42536234855652)
--(axis cs:14.1292734922757,1.44810056686401)
--(axis cs:14.050339003492,1.4663245677948)
--(axis cs:13.9714045147084,1.46440720558167)
--(axis cs:13.8924700259247,1.44606530666351)
--(axis cs:13.813535537141,1.4101151227951)
--(axis cs:13.7346010483574,1.36807751655579)
--(axis cs:13.6556665595737,1.330357670784)
--(axis cs:13.5767320707901,1.29381561279297)
--(axis cs:13.4977975820064,1.26201295852661)
--(axis cs:13.4188630932227,1.24102878570557)
--(axis cs:13.3399286044391,1.2289479970932)
--(axis cs:13.2609941156554,1.22392153739929)
--(axis cs:13.1820596268717,1.22311234474182)
--(axis cs:13.1031251380881,1.22412860393524)
--(axis cs:13.0241906493044,1.22543907165527)
--(axis cs:12.9452561605208,1.22686362266541)
--(axis cs:12.8663216717371,1.23000597953796)
--(axis cs:12.7873871829534,1.23619878292084)
--(axis cs:12.7084526941698,1.24505078792572)
--(axis cs:12.6295182053861,1.25625538825989)
--(axis cs:12.5505837166024,1.27039909362793)
--(axis cs:12.4716492278188,1.28692269325256)
--(axis cs:12.3927147390351,1.30521965026855)
--(axis cs:12.3137802502515,1.32606756687164)
--(axis cs:12.2348457614678,1.35136926174164)
--(axis cs:12.1559112726841,1.38017642498016)
--(axis cs:12.0769767839005,1.40530514717102)
--(axis cs:11.9980422951168,1.42731022834778)
--(axis cs:11.9191078063331,1.44690454006195)
--(axis cs:11.8401733175495,1.46289145946503)
--(axis cs:11.7612388287658,1.45495462417603)
--(axis cs:11.6823043399821,1.42970633506775)
--(axis cs:11.6033698511985,1.39496254920959)
--(axis cs:11.5244353624148,1.3443044424057)
--(axis cs:11.4455008736312,1.29642987251282)
--(axis cs:11.3665663848475,1.25942647457123)
--(axis cs:11.2876318960638,1.23195803165436)
--(axis cs:11.2086974072802,1.21215391159058)
--(axis cs:11.1297629184965,1.20358848571777)
--(axis cs:11.0508284297128,1.20714282989502)
--(axis cs:10.9718939409292,1.22256565093994)
--(axis cs:10.8929594521455,1.24874365329742)
--(axis cs:10.8140249633619,1.2845550775528)
--(axis cs:10.7350904745782,1.32812821865082)
--(axis cs:10.6561559857945,1.37278890609741)
--(axis cs:10.5772214970109,1.41736221313477)
--(axis cs:10.4982870082272,1.44620192050934)
--(axis cs:10.4193525194435,1.45252120494843)
--(axis cs:10.3404180306599,1.45835423469543)
--(axis cs:10.2614835418762,1.46156871318817)
--(axis cs:10.1825490530925,1.42760419845581)
--(axis cs:10.1036145643089,1.38226807117462)
--(axis cs:10.0246800755252,1.33456552028656)
--(axis cs:9.94574558674156,1.28687453269958)
--(axis cs:9.86681109795789,1.24606740474701)
--(axis cs:9.78787660917423,1.22136855125427)
--(axis cs:9.70894212039057,1.21162414550781)
--(axis cs:9.6300076316069,1.21828734874725)
--(axis cs:9.55107314282324,1.23683190345764)
--(axis cs:9.47213865403958,1.26412856578827)
--(axis cs:9.39320416525591,1.29847407341003)
--(axis cs:9.31426967647225,1.33683478832245)
--(axis cs:9.23533518768859,1.37468945980072)
--(axis cs:9.15640069890492,1.40894210338593)
--(axis cs:9.07746621012126,1.43937015533447)
--(axis cs:8.9985317213376,1.45033526420593)
--(axis cs:8.91959723255393,1.43636739253998)
--(axis cs:8.84066274377027,1.40357553958893)
--(axis cs:8.76172825498661,1.36148834228516)
--(axis cs:8.68279376620295,1.32111775875092)
--(axis cs:8.60385927741928,1.28553402423859)
--(axis cs:8.52492478863562,1.25960385799408)
--(axis cs:8.44599029985196,1.24471271038055)
--(axis cs:8.36705581106829,1.24182963371277)
--(axis cs:8.28812132228463,1.25129127502441)
--(axis cs:8.20918683350097,1.27300906181335)
--(axis cs:8.1302523447173,1.3064980506897)
--(axis cs:8.05131785593364,1.34867918491364)
--(axis cs:7.97238336714998,1.39261841773987)
--(axis cs:7.89344887836631,1.42536234855652)
--(axis cs:7.81451438958265,1.44810056686401)
--(axis cs:7.73557990079899,1.4663245677948)
--(axis cs:7.65664541201533,1.46440720558167)
--(axis cs:7.57771092323166,1.44606530666351)
--(axis cs:7.498776434448,1.4101151227951)
--(axis cs:7.41984194566434,1.36807751655579)
--(axis cs:7.34090745688067,1.330357670784)
--(axis cs:7.26197296809701,1.29381561279297)
--(axis cs:7.18303847931335,1.26201295852661)
--(axis cs:7.10410399052968,1.24102878570557)
--(axis cs:7.02516950174602,1.2289479970932)
--(axis cs:6.94623501296236,1.22392153739929)
--(axis cs:6.86730052417869,1.22311234474182)
--(axis cs:6.78836603539503,1.22412860393524)
--(axis cs:6.70943154661137,1.22543907165527)
--(axis cs:6.6304970578277,1.22686362266541)
--(axis cs:6.55156256904404,1.23000597953796)
--(axis cs:6.47262808026038,1.23619878292084)
--(axis cs:6.39369359147671,1.24505078792572)
--(axis cs:6.31475910269305,1.25625538825989)
--(axis cs:6.23582461390939,1.27039909362793)
--(axis cs:6.15689012512573,1.28692269325256)
--(axis cs:6.07795563634206,1.30521965026855)
--(axis cs:5.9990211475584,1.32606756687164)
--(axis cs:5.92008665877474,1.35136926174164)
--(axis cs:5.84115216999107,1.38017642498016)
--(axis cs:5.76221768120741,1.40530514717102)
--(axis cs:5.68328319242375,1.42731022834778)
--(axis cs:5.60434870364008,1.44690454006195)
--(axis cs:5.52541421485642,1.46289145946503)
--(axis cs:5.44647972607276,1.45495462417603)
--(axis cs:5.36754523728909,1.42970633506775)
--(axis cs:5.28861074850543,1.39496254920959)
--(axis cs:5.20967625972177,1.3443044424057)
--(axis cs:5.1307417709381,1.29642987251282)
--(axis cs:5.05180728215444,1.25942647457123)
--(axis cs:4.97287279337078,1.23195803165436)
--(axis cs:4.89393830458711,1.21215391159058)
--(axis cs:4.81500381580345,1.20358848571777)
--(axis cs:4.73606932701979,1.20714282989502)
--(axis cs:4.65713483823613,1.22256565093994)
--(axis cs:4.57820034945246,1.24874365329742)
--(axis cs:4.4992658606688,1.2845550775528)
--(axis cs:4.42033137188514,1.32812821865082)
--(axis cs:4.34139688310147,1.37278890609741)
--(axis cs:4.26246239431781,1.41736221313477)
--(axis cs:4.18352790553415,1.44620192050934)
--(axis cs:4.10459341675048,1.45252120494843)
--(axis cs:4.02565892796682,1.45835423469543)
--(axis cs:3.94672443918316,1.46156871318817)
--(axis cs:3.86778995039949,1.42760419845581)
--(axis cs:3.78885546161583,1.38226807117462)
--(axis cs:3.70992097283217,1.33456552028656)
--(axis cs:3.6309864840485,1.28687453269958)
--(axis cs:3.55205199526484,1.24606740474701)
--(axis cs:3.47311750648118,1.22136855125427)
--(axis cs:3.39418301769752,1.21162414550781)
--(axis cs:3.31524852891385,1.21828734874725)
--(axis cs:3.23631404013019,1.23683190345764)
--(axis cs:3.15737955134653,1.26412856578827)
--(axis cs:3.07844506256286,1.29847407341003)
--(axis cs:2.9995105737792,1.33683478832245)
--(axis cs:2.92057608499554,1.37468945980072)
--(axis cs:2.84164159621187,1.40894210338593)
--(axis cs:2.76270710742821,1.43937015533447)
--(axis cs:2.68377261864455,1.45033526420593)
--(axis cs:2.60483812986088,1.43636739253998)
--(axis cs:2.52590364107722,1.40357553958893)
--(axis cs:2.44696915229356,1.36148834228516)
--(axis cs:2.36803466350989,1.32111775875092)
--(axis cs:2.28910017472623,1.28553402423859)
--(axis cs:2.21016568594257,1.25960385799408)
--(axis cs:2.1312311971589,1.24471271038055)
--(axis cs:2.05229670837524,1.24182963371277)
--(axis cs:1.97336221959158,1.25129127502441)
--(axis cs:1.89442773080792,1.27300906181335)
--(axis cs:1.81549324202425,1.3064980506897)
--(axis cs:1.73655875324059,1.34867918491364)
--(axis cs:1.65762426445693,1.39261841773987)
--(axis cs:1.57868977567326,1.42536234855652)
--(axis cs:1.4997552868896,1.44810056686401)
--(axis cs:1.42082079810594,1.4663245677948)
--(axis cs:1.34188630932227,1.46440720558167)
--(axis cs:1.26295182053861,1.44606530666351)
--(axis cs:1.18401733175495,1.4101151227951)
--(axis cs:1.10508284297128,1.36807751655579)
--(axis cs:1.02614835418762,1.330357670784)
--(axis cs:0.947213865403958,1.29381561279297)
--(axis cs:0.868279376620295,1.26201295852661)
--(axis cs:0.789344887836631,1.24102878570557)
--(axis cs:0.710410399052968,1.2289479970932)
--(axis cs:0.631475910269305,1.22392153739929)
--(axis cs:0.552541421485642,1.22311234474182)
--(axis cs:0.473606932701979,1.22412860393524)
--(axis cs:0.394672443918316,1.22543907165527)
--(axis cs:0.315737955134653,1.22686362266541)
--(axis cs:0.236803466350989,1.23000597953796)
--(axis cs:0.157868977567326,1.23619878292084)
--(axis cs:0.0789344887836631,1.24505078792572)
--(axis cs:0,1.25625538825989)
--cycle;

\addplot [thick, blue]
table {%
0 1.17202365398407
0.0789344310760498 1.1614316701889
0.157868981361389 1.15330982208252
0.236803531646729 1.14779341220856
0.315737962722778 1.14504158496857
0.473606944084167 1.14233207702637
0.552541494369507 1.14178228378296
0.631475925445557 1.14345991611481
0.710410356521606 1.14891791343689
0.789344906806946 1.16025590896606
0.868279457092285 1.1789311170578
0.947213888168335 1.20638036727905
1.02614831924438 1.24095439910889
1.10508286952972 1.27823781967163
1.18401730060577 1.31917786598206
1.26295185089111 1.35783755779266
1.34188628196716 1.37699460983276
1.4208208322525 1.38342678546906
1.49975526332855 1.36487913131714
1.57868981361389 1.34034192562103
1.65762424468994 1.3056263923645
1.73655879497528 1.26490676403046
1.81549322605133 1.22815549373627
1.89442777633667 1.19972360134125
1.97336220741272 1.18196642398834
2.05229663848877 1.17615938186646
2.1312313079834 1.18169701099396
2.21016573905945 1.19608545303345
2.2891001701355 1.21839380264282
2.36803460121155 1.24986696243286
2.44696927070618 1.28848361968994
2.52590370178223 1.32610106468201
2.60483813285828 1.35372424125671
2.68377256393433 1.36622643470764
2.76270699501038 1.36203098297119
2.841641664505 1.33666431903839
2.92057609558105 1.30307459831238
3.07844495773315 1.22665822505951
3.15737962722778 1.19274520874023
3.23631405830383 1.1654098033905
3.31524848937988 1.14592695236206
3.39418292045593 1.13757169246674
3.47311758995056 1.144535779953
3.55205202102661 1.16791522502899
3.63098645210266 1.20714902877808
3.70992088317871 1.25278437137604
3.78885555267334 1.30024528503418
3.86778998374939 1.34650361537933
3.94672441482544 1.38602924346924
4.02565908432007 1.38610851764679
4.10459327697754 1.38027215003967
4.18352794647217 1.36615109443665
4.2624626159668 1.32809710502625
4.34139680862427 1.28440320491791
4.4203314781189 1.24274837970734
4.49926567077637 1.20462989807129
4.578200340271 1.17421042919159
4.65713500976562 1.15297293663025
4.7360692024231 1.14160394668579
4.81500387191772 1.14125657081604
4.89393854141235 1.15262353420258
4.97287273406982 1.17434346675873
5.05180740356445 1.20279741287231
5.13074159622192 1.23656141757965
5.20967626571655 1.27763938903809
5.28861093521118 1.32506346702576
5.36754512786865 1.36366260051727
5.44647979736328 1.38760435581207
5.52541399002075 1.40131402015686
5.60434865951538 1.38640379905701
5.68328332901001 1.36526322364807
5.76221752166748 1.33873128890991
5.84115219116211 1.30718779563904
5.92008686065674 1.27437484264374
5.99902105331421 1.24645268917084
6.07795572280884 1.22269356250763
6.15688991546631 1.20216703414917
6.23582458496094 1.18531692028046
6.31475925445557 1.17202365398407
6.39369344711304 1.1614316701889
6.47262811660767 1.15330982208252
6.55156278610229 1.14779341220856
6.63049697875977 1.14504158496857
6.78836584091187 1.14233207702637
6.86730051040649 1.14178228378296
6.94623517990112 1.14345991611481
7.02516937255859 1.14891791343689
7.10410404205322 1.16025590896606
7.18303871154785 1.1789311170578
7.26197290420532 1.20638036727905
7.34090757369995 1.24095439910889
7.41984176635742 1.27823781967163
7.49877643585205 1.31917786598206
7.57771110534668 1.35783755779266
7.65664529800415 1.37699460983276
7.73557996749878 1.38342678546906
7.81451416015625 1.36487913131714
7.89344882965088 1.34034192562103
7.97238349914551 1.3056263923645
8.05131816864014 1.26490676403046
8.13025188446045 1.22815549373627
8.20918655395508 1.19972360134125
8.28812122344971 1.18196642398834
8.36705589294434 1.17615938186646
8.44599056243896 1.18169701099396
8.52492523193359 1.19608545303345
8.60385894775391 1.21839380264282
8.68279361724854 1.24986696243286
8.76172828674316 1.28848361968994
8.84066295623779 1.32610106468201
8.91959762573242 1.35372424125671
8.99853134155273 1.36622643470764
9.07746601104736 1.36203098297119
9.15640068054199 1.33666431903839
9.23533535003662 1.30307459831238
9.39320373535156 1.22665822505951
9.47213840484619 1.19274520874023
9.55107307434082 1.1654098033905
9.63000774383545 1.14592695236206
9.70894241333008 1.13757169246674
9.78787708282471 1.144535779953
9.86681079864502 1.16791522502899
9.94574546813965 1.20714902877808
10.0246801376343 1.25278437137604
10.1036148071289 1.30024528503418
10.1825494766235 1.34650361537933
10.2614831924438 1.38602924346924
10.3404178619385 1.38610851764679
10.4193525314331 1.38027215003967
10.4982872009277 1.36615109443665
10.5772218704224 1.32809710502625
10.6561555862427 1.28440320491791
10.7350902557373 1.24274837970734
10.8140249252319 1.20462989807129
10.8929595947266 1.17421042919159
10.9718942642212 1.15297293663025
11.0508279800415 1.14160394668579
11.1297626495361 1.14125657081604
11.2086973190308 1.15262353420258
11.2876319885254 1.17434346675873
11.36656665802 1.20279741287231
11.4455013275146 1.23656141757965
11.524435043335 1.27763938903809
11.6033697128296 1.32506346702576
11.6823043823242 1.36366260051727
11.7612390518188 1.38760435581207
11.8401737213135 1.40131402015686
11.9191074371338 1.38640379905701
11.9980421066284 1.36526322364807
12.076976776123 1.33873128890991
12.1559114456177 1.30718779563904
12.2348461151123 1.27437484264374
12.3137798309326 1.24645268917084
12.3927145004272 1.22269356250763
12.4716491699219 1.20216703414917
12.5505838394165 1.18531692028046
12.6295185089111 1.17202365398407
12.7084522247314 1.1614316701889
12.7873868942261 1.15330982208252
12.8663215637207 1.14779341220856
12.9452562332153 1.14504158496857
13.1031255722046 1.14233207702637
13.1820592880249 1.14178228378296
13.2609939575195 1.14345991611481
13.3399286270142 1.14891791343689
13.4188632965088 1.16025590896606
13.4977979660034 1.1789311170578
13.5767316818237 1.20638036727905
13.6556663513184 1.24095439910889
13.734601020813 1.27823781967163
13.8135356903076 1.31917786598206
13.8924703598022 1.35783755779266
13.9714040756226 1.37699460983276
14.0503387451172 1.38342678546906
14.1292734146118 1.36487913131714
14.2082080841064 1.34034192562103
14.2871427536011 1.3056263923645
14.3660774230957 1.26490676403046
14.445011138916 1.22815549373627
14.5239458084106 1.19972360134125
14.6028804779053 1.18196642398834
14.6818151473999 1.17615938186646
14.7607498168945 1.18169701099396
14.8396835327148 1.19608545303345
14.9186182022095 1.21839380264282
14.9975528717041 1.24986696243286
15.0764875411987 1.28848361968994
15.1554222106934 1.32610106468201
15.2343559265137 1.35372424125671
15.3132905960083 1.36622643470764
15.3922252655029 1.36203098297119
15.4711599349976 1.33666431903839
15.5500946044922 1.30307471752167
15.6290283203125 1.26496779918671
15.7079629898071 1.17615962028503
};
\addlegendentry{\small DeepProMPs}
\addplot [thick, red, opacity=0.5, dashed]
table {%
0 1.18404316902161
0.182958602905273 1.18377161026001
0.337029099464417 1.18173539638519
0.36110258102417 1.18116521835327
0.365917325019836 1.18073081970215
0.414064288139343 1.17940044403076
0.442952513694763 1.17839586734772
0.49109959602356 1.17706549167633
0.572949409484863 1.17549085617065
0.625911235809326 1.17573523521423
0.669243574142456 1.17701125144958
0.702946424484253 1.17899322509766
0.72220516204834 1.18059504032135
0.731834650039673 1.18184399604797
0.75109338760376 1.18442320823669
0.76553750038147 1.18678522109985
0.770352244377136 1.18768119812012
0.775166988372803 1.18768119812012
0.77998161315918 1.18939173221588
0.799240350723267 1.19327414035797
0.813684463500977 1.19658648967743
0.818499207496643 1.1972109079361
0.82331395149231 1.19908428192139
0.828128576278687 1.20006167888641
0.861831545829773 1.20937418937683
0.866646289825439 1.210813164711
0.871460914611816 1.21453273296356
0.876275658607483 1.21453273296356
0.881090402603149 1.21537435054779
0.895534515380859 1.22031569480896
0.905163884162903 1.22373652458191
0.919607877731323 1.22930228710175
0.929237365722656 1.23321199417114
0.934051990509033 1.23429799079895
0.938866853713989 1.23769176006317
0.943681478500366 1.23932075500488
0.987013816833496 1.25908601284027
0.991828441619873 1.2603348493576
0.99664318561554 1.26359295845032
1.03997552394867 1.28553020954132
1.04479014873505 1.28672480583191
1.04960489273071 1.290607213974
1.0833078622818 1.30868923664093
1.08812248706818 1.31110560894012
1.09293723106384 1.3161826133728
1.09775197505951 1.3161826133728
1.11219596862793 1.32362174987793
1.15071368217468 1.34393012523651
1.16997241973877 1.35446429252625
1.20367538928986 1.37178611755371
1.23256349563599 1.38500821590424
1.23737823963165 1.38946080207825
1.24219298362732 1.39152419567108
1.2470076084137 1.39152419567108
1.25663709640503 1.39546096324921
1.28071057796478 1.40463769435883
1.29033994674683 1.40797710418701
1.29515469074249 1.40797710418701
1.29996931552887 1.41118085384369
1.3095988035202 1.4134886264801
1.31922817230225 1.41587781906128
1.33367228507996 1.41891860961914
1.34811639785767 1.42128074169159
1.36256051063538 1.42288255691528
1.37700462341309 1.42383277416229
1.3914487361908 1.42407715320587
1.40589284896851 1.42375135421753
1.42033696174622 1.42271971702576
1.4395956993103 1.42035758495331
1.45403981208801 1.41840279102325
1.45885455608368 1.41701817512512
1.46848392486572 1.41514480113983
1.4877427816391 1.41055643558502
1.49737215042114 1.40795004367828
1.50218677520752 1.40572369098663
1.50700151920319 1.40499067306519
1.51663088798523 1.40208554267883
1.53588974475861 1.39551532268524
1.5695925951004 1.38248324394226
1.59848082065582 1.36983132362366
1.61292493343353 1.36285364627838
1.6177396774292 1.35878121852875
1.62255442142487 1.35799384117126
1.67070138454437 1.3315224647522
1.67551612854004 1.3315224647522
1.68033075332642 1.32584810256958
1.68996024131775 1.32079815864563
1.70440423488617 1.31257164478302
1.7140337228775 1.3068972826004
1.71884834766388 1.30532264709473
1.72366309165955 1.300164103508
1.72847783565521 1.29799211025238
1.76218068599701 1.27686929702759
1.76699542999268 1.27401852607727
1.77181005477905 1.26709532737732
1.78143954277039 1.26530337333679
1.81995713710785 1.24176418781281
1.82477188110352 1.23845195770264
1.82958650588989 1.23598122596741
1.83921587467194 1.23044264316559
1.84884536266327 1.22482252120972
1.87291884422302 1.21222496032715
1.87773358821869 1.20877683162689
1.88254821300507 1.20739221572876
1.91625118255615 1.19213390350342
1.92106580734253 1.19104778766632
1.9258805513382 1.18808853626251
1.94995403289795 1.17921042442322
1.96921288967133 1.1734002828598
1.9740275144577 1.17076671123505
1.97884225845337 1.17076671123505
1.99810111522675 1.1669385433197
2.00773048400879 1.16547238826752
2.0221745967865 1.16392493247986
2.03661870956421 1.16319179534912
2.05106282234192 1.16321897506714
2.06550693511963 1.16381633281708
2.07995104789734 1.16495656967163
2.11365389823914 1.17049527168274
2.12809801101685 1.17397046089172
2.13772749900818 1.17760848999023
2.14254212379456 1.17801582813263
2.15217161178589 1.18100225925446
2.17624497413635 1.18922877311707
2.18105983734131 1.19259536266327
2.18587446212769 1.19417011737823
2.19068908691406 1.19490313529968
2.21476268768311 1.20486724376678
2.22920680046082 1.21149182319641
2.23402142524719 1.21624314785004
2.23883605003357 1.21624314785004
2.2484655380249 1.22069573402405
2.26290965080261 1.22835206985474
2.29179787635803 1.24480509757996
2.29661250114441 1.24942052364349
2.30142736434937 1.25061511993408
2.31105661392212 1.25615382194519
2.34957432746887 1.27857983112335
2.35438895225525 1.2850958108902
2.35920357704163 1.2850958108902
2.36401844024658 1.28734922409058
2.38809180259705 1.30184745788574
2.41216540336609 1.31517815589905
2.41698002815247 1.31957638263702
2.42179489135742 1.32052671909332
2.43623900413513 1.32761287689209
2.4603123664856 1.33991181850433
2.46512699127197 1.34289836883545
2.46994185447693 1.3445817232132
2.5084593296051 1.36190342903137
2.51327419281006 1.36366820335388
2.51808881759644 1.36366820335388
2.52290344238281 1.36836516857147
2.52771830558777 1.36909818649292
2.54216241836548 1.37414813041687
2.55660653114319 1.37860071659088
2.56142115592957 1.37933385372162
2.56623578071594 1.38137006759644
2.5710506439209 1.38245606422424
2.57586526870728 1.3842750787735
2.58067989349365 1.3848180770874
2.59030938148499 1.38701725006104
2.61438274383545 1.39136135578156
2.61919760704041 1.39136135578156
2.62401223182678 1.39285457134247
2.63845634460449 1.39418494701385
2.66252994537354 1.39529812335968
2.68178868293762 1.39475500583649
2.69141817092896 1.39415776729584
2.71067690849304 1.39239299297333
2.72993564605713 1.3900580406189
2.73475027084351 1.38929784297943
2.73956513404846 1.38810324668884
2.74437975883484 1.38783180713654
2.75400924682617 1.38622987270355
2.77808260917664 1.3813157081604
2.78289747238159 1.37968671321869
2.78771209716797 1.37914371490479
2.81660032272339 1.37170457839966
2.83585906028748 1.36554157733917
2.84067392349243 1.3635596036911
2.84548854827881 1.3622020483017
2.85993266105652 1.35660922527313
2.87919139862061 1.34840989112854
2.88400602340698 1.34558618068695
2.88882088661194 1.3441743850708
2.90807962417603 1.33532345294952
2.91770911216736 1.33078944683075
2.93696784973145 1.32158553600311
2.94178247451782 1.31846332550049
2.94659733772278 1.31688857078552
2.9754855632782 1.30190169811249
2.98030018806458 1.29924094676971
2.98511481285095 1.29413676261902
2.98992967605591 1.29334938526154
2.99955892562866 1.2884624004364
3.03807663917542 1.26695954799652
3.04289126396179 1.26695954799652
3.04770588874817 1.26177382469177
3.06696486473083 1.25107669830322
3.07659411430359 1.24575531482697
3.09585309028625 1.23484098911285
3.10066771507263 1.23071420192719
3.10548233985901 1.22962808609009
3.12474131584167 1.21958255767822
3.13918519020081 1.21255075931549
3.14400005340576 1.20872259140015
3.14881467819214 1.20318388938904
3.15362930297852 1.2015278339386
3.17770290374756 1.19102072715759
3.18251752853394 1.18909299373627
3.18733239173889 1.18469476699829
3.19696164131165 1.18331003189087
3.21140575408936 1.17796146869659
3.22584986686707 1.17315590381622
3.23066473007202 1.17163550853729
3.2354793548584 1.16949069499969
3.24510884284973 1.16753590106964
3.25955295562744 1.16416919231415
3.27881169319153 1.16063976287842
3.29325580596924 1.15873920917511
3.3173291683197 1.15686583518982
3.33177328109741 1.15659439563751
3.35103225708008 1.15689301490784
3.37029099464417 1.15825057029724
3.38473510742188 1.15982520580292
3.39436459541321 1.16118276119232
3.39917922019958 1.16248595714569
3.40399384498596 1.162757396698
3.41362333297729 1.16457653045654
3.43288207054138 1.16911053657532
3.44251155853271 1.17163550853729
3.44732618331909 1.17304730415344
3.45214080810547 1.17513787746429
3.45695567131042 1.17597949504852
3.48102903366089 1.18439602851868
3.49065852165222 1.18819713592529
3.4954731464386 1.1892831325531
3.50028800964355 1.19216096401215
3.52436137199402 1.20258665084839
3.54362010955811 1.21143758296967
3.54843497276306 1.21776354312897
3.55324959754944 1.21776354312897
3.55806422233582 1.21868669986725
3.56287908554077 1.22107589244843
3.56769371032715 1.22487688064575
3.57732319831848 1.23025262355804
3.58213782310486 1.23155581951141
3.59658193588257 1.24029815196991
3.60139656066895 1.24415349960327
3.6062114238739 1.24608111381531
3.62547016143799 1.25770139694214
3.64954376220703 1.27236235141754
3.65435838699341 1.27236235141754
3.65917301177979 1.27838969230652
3.69769072532654 1.30301487445831
3.70731997489929 1.30906939506531
3.71213483810425 1.31061685085297
3.71694946289062 1.31468939781189
3.721764087677 1.31770312786102
3.73139357566833 1.32302451133728
3.78917002677917 1.35568606853485
3.80361413955688 1.36336958408356
3.81805825233459 1.37048292160034
3.82768750190735 1.37509834766388
3.8325023651123 1.37629294395447
3.84213161468506 1.38261902332306
3.85657572746277 1.38886344432831
3.86139059066772 1.38984084129333
3.87101984024048 1.39377760887146
3.87583470344543 1.39668273925781
3.89027881622314 1.40224850177765
3.89509344100952 1.40317153930664
3.90953755378723 1.40811288356781
3.92398166656494 1.41248404979706
3.92879629135132 1.41449320316315
3.9336109161377 1.41585063934326
3.93842577934265 1.41633939743042
3.96249914169312 1.42092776298523
3.97212862968445 1.42225813865662
3.98657274246216 1.42375135421753
4.00101661682129 1.42459297180176
4.01546096801758 1.42483735084534
4.03471994400024 1.4243757724762
4.04916381835938 1.42339837551117
4.06842279434204 1.42149794101715
4.08286666870117 1.41943454742432
4.09249639511108 1.41788697242737
4.09731101989746 1.41650223731995
4.1213846206665 1.41207683086395
4.14545774459839 1.40610384941101
4.15027236938477 1.40412187576294
4.1550874710083 1.4033887386322
4.16471672058105 1.4005651473999
4.1887903213501 1.39274597167969
4.21767854690552 1.38261902332306
4.25138139724731 1.36945116519928
4.25619602203369 1.36421120166779
4.26101064682007 1.36421120166779
4.26582527160645 1.36307084560394
4.27545499801636 1.35872685909271
4.28989887237549 1.35185790061951
4.30915784835815 1.34213817119598
4.31397247314453 1.33801138401031
4.31878709793091 1.33727824687958
4.35248994827271 1.3198207616806
4.35730457305908 1.31428217887878
4.36211967468262 1.31428217887878
4.36693429946899 1.31205582618713
4.37174892425537 1.30801045894623
4.37656354904175 1.30529546737671
4.38137817382812 1.30401945114136
4.41026639938354 1.28680622577667
4.41508102416992 1.28183782100677
4.4198956489563 1.28083324432373
4.42471075057983 1.27833545207977
4.43915462493896 1.26997315883636
4.45359897613525 1.26171958446503
4.45841360092163 1.2571040391922
4.46322822570801 1.25623524188995
4.51137542724609 1.22827064990997
4.51619005203247 1.22827064990997
4.52100467681885 1.22294926643372
4.54989290237427 1.20842385292053
4.55470752716064 1.20608901977539
4.55952215194702 1.20255947113037
4.5643367767334 1.20008885860443
4.56915140151978 1.1991114616394
4.5980396270752 1.18607938289642
4.60766935348511 1.18203401565552
4.61248397827148 1.18081223964691
4.61729860305786 1.17796146869659
4.65100145339966 1.16609692573547
4.65581607818604 1.16460359096527
4.66063070297241 1.16460359096527
4.66544580459595 1.16180717945099
4.68470430374146 1.15716457366943
4.69433403015137 1.15520966053009
4.70396327972412 1.15344500541687
4.71840715408325 1.15108287334442
4.72803688049316 1.15034985542297
4.74248075485229 1.14915525913239
4.75692510604858 1.14839506149292
4.785813331604 1.1486394405365
4.80025720596313 1.14950823783875
4.82433080673218 1.15192449092865
4.83877468109131 1.15390646457672
4.8532190322876 1.15624141693115
4.86284828186035 1.15857636928558
4.86766290664673 1.15901076793671
4.89173650741577 1.16471219062805
4.90136623382568 1.16723716259003
4.92062473297119 1.17312872409821
4.93506908416748 1.17785286903381
4.94951295852661 1.18320143222809
4.96877193450928 1.19053196907043
4.97358655929565 1.19514751434326
4.98321580886841 1.19647789001465
5.01210403442383 1.20883119106293
5.03136301040649 1.21779072284698
5.03617763519287 1.21920251846313
5.04099225997925 1.22319352626801
5.04580688476562 1.22501266002655
5.06506586074829 1.23541116714478
5.07469511032104 1.24075973033905
5.07950973510742 1.24222576618195
5.08432483673096 1.24635255336761
5.10358333587646 1.25732123851776
5.12284231185913 1.26847994327545
5.13247156143188 1.27415430545807
5.13728618621826 1.2794486284256
5.1421012878418 1.28037166595459
5.14691591262817 1.28455281257629
5.15173053741455 1.28767502307892
5.15654516220093 1.28911399841309
5.17580413818359 1.30168449878693
5.18543338775635 1.30782043933868
5.19024801254272 1.31088840961456
5.1950626373291 1.31732296943665
5.19987726211548 1.31732296943665
5.20469236373901 1.31987512111664
5.23839521408081 1.34110641479492
5.25283908843994 1.35044610500336
5.25765371322632 1.35044610500336
5.26246881484985 1.35671782493591
5.28654193878174 1.37083578109741
5.29617166519165 1.37632012367249
5.30098628997803 1.38169586658478
5.3058009147644 1.38169586658478
5.34913301467896 1.40347027778625
5.35394811630249 1.40838444232941
5.35876274108887 1.41017627716064
5.36839199066162 1.41169667243958
5.38765096664429 1.41943454742432
5.39246559143066 1.42019474506378
5.40209484100342 1.42312693595886
5.42135381698608 1.42798674106598
5.43098306655884 1.42999589443207
5.44542741775513 1.43222224712372
5.45987129211426 1.43368828296661
5.46950054168701 1.43436706066132
5.4839448928833 1.43472003936768
5.50320386886597 1.43466567993164
5.5176477432251 1.43398690223694
5.53209209442139 1.43300950527191
5.53690671920776 1.4319235086441
5.54172134399414 1.4319235086441
5.56098031997681 1.42956149578094
5.57542419433594 1.42733514308929
5.58023881912231 1.42608630657196
5.58505344390869 1.42516314983368
5.58986854553223 1.42489171028137
5.60431241989136 1.42228531837463
5.6283860206604 1.41685521602631
5.63801527023315 1.41327142715454
5.64282989501953 1.41286420822144
5.65245962142944 1.41039347648621
5.67653274536133 1.40303587913513
5.69097709655762 1.39817595481873
5.69579172134399 1.39725291728973
5.70060634613037 1.39440214633942
5.70542097091675 1.392094373703
5.71023607254028 1.39038383960724
5.71505069732666 1.38940644264221
5.72467994689941 1.3857684135437
5.73912382125854 1.38014829158783
5.74393892288208 1.37607574462891
5.74875354766846 1.37607574462891
5.75838279724121 1.37200331687927
5.79208564758301 1.35631048679352
5.79690027236938 1.35196650028229
5.80171537399292 1.35128772258759
5.8065299987793 1.34925150871277
5.84986209869385 1.32747709751129
5.85467672348022 1.32389330863953
5.8594913482666 1.32093393802643
5.86430644989014 1.32020092010498
5.87393569946289 1.31572115421295
5.88356494903564 1.31088840961456
5.91726779937744 1.29353952407837
5.92208290100098 1.28862535953522
5.92689752578735 1.28862535953522
5.94134140014648 1.28134906291962
5.95578575134277 1.2742086648941
5.97985935211182 1.26304996013641
6.01837682723999 1.24643409252167
6.02319145202637 1.24534809589386
6.02800607681274 1.24198138713837
6.03282070159912 1.24059677124023
6.04726505279541 1.23538398742676
6.06652355194092 1.22903084754944
6.09059715270996 1.22259628772736
6.10504150390625 1.21939253807068
6.11948537826538 1.21673178672791
6.13392972946167 1.21439695358276
6.13874435424805 1.2129579782486
6.15800285339355 1.21094882488251
6.16763257980347 1.20994436740875
6.1820764541626 1.20880401134491
6.19170618057251 1.20858681201935
6.21577930450439 1.20782661437988
6.24466753005981 1.20779943466187
6.27355575561523 1.20826101303101
6.28318548202515 1.20853245258331
};
\addlegendentry{\small Demonstration}
\path [draw=black, thick, dash pattern=on 12.8pt off 3.2pt on 2pt off 3.2pt]
(axis cs:6.28318530717959,0.95)
--(axis cs:6.28318530717959,1.5);

\path [draw=black, thick, dash pattern=on 12.8pt off 3.2pt on 2pt off 3.2pt]
(axis cs:12.5663706143592,0.95)
--(axis cs:12.5663706143592,1.5);

\end{axis}

\end{tikzpicture}


==> figures/cyclical_motion/cyclical_data_wam.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	height=5cm,
	width=8cm,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  %columns=2,
},
grid=both,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=15.7,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.95, ymax=1.5,
ytick style={color=black},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xlabel={\small $t$ [sec]},
xlabel style={yshift=2pt},
ylabel={\small joint4 [rad]},
ylabel style={yshift=-10pt}
%ylabel style={rotate=90}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:0,1.25625538825989)
--(axis cs:0,1.08779191970825)
--(axis cs:0.0789344887836631,1.07781255245209)
--(axis cs:0.157868977567326,1.0704208612442)
--(axis cs:0.236803466350989,1.06558084487915)
--(axis cs:0.315737955134653,1.06321954727173)
--(axis cs:0.394672443918316,1.06180691719055)
--(axis cs:0.473606932701979,1.06053555011749)
--(axis cs:0.552541421485642,1.0604522228241)
--(axis cs:0.631475910269305,1.06299829483032)
--(axis cs:0.710410399052968,1.06888782978058)
--(axis cs:0.789344887836631,1.07948303222656)
--(axis cs:0.868279376620295,1.09584927558899)
--(axis cs:0.947213865403958,1.11894512176514)
--(axis cs:1.02614835418762,1.15155112743378)
--(axis cs:1.10508284297128,1.18839812278748)
--(axis cs:1.18401733175495,1.22824060916901)
--(axis cs:1.26295182053861,1.26960980892181)
--(axis cs:1.34188630932227,1.28958201408386)
--(axis cs:1.42082079810594,1.30052900314331)
--(axis cs:1.4997552868896,1.28165769577026)
--(axis cs:1.57868977567326,1.25532150268555)
--(axis cs:1.65762426445693,1.21863436698914)
--(axis cs:1.73655875324059,1.18113434314728)
--(axis cs:1.81549324202425,1.14981293678284)
--(axis cs:1.89442773080792,1.12643814086914)
--(axis cs:1.97336221959158,1.11264157295227)
--(axis cs:2.05229670837524,1.11048913002014)
--(axis cs:2.1312311971589,1.11868131160736)
--(axis cs:2.21016568594257,1.13256704807281)
--(axis cs:2.28910017472623,1.15125358104706)
--(axis cs:2.36803466350989,1.17861616611481)
--(axis cs:2.44696915229356,1.21547889709473)
--(axis cs:2.52590364107722,1.24862658977509)
--(axis cs:2.60483812986088,1.27108108997345)
--(axis cs:2.68377261864455,1.28211760520935)
--(axis cs:2.76270710742821,1.28469181060791)
--(axis cs:2.84164159621187,1.26438653469086)
--(axis cs:2.92057608499554,1.23145973682404)
--(axis cs:2.9995105737792,1.19310081005096)
--(axis cs:3.07844506256286,1.15484237670898)
--(axis cs:3.15737955134653,1.1213618516922)
--(axis cs:3.23631404013019,1.09398770332336)
--(axis cs:3.31524852891385,1.07356655597687)
--(axis cs:3.39418301769752,1.06351923942566)
--(axis cs:3.47311750648118,1.06770300865173)
--(axis cs:3.55205199526484,1.08976304531097)
--(axis cs:3.6309864840485,1.12742352485657)
--(axis cs:3.70992097283217,1.17100322246552)
--(axis cs:3.78885546161583,1.21822249889374)
--(axis cs:3.86778995039949,1.26540303230286)
--(axis cs:3.94672443918316,1.31048977375031)
--(axis cs:4.02565892796682,1.31386280059814)
--(axis cs:4.10459341675048,1.30802309513092)
--(axis cs:4.18352790553415,1.28610026836395)
--(axis cs:4.26246239431781,1.23883199691772)
--(axis cs:4.34139688310147,1.1960175037384)
--(axis cs:4.42033137188514,1.15736854076385)
--(axis cs:4.4992658606688,1.12470471858978)
--(axis cs:4.57820034945246,1.09967720508575)
--(axis cs:4.65713483823613,1.08338022232056)
--(axis cs:4.73606932701979,1.07606506347656)
--(axis cs:4.81500381580345,1.07892465591431)
--(axis cs:4.89393830458711,1.09309315681458)
--(axis cs:4.97287279337078,1.1167289018631)
--(axis cs:5.05180728215444,1.1461683511734)
--(axis cs:5.1307417709381,1.17669296264648)
--(axis cs:5.20967625972177,1.21097433567047)
--(axis cs:5.28861074850543,1.25516438484192)
--(axis cs:5.36754523728909,1.2976188659668)
--(axis cs:5.44647972607276,1.32025408744812)
--(axis cs:5.52541421485642,1.33973658084869)
--(axis cs:5.60434870364008,1.32590305805206)
--(axis cs:5.68328319242375,1.30321621894836)
--(axis cs:5.76221768120741,1.2721574306488)
--(axis cs:5.84115216999107,1.23419916629791)
--(axis cs:5.92008665877474,1.19738042354584)
--(axis cs:5.9990211475584,1.16683781147003)
--(axis cs:6.07795563634206,1.1401674747467)
--(axis cs:6.15689012512573,1.11741137504578)
--(axis cs:6.23582461390939,1.10023474693298)
--(axis cs:6.31475910269305,1.08779191970825)
--(axis cs:6.39369359147671,1.07781255245209)
--(axis cs:6.47262808026038,1.0704208612442)
--(axis cs:6.55156256904404,1.06558084487915)
--(axis cs:6.6304970578277,1.06321954727173)
--(axis cs:6.70943154661137,1.06180691719055)
--(axis cs:6.78836603539503,1.06053555011749)
--(axis cs:6.86730052417869,1.0604522228241)
--(axis cs:6.94623501296236,1.06299829483032)
--(axis cs:7.02516950174602,1.06888782978058)
--(axis cs:7.10410399052968,1.07948303222656)
--(axis cs:7.18303847931335,1.09584927558899)
--(axis cs:7.26197296809701,1.11894512176514)
--(axis cs:7.34090745688067,1.15155112743378)
--(axis cs:7.41984194566434,1.18839812278748)
--(axis cs:7.498776434448,1.22824060916901)
--(axis cs:7.57771092323166,1.26960980892181)
--(axis cs:7.65664541201533,1.28958201408386)
--(axis cs:7.73557990079899,1.30052900314331)
--(axis cs:7.81451438958265,1.28165769577026)
--(axis cs:7.89344887836631,1.25532150268555)
--(axis cs:7.97238336714998,1.21863436698914)
--(axis cs:8.05131785593364,1.18113434314728)
--(axis cs:8.1302523447173,1.14981293678284)
--(axis cs:8.20918683350097,1.12643814086914)
--(axis cs:8.28812132228463,1.11264157295227)
--(axis cs:8.36705581106829,1.11048913002014)
--(axis cs:8.44599029985196,1.11868131160736)
--(axis cs:8.52492478863562,1.13256704807281)
--(axis cs:8.60385927741928,1.15125358104706)
--(axis cs:8.68279376620295,1.17861616611481)
--(axis cs:8.76172825498661,1.21547889709473)
--(axis cs:8.84066274377027,1.24862658977509)
--(axis cs:8.91959723255393,1.27108108997345)
--(axis cs:8.9985317213376,1.28211760520935)
--(axis cs:9.07746621012126,1.28469181060791)
--(axis cs:9.15640069890492,1.26438653469086)
--(axis cs:9.23533518768859,1.23145973682404)
--(axis cs:9.31426967647225,1.19310081005096)
--(axis cs:9.39320416525591,1.15484237670898)
--(axis cs:9.47213865403958,1.1213618516922)
--(axis cs:9.55107314282324,1.09398770332336)
--(axis cs:9.6300076316069,1.07356655597687)
--(axis cs:9.70894212039057,1.06351923942566)
--(axis cs:9.78787660917423,1.06770300865173)
--(axis cs:9.86681109795789,1.08976304531097)
--(axis cs:9.94574558674156,1.12742352485657)
--(axis cs:10.0246800755252,1.17100322246552)
--(axis cs:10.1036145643089,1.21822249889374)
--(axis cs:10.1825490530925,1.26540303230286)
--(axis cs:10.2614835418762,1.31048977375031)
--(axis cs:10.3404180306599,1.31386280059814)
--(axis cs:10.4193525194435,1.30802309513092)
--(axis cs:10.4982870082272,1.28610026836395)
--(axis cs:10.5772214970109,1.23883199691772)
--(axis cs:10.6561559857945,1.1960175037384)
--(axis cs:10.7350904745782,1.15736854076385)
--(axis cs:10.8140249633619,1.12470471858978)
--(axis cs:10.8929594521455,1.09967720508575)
--(axis cs:10.9718939409292,1.08338022232056)
--(axis cs:11.0508284297128,1.07606506347656)
--(axis cs:11.1297629184965,1.07892465591431)
--(axis cs:11.2086974072802,1.09309315681458)
--(axis cs:11.2876318960638,1.1167289018631)
--(axis cs:11.3665663848475,1.1461683511734)
--(axis cs:11.4455008736312,1.17669296264648)
--(axis cs:11.5244353624148,1.21097433567047)
--(axis cs:11.6033698511985,1.25516438484192)
--(axis cs:11.6823043399821,1.2976188659668)
--(axis cs:11.7612388287658,1.32025408744812)
--(axis cs:11.8401733175495,1.33973658084869)
--(axis cs:11.9191078063331,1.32590305805206)
--(axis cs:11.9980422951168,1.30321621894836)
--(axis cs:12.0769767839005,1.2721574306488)
--(axis cs:12.1559112726841,1.23419916629791)
--(axis cs:12.2348457614678,1.19738042354584)
--(axis cs:12.3137802502515,1.16683781147003)
--(axis cs:12.3927147390351,1.1401674747467)
--(axis cs:12.4716492278188,1.11741137504578)
--(axis cs:12.5505837166024,1.10023474693298)
--(axis cs:12.6295182053861,1.08779191970825)
--(axis cs:12.7084526941698,1.07781255245209)
--(axis cs:12.7873871829534,1.0704208612442)
--(axis cs:12.8663216717371,1.06558084487915)
--(axis cs:12.9452561605208,1.06321954727173)
--(axis cs:13.0241906493044,1.06180691719055)
--(axis cs:13.1031251380881,1.06053555011749)
--(axis cs:13.1820596268717,1.0604522228241)
--(axis cs:13.2609941156554,1.06299829483032)
--(axis cs:13.3399286044391,1.06888782978058)
--(axis cs:13.4188630932227,1.07948303222656)
--(axis cs:13.4977975820064,1.09584927558899)
--(axis cs:13.5767320707901,1.11894512176514)
--(axis cs:13.6556665595737,1.15155112743378)
--(axis cs:13.7346010483574,1.18839812278748)
--(axis cs:13.813535537141,1.22824060916901)
--(axis cs:13.8924700259247,1.26960980892181)
--(axis cs:13.9714045147084,1.28958201408386)
--(axis cs:14.050339003492,1.30052900314331)
--(axis cs:14.1292734922757,1.28165769577026)
--(axis cs:14.2082079810594,1.25532150268555)
--(axis cs:14.287142469843,1.21863436698914)
--(axis cs:14.3660769586267,1.18113434314728)
--(axis cs:14.4450114474104,1.14981293678284)
--(axis cs:14.523945936194,1.12643814086914)
--(axis cs:14.6028804249777,1.11264157295227)
--(axis cs:14.6818149137613,1.11048913002014)
--(axis cs:14.760749402545,1.11868131160736)
--(axis cs:14.8396838913287,1.13256704807281)
--(axis cs:14.9186183801123,1.15125358104706)
--(axis cs:14.997552868896,1.17861616611481)
--(axis cs:15.0764873576797,1.21547889709473)
--(axis cs:15.1554218464633,1.24862658977509)
--(axis cs:15.234356335247,1.27108108997345)
--(axis cs:15.3132908240307,1.28211760520935)
--(axis cs:15.3922253128143,1.28469181060791)
--(axis cs:15.471159801598,1.26438653469086)
--(axis cs:15.5500942903816,1.23145985603333)
--(axis cs:15.6290287791653,1.19310081005096)
--(axis cs:15.707963267949,1.11048936843872)
--(axis cs:15.707963267949,1.24182987213135)
--(axis cs:15.707963267949,1.24182987213135)
--(axis cs:15.6290287791653,1.33683478832245)
--(axis cs:15.5500942903816,1.37468957901001)
--(axis cs:15.471159801598,1.40894210338593)
--(axis cs:15.3922253128143,1.43937015533447)
--(axis cs:15.3132908240307,1.45033526420593)
--(axis cs:15.234356335247,1.43636739253998)
--(axis cs:15.1554218464633,1.40357553958893)
--(axis cs:15.0764873576797,1.36148834228516)
--(axis cs:14.997552868896,1.32111775875092)
--(axis cs:14.9186183801123,1.28553402423859)
--(axis cs:14.8396838913287,1.25960385799408)
--(axis cs:14.760749402545,1.24471271038055)
--(axis cs:14.6818149137613,1.24182963371277)
--(axis cs:14.6028804249777,1.25129127502441)
--(axis cs:14.523945936194,1.27300906181335)
--(axis cs:14.4450114474104,1.3064980506897)
--(axis cs:14.3660769586267,1.34867918491364)
--(axis cs:14.287142469843,1.39261841773987)
--(axis cs:14.2082079810594,1.42536234855652)
--(axis cs:14.1292734922757,1.44810056686401)
--(axis cs:14.050339003492,1.4663245677948)
--(axis cs:13.9714045147084,1.46440720558167)
--(axis cs:13.8924700259247,1.44606530666351)
--(axis cs:13.813535537141,1.4101151227951)
--(axis cs:13.7346010483574,1.36807751655579)
--(axis cs:13.6556665595737,1.330357670784)
--(axis cs:13.5767320707901,1.29381561279297)
--(axis cs:13.4977975820064,1.26201295852661)
--(axis cs:13.4188630932227,1.24102878570557)
--(axis cs:13.3399286044391,1.2289479970932)
--(axis cs:13.2609941156554,1.22392153739929)
--(axis cs:13.1820596268717,1.22311234474182)
--(axis cs:13.1031251380881,1.22412860393524)
--(axis cs:13.0241906493044,1.22543907165527)
--(axis cs:12.9452561605208,1.22686362266541)
--(axis cs:12.8663216717371,1.23000597953796)
--(axis cs:12.7873871829534,1.23619878292084)
--(axis cs:12.7084526941698,1.24505078792572)
--(axis cs:12.6295182053861,1.25625538825989)
--(axis cs:12.5505837166024,1.27039909362793)
--(axis cs:12.4716492278188,1.28692269325256)
--(axis cs:12.3927147390351,1.30521965026855)
--(axis cs:12.3137802502515,1.32606756687164)
--(axis cs:12.2348457614678,1.35136926174164)
--(axis cs:12.1559112726841,1.38017642498016)
--(axis cs:12.0769767839005,1.40530514717102)
--(axis cs:11.9980422951168,1.42731022834778)
--(axis cs:11.9191078063331,1.44690454006195)
--(axis cs:11.8401733175495,1.46289145946503)
--(axis cs:11.7612388287658,1.45495462417603)
--(axis cs:11.6823043399821,1.42970633506775)
--(axis cs:11.6033698511985,1.39496254920959)
--(axis cs:11.5244353624148,1.3443044424057)
--(axis cs:11.4455008736312,1.29642987251282)
--(axis cs:11.3665663848475,1.25942647457123)
--(axis cs:11.2876318960638,1.23195803165436)
--(axis cs:11.2086974072802,1.21215391159058)
--(axis cs:11.1297629184965,1.20358848571777)
--(axis cs:11.0508284297128,1.20714282989502)
--(axis cs:10.9718939409292,1.22256565093994)
--(axis cs:10.8929594521455,1.24874365329742)
--(axis cs:10.8140249633619,1.2845550775528)
--(axis cs:10.7350904745782,1.32812821865082)
--(axis cs:10.6561559857945,1.37278890609741)
--(axis cs:10.5772214970109,1.41736221313477)
--(axis cs:10.4982870082272,1.44620192050934)
--(axis cs:10.4193525194435,1.45252120494843)
--(axis cs:10.3404180306599,1.45835423469543)
--(axis cs:10.2614835418762,1.46156871318817)
--(axis cs:10.1825490530925,1.42760419845581)
--(axis cs:10.1036145643089,1.38226807117462)
--(axis cs:10.0246800755252,1.33456552028656)
--(axis cs:9.94574558674156,1.28687453269958)
--(axis cs:9.86681109795789,1.24606740474701)
--(axis cs:9.78787660917423,1.22136855125427)
--(axis cs:9.70894212039057,1.21162414550781)
--(axis cs:9.6300076316069,1.21828734874725)
--(axis cs:9.55107314282324,1.23683190345764)
--(axis cs:9.47213865403958,1.26412856578827)
--(axis cs:9.39320416525591,1.29847407341003)
--(axis cs:9.31426967647225,1.33683478832245)
--(axis cs:9.23533518768859,1.37468945980072)
--(axis cs:9.15640069890492,1.40894210338593)
--(axis cs:9.07746621012126,1.43937015533447)
--(axis cs:8.9985317213376,1.45033526420593)
--(axis cs:8.91959723255393,1.43636739253998)
--(axis cs:8.84066274377027,1.40357553958893)
--(axis cs:8.76172825498661,1.36148834228516)
--(axis cs:8.68279376620295,1.32111775875092)
--(axis cs:8.60385927741928,1.28553402423859)
--(axis cs:8.52492478863562,1.25960385799408)
--(axis cs:8.44599029985196,1.24471271038055)
--(axis cs:8.36705581106829,1.24182963371277)
--(axis cs:8.28812132228463,1.25129127502441)
--(axis cs:8.20918683350097,1.27300906181335)
--(axis cs:8.1302523447173,1.3064980506897)
--(axis cs:8.05131785593364,1.34867918491364)
--(axis cs:7.97238336714998,1.39261841773987)
--(axis cs:7.89344887836631,1.42536234855652)
--(axis cs:7.81451438958265,1.44810056686401)
--(axis cs:7.73557990079899,1.4663245677948)
--(axis cs:7.65664541201533,1.46440720558167)
--(axis cs:7.57771092323166,1.44606530666351)
--(axis cs:7.498776434448,1.4101151227951)
--(axis cs:7.41984194566434,1.36807751655579)
--(axis cs:7.34090745688067,1.330357670784)
--(axis cs:7.26197296809701,1.29381561279297)
--(axis cs:7.18303847931335,1.26201295852661)
--(axis cs:7.10410399052968,1.24102878570557)
--(axis cs:7.02516950174602,1.2289479970932)
--(axis cs:6.94623501296236,1.22392153739929)
--(axis cs:6.86730052417869,1.22311234474182)
--(axis cs:6.78836603539503,1.22412860393524)
--(axis cs:6.70943154661137,1.22543907165527)
--(axis cs:6.6304970578277,1.22686362266541)
--(axis cs:6.55156256904404,1.23000597953796)
--(axis cs:6.47262808026038,1.23619878292084)
--(axis cs:6.39369359147671,1.24505078792572)
--(axis cs:6.31475910269305,1.25625538825989)
--(axis cs:6.23582461390939,1.27039909362793)
--(axis cs:6.15689012512573,1.28692269325256)
--(axis cs:6.07795563634206,1.30521965026855)
--(axis cs:5.9990211475584,1.32606756687164)
--(axis cs:5.92008665877474,1.35136926174164)
--(axis cs:5.84115216999107,1.38017642498016)
--(axis cs:5.76221768120741,1.40530514717102)
--(axis cs:5.68328319242375,1.42731022834778)
--(axis cs:5.60434870364008,1.44690454006195)
--(axis cs:5.52541421485642,1.46289145946503)
--(axis cs:5.44647972607276,1.45495462417603)
--(axis cs:5.36754523728909,1.42970633506775)
--(axis cs:5.28861074850543,1.39496254920959)
--(axis cs:5.20967625972177,1.3443044424057)
--(axis cs:5.1307417709381,1.29642987251282)
--(axis cs:5.05180728215444,1.25942647457123)
--(axis cs:4.97287279337078,1.23195803165436)
--(axis cs:4.89393830458711,1.21215391159058)
--(axis cs:4.81500381580345,1.20358848571777)
--(axis cs:4.73606932701979,1.20714282989502)
--(axis cs:4.65713483823613,1.22256565093994)
--(axis cs:4.57820034945246,1.24874365329742)
--(axis cs:4.4992658606688,1.2845550775528)
--(axis cs:4.42033137188514,1.32812821865082)
--(axis cs:4.34139688310147,1.37278890609741)
--(axis cs:4.26246239431781,1.41736221313477)
--(axis cs:4.18352790553415,1.44620192050934)
--(axis cs:4.10459341675048,1.45252120494843)
--(axis cs:4.02565892796682,1.45835423469543)
--(axis cs:3.94672443918316,1.46156871318817)
--(axis cs:3.86778995039949,1.42760419845581)
--(axis cs:3.78885546161583,1.38226807117462)
--(axis cs:3.70992097283217,1.33456552028656)
--(axis cs:3.6309864840485,1.28687453269958)
--(axis cs:3.55205199526484,1.24606740474701)
--(axis cs:3.47311750648118,1.22136855125427)
--(axis cs:3.39418301769752,1.21162414550781)
--(axis cs:3.31524852891385,1.21828734874725)
--(axis cs:3.23631404013019,1.23683190345764)
--(axis cs:3.15737955134653,1.26412856578827)
--(axis cs:3.07844506256286,1.29847407341003)
--(axis cs:2.9995105737792,1.33683478832245)
--(axis cs:2.92057608499554,1.37468945980072)
--(axis cs:2.84164159621187,1.40894210338593)
--(axis cs:2.76270710742821,1.43937015533447)
--(axis cs:2.68377261864455,1.45033526420593)
--(axis cs:2.60483812986088,1.43636739253998)
--(axis cs:2.52590364107722,1.40357553958893)
--(axis cs:2.44696915229356,1.36148834228516)
--(axis cs:2.36803466350989,1.32111775875092)
--(axis cs:2.28910017472623,1.28553402423859)
--(axis cs:2.21016568594257,1.25960385799408)
--(axis cs:2.1312311971589,1.24471271038055)
--(axis cs:2.05229670837524,1.24182963371277)
--(axis cs:1.97336221959158,1.25129127502441)
--(axis cs:1.89442773080792,1.27300906181335)
--(axis cs:1.81549324202425,1.3064980506897)
--(axis cs:1.73655875324059,1.34867918491364)
--(axis cs:1.65762426445693,1.39261841773987)
--(axis cs:1.57868977567326,1.42536234855652)
--(axis cs:1.4997552868896,1.44810056686401)
--(axis cs:1.42082079810594,1.4663245677948)
--(axis cs:1.34188630932227,1.46440720558167)
--(axis cs:1.26295182053861,1.44606530666351)
--(axis cs:1.18401733175495,1.4101151227951)
--(axis cs:1.10508284297128,1.36807751655579)
--(axis cs:1.02614835418762,1.330357670784)
--(axis cs:0.947213865403958,1.29381561279297)
--(axis cs:0.868279376620295,1.26201295852661)
--(axis cs:0.789344887836631,1.24102878570557)
--(axis cs:0.710410399052968,1.2289479970932)
--(axis cs:0.631475910269305,1.22392153739929)
--(axis cs:0.552541421485642,1.22311234474182)
--(axis cs:0.473606932701979,1.22412860393524)
--(axis cs:0.394672443918316,1.22543907165527)
--(axis cs:0.315737955134653,1.22686362266541)
--(axis cs:0.236803466350989,1.23000597953796)
--(axis cs:0.157868977567326,1.23619878292084)
--(axis cs:0.0789344887836631,1.24505078792572)
--(axis cs:0,1.25625538825989)
--cycle;

\addplot [thick, blue, opacity=0.5]
table {%
0 1.17202365398407
0.0789344310760498 1.1614316701889
0.157868981361389 1.15330982208252
0.236803531646729 1.14779341220856
0.315737962722778 1.14504158496857
0.473606944084167 1.14233207702637
0.552541494369507 1.14178228378296
0.631475925445557 1.14345991611481
0.710410356521606 1.14891791343689
0.789344906806946 1.16025590896606
0.868279457092285 1.1789311170578
0.947213888168335 1.20638036727905
1.02614831924438 1.24095439910889
1.10508286952972 1.27823781967163
1.18401730060577 1.31917786598206
1.26295185089111 1.35783755779266
1.34188628196716 1.37699460983276
1.4208208322525 1.38342678546906
1.49975526332855 1.36487913131714
1.57868981361389 1.34034192562103
1.65762424468994 1.3056263923645
1.73655879497528 1.26490676403046
1.81549322605133 1.22815549373627
1.89442777633667 1.19972360134125
1.97336220741272 1.18196642398834
2.05229663848877 1.17615938186646
2.1312313079834 1.18169701099396
2.21016573905945 1.19608545303345
2.2891001701355 1.21839380264282
2.36803460121155 1.24986696243286
2.44696927070618 1.28848361968994
2.52590370178223 1.32610106468201
2.60483813285828 1.35372424125671
2.68377256393433 1.36622643470764
2.76270699501038 1.36203098297119
2.841641664505 1.33666431903839
2.92057609558105 1.30307459831238
3.07844495773315 1.22665822505951
3.15737962722778 1.19274520874023
3.23631405830383 1.1654098033905
3.31524848937988 1.14592695236206
3.39418292045593 1.13757169246674
3.47311758995056 1.144535779953
3.55205202102661 1.16791522502899
3.63098645210266 1.20714902877808
3.70992088317871 1.25278437137604
3.78885555267334 1.30024528503418
3.86778998374939 1.34650361537933
3.94672441482544 1.38602924346924
4.02565908432007 1.38610851764679
4.10459327697754 1.38027215003967
4.18352794647217 1.36615109443665
4.2624626159668 1.32809710502625
4.34139680862427 1.28440320491791
4.4203314781189 1.24274837970734
4.49926567077637 1.20462989807129
4.578200340271 1.17421042919159
4.65713500976562 1.15297293663025
4.7360692024231 1.14160394668579
4.81500387191772 1.14125657081604
4.89393854141235 1.15262353420258
4.97287273406982 1.17434346675873
5.05180740356445 1.20279741287231
5.13074159622192 1.23656141757965
5.20967626571655 1.27763938903809
5.28861093521118 1.32506346702576
5.36754512786865 1.36366260051727
5.44647979736328 1.38760435581207
5.52541399002075 1.40131402015686
5.60434865951538 1.38640379905701
5.68328332901001 1.36526322364807
5.76221752166748 1.33873128890991
5.84115219116211 1.30718779563904
5.92008686065674 1.27437484264374
5.99902105331421 1.24645268917084
6.07795572280884 1.22269356250763
6.15688991546631 1.20216703414917
6.23582458496094 1.18531692028046
6.31475925445557 1.17202365398407
6.39369344711304 1.1614316701889
6.47262811660767 1.15330982208252
6.55156278610229 1.14779341220856
6.63049697875977 1.14504158496857
6.78836584091187 1.14233207702637
6.86730051040649 1.14178228378296
6.94623517990112 1.14345991611481
7.02516937255859 1.14891791343689
7.10410404205322 1.16025590896606
7.18303871154785 1.1789311170578
7.26197290420532 1.20638036727905
7.34090757369995 1.24095439910889
7.41984176635742 1.27823781967163
7.49877643585205 1.31917786598206
7.57771110534668 1.35783755779266
7.65664529800415 1.37699460983276
7.73557996749878 1.38342678546906
7.81451416015625 1.36487913131714
7.89344882965088 1.34034192562103
7.97238349914551 1.3056263923645
8.05131816864014 1.26490676403046
8.13025188446045 1.22815549373627
8.20918655395508 1.19972360134125
8.28812122344971 1.18196642398834
8.36705589294434 1.17615938186646
8.44599056243896 1.18169701099396
8.52492523193359 1.19608545303345
8.60385894775391 1.21839380264282
8.68279361724854 1.24986696243286
8.76172828674316 1.28848361968994
8.84066295623779 1.32610106468201
8.91959762573242 1.35372424125671
8.99853134155273 1.36622643470764
9.07746601104736 1.36203098297119
9.15640068054199 1.33666431903839
9.23533535003662 1.30307459831238
9.39320373535156 1.22665822505951
9.47213840484619 1.19274520874023
9.55107307434082 1.1654098033905
9.63000774383545 1.14592695236206
9.70894241333008 1.13757169246674
9.78787708282471 1.144535779953
9.86681079864502 1.16791522502899
9.94574546813965 1.20714902877808
10.0246801376343 1.25278437137604
10.1036148071289 1.30024528503418
10.1825494766235 1.34650361537933
10.2614831924438 1.38602924346924
10.3404178619385 1.38610851764679
10.4193525314331 1.38027215003967
10.4982872009277 1.36615109443665
10.5772218704224 1.32809710502625
10.6561555862427 1.28440320491791
10.7350902557373 1.24274837970734
10.8140249252319 1.20462989807129
10.8929595947266 1.17421042919159
10.9718942642212 1.15297293663025
11.0508279800415 1.14160394668579
11.1297626495361 1.14125657081604
11.2086973190308 1.15262353420258
11.2876319885254 1.17434346675873
11.36656665802 1.20279741287231
11.4455013275146 1.23656141757965
11.524435043335 1.27763938903809
11.6033697128296 1.32506346702576
11.6823043823242 1.36366260051727
11.7612390518188 1.38760435581207
11.8401737213135 1.40131402015686
11.9191074371338 1.38640379905701
11.9980421066284 1.36526322364807
12.076976776123 1.33873128890991
12.1559114456177 1.30718779563904
12.2348461151123 1.27437484264374
12.3137798309326 1.24645268917084
12.3927145004272 1.22269356250763
12.4716491699219 1.20216703414917
12.5505838394165 1.18531692028046
12.6295185089111 1.17202365398407
12.7084522247314 1.1614316701889
12.7873868942261 1.15330982208252
12.8663215637207 1.14779341220856
12.9452562332153 1.14504158496857
13.1031255722046 1.14233207702637
13.1820592880249 1.14178228378296
13.2609939575195 1.14345991611481
13.3399286270142 1.14891791343689
13.4188632965088 1.16025590896606
13.4977979660034 1.1789311170578
13.5767316818237 1.20638036727905
13.6556663513184 1.24095439910889
13.734601020813 1.27823781967163
13.8135356903076 1.31917786598206
13.8924703598022 1.35783755779266
13.9714040756226 1.37699460983276
14.0503387451172 1.38342678546906
14.1292734146118 1.36487913131714
14.2082080841064 1.34034192562103
14.2871427536011 1.3056263923645
14.3660774230957 1.26490676403046
14.445011138916 1.22815549373627
14.5239458084106 1.19972360134125
14.6028804779053 1.18196642398834
14.6818151473999 1.17615938186646
14.7607498168945 1.18169701099396
14.8396835327148 1.19608545303345
14.9186182022095 1.21839380264282
14.9975528717041 1.24986696243286
15.0764875411987 1.28848361968994
15.1554222106934 1.32610106468201
15.2343559265137 1.35372424125671
15.3132905960083 1.36622643470764
15.3922252655029 1.36203098297119
15.4711599349976 1.33666431903839
15.5500946044922 1.30307471752167
15.6290283203125 1.26496779918671
15.7079629898071 1.17615962028503
};
\addlegendentry{\small DeepProMPs}
\addplot [very thick, red, opacity=1.5, dashed]
table {%
0 1.18404316902161
0.182958602905273 1.18377161026001
0.337029099464417 1.18173539638519
0.36110258102417 1.18116521835327
0.365917325019836 1.18073081970215
0.414064288139343 1.17940044403076
0.442952513694763 1.17839586734772
0.49109959602356 1.17706549167633
0.572949409484863 1.17549085617065
0.625911235809326 1.17573523521423
0.669243574142456 1.17701125144958
0.702946424484253 1.17899322509766
0.72220516204834 1.18059504032135
0.731834650039673 1.18184399604797
0.75109338760376 1.18442320823669
0.76553750038147 1.18678522109985
0.770352244377136 1.18768119812012
0.775166988372803 1.18768119812012
0.77998161315918 1.18939173221588
0.799240350723267 1.19327414035797
0.813684463500977 1.19658648967743
0.818499207496643 1.1972109079361
0.82331395149231 1.19908428192139
0.828128576278687 1.20006167888641
0.861831545829773 1.20937418937683
0.866646289825439 1.210813164711
0.871460914611816 1.21453273296356
0.876275658607483 1.21453273296356
0.881090402603149 1.21537435054779
0.895534515380859 1.22031569480896
0.905163884162903 1.22373652458191
0.919607877731323 1.22930228710175
0.929237365722656 1.23321199417114
0.934051990509033 1.23429799079895
0.938866853713989 1.23769176006317
0.943681478500366 1.23932075500488
0.987013816833496 1.25908601284027
0.991828441619873 1.2603348493576
0.99664318561554 1.26359295845032
1.03997552394867 1.28553020954132
1.04479014873505 1.28672480583191
1.04960489273071 1.290607213974
1.0833078622818 1.30868923664093
1.08812248706818 1.31110560894012
1.09293723106384 1.3161826133728
1.09775197505951 1.3161826133728
1.11219596862793 1.32362174987793
1.15071368217468 1.34393012523651
1.16997241973877 1.35446429252625
1.20367538928986 1.37178611755371
1.23256349563599 1.38500821590424
1.23737823963165 1.38946080207825
1.24219298362732 1.39152419567108
1.2470076084137 1.39152419567108
1.25663709640503 1.39546096324921
1.28071057796478 1.40463769435883
1.29033994674683 1.40797710418701
1.29515469074249 1.40797710418701
1.29996931552887 1.41118085384369
1.3095988035202 1.4134886264801
1.31922817230225 1.41587781906128
1.33367228507996 1.41891860961914
1.34811639785767 1.42128074169159
1.36256051063538 1.42288255691528
1.37700462341309 1.42383277416229
1.3914487361908 1.42407715320587
1.40589284896851 1.42375135421753
1.42033696174622 1.42271971702576
1.4395956993103 1.42035758495331
1.45403981208801 1.41840279102325
1.45885455608368 1.41701817512512
1.46848392486572 1.41514480113983
1.4877427816391 1.41055643558502
1.49737215042114 1.40795004367828
1.50218677520752 1.40572369098663
1.50700151920319 1.40499067306519
1.51663088798523 1.40208554267883
1.53588974475861 1.39551532268524
1.5695925951004 1.38248324394226
1.59848082065582 1.36983132362366
1.61292493343353 1.36285364627838
1.6177396774292 1.35878121852875
1.62255442142487 1.35799384117126
1.67070138454437 1.3315224647522
1.67551612854004 1.3315224647522
1.68033075332642 1.32584810256958
1.68996024131775 1.32079815864563
1.70440423488617 1.31257164478302
1.7140337228775 1.3068972826004
1.71884834766388 1.30532264709473
1.72366309165955 1.300164103508
1.72847783565521 1.29799211025238
1.76218068599701 1.27686929702759
1.76699542999268 1.27401852607727
1.77181005477905 1.26709532737732
1.78143954277039 1.26530337333679
1.81995713710785 1.24176418781281
1.82477188110352 1.23845195770264
1.82958650588989 1.23598122596741
1.83921587467194 1.23044264316559
1.84884536266327 1.22482252120972
1.87291884422302 1.21222496032715
1.87773358821869 1.20877683162689
1.88254821300507 1.20739221572876
1.91625118255615 1.19213390350342
1.92106580734253 1.19104778766632
1.9258805513382 1.18808853626251
1.94995403289795 1.17921042442322
1.96921288967133 1.1734002828598
1.9740275144577 1.17076671123505
1.97884225845337 1.17076671123505
1.99810111522675 1.1669385433197
2.00773048400879 1.16547238826752
2.0221745967865 1.16392493247986
2.03661870956421 1.16319179534912
2.05106282234192 1.16321897506714
2.06550693511963 1.16381633281708
2.07995104789734 1.16495656967163
2.11365389823914 1.17049527168274
2.12809801101685 1.17397046089172
2.13772749900818 1.17760848999023
2.14254212379456 1.17801582813263
2.15217161178589 1.18100225925446
2.17624497413635 1.18922877311707
2.18105983734131 1.19259536266327
2.18587446212769 1.19417011737823
2.19068908691406 1.19490313529968
2.21476268768311 1.20486724376678
2.22920680046082 1.21149182319641
2.23402142524719 1.21624314785004
2.23883605003357 1.21624314785004
2.2484655380249 1.22069573402405
2.26290965080261 1.22835206985474
2.29179787635803 1.24480509757996
2.29661250114441 1.24942052364349
2.30142736434937 1.25061511993408
2.31105661392212 1.25615382194519
2.34957432746887 1.27857983112335
2.35438895225525 1.2850958108902
2.35920357704163 1.2850958108902
2.36401844024658 1.28734922409058
2.38809180259705 1.30184745788574
2.41216540336609 1.31517815589905
2.41698002815247 1.31957638263702
2.42179489135742 1.32052671909332
2.43623900413513 1.32761287689209
2.4603123664856 1.33991181850433
2.46512699127197 1.34289836883545
2.46994185447693 1.3445817232132
2.5084593296051 1.36190342903137
2.51327419281006 1.36366820335388
2.51808881759644 1.36366820335388
2.52290344238281 1.36836516857147
2.52771830558777 1.36909818649292
2.54216241836548 1.37414813041687
2.55660653114319 1.37860071659088
2.56142115592957 1.37933385372162
2.56623578071594 1.38137006759644
2.5710506439209 1.38245606422424
2.57586526870728 1.3842750787735
2.58067989349365 1.3848180770874
2.59030938148499 1.38701725006104
2.61438274383545 1.39136135578156
2.61919760704041 1.39136135578156
2.62401223182678 1.39285457134247
2.63845634460449 1.39418494701385
2.66252994537354 1.39529812335968
2.68178868293762 1.39475500583649
2.69141817092896 1.39415776729584
2.71067690849304 1.39239299297333
2.72993564605713 1.3900580406189
2.73475027084351 1.38929784297943
2.73956513404846 1.38810324668884
2.74437975883484 1.38783180713654
2.75400924682617 1.38622987270355
2.77808260917664 1.3813157081604
2.78289747238159 1.37968671321869
2.78771209716797 1.37914371490479
2.81660032272339 1.37170457839966
2.83585906028748 1.36554157733917
2.84067392349243 1.3635596036911
2.84548854827881 1.3622020483017
2.85993266105652 1.35660922527313
2.87919139862061 1.34840989112854
2.88400602340698 1.34558618068695
2.88882088661194 1.3441743850708
2.90807962417603 1.33532345294952
2.91770911216736 1.33078944683075
2.93696784973145 1.32158553600311
2.94178247451782 1.31846332550049
2.94659733772278 1.31688857078552
2.9754855632782 1.30190169811249
2.98030018806458 1.29924094676971
2.98511481285095 1.29413676261902
2.98992967605591 1.29334938526154
2.99955892562866 1.2884624004364
3.03807663917542 1.26695954799652
3.04289126396179 1.26695954799652
3.04770588874817 1.26177382469177
3.06696486473083 1.25107669830322
3.07659411430359 1.24575531482697
3.09585309028625 1.23484098911285
3.10066771507263 1.23071420192719
3.10548233985901 1.22962808609009
3.12474131584167 1.21958255767822
3.13918519020081 1.21255075931549
3.14400005340576 1.20872259140015
3.14881467819214 1.20318388938904
3.15362930297852 1.2015278339386
3.17770290374756 1.19102072715759
3.18251752853394 1.18909299373627
3.18733239173889 1.18469476699829
3.19696164131165 1.18331003189087
3.21140575408936 1.17796146869659
3.22584986686707 1.17315590381622
3.23066473007202 1.17163550853729
3.2354793548584 1.16949069499969
3.24510884284973 1.16753590106964
3.25955295562744 1.16416919231415
3.27881169319153 1.16063976287842
3.29325580596924 1.15873920917511
3.3173291683197 1.15686583518982
3.33177328109741 1.15659439563751
3.35103225708008 1.15689301490784
3.37029099464417 1.15825057029724
3.38473510742188 1.15982520580292
3.39436459541321 1.16118276119232
3.39917922019958 1.16248595714569
3.40399384498596 1.162757396698
3.41362333297729 1.16457653045654
3.43288207054138 1.16911053657532
3.44251155853271 1.17163550853729
3.44732618331909 1.17304730415344
3.45214080810547 1.17513787746429
3.45695567131042 1.17597949504852
3.48102903366089 1.18439602851868
3.49065852165222 1.18819713592529
3.4954731464386 1.1892831325531
3.50028800964355 1.19216096401215
3.52436137199402 1.20258665084839
3.54362010955811 1.21143758296967
3.54843497276306 1.21776354312897
3.55324959754944 1.21776354312897
3.55806422233582 1.21868669986725
3.56287908554077 1.22107589244843
3.56769371032715 1.22487688064575
3.57732319831848 1.23025262355804
3.58213782310486 1.23155581951141
3.59658193588257 1.24029815196991
3.60139656066895 1.24415349960327
3.6062114238739 1.24608111381531
3.62547016143799 1.25770139694214
3.64954376220703 1.27236235141754
3.65435838699341 1.27236235141754
3.65917301177979 1.27838969230652
3.69769072532654 1.30301487445831
3.70731997489929 1.30906939506531
3.71213483810425 1.31061685085297
3.71694946289062 1.31468939781189
3.721764087677 1.31770312786102
3.73139357566833 1.32302451133728
3.78917002677917 1.35568606853485
3.80361413955688 1.36336958408356
3.81805825233459 1.37048292160034
3.82768750190735 1.37509834766388
3.8325023651123 1.37629294395447
3.84213161468506 1.38261902332306
3.85657572746277 1.38886344432831
3.86139059066772 1.38984084129333
3.87101984024048 1.39377760887146
3.87583470344543 1.39668273925781
3.89027881622314 1.40224850177765
3.89509344100952 1.40317153930664
3.90953755378723 1.40811288356781
3.92398166656494 1.41248404979706
3.92879629135132 1.41449320316315
3.9336109161377 1.41585063934326
3.93842577934265 1.41633939743042
3.96249914169312 1.42092776298523
3.97212862968445 1.42225813865662
3.98657274246216 1.42375135421753
4.00101661682129 1.42459297180176
4.01546096801758 1.42483735084534
4.03471994400024 1.4243757724762
4.04916381835938 1.42339837551117
4.06842279434204 1.42149794101715
4.08286666870117 1.41943454742432
4.09249639511108 1.41788697242737
4.09731101989746 1.41650223731995
4.1213846206665 1.41207683086395
4.14545774459839 1.40610384941101
4.15027236938477 1.40412187576294
4.1550874710083 1.4033887386322
4.16471672058105 1.4005651473999
4.1887903213501 1.39274597167969
4.21767854690552 1.38261902332306
4.25138139724731 1.36945116519928
4.25619602203369 1.36421120166779
4.26101064682007 1.36421120166779
4.26582527160645 1.36307084560394
4.27545499801636 1.35872685909271
4.28989887237549 1.35185790061951
4.30915784835815 1.34213817119598
4.31397247314453 1.33801138401031
4.31878709793091 1.33727824687958
4.35248994827271 1.3198207616806
4.35730457305908 1.31428217887878
4.36211967468262 1.31428217887878
4.36693429946899 1.31205582618713
4.37174892425537 1.30801045894623
4.37656354904175 1.30529546737671
4.38137817382812 1.30401945114136
4.41026639938354 1.28680622577667
4.41508102416992 1.28183782100677
4.4198956489563 1.28083324432373
4.42471075057983 1.27833545207977
4.43915462493896 1.26997315883636
4.45359897613525 1.26171958446503
4.45841360092163 1.2571040391922
4.46322822570801 1.25623524188995
4.51137542724609 1.22827064990997
4.51619005203247 1.22827064990997
4.52100467681885 1.22294926643372
4.54989290237427 1.20842385292053
4.55470752716064 1.20608901977539
4.55952215194702 1.20255947113037
4.5643367767334 1.20008885860443
4.56915140151978 1.1991114616394
4.5980396270752 1.18607938289642
4.60766935348511 1.18203401565552
4.61248397827148 1.18081223964691
4.61729860305786 1.17796146869659
4.65100145339966 1.16609692573547
4.65581607818604 1.16460359096527
4.66063070297241 1.16460359096527
4.66544580459595 1.16180717945099
4.68470430374146 1.15716457366943
4.69433403015137 1.15520966053009
4.70396327972412 1.15344500541687
4.71840715408325 1.15108287334442
4.72803688049316 1.15034985542297
4.74248075485229 1.14915525913239
4.75692510604858 1.14839506149292
4.785813331604 1.1486394405365
4.80025720596313 1.14950823783875
4.82433080673218 1.15192449092865
4.83877468109131 1.15390646457672
4.8532190322876 1.15624141693115
4.86284828186035 1.15857636928558
4.86766290664673 1.15901076793671
4.89173650741577 1.16471219062805
4.90136623382568 1.16723716259003
4.92062473297119 1.17312872409821
4.93506908416748 1.17785286903381
4.94951295852661 1.18320143222809
4.96877193450928 1.19053196907043
4.97358655929565 1.19514751434326
4.98321580886841 1.19647789001465
5.01210403442383 1.20883119106293
5.03136301040649 1.21779072284698
5.03617763519287 1.21920251846313
5.04099225997925 1.22319352626801
5.04580688476562 1.22501266002655
5.06506586074829 1.23541116714478
5.07469511032104 1.24075973033905
5.07950973510742 1.24222576618195
5.08432483673096 1.24635255336761
5.10358333587646 1.25732123851776
5.12284231185913 1.26847994327545
5.13247156143188 1.27415430545807
5.13728618621826 1.2794486284256
5.1421012878418 1.28037166595459
5.14691591262817 1.28455281257629
5.15173053741455 1.28767502307892
5.15654516220093 1.28911399841309
5.17580413818359 1.30168449878693
5.18543338775635 1.30782043933868
5.19024801254272 1.31088840961456
5.1950626373291 1.31732296943665
5.19987726211548 1.31732296943665
5.20469236373901 1.31987512111664
5.23839521408081 1.34110641479492
5.25283908843994 1.35044610500336
5.25765371322632 1.35044610500336
5.26246881484985 1.35671782493591
5.28654193878174 1.37083578109741
5.29617166519165 1.37632012367249
5.30098628997803 1.38169586658478
5.3058009147644 1.38169586658478
5.34913301467896 1.40347027778625
5.35394811630249 1.40838444232941
5.35876274108887 1.41017627716064
5.36839199066162 1.41169667243958
5.38765096664429 1.41943454742432
5.39246559143066 1.42019474506378
5.40209484100342 1.42312693595886
5.42135381698608 1.42798674106598
5.43098306655884 1.42999589443207
5.44542741775513 1.43222224712372
5.45987129211426 1.43368828296661
5.46950054168701 1.43436706066132
5.4839448928833 1.43472003936768
5.50320386886597 1.43466567993164
5.5176477432251 1.43398690223694
5.53209209442139 1.43300950527191
5.53690671920776 1.4319235086441
5.54172134399414 1.4319235086441
5.56098031997681 1.42956149578094
5.57542419433594 1.42733514308929
5.58023881912231 1.42608630657196
5.58505344390869 1.42516314983368
5.58986854553223 1.42489171028137
5.60431241989136 1.42228531837463
5.6283860206604 1.41685521602631
5.63801527023315 1.41327142715454
5.64282989501953 1.41286420822144
5.65245962142944 1.41039347648621
5.67653274536133 1.40303587913513
5.69097709655762 1.39817595481873
5.69579172134399 1.39725291728973
5.70060634613037 1.39440214633942
5.70542097091675 1.392094373703
5.71023607254028 1.39038383960724
5.71505069732666 1.38940644264221
5.72467994689941 1.3857684135437
5.73912382125854 1.38014829158783
5.74393892288208 1.37607574462891
5.74875354766846 1.37607574462891
5.75838279724121 1.37200331687927
5.79208564758301 1.35631048679352
5.79690027236938 1.35196650028229
5.80171537399292 1.35128772258759
5.8065299987793 1.34925150871277
5.84986209869385 1.32747709751129
5.85467672348022 1.32389330863953
5.8594913482666 1.32093393802643
5.86430644989014 1.32020092010498
5.87393569946289 1.31572115421295
5.88356494903564 1.31088840961456
5.91726779937744 1.29353952407837
5.92208290100098 1.28862535953522
5.92689752578735 1.28862535953522
5.94134140014648 1.28134906291962
5.95578575134277 1.2742086648941
5.97985935211182 1.26304996013641
6.01837682723999 1.24643409252167
6.02319145202637 1.24534809589386
6.02800607681274 1.24198138713837
6.03282070159912 1.24059677124023
6.04726505279541 1.23538398742676
6.06652355194092 1.22903084754944
6.09059715270996 1.22259628772736
6.10504150390625 1.21939253807068
6.11948537826538 1.21673178672791
6.13392972946167 1.21439695358276
6.13874435424805 1.2129579782486
6.15800285339355 1.21094882488251
6.16763257980347 1.20994436740875
6.1820764541626 1.20880401134491
6.19170618057251 1.20858681201935
6.21577930450439 1.20782661437988
6.24466753005981 1.20779943466187
6.27355575561523 1.20826101303101
6.28318548202515 1.20853245258331
};
\addlegendentry{\small Demonstration}
\path [draw=black, thick, dash pattern=on 12.8pt off 3.2pt on 2pt off 3.2pt]
(axis cs:6.28318530717959,0.95)
--(axis cs:6.28318530717959,1.5);

\path [draw=black, thick, dash pattern=on 12.8pt off 3.2pt on 2pt off 3.2pt]
(axis cs:12.5663706143592,0.95)
--(axis cs:12.5663706143592,1.5);

\end{axis}

\end{tikzpicture}


==> figures/few-points/sin_4_points_increasing_points.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
height=3cm,
	width=5.6cm,
	xticklabels={},
	xtick=\empty,
	yticklabels={},
	ytick=\empty,
	tick align=outside,
	tick pos=left,
	tick pos=left,
	unbounded coords=jump,
	title={\small (a) A Few Via-Points},
	title style={yshift=-8},
xmin=0, xmax=1,
ymin=-1, ymax=1
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0162016376852989)
--(axis cs:0,-0.00897305551916361)
--(axis cs:0.0204081609845161,0.00467176176607609)
--(axis cs:0.0408163219690323,0.030990369617939)
--(axis cs:0.0612244717776775,0.0643291920423508)
--(axis cs:0.0816326439380646,0.101740449666977)
--(axis cs:0.10204079002142,0.137787073850632)
--(axis cs:0.122448943555355,0.168385684490204)
--(axis cs:0.14285708963871,0.199595406651497)
--(axis cs:0.163265287876129,0.227179974317551)
--(axis cs:0.183673441410065,0.2557173371315)
--(axis cs:0.204081580042839,0.284623295068741)
--(axis cs:0.224489733576775,0.31299677491188)
--(axis cs:0.24489788711071,0.334793448448181)
--(axis cs:0.265306025743484,0.355486869812012)
--(axis cs:0.28571417927742,0.376251041889191)
--(axis cs:0.306122332811356,0.395997881889343)
--(axis cs:0.326530575752258,0.412540107965469)
--(axis cs:0.346938729286194,0.427977979183197)
--(axis cs:0.367346882820129,0.440706253051758)
--(axis cs:0.38775509595871,0.450493037700653)
--(axis cs:0.408163160085678,0.458391010761261)
--(axis cs:0.428571432828903,0.464701801538467)
--(axis cs:0.448979467153549,0.470079720020294)
--(axis cs:0.469387739896774,0.475337564945221)
--(axis cs:0.48979577422142,0.478238761425018)
--(axis cs:0.510204255580902,0.476680994033813)
--(axis cs:0.530612051486969,0.473317295312881)
--(axis cs:0.551020562648773,0.469300746917725)
--(axis cs:0.57142847776413,0.465071231126785)
--(axis cs:0.591836869716644,0.46135213971138)
--(axis cs:0.612244784832001,0.459870457649231)
--(axis cs:0.632653176784515,0.457114517688751)
--(axis cs:0.653061151504517,0.447833627462387)
--(axis cs:0.673469483852386,0.431756734848022)
--(axis cs:0.693877458572388,0.414039433002472)
--(axis cs:0.714285731315613,0.392762660980225)
--(axis cs:0.734693765640259,0.368161767721176)
--(axis cs:0.755102097988129,0.343235939741135)
--(axis cs:0.775510191917419,0.315669298171997)
--(axis cs:0.79591828584671,0.288459688425064)
--(axis cs:0.816326320171356,0.264341980218887)
--(axis cs:0.836734712123871,0.241417735815048)
--(axis cs:0.857142865657806,0.215475708246231)
--(axis cs:0.877551257610321,0.185548931360245)
--(axis cs:0.897958934307098,0.152303621172905)
--(axis cs:0.918367385864258,0.116436868906021)
--(axis cs:0.938775837421417,0.0807503163814545)
--(axis cs:0.95918333530426,0.0477915294468403)
--(axis cs:0.979591548442841,0.0135536231100559)
--(axis cs:1,-0.0177923124283552)
--(axis cs:1,0.0242733974009752)
--(axis cs:1,0.0242733974009752)
--(axis cs:0.979591548442841,0.0619408451020718)
--(axis cs:0.95918333530426,0.103089436888695)
--(axis cs:0.938775837421417,0.148699104785919)
--(axis cs:0.918367385864258,0.195802748203278)
--(axis cs:0.897958934307098,0.241250678896904)
--(axis cs:0.877551257610321,0.28733417391777)
--(axis cs:0.857142865657806,0.335379868745804)
--(axis cs:0.836734712123871,0.379716008901596)
--(axis cs:0.816326320171356,0.421688050031662)
--(axis cs:0.79591828584671,0.45945343375206)
--(axis cs:0.775510191917419,0.493519306182861)
--(axis cs:0.755102097988129,0.526360869407654)
--(axis cs:0.734693765640259,0.559029340744019)
--(axis cs:0.714285731315613,0.588149607181549)
--(axis cs:0.693877458572388,0.617464482784271)
--(axis cs:0.673469483852386,0.647335410118103)
--(axis cs:0.653061151504517,0.676143050193787)
--(axis cs:0.632653176784515,0.706247627735138)
--(axis cs:0.612244784832001,0.729007244110107)
--(axis cs:0.591836869716644,0.74707019329071)
--(axis cs:0.57142847776413,0.756072163581848)
--(axis cs:0.551020562648773,0.762839674949646)
--(axis cs:0.530612051486969,0.768260717391968)
--(axis cs:0.510204255580902,0.772341132164001)
--(axis cs:0.48979577422142,0.774175822734833)
--(axis cs:0.469387739896774,0.772056519985199)
--(axis cs:0.448979467153549,0.766973674297333)
--(axis cs:0.428571432828903,0.756353378295898)
--(axis cs:0.408163160085678,0.743159472942352)
--(axis cs:0.38775509595871,0.727621734142303)
--(axis cs:0.367346882820129,0.709453344345093)
--(axis cs:0.346938729286194,0.688322961330414)
--(axis cs:0.326530575752258,0.663049459457397)
--(axis cs:0.306122332811356,0.633981466293335)
--(axis cs:0.28571417927742,0.604640901088715)
--(axis cs:0.265306025743484,0.573603391647339)
--(axis cs:0.24489788711071,0.539888560771942)
--(axis cs:0.224489733576775,0.502562880516052)
--(axis cs:0.204081580042839,0.460902661085129)
--(axis cs:0.183673441410065,0.420831978321075)
--(axis cs:0.163265287876129,0.381241530179977)
--(axis cs:0.14285708963871,0.338444590568542)
--(axis cs:0.122448943555355,0.291597306728363)
--(axis cs:0.10204079002142,0.246567070484161)
--(axis cs:0.0816326439380646,0.203416645526886)
--(axis cs:0.0612244717776775,0.156071022152901)
--(axis cs:0.0408163219690323,0.10781767219305)
--(axis cs:0.0204081609845161,0.0592746064066887)
--(axis cs:0,0.0162016376852989)
--cycle;

\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
0.02 0
0.272727280855179 0.453449755907059
0.545454502105713 0.593892872333527
0.818181812763214 0.324384480714798
0.818181812763214 0.324384480714798
};
\addplot [semithick, blue, opacity=1.0]
table {%
0 0.00361430644989014
0.0204081535339355 0.0319732427597046
0.0408163070678711 0.0694040060043335
0.0612244606018066 0.110200166702271
0.0816326141357422 0.152578592300415
0.102040767669678 0.192177057266235
0.122448921203613 0.229991436004639
0.142857074737549 0.269020080566406
0.163265347480774 0.304210782051086
0.204081654548645 0.37276291847229
0.224489808082581 0.407779812812805
0.244897961616516 0.437340974807739
0.265306115150452 0.464545130729675
0.285714268684387 0.490445971488953
0.306122422218323 0.514989614486694
0.326530575752258 0.537794709205627
0.346938729286194 0.558150410652161
0.367347002029419 0.575079798698425
0.387755155563354 0.589057445526123
0.40816330909729 0.600775122642517
0.428571462631226 0.610527634620667
0.448979616165161 0.618526697158813
0.469387769699097 0.62369704246521
0.489795923233032 0.62620735168457
0.510204076766968 0.624511003494263
0.530612230300903 0.620789051055908
0.551020383834839 0.61607027053833
0.571428537368774 0.610571622848511
0.59183669090271 0.604211211204529
0.612244844436646 0.594438791275024
0.632652997970581 0.5816810131073
0.653061151504517 0.561988353729248
0.673469305038452 0.539546012878418
0.693877458572388 0.515751838684082
0.714285731315613 0.490456104278564
0.734693884849548 0.463595628738403
0.755102038383484 0.434798359870911
0.795918345451355 0.373956561088562
0.81632661819458 0.343015074729919
0.836734771728516 0.310566902160645
0.857142925262451 0.27542781829834
0.897959232330322 0.196777105331421
0.959183692932129 0.075440526008606
0.979591846466064 0.0377472639083862
1 0.00324058532714844
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00868630409240723
0.0204081535339355 0.0243415832519531
0.0408163070678711 0.0559631586074829
0.0612244606018066 0.0944755077362061
0.0816326141357422 0.137200832366943
0.102040767669678 0.175647854804993
0.122448921203613 0.210993409156799
0.142857074737549 0.250111222267151
0.163265347480774 0.290324926376343
0.183673501014709 0.326087594032288
0.204081654548645 0.358867406845093
0.224489808082581 0.392817497253418
0.244897961616516 0.424020171165466
0.265306115150452 0.456257581710815
0.285714268684387 0.483164548873901
0.306122422218323 0.504427909851074
0.326530575752258 0.518984794616699
0.367347002029419 0.545434713363647
0.40816330909729 0.572671175003052
0.428571462631226 0.580607056617737
0.448979616165161 0.587618827819824
0.469387769699097 0.594208240509033
0.489795923233032 0.599837899208069
0.510204076766968 0.604837656021118
0.530612230300903 0.606350064277649
0.551020383834839 0.603912830352783
0.571428537368774 0.599088072776794
0.59183669090271 0.593626976013184
0.632652997970581 0.581932425498962
0.653061151504517 0.563015460968018
0.673469305038452 0.543197393417358
0.693877458572388 0.520822763442993
0.755102038383484 0.446276664733887
0.775510191917419 0.41298770904541
0.795918345451355 0.3814697265625
0.81632661819458 0.351550102233887
0.836734771728516 0.317718744277954
0.857142925262451 0.286789417266846
0.877551078796387 0.250792860984802
0.897959232330322 0.211083769798279
0.918367385864258 0.174655556678772
0.938775539398193 0.134583830833435
0.959183692932129 0.0917699337005615
0.979591846466064 0.054384708404541
1 0.0195329189300537
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00832295417785645
0.0204081535339355 0.0506742000579834
0.0408163070678711 0.0960837602615356
0.0612244606018066 0.142562627792358
0.122448921203613 0.286540627479553
0.142857074737549 0.332711338996887
0.163265347480774 0.37368631362915
0.183673501014709 0.41194212436676
0.204081654548645 0.452120542526245
0.224489808082581 0.491042613983154
0.265306115150452 0.553021907806396
0.285714268684387 0.58038854598999
0.326530575752258 0.63068950176239
0.367347002029419 0.666771173477173
0.387755155563354 0.684643030166626
0.40816330909729 0.696876049041748
0.428571462631226 0.706155300140381
0.448979616165161 0.713809251785278
0.489795923233032 0.720105171203613
0.510204076766968 0.716459989547729
0.551020383834839 0.707058310508728
0.571428537368774 0.701377630233765
0.59183669090271 0.693519473075867
0.612244844436646 0.671199560165405
0.632652997970581 0.649948120117188
0.755102038383484 0.482369661331177
0.795918345451355 0.420379281044006
0.81632661819458 0.386192202568054
0.836734771728516 0.34732985496521
0.857142925262451 0.31018078327179
0.897959232330322 0.220394730567932
0.918367385864258 0.177667140960693
0.938775539398193 0.134132504463196
0.959183692932129 0.0942040681838989
0.979591846466064 0.0507344007492065
1 0.0101330280303955
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 -0.00487148761749268
0.0204081535339355 0.0137344598770142
0.0408163070678711 0.0415565967559814
0.0612244606018066 0.0774537324905396
0.0816326141357422 0.114390134811401
0.102040767669678 0.149455785751343
0.122448921203613 0.182880520820618
0.142857074737549 0.212942123413086
0.163265347480774 0.240125775337219
0.224489808082581 0.329546332359314
0.244897961616516 0.35132884979248
0.265306115150452 0.372402429580688
0.285714268684387 0.394798278808594
0.306122422218323 0.415335536003113
0.326530575752258 0.432490825653076
0.346938729286194 0.451218605041504
0.367347002029419 0.466036558151245
0.387755155563354 0.479561567306519
0.40816330909729 0.491067886352539
0.448979616165161 0.510687351226807
0.469387769699097 0.517661809921265
0.489795923233032 0.521777153015137
0.510204076766968 0.519323825836182
0.530612230300903 0.512935161590576
0.59183669090271 0.492849826812744
0.632652997970581 0.480422139167786
0.653061151504517 0.473445177078247
0.673469305038452 0.453126192092896
0.693877458572388 0.431641578674316
0.714285731315613 0.409128785133362
0.734693884849548 0.385525941848755
0.755102038383484 0.363191843032837
0.795918345451355 0.30359959602356
0.81632661819458 0.276721715927124
0.857142925262451 0.224650859832764
0.877551078796387 0.197878241539001
0.897959232330322 0.168858528137207
0.918367385864258 0.133912444114685
0.938775539398193 0.0968676805496216
0.959183692932129 0.0621370077133179
0.979591846466064 0.0306259393692017
1 0.00808000564575195
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00689208507537842
0.0204081535339355 0.0419387817382812
0.0612244606018066 0.124871969223022
0.0816326141357422 0.16773521900177
0.102040767669678 0.209706425666809
0.122448921203613 0.253359794616699
0.142857074737549 0.298410534858704
0.163265347480774 0.340690851211548
0.183673501014709 0.376955270767212
0.224489808082581 0.453982830047607
0.244897961616516 0.483622193336487
0.265306115150452 0.514102578163147
0.285714268684387 0.542633056640625
0.306122422218323 0.568968296051025
0.326530575752258 0.592818975448608
0.346938729286194 0.610840559005737
0.367347002029419 0.627234101295471
0.387755155563354 0.641431927680969
0.40816330909729 0.653646230697632
0.448979616165161 0.67184042930603
0.469387769699097 0.675152540206909
0.489795923233032 0.677910089492798
0.510204076766968 0.677983999252319
0.530612230300903 0.673384428024292
0.571428537368774 0.663143038749695
0.59183669090271 0.657529473304749
0.612244844436646 0.641117334365845
0.632652997970581 0.618001580238342
0.673469305038452 0.563322067260742
0.693877458572388 0.536227703094482
0.755102038383484 0.456338047981262
0.775510191917419 0.427438259124756
0.81632661819458 0.361763119697571
0.836734771728516 0.32558798789978
0.857142925262451 0.283101558685303
0.877551078796387 0.238438606262207
0.918367385864258 0.155678510665894
0.938775539398193 0.114610433578491
0.959183692932129 0.0783697366714478
0.979591846466064 0.0398073196411133
1 0.00735116004943848
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 -0.00981247425079346
0.0204081535339355 0.0210015773773193
0.0408163070678711 0.0625946521759033
0.0612244606018066 0.106332302093506
0.102040767669678 0.196531057357788
0.163265347480774 0.324622869491577
0.183673501014709 0.363573551177979
0.204081654548645 0.400766134262085
0.244897961616516 0.47743833065033
0.265306115150452 0.514478445053101
0.285714268684387 0.544206619262695
0.306122422218323 0.572011351585388
0.326530575752258 0.599074840545654
0.346938729286194 0.621073484420776
0.367347002029419 0.639111757278442
0.428571462631226 0.686105251312256
0.448979616165161 0.699918985366821
0.469387769699097 0.70391583442688
0.489795923233032 0.707214713096619
0.510204076766968 0.707283020019531
0.530612230300903 0.701137065887451
0.551020383834839 0.693341851234436
0.571428537368774 0.684434175491333
0.59183669090271 0.675965785980225
0.612244844436646 0.666014671325684
0.632652997970581 0.653385996818542
0.653061151504517 0.630479574203491
0.673469305038452 0.606813311576843
0.734693884849548 0.533151507377625
0.775510191917419 0.468002438545227
0.795918345451355 0.433819770812988
0.81632661819458 0.395782709121704
0.857142925262451 0.314624071121216
0.877551078796387 0.273482084274292
0.897959232330322 0.233830690383911
0.918367385864258 0.188793420791626
0.938775539398193 0.141402840614319
0.959183692932129 0.0925161838531494
0.979591846466064 0.0469101667404175
1 0.00790834426879883
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00839078426361084
0.0204081535339355 0.0461434125900269
0.0612244606018066 0.139193415641785
0.0816326141357422 0.183536648750305
0.102040767669678 0.222953796386719
0.142857074737549 0.306308507919312
0.163265347480774 0.348392963409424
0.183673501014709 0.384192943572998
0.244897961616516 0.485770225524902
0.265306115150452 0.511362552642822
0.326530575752258 0.589544296264648
0.346938729286194 0.6148841381073
0.387755155563354 0.659447550773621
0.40816330909729 0.67552375793457
0.428571462631226 0.686267256736755
0.448979616165161 0.696307897567749
0.469387769699097 0.700831413269043
0.489795923233032 0.702198028564453
0.510204076766968 0.702919960021973
0.551020383834839 0.703303575515747
0.571428537368774 0.700889587402344
0.59183669090271 0.695866346359253
0.612244844436646 0.681574583053589
0.653061151504517 0.641750574111938
0.673469305038452 0.615455150604248
0.693877458572388 0.587731003761292
0.714285731315613 0.56072211265564
0.755102038383484 0.504244208335876
0.775510191917419 0.475823879241943
0.795918345451355 0.442968130111694
0.836734771728516 0.3679358959198
0.857142925262451 0.330331563949585
0.918367385864258 0.196030855178833
0.938775539398193 0.153334379196167
0.959183692932129 0.109179854393005
0.979591846466064 0.0682864189147949
1 0.0285581350326538
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.0108312368392944
0.0204081535339355 0.0514595508575439
0.0408163070678711 0.0961918830871582
0.0612244606018066 0.143871188163757
0.0816326141357422 0.190150022506714
0.102040767669678 0.226960420608521
0.122448921203613 0.266304135322571
0.142857074737549 0.304576516151428
0.163265347480774 0.335752129554749
0.204081654548645 0.4007967710495
0.224489808082581 0.435422420501709
0.265306115150452 0.489340424537659
0.346938729286194 0.587233304977417
0.367347002029419 0.601963520050049
0.387755155563354 0.614040851593018
0.448979616165161 0.643393754959106
0.469387769699097 0.651896238327026
0.489795923233032 0.656507968902588
0.510204076766968 0.653570532798767
0.530612230300903 0.649285554885864
0.551020383834839 0.644241452217102
0.59183669090271 0.631527900695801
0.612244844436646 0.622665524482727
0.632652997970581 0.608861923217773
0.673469305038452 0.56553316116333
0.693877458572388 0.535852909088135
0.795918345451355 0.382262825965881
0.836734771728516 0.312841176986694
0.877551078796387 0.231591939926147
0.897959232330322 0.191837191581726
0.918367385864258 0.147405743598938
0.938775539398193 0.107014179229736
0.979591846466064 0.0361819267272949
1 -0.00162625312805176
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00621449947357178
0.0204081535339355 0.0404387712478638
0.0408163070678711 0.0797348022460938
0.0816326141357422 0.16499924659729
0.102040767669678 0.204824328422546
0.122448921203613 0.243602633476257
0.142857074737549 0.284786820411682
0.163265347480774 0.321027517318726
0.183673501014709 0.358558177947998
0.244897961616516 0.473618388175964
0.285714268684387 0.530936002731323
0.306122422218323 0.559342980384827
0.346938729286194 0.618167519569397
0.367347002029419 0.638692140579224
0.387755155563354 0.650980949401855
0.40816330909729 0.660257816314697
0.448979616165161 0.679786443710327
0.469387769699097 0.687366604804993
0.489795923233032 0.690666675567627
0.510204076766968 0.686881542205811
0.551020383834839 0.677995443344116
0.571428537368774 0.668237447738647
0.612244844436646 0.647511124610901
0.632652997970581 0.634719729423523
0.673469305038452 0.588638305664062
0.693877458572388 0.56574809551239
0.714285731315613 0.542253732681274
0.734693884849548 0.51494038105011
0.81632661819458 0.383288264274597
0.836734771728516 0.346590518951416
0.857142925262451 0.304828286170959
0.877551078796387 0.264034509658813
0.918367385864258 0.177357316017151
0.938775539398193 0.133254289627075
0.959183692932129 0.0867679119110107
0.979591846466064 0.0443118810653687
1 0.00480949878692627
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 -0.0107009410858154
0.0204081535339355 0.00644516944885254
0.0408163070678711 0.0289108753204346
0.0612244606018066 0.063501238822937
0.0816326141357422 0.102082133293152
0.102040767669678 0.143994212150574
0.122448921203613 0.182192206382751
0.142857074737549 0.221903800964355
0.163265347480774 0.260069847106934
0.183673501014709 0.296217203140259
0.224489808082581 0.373339891433716
0.244897961616516 0.408848524093628
0.265306115150452 0.442278265953064
0.285714268684387 0.469627857208252
0.326530575752258 0.508117437362671
0.346938729286194 0.525679588317871
0.367347002029419 0.540478587150574
0.387755155563354 0.554047346115112
0.40816330909729 0.566269516944885
0.428571462631226 0.574102640151978
0.448979616165161 0.576348900794983
0.469387769699097 0.577899694442749
0.510204076766968 0.579471111297607
0.530612230300903 0.577840805053711
0.551020383834839 0.575405120849609
0.571428537368774 0.572543859481812
0.59183669090271 0.568751811981201
0.612244844436646 0.556148529052734
0.632652997970581 0.542906045913696
0.653061151504517 0.526346325874329
0.693877458572388 0.488137006759644
0.714285731315613 0.464879512786865
0.734693884849548 0.435935258865356
0.775510191917419 0.377006769180298
0.81632661819458 0.319924116134644
0.836734771728516 0.286048054695129
0.857142925262451 0.246543288230896
0.877551078796387 0.198998093605042
0.897959232330322 0.154310345649719
0.938775539398193 0.079953670501709
0.979591846466064 0.000408053398132324
1 -0.0276641845703125
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 -0.00246596336364746
0.0204081535339355 0.0206221342086792
0.0612244606018066 0.0988075733184814
0.0816326141357422 0.140664219856262
0.102040767669678 0.180160284042358
0.122448921203613 0.21529746055603
0.142857074737549 0.255428075790405
0.163265347480774 0.292442917823792
0.204081654548645 0.357781887054443
0.224489808082581 0.391967177391052
0.244897961616516 0.418667554855347
0.285714268684387 0.466120004653931
0.306122422218323 0.49186897277832
0.326530575752258 0.513973832130432
0.346938729286194 0.53184711933136
0.367347002029419 0.548609733581543
0.387755155563354 0.563005685806274
0.40816330909729 0.576443791389465
0.428571462631226 0.589235186576843
0.469387769699097 0.607172131538391
0.489795923233032 0.613783597946167
0.510204076766968 0.611143350601196
0.612244844436646 0.57864511013031
0.632652997970581 0.569199800491333
0.653061151504517 0.549445748329163
0.714285731315613 0.481895446777344
0.734693884849548 0.459511637687683
0.755102038383484 0.430034875869751
0.775510191917419 0.397816896438599
0.795918345451355 0.366714954376221
0.81632661819458 0.33662736415863
0.836734771728516 0.307155251502991
0.857142925262451 0.272105932235718
0.877551078796387 0.234669327735901
0.897959232330322 0.198784947395325
0.918367385864258 0.16420578956604
0.938775539398193 0.120246887207031
0.959183692932129 0.0787249803543091
0.979591846466064 0.0424258708953857
1 0.00928401947021484
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00341427326202393
0.0204081535339355 0.023638129234314
0.0408163070678711 0.0590144395828247
0.0612244606018066 0.0960476398468018
0.102040767669678 0.178541898727417
0.122448921203613 0.213078498840332
0.142857074737549 0.24544882774353
0.183673501014709 0.308393239974976
0.204081654548645 0.341536045074463
0.224489808082581 0.375327229499817
0.285714268684387 0.456006765365601
0.306122422218323 0.480491876602173
0.326530575752258 0.499691724777222
0.346938729286194 0.516986846923828
0.367347002029419 0.532615184783936
0.387755155563354 0.541432857513428
0.40816330909729 0.546413660049438
0.428571462631226 0.549422860145569
0.448979616165161 0.551858186721802
0.489795923233032 0.549578666687012
0.510204076766968 0.548538684844971
0.530612230300903 0.546941041946411
0.551020383834839 0.544340372085571
0.571428537368774 0.541140794754028
0.59183669090271 0.537253856658936
0.612244844436646 0.532979726791382
0.632652997970581 0.521376252174377
0.653061151504517 0.50537383556366
0.693877458572388 0.466802358627319
0.714285731315613 0.440662264823914
0.755102038383484 0.384058833122253
0.775510191917419 0.357062816619873
0.795918345451355 0.329300880432129
0.81632661819458 0.30424976348877
0.836734771728516 0.277807950973511
0.857142925262451 0.248762369155884
0.877551078796387 0.216747164726257
0.897959232330322 0.17774510383606
0.918367385864258 0.136230707168579
0.938775539398193 0.102349162101746
0.959183692932129 0.0650125741958618
0.979591846466064 0.0268837213516235
1 -0.00963973999023438
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00416731834411621
0.0204081535339355 0.0409173965454102
0.0408163070678711 0.0827344655990601
0.0612244606018066 0.127419233322144
0.102040767669678 0.219540953636169
0.122448921203613 0.264604806900024
0.142857074737549 0.310678124427795
0.163265347480774 0.352692008018494
0.183673501014709 0.391632795333862
0.224489808082581 0.473479747772217
0.244897961616516 0.507815718650818
0.265306115150452 0.540082573890686
0.285714268684387 0.568486928939819
0.306122422218323 0.590886950492859
0.40816330909729 0.692610502243042
0.428571462631226 0.710465908050537
0.448979616165161 0.719069838523865
0.469387769699097 0.722038507461548
0.571428537368774 0.6985023021698
0.59183669090271 0.687885522842407
0.612244844436646 0.667188405990601
0.632652997970581 0.645774602890015
0.673469305038452 0.601282238960266
0.693877458572388 0.572242021560669
0.795918345451355 0.42345142364502
0.81632661819458 0.390437126159668
0.897959232330322 0.199856519699097
0.918367385864258 0.155505418777466
0.938775539398193 0.115266919136047
0.959183692932129 0.0719512701034546
0.979591846466064 0.0322206020355225
1 -0.00467514991760254
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 -0.0046689510345459
0.0204081535339355 0.0148535966873169
0.0408163070678711 0.0461577177047729
0.0612244606018066 0.0822910070419312
0.0816326141357422 0.121806263923645
0.102040767669678 0.160096287727356
0.122448921203613 0.195107936859131
0.142857074737549 0.229033827781677
0.204081654548645 0.323428869247437
0.224489808082581 0.353535652160645
0.244897961616516 0.376404523849487
0.265306115150452 0.398003578186035
0.306122422218323 0.443776369094849
0.326530575752258 0.462847590446472
0.346938729286194 0.481110572814941
0.367347002029419 0.497815608978271
0.40816330909729 0.526243567466736
0.428571462631226 0.535645842552185
0.448979616165161 0.544166564941406
0.469387769699097 0.552175998687744
0.489795923233032 0.558744430541992
0.510204076766968 0.555902242660522
0.551020383834839 0.543399930000305
0.632652997970581 0.518125176429749
0.653061151504517 0.506005525588989
0.693877458572388 0.458476066589355
0.714285731315613 0.435248494148254
0.734693884849548 0.412799596786499
0.755102038383484 0.387941598892212
0.775510191917419 0.357173442840576
0.795918345451355 0.327078461647034
0.81632661819458 0.297828912734985
0.857142925262451 0.245516061782837
0.877551078796387 0.215920925140381
0.918367385864258 0.146238565444946
0.938775539398193 0.106563329696655
0.959183692932129 0.0685329437255859
0.979591846466064 0.0356901884078979
1 0.00873446464538574
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00729620456695557
0.0204081535339355 0.0420352220535278
0.0408163070678711 0.0802044868469238
0.0612244606018066 0.120990037918091
0.0816326141357422 0.163735389709473
0.102040767669678 0.200425267219543
0.122448921203613 0.233922839164734
0.142857074737549 0.271355748176575
0.183673501014709 0.329807758331299
0.204081654548645 0.360047698020935
0.224489808082581 0.391992092132568
0.244897961616516 0.419342517852783
0.265306115150452 0.443156599998474
0.285714268684387 0.467885494232178
0.326530575752258 0.518931984901428
0.346938729286194 0.538190245628357
0.367347002029419 0.556536674499512
0.387755155563354 0.568932056427002
0.428571462631226 0.588379621505737
0.448979616165161 0.596624135971069
0.489795923233032 0.611042499542236
0.510204076766968 0.609532594680786
0.551020383834839 0.597763299942017
0.59183669090271 0.585373163223267
0.612244844436646 0.578904390335083
0.632652997970581 0.571427345275879
0.653061151504517 0.551406860351562
0.693877458572388 0.506463050842285
0.714285731315613 0.477255582809448
0.795918345451355 0.357992649078369
0.81632661819458 0.328508853912354
0.836734771728516 0.296996235847473
0.857142925262451 0.262271881103516
0.877551078796387 0.223613381385803
0.897959232330322 0.187200427055359
0.918367385864258 0.145533084869385
0.938775539398193 0.102759122848511
0.959183692932129 0.0672758817672729
0.979591846466064 0.0339664220809937
1 -0.00164628028869629
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.0106264352798462
0.0204081535339355 0.0489728450775146
0.0408163070678711 0.0898319482803345
0.0612244606018066 0.133368015289307
0.0816326141357422 0.179614901542664
0.142857074737549 0.308758020401001
0.163265347480774 0.346496105194092
0.224489808082581 0.453813195228577
0.244897961616516 0.481351613998413
0.285714268684387 0.539023399353027
0.306122422218323 0.564538240432739
0.326530575752258 0.587753534317017
0.367347002029419 0.624416828155518
0.387755155563354 0.64118766784668
0.40816330909729 0.651522397994995
0.428571462631226 0.661004185676575
0.448979616165161 0.666633129119873
0.469387769699097 0.669726610183716
0.489795923233032 0.669657230377197
0.510204076766968 0.667288184165955
0.530612230300903 0.662441730499268
0.59183669090271 0.646767854690552
0.612244844436646 0.631470203399658
0.632652997970581 0.611187696456909
0.673469305038452 0.555970311164856
0.714285731315613 0.501540541648865
0.775510191917419 0.421523332595825
0.836734771728516 0.328087210655212
0.857142925262451 0.292353391647339
0.938775539398193 0.120630502700806
0.959183692932129 0.0839564800262451
0.979591846466064 0.0421625375747681
1 0.00473761558532715
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.0083625316619873
0.0204081535339355 0.0456783771514893
0.0408163070678711 0.0863903760910034
0.0816326141357422 0.170220851898193
0.102040767669678 0.206650137901306
0.122448921203613 0.245042681694031
0.142857074737549 0.285185098648071
0.183673501014709 0.343825221061707
0.204081654548645 0.374724149703979
0.224489808082581 0.406285643577576
0.244897961616516 0.434270858764648
0.265306115150452 0.457930326461792
0.306122422218323 0.507695913314819
0.326530575752258 0.532812118530273
0.346938729286194 0.554219603538513
0.367347002029419 0.572693824768066
0.387755155563354 0.585938453674316
0.428571462631226 0.605422973632812
0.448979616165161 0.614496946334839
0.469387769699097 0.623150587081909
0.489795923233032 0.631346940994263
0.510204076766968 0.631161212921143
0.530612230300903 0.625887870788574
0.59183669090271 0.607846260070801
0.612244844436646 0.60132622718811
0.632652997970581 0.591928362846375
0.653061151504517 0.569869756698608
0.673469305038452 0.54724383354187
0.693877458572388 0.523722290992737
0.755102038383484 0.433029294013977
0.795918345451355 0.372385025024414
0.81632661819458 0.341329097747803
0.836734771728516 0.30776834487915
0.877551078796387 0.229123711585999
0.897959232330322 0.191192388534546
0.938775539398193 0.104144215583801
0.959183692932129 0.0697309970855713
0.979591846466064 0.0360209941864014
1 -0.000921487808227539
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 -0.00084233283996582
0.0204081535339355 0.0180609226226807
0.0408163070678711 0.0518472194671631
0.0612244606018066 0.0893534421920776
0.0816326141357422 0.13071072101593
0.102040767669678 0.173661589622498
0.122448921203613 0.210597395896912
0.142857074737549 0.250781297683716
0.183673501014709 0.318577170372009
0.204081654548645 0.355361461639404
0.224489808082581 0.391240119934082
0.244897961616516 0.420951366424561
0.306122422218323 0.504266738891602
0.346938729286194 0.54466700553894
0.367347002029419 0.564208745956421
0.387755155563354 0.577692270278931
0.40816330909729 0.589728951454163
0.428571462631226 0.598208904266357
0.448979616165161 0.602646589279175
0.469387769699097 0.600599527359009
0.489795923233032 0.596850395202637
0.530612230300903 0.587977647781372
0.551020383834839 0.583195328712463
0.571428537368774 0.577741861343384
0.612244844436646 0.564608573913574
0.632652997970581 0.55064868927002
0.653061151504517 0.531044483184814
0.693877458572388 0.488843679428101
0.714285731315613 0.464350819587708
0.755102038383484 0.404940605163574
0.775510191917419 0.376563549041748
0.795918345451355 0.347355008125305
0.81632661819458 0.319508194923401
0.836734771728516 0.293444156646729
0.857142925262451 0.262865543365479
0.877551078796387 0.226209759712219
0.897959232330322 0.183720231056213
0.918367385864258 0.139317393302917
0.938775539398193 0.102956533432007
0.959183692932129 0.06482994556427
0.979591846466064 0.0254738330841064
1 -0.0100960731506348
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.0102161169052124
0.0204081535339355 0.0450245141983032
0.0408163070678711 0.0873211622238159
0.0612244606018066 0.131523489952087
0.0816326141357422 0.170164108276367
0.122448921203613 0.232961297035217
0.142857074737549 0.264790773391724
0.204081654548645 0.354999780654907
0.224489808082581 0.386212825775146
0.265306115150452 0.435021162033081
0.285714268684387 0.458410501480103
0.326530575752258 0.50675630569458
0.346938729286194 0.527827024459839
0.367347002029419 0.539371371269226
0.387755155563354 0.548808336257935
0.40816330909729 0.557635068893433
0.448979616165161 0.576006412506104
0.469387769699097 0.583629131317139
0.489795923233032 0.587697267532349
0.510204076766968 0.583500862121582
0.530612230300903 0.577908754348755
0.571428537368774 0.565988779067993
0.632652997970581 0.549431085586548
0.653061151504517 0.531562089920044
0.673469305038452 0.509879112243652
0.693877458572388 0.480821847915649
0.755102038383484 0.388943672180176
0.795918345451355 0.330376267433167
0.81632661819458 0.30338716506958
0.836734771728516 0.274762034416199
0.857142925262451 0.244947195053101
0.897959232330322 0.174675107002258
0.918367385864258 0.132858514785767
0.938775539398193 0.0971877574920654
1 -0.00213444232940674
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00704371929168701
0.0204081535339355 0.0379352569580078
0.0408163070678711 0.0739234685897827
0.0612244606018066 0.113619923591614
0.0816326141357422 0.155067205429077
0.102040767669678 0.19194221496582
0.122448921203613 0.227921009063721
0.142857074737549 0.265908002853394
0.183673501014709 0.331907987594604
0.204081654548645 0.367914438247681
0.224489808082581 0.404874086380005
0.244897961616516 0.436298251152039
0.265306115150452 0.462272644042969
0.285714268684387 0.490957021713257
0.306122422218323 0.518728733062744
0.326530575752258 0.545861959457397
0.346938729286194 0.56721019744873
0.367347002029419 0.587129592895508
0.387755155563354 0.599141955375671
0.40816330909729 0.608058929443359
0.448979616165161 0.62423300743103
0.469387769699097 0.632130861282349
0.489795923233032 0.633601427078247
0.530612230300903 0.624453902244568
0.571428537368774 0.612684607505798
0.59183669090271 0.606257915496826
0.632652997970581 0.587234973907471
0.653061151504517 0.565820455551147
0.714285731315613 0.497311472892761
0.734693884849548 0.470813632011414
0.795918345451355 0.373982429504395
0.81632661819458 0.343640804290771
0.836734771728516 0.314391732215881
0.857142925262451 0.277828216552734
0.877551078796387 0.238088846206665
0.897959232330322 0.200222492218018
0.918367385864258 0.157971739768982
0.938775539398193 0.112377524375916
0.959183692932129 0.074044942855835
0.979591846466064 0.0378116369247437
1 0.000438809394836426
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00797605514526367
0.0204081535339355 0.0245472192764282
0.0408163070678711 0.0517916679382324
0.0612244606018066 0.084132194519043
0.0816326141357422 0.117841243743896
0.102040767669678 0.147128462791443
0.122448921203613 0.17576789855957
0.142857074737549 0.20117449760437
0.163265347480774 0.222218751907349
0.183673501014709 0.2459636926651
0.204081654548645 0.270308971405029
0.224489808082581 0.2935631275177
0.244897961616516 0.308085322380066
0.265306115150452 0.322055459022522
0.285714268684387 0.335133790969849
0.306122422218323 0.345555424690247
0.326530575752258 0.354966640472412
0.346938729286194 0.365542888641357
0.367347002029419 0.376519441604614
0.387755155563354 0.38445258140564
0.40816330909729 0.389390707015991
0.428571462631226 0.393324494361877
0.469387769699097 0.398753881454468
0.489795923233032 0.399970531463623
0.510204076766968 0.400592565536499
0.551020383834839 0.402469277381897
0.571428537368774 0.402039766311646
0.59183669090271 0.400399088859558
0.612244844436646 0.398168325424194
0.632652997970581 0.396598815917969
0.653061151504517 0.39377236366272
0.673469305038452 0.386142015457153
0.693877458572388 0.375046372413635
0.714285731315613 0.360857367515564
0.755102038383484 0.321176290512085
0.775510191917419 0.29901134967804
0.795918345451355 0.273290157318115
0.836734771728516 0.225062489509583
0.877551078796387 0.17866039276123
0.897959232330322 0.149948835372925
0.918367385864258 0.12040114402771
0.938775539398193 0.087144136428833
0.959183692932129 0.0570167303085327
0.979591846466064 0.0281503200531006
1 0.00680673122406006
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 -0.000185847282409668
0.0204081535339355 0.0191136598587036
0.0408163070678711 0.0537772178649902
0.0612244606018066 0.0937254428863525
0.0816326141357422 0.137004494667053
0.102040767669678 0.176807403564453
0.122448921203613 0.214571833610535
0.142857074737549 0.256172657012939
0.163265347480774 0.291441917419434
0.183673501014709 0.329551577568054
0.224489808082581 0.410503387451172
0.244897961616516 0.447956919670105
0.265306115150452 0.478389739990234
0.306122422218323 0.536678075790405
0.326530575752258 0.564686298370361
0.346938729286194 0.589180946350098
0.367347002029419 0.60628342628479
0.387755155563354 0.620192050933838
0.40816330909729 0.632102251052856
0.428571462631226 0.640919208526611
0.448979616165161 0.646563649177551
0.469387769699097 0.648953080177307
0.489795923233032 0.650604724884033
0.510204076766968 0.647529363632202
0.530612230300903 0.644012689590454
0.551020383834839 0.639903545379639
0.571428537368774 0.635220289230347
0.59183669090271 0.629708170890808
0.612244844436646 0.621221423149109
0.632652997970581 0.600864887237549
0.653061151504517 0.579024910926819
0.693877458572388 0.533867359161377
0.714285731315613 0.511069536209106
0.734693884849548 0.483989000320435
0.775510191917419 0.423082947731018
0.81632661819458 0.365679025650024
0.836734771728516 0.338269948959351
0.857142925262451 0.305681824684143
0.877551078796387 0.25958526134491
0.938775539398193 0.115839242935181
0.959183692932129 0.0755950212478638
0.979591846466064 0.0311229228973389
1 -0.00555014610290527
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.0117553472518921
0.0204081535339355 0.0508879423141479
0.0612244606018066 0.146756410598755
0.0816326141357422 0.194006562232971
0.102040767669678 0.239782214164734
0.122448921203613 0.284183979034424
0.163265347480774 0.37476658821106
0.183673501014709 0.417412877082825
0.204081654548645 0.455982685089111
0.224489808082581 0.497706413269043
0.244897961616516 0.534740447998047
0.265306115150452 0.564736604690552
0.285714268684387 0.591373205184937
0.306122422218323 0.616941928863525
0.326530575752258 0.643339276313782
0.346938729286194 0.670375823974609
0.367347002029419 0.692583084106445
0.40816330909729 0.726254224777222
0.428571462631226 0.738561868667603
0.448979616165161 0.749806880950928
0.469387769699097 0.754770755767822
0.489795923233032 0.758783102035522
0.510204076766968 0.761759161949158
0.530612230300903 0.762884497642517
0.551020383834839 0.759173035621643
0.571428537368774 0.753960847854614
0.59183669090271 0.744230270385742
0.612244844436646 0.724472761154175
0.632652997970581 0.698821663856506
0.673469305038452 0.641495227813721
0.734693884849548 0.555601596832275
0.755102038383484 0.523524284362793
0.775510191917419 0.490288496017456
0.795918345451355 0.453823924064636
0.81632661819458 0.412955522537231
0.836734771728516 0.368997097015381
0.857142925262451 0.322082757949829
0.918367385864258 0.185009360313416
0.959183692932129 0.0891884565353394
0.979591846466064 0.0485943555831909
1 0.0139846801757812
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.0008087158203125
0.0204081535339355 0.0177630186080933
0.0408163070678711 0.0491569042205811
0.0612244606018066 0.0858081579208374
0.0816326141357422 0.125154852867126
0.102040767669678 0.162062883377075
0.122448921203613 0.193443298339844
0.142857074737549 0.228210210800171
0.183673501014709 0.302409052848816
0.224489808082581 0.363783955574036
0.265306115150452 0.423235774040222
0.326530575752258 0.496164202690125
0.346938729286194 0.51923942565918
0.448979616165161 0.585874080657959
0.469387769699097 0.593243956565857
0.489795923233032 0.595290541648865
0.510204076766968 0.596908450126648
0.530612230300903 0.597538828849792
0.571428537368774 0.585526704788208
0.632652997970581 0.56696879863739
0.653061151504517 0.549763917922974
0.673469305038452 0.52844512462616
0.693877458572388 0.50501024723053
0.714285731315613 0.480873107910156
0.734693884849548 0.456216216087341
0.755102038383484 0.425669074058533
0.775510191917419 0.39242422580719
0.81632661819458 0.331485629081726
0.836734771728516 0.301474571228027
0.857142925262451 0.269838333129883
0.877551078796387 0.232989072799683
0.897959232330322 0.19473934173584
0.918367385864258 0.158649206161499
0.938775539398193 0.1192706823349
0.959183692932129 0.0756391286849976
0.979591846466064 0.0379395484924316
1 0.00486505031585693
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00361323356628418
0.0204081535339355 0.0283503532409668
0.0408163070678711 0.0656065940856934
0.0612244606018066 0.105993628501892
0.0816326141357422 0.149009227752686
0.102040767669678 0.189254879951477
0.122448921203613 0.226107835769653
0.142857074737549 0.267082691192627
0.183673501014709 0.332552075386047
0.204081654548645 0.368038773536682
0.224489808082581 0.404936552047729
0.244897961616516 0.432973742485046
0.265306115150452 0.45904004573822
0.326530575752258 0.538982748985291
0.346938729286194 0.559895634651184
0.387755155563354 0.585418105125427
0.40816330909729 0.596027135848999
0.428571462631226 0.604722499847412
0.469387769699097 0.618886709213257
0.510204076766968 0.608509063720703
0.551020383834839 0.597995281219482
0.59183669090271 0.584993839263916
0.612244844436646 0.578867197036743
0.632652997970581 0.566715478897095
0.673469305038452 0.52185320854187
0.714285731315613 0.478896021842957
0.755102038383484 0.421295881271362
0.775510191917419 0.392645120620728
0.795918345451355 0.364629030227661
0.81632661819458 0.334914565086365
0.836734771728516 0.30666184425354
0.857142925262451 0.275615572929382
0.877551078796387 0.237321972846985
0.897959232330322 0.200020313262939
0.918367385864258 0.1614830493927
0.938775539398193 0.118353366851807
0.979591846466064 0.0441888570785522
1 0.00420141220092773
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 -0.00071263313293457
0.0204081535339355 0.0247519016265869
0.0408163070678711 0.0619169473648071
0.0612244606018066 0.102329134941101
0.0816326141357422 0.146225452423096
0.102040767669678 0.185243487358093
0.122448921203613 0.222170829772949
0.142857074737549 0.26240062713623
0.163265347480774 0.294795870780945
0.183673501014709 0.325363636016846
0.204081654548645 0.35713517665863
0.224489808082581 0.391567945480347
0.244897961616516 0.419434070587158
0.265306115150452 0.444232821464539
0.285714268684387 0.469831466674805
0.306122422218323 0.496787667274475
0.326530575752258 0.519627213478088
0.346938729286194 0.539880394935608
0.367347002029419 0.557908773422241
0.387755155563354 0.573137283325195
0.40816330909729 0.582858800888062
0.428571462631226 0.591457843780518
0.448979616165161 0.599455118179321
0.469387769699097 0.60702919960022
0.489795923233032 0.612108111381531
0.510204076766968 0.607508778572083
0.551020383834839 0.593301057815552
0.59183669090271 0.580448269844055
0.612244844436646 0.573344945907593
0.632652997970581 0.563903212547302
0.653061151504517 0.549096941947937
0.673469305038452 0.525727152824402
0.734693884849548 0.454245686531067
0.755102038383484 0.423494100570679
0.775510191917419 0.389654874801636
0.795918345451355 0.357918977737427
0.81632661819458 0.327237606048584
0.836734771728516 0.298999309539795
0.857142925262451 0.26709771156311
0.877551078796387 0.228966116905212
0.918367385864258 0.155861139297485
0.938775539398193 0.110664486885071
0.959183692932129 0.0724302530288696
0.979591846466064 0.0382647514343262
1 0.00554144382476807
};
\addplot [semithick, blue]
table {%
0 0.00361430644989014
0.0204081535339355 0.031973123550415
0.0408163070678711 0.0694040060043335
0.0612244606018066 0.110200166702271
0.0816326141357422 0.152578592300415
0.102040767669678 0.192177057266235
0.122448921203613 0.229991436004639
0.142857074737549 0.269019961357117
0.163265228271484 0.304210782051086
0.204081535339355 0.37276291847229
0.224489688873291 0.407779812812805
0.244897842407227 0.437340974807739
0.265305995941162 0.464545130729675
0.285714149475098 0.490445971488953
0.306122303009033 0.514989614486694
0.326530575752258 0.537794828414917
0.346938729286194 0.55815052986145
0.367346882820129 0.575079798698425
0.387755155563354 0.589057445526123
0.408163189888 0.600775241851807
0.428571462631226 0.610527515411377
0.448979496955872 0.618526697158813
0.469387769699097 0.62369704246521
0.489795804023743 0.62620735168457
0.510204315185547 0.624511003494263
0.530611991882324 0.620789051055908
0.551020622253418 0.61607027053833
0.571428537368774 0.610571622848511
0.591836929321289 0.604211091995239
0.612244844436646 0.594438791275024
0.63265323638916 0.5816810131073
0.653061151504517 0.561988353729248
0.673469543457031 0.539546012878418
0.693877458572388 0.515751957893372
0.714285731315613 0.490456104278564
0.734693765640259 0.463595509529114
0.755102157592773 0.4347984790802
0.795918226242065 0.373956561088562
0.816326379776001 0.34301495552063
0.836734771728516 0.310566902160645
0.857142925262451 0.27542781829834
0.897958993911743 0.196777105331421
0.95918333530426 0.075440526008606
0.979591608047485 0.0377472639083862
1 0.00324058532714844
};
\end{axis}

\end{tikzpicture}


==> figures/kinova_pick_n_place.tex <==
\begin{tikzpicture}
    \node (cartpole) at (0,0) {\includegraphics[%natwidth=210mm, natheight=288mm, 
    	height=3.5cm, trim=1cm 5cm 0cm 3cm,clip]{figures/kinova_pick_n_place_pdf.pdf}};
	%\node (cartpole) at (0,0) {\includegraphics[height=3.2cm, trim=0cm 3cm 3cm 0cm,clip]{figures/kinova_pick_n_place.pdf}};
	\node [above=0pt of cartpole.north] {\small{(d)}};
%	\node [below=.45cm of cartpole.south] {};
\end{tikzpicture}

==> figures/many-points/sin_12_points_increasing_points.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
height=3cm,
	width=5.6cm,
	xticklabels={},
	xtick=\empty,
	yticklabels={},
	ytick=\empty,
	tick align=outside,
	tick pos=left,
	tick pos=left,
	unbounded coords=jump,
	title={\small (b) Many Via-Points},
	title style={yshift=-8},
xmin=0, xmax=1,
ymin=-1, ymax=1
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.014446553774178)
--(axis cs:0,-0.00890469271689653)
--(axis cs:0.0204081609845161,0.00916078127920628)
--(axis cs:0.0408163219690323,0.0440166927874088)
--(axis cs:0.0612244717776775,0.0809763073921204)
--(axis cs:0.0816326439380646,0.122177787125111)
--(axis cs:0.10204079002142,0.160181432962418)
--(axis cs:0.122448943555355,0.193173438310623)
--(axis cs:0.14285708963871,0.230381101369858)
--(axis cs:0.163265287876129,0.262365579605103)
--(axis cs:0.183673441410065,0.292721450328827)
--(axis cs:0.204081580042839,0.323710978031158)
--(axis cs:0.224489733576775,0.355950981378555)
--(axis cs:0.24489788711071,0.381076902151108)
--(axis cs:0.265306025743484,0.403582155704498)
--(axis cs:0.28571417927742,0.427150130271912)
--(axis cs:0.306122332811356,0.45256307721138)
--(axis cs:0.326530575752258,0.473489701747894)
--(axis cs:0.346938729286194,0.490063190460205)
--(axis cs:0.367346882820129,0.505585193634033)
--(axis cs:0.38775509595871,0.519587635993958)
--(axis cs:0.408163160085678,0.532466948032379)
--(axis cs:0.428571432828903,0.541718065738678)
--(axis cs:0.448979467153549,0.550055146217346)
--(axis cs:0.469387739896774,0.558313608169556)
--(axis cs:0.48979577422142,0.564751088619232)
--(axis cs:0.510204255580902,0.559848546981812)
--(axis cs:0.530612051486969,0.552856862545013)
--(axis cs:0.551020562648773,0.545263230800629)
--(axis cs:0.57142847776413,0.538246512413025)
--(axis cs:0.591836869716644,0.532046258449554)
--(axis cs:0.612244784832001,0.527056276798248)
--(axis cs:0.632653176784515,0.522351741790771)
--(axis cs:0.653061151504517,0.505688190460205)
--(axis cs:0.673469483852386,0.481846243143082)
--(axis cs:0.693877458572388,0.460320740938187)
--(axis cs:0.714285731315613,0.438825726509094)
--(axis cs:0.734693765640259,0.414209604263306)
--(axis cs:0.755102097988129,0.385326981544495)
--(axis cs:0.775510191917419,0.354197025299072)
--(axis cs:0.79591828584671,0.324552118778229)
--(axis cs:0.816326320171356,0.296771138906479)
--(axis cs:0.836734712123871,0.271834224462509)
--(axis cs:0.857142865657806,0.242276728153229)
--(axis cs:0.877551257610321,0.205958291888237)
--(axis cs:0.897958934307098,0.172731265425682)
--(axis cs:0.918367385864258,0.138385728001595)
--(axis cs:0.938775837421417,0.0952485874295235)
--(axis cs:0.95918333530426,0.0589662678539753)
--(axis cs:0.979591548442841,0.0261692367494106)
--(axis cs:1,-0.00751990778371692)
--(axis cs:1,0.0206231810152531)
--(axis cs:1,0.0206231810152531)
--(axis cs:0.979591548442841,0.0576510317623615)
--(axis cs:0.95918333530426,0.0968821197748184)
--(axis cs:0.938775837421417,0.140035256743431)
--(axis cs:0.918367385864258,0.184227392077446)
--(axis cs:0.897958934307098,0.226060643792152)
--(axis cs:0.877551257610321,0.267691850662231)
--(axis cs:0.857142865657806,0.307947874069214)
--(axis cs:0.836734712123871,0.349357038736343)
--(axis cs:0.816326320171356,0.386417955160141)
--(axis cs:0.79591828584671,0.420235633850098)
--(axis cs:0.775510191917419,0.453031837940216)
--(axis cs:0.755102097988129,0.484896838665009)
--(axis cs:0.734693765640259,0.516272127628326)
--(axis cs:0.714285731315613,0.544138371944427)
--(axis cs:0.693877458572388,0.57075035572052)
--(axis cs:0.673469483852386,0.596060335636139)
--(axis cs:0.653061151504517,0.617981553077698)
--(axis cs:0.632653176784515,0.640516638755798)
--(axis cs:0.612244784832001,0.655920565128326)
--(axis cs:0.591836869716644,0.667009890079498)
--(axis cs:0.57142847776413,0.673892140388489)
--(axis cs:0.551020562648773,0.679286301136017)
--(axis cs:0.530612051486969,0.683624684810638)
--(axis cs:0.510204255580902,0.687757849693298)
--(axis cs:0.48979577422142,0.689414083957672)
--(axis cs:0.469387739896774,0.685033917427063)
--(axis cs:0.448979467153549,0.677603363990784)
--(axis cs:0.428571432828903,0.668974101543427)
--(axis cs:0.408163160085678,0.657526075839996)
--(axis cs:0.38775509595871,0.64492928981781)
--(axis cs:0.367346882820129,0.629100680351257)
--(axis cs:0.346938729286194,0.610072135925293)
--(axis cs:0.326530575752258,0.587326467037201)
--(axis cs:0.306122332811356,0.560642242431641)
--(axis cs:0.28571417927742,0.534109354019165)
--(axis cs:0.265306025743484,0.507150590419769)
--(axis cs:0.24489788711071,0.480281382799149)
--(axis cs:0.224489733576775,0.446492284536362)
--(axis cs:0.204081580042839,0.410140872001648)
--(axis cs:0.183673441410065,0.375205159187317)
--(axis cs:0.163265287876129,0.340643107891083)
--(axis cs:0.14285708963871,0.303739279508591)
--(axis cs:0.122448943555355,0.26242271065712)
--(axis cs:0.10204079002142,0.22256800532341)
--(axis cs:0.0816326439380646,0.183568522334099)
--(axis cs:0.0612244717776775,0.140793517231941)
--(axis cs:0.0408163219690323,0.097464457154274)
--(axis cs:0.0204081609845161,0.0556328967213631)
--(axis cs:0,0.014446553774178)
--cycle;

\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
0.02 0
0.0909090936183929 0.169039562344551
0.181818187236786 0.32438451051712
0.272727280855179 0.453449755907059
0.363636374473572 0.545779228210449
0.454545468091965 0.593892872333527
0.545454502105713 0.593892872333527
0.636363625526428 0.545779228210449
0.727272748947144 0.453449696302414
0.818181812763214 0.324384480714798
0.909090876579285 0.169039577245712
0.98 -5.24536680757137e-08
};
\addplot [semithick, blue, opacity=1.0]
table {%
0 0.00277090072631836
0.0204081535339355 0.0323967933654785
0.0408163070678711 0.0707405805587769
0.0612244606018066 0.11088490486145
0.0816326141357422 0.152873158454895
0.102040767669678 0.191374659538269
0.122448921203613 0.227798104286194
0.142857074737549 0.267060160636902
0.163265347480774 0.301504373550415
0.204081654548645 0.366925954818726
0.224489808082581 0.401221513748169
0.244897961616516 0.430679202079773
0.265306115150452 0.455366373062134
0.285714268684387 0.480629682540894
0.306122422218323 0.506602764129639
0.326530575752258 0.530408143997192
0.346938729286194 0.550067663192749
0.367347002029419 0.56734299659729
0.387755155563354 0.582258462905884
0.40816330909729 0.594996452331543
0.428571462631226 0.605345964431763
0.448979616165161 0.613829135894775
0.469387769699097 0.621673822402954
0.489795923233032 0.627082586288452
0.510204076766968 0.62380313873291
0.530612230300903 0.618240714073181
0.571428537368774 0.606069326400757
0.59183669090271 0.599528074264526
0.612244844436646 0.591488480567932
0.632652997970581 0.58143424987793
0.653061151504517 0.561834931373596
0.673469305038452 0.538953304290771
0.693877458572388 0.515535593032837
0.714285731315613 0.491482138633728
0.734693884849548 0.465240836143494
0.755102038383484 0.435111880302429
0.795918345451355 0.372393846511841
0.836734771728516 0.310595631599426
0.857142925262451 0.275112271308899
0.877551078796387 0.236824989318848
0.918367385864258 0.161306500434875
0.938775539398193 0.117641925811768
0.959183692932129 0.0779242515563965
1 0.00655162334442139
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00628399848937988
0.0204081535339355 0.0377157926559448
0.0408163070678711 0.0755077600479126
0.0816326141357422 0.156761169433594
0.102040767669678 0.191253304481506
0.122448921203613 0.224519729614258
0.142857074737549 0.263152360916138
0.163265347480774 0.295888662338257
0.204081654548645 0.355008721351624
0.224489808082581 0.386712074279785
0.244897961616516 0.413249969482422
0.285714268684387 0.458688497543335
0.306122422218323 0.48445200920105
0.326530575752258 0.50926399230957
0.346938729286194 0.528883099555969
0.367347002029419 0.547409296035767
0.387755155563354 0.563446760177612
0.40816330909729 0.578146934509277
0.448979616165161 0.594294786453247
0.469387769699097 0.603051662445068
0.489795923233032 0.611356377601624
0.510204076766968 0.606537580490112
0.571428537368774 0.586629390716553
0.612244844436646 0.57541811466217
0.632652997970581 0.567627191543579
0.653061151504517 0.546192407608032
0.714285731315613 0.479927539825439
0.734693884849548 0.452174067497253
0.81632661819458 0.333093166351318
0.836734771728516 0.304023146629333
0.857142925262451 0.268442392349243
0.877551078796387 0.229952096939087
0.897959232330322 0.192961812019348
0.918367385864258 0.154533743858337
0.938775539398193 0.110047101974487
0.959183692932129 0.0715490579605103
0.979591846466064 0.038100004196167
1 0.00274777412414551
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00932586193084717
0.0204081535339355 0.051561713218689
0.0612244606018066 0.141038417816162
0.0816326141357422 0.187574625015259
0.102040767669678 0.231808185577393
0.122448921203613 0.275032043457031
0.142857074737549 0.316725134849548
0.163265347480774 0.353553056716919
0.183673501014709 0.387836456298828
0.204081654548645 0.423280477523804
0.224489808082581 0.460797786712646
0.244897961616516 0.494406938552856
0.265306115150452 0.52116596698761
0.346938729286194 0.624299883842468
0.367347002029419 0.644398212432861
0.387755155563354 0.660233497619629
0.448979616165161 0.693738102912903
0.469387769699097 0.702304124832153
0.489795923233032 0.708133935928345
0.510204076766968 0.709459662437439
0.551020383834839 0.700815320014954
0.571428537368774 0.694937229156494
0.59183669090271 0.687538623809814
0.612244844436646 0.677905797958374
0.632652997970581 0.660556077957153
0.673469305038452 0.61572527885437
0.755102038383484 0.492039442062378
0.775510191917419 0.460652351379395
0.795918345451355 0.425019383430481
0.81632661819458 0.386431932449341
0.836734771728516 0.342934846878052
0.877551078796387 0.260273218154907
0.897959232330322 0.213104367256165
0.918367385864258 0.166813254356384
0.938775539398193 0.122482538223267
0.959183692932129 0.0812793970108032
0.979591846466064 0.0408858060836792
1 0.00150275230407715
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00812387466430664
0.0204081535339355 0.0421677827835083
0.0408163070678711 0.0783278942108154
0.0612244606018066 0.117815136909485
0.0816326141357422 0.158772110939026
0.102040767669678 0.196563601493835
0.122448921203613 0.232436776161194
0.142857074737549 0.272005796432495
0.163265347480774 0.305036067962646
0.183673501014709 0.335813522338867
0.204081654548645 0.368167638778687
0.224489808082581 0.402321100234985
0.244897961616516 0.433860898017883
0.265306115150452 0.457968354225159
0.306122422218323 0.508844494819641
0.326530575752258 0.532728433609009
0.367347002029419 0.570528507232666
0.387755155563354 0.58548641204834
0.40816330909729 0.595348834991455
0.428571462631226 0.603181123733521
0.469387769699097 0.618150591850281
0.489795923233032 0.624408006668091
0.510204076766968 0.619329452514648
0.530612230300903 0.613550305366516
0.59183669090271 0.593646883964539
0.612244844436646 0.587356209754944
0.632652997970581 0.578572750091553
0.653061151504517 0.556594133377075
0.673469305038452 0.533603191375732
0.714285731315613 0.488895654678345
0.734693884849548 0.458629727363586
0.755102038383484 0.427702903747559
0.836734771728516 0.307327628135681
0.857142925262451 0.270471215248108
0.877551078796387 0.231676936149597
0.918367385864258 0.158473610877991
0.938775539398193 0.114690065383911
0.959183692932129 0.0771889686584473
0.979591846466064 0.0435631275177002
1 0.00787019729614258
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00339353084564209
0.0204081535339355 0.0339013338088989
0.0408163070678711 0.0722271203994751
0.0816326141357422 0.156660079956055
0.102040767669678 0.193225860595703
0.122448921203613 0.228555083274841
0.142857074737549 0.264699578285217
0.163265347480774 0.296654224395752
0.183673501014709 0.329526424407959
0.204081654548645 0.364845752716064
0.224489808082581 0.402478694915771
0.244897961616516 0.434286117553711
0.265306115150452 0.460602045059204
0.306122422218323 0.515267252922058
0.326530575752258 0.541056990623474
0.346938729286194 0.561612725257874
0.367347002029419 0.580371141433716
0.387755155563354 0.593718528747559
0.428571462631226 0.611994028091431
0.469387769699097 0.629515409469604
0.489795923233032 0.63406229019165
0.530612230300903 0.623916625976562
0.59183669090271 0.604251265525818
0.632652997970581 0.585463285446167
0.653061151504517 0.568853616714478
0.693877458572388 0.522711277008057
0.734693884849548 0.476779699325562
0.755102038383484 0.44455623626709
0.795918345451355 0.377434253692627
0.81632661819458 0.344756364822388
0.836734771728516 0.312827706336975
0.857142925262451 0.275390863418579
0.877551078796387 0.234830737113953
0.897959232330322 0.196540832519531
0.918367385864258 0.155748605728149
0.938775539398193 0.111638188362122
0.959183692932129 0.0732486248016357
0.979591846466064 0.0384321212768555
1 0.00282716751098633
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00380265712738037
0.0204081535339355 0.0296430587768555
0.0408163070678711 0.0660052299499512
0.0612244606018066 0.105000019073486
0.0816326141357422 0.146484375
0.102040767669678 0.184906601905823
0.122448921203613 0.220461130142212
0.142857074737549 0.260047316551208
0.183673501014709 0.325746893882751
0.204081654548645 0.359600305557251
0.224489808082581 0.396133422851562
0.244897961616516 0.425772547721863
0.285714268684387 0.475953817367554
0.326530575752258 0.528092861175537
0.346938729286194 0.54791522026062
0.367347002029419 0.562944769859314
0.387755155563354 0.574635744094849
0.40816330909729 0.584284782409668
0.428571462631226 0.591609954833984
0.469387769699097 0.605072498321533
0.489795923233032 0.607260704040527
0.530612230300903 0.597363114356995
0.571428537368774 0.585118174552917
0.612244844436646 0.572378277778625
0.632652997970581 0.563104629516602
0.653061151504517 0.541391849517822
0.714285731315613 0.474254965782166
0.734693884849548 0.445727825164795
0.755102038383484 0.414754629135132
0.775510191917419 0.38457465171814
0.81632661819458 0.325849771499634
0.836734771728516 0.298428535461426
0.857142925262451 0.268017530441284
0.877551078796387 0.229129314422607
0.918367385864258 0.155720233917236
0.938775539398193 0.111862897872925
0.959183692932129 0.0748701095581055
0.979591846466064 0.0386742353439331
1 0.000683307647705078
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 -0.00262129306793213
0.0204081535339355 0.0239040851593018
0.0408163070678711 0.0615043640136719
0.0612244606018066 0.10107421875
0.0816326141357422 0.144082069396973
0.102040767669678 0.184981346130371
0.122448921203613 0.224076271057129
0.142857074737549 0.268938302993774
0.204081654548645 0.372143745422363
0.224489808082581 0.408517718315125
0.244897961616516 0.4350745677948
0.265306115150452 0.45951509475708
0.285714268684387 0.48608922958374
0.306122422218323 0.513311862945557
0.326530575752258 0.537631988525391
0.346938729286194 0.558109045028687
0.367347002029419 0.574719309806824
0.387755155563354 0.589749813079834
0.40816330909729 0.602318048477173
0.469387769699097 0.631243944168091
0.489795923233032 0.634724855422974
0.510204076766968 0.630718350410461
0.530612230300903 0.624610543251038
0.59183669090271 0.604225158691406
0.612244844436646 0.594359636306763
0.632652997970581 0.584964632987976
0.653061151504517 0.571670770645142
0.714285731315613 0.500192403793335
0.734693884849548 0.475223064422607
0.755102038383484 0.44307553768158
0.775510191917419 0.408225417137146
0.795918345451355 0.374720692634583
0.836734771728516 0.309074878692627
0.877551078796387 0.232277393341064
0.897959232330322 0.196667909622192
0.918367385864258 0.160299301147461
0.938775539398193 0.117223024368286
0.959183692932129 0.0784574747085571
1 0.00579214096069336
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 -0.00745213031768799
0.0204081535339355 0.0120960474014282
0.0408163070678711 0.0455352067947388
0.0612244606018066 0.0836254358291626
0.0816326141357422 0.124625086784363
0.102040767669678 0.163473844528198
0.122448921203613 0.19855797290802
0.142857074737549 0.23524010181427
0.204081654548645 0.334147691726685
0.224489808082581 0.369631767272949
0.244897961616516 0.400209665298462
0.265306115150452 0.424997687339783
0.285714268684387 0.450451731681824
0.306122422218323 0.477808237075806
0.326530575752258 0.497268915176392
0.346938729286194 0.512793064117432
0.40816330909729 0.55598521232605
0.428571462631226 0.569600582122803
0.448979616165161 0.577994585037231
0.469387769699097 0.583035945892334
0.489795923233032 0.584256529808044
0.510204076766968 0.582312107086182
0.530612230300903 0.577151298522949
0.551020383834839 0.570907115936279
0.59183669090271 0.557435274124146
0.612244844436646 0.551197171211243
0.632652997970581 0.542879104614258
0.653061151504517 0.529155969619751
0.673469305038452 0.504886627197266
0.693877458572388 0.47988748550415
0.714285731315613 0.45555579662323
0.755102038383484 0.409018278121948
0.81632661819458 0.31888747215271
0.836734771728516 0.291990756988525
0.857142925262451 0.263350605964661
0.877551078796387 0.229410648345947
0.897959232330322 0.19374692440033
0.918367385864258 0.159621953964233
0.938775539398193 0.119369864463806
0.959183692932129 0.0782034397125244
0.979591846466064 0.0405133962631226
1 0.00785207748413086
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00740504264831543
0.0408163070678711 0.0874824523925781
0.0816326141357422 0.174071788787842
0.102040767669678 0.215695738792419
0.122448921203613 0.254943013191223
0.142857074737549 0.295220136642456
0.163265347480774 0.329909682273865
0.183673501014709 0.362437605857849
0.204081654548645 0.395911455154419
0.224489808082581 0.430812239646912
0.244897961616516 0.464964866638184
0.265306115150452 0.490356922149658
0.306122422218323 0.5423264503479
0.326530575752258 0.567905902862549
0.346938729286194 0.588173985481262
0.367347002029419 0.606991529464722
0.387755155563354 0.623563528060913
0.40816330909729 0.635060429573059
0.428571462631226 0.644548892974854
0.448979616165161 0.653043627738953
0.489795923233032 0.668972611427307
0.510204076766968 0.665382862091064
0.530612230300903 0.660756826400757
0.551020383834839 0.655492782592773
0.571428537368774 0.648777008056641
0.59183669090271 0.641495943069458
0.612244844436646 0.631014108657837
0.632652997970581 0.615747332572937
0.653061151504517 0.591602087020874
0.693877458572388 0.54801619052887
0.714285731315613 0.521607875823975
0.775510191917419 0.430163741111755
0.795918345451355 0.399026155471802
0.81632661819458 0.366233825683594
0.836734771728516 0.330446004867554
0.877551078796387 0.249205708503723
0.897959232330322 0.210284352302551
0.918367385864258 0.168734073638916
0.938775539398193 0.123854041099548
0.959183692932129 0.0818254947662354
0.979591846466064 0.0455131530761719
1 0.00596034526824951
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.011658787727356
0.0204081535339355 0.0459474325180054
0.0612244606018066 0.133587956428528
0.0816326141357422 0.174834370613098
0.102040767669678 0.212332129478455
0.122448921203613 0.252419948577881
0.142857074737549 0.291012287139893
0.183673501014709 0.369930028915405
0.204081654548645 0.403273820877075
0.244897961616516 0.466537475585938
0.265306115150452 0.493329763412476
0.306122422218323 0.541375398635864
0.346938729286194 0.590413331985474
0.367347002029419 0.612093091011047
0.387755155563354 0.632712244987488
0.40816330909729 0.652456521987915
0.428571462631226 0.66667652130127
0.448979616165161 0.669567108154297
0.469387769699097 0.671903848648071
0.489795923233032 0.672698020935059
0.551020383834839 0.673900604248047
0.571428537368774 0.672570466995239
0.59183669090271 0.668147802352905
0.612244844436646 0.655134201049805
0.632652997970581 0.638580799102783
0.653061151504517 0.620167136192322
0.673469305038452 0.600888013839722
0.714285731315613 0.547532558441162
0.734693884849548 0.520483255386353
0.755102038383484 0.492119550704956
0.795918345451355 0.433721899986267
0.81632661819458 0.399691104888916
0.836734771728516 0.363894701004028
0.857142925262451 0.329055428504944
0.877551078796387 0.292081594467163
0.918367385864258 0.204613327980042
0.938775539398193 0.161778807640076
0.959183692932129 0.117823600769043
0.979591846466064 0.076519250869751
1 0.0378632545471191
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 -0.00399625301361084
0.0204081535339355 0.0161525011062622
0.0408163070678711 0.0503023862838745
0.0612244606018066 0.0865731239318848
0.0816326141357422 0.127240061759949
0.102040767669678 0.165546774864197
0.122448921203613 0.200558543205261
0.142857074737549 0.236254453659058
0.204081654548645 0.332237005233765
0.224489808082581 0.363271832466125
0.244897961616516 0.387304186820984
0.285714268684387 0.43280017375946
0.306122422218323 0.456336259841919
0.326530575752258 0.476376533508301
0.346938729286194 0.494617700576782
0.367347002029419 0.511046290397644
0.40816330909729 0.53927206993103
0.428571462631226 0.548706531524658
0.448979616165161 0.557265281677246
0.469387769699097 0.565402507781982
0.489795923233032 0.571645736694336
0.510204076766968 0.567879438400269
0.571428537368774 0.548143148422241
0.632652997970581 0.529484272003174
0.653061151504517 0.514283776283264
0.693877458572388 0.466796636581421
0.714285731315613 0.443800687789917
0.734693884849548 0.421321511268616
0.755102038383484 0.395797848701477
0.775510191917419 0.364684581756592
0.795918345451355 0.334617495536804
0.81632661819458 0.30538022518158
0.836734771728516 0.27856171131134
0.857142925262451 0.2524653673172
0.877551078796387 0.220900893211365
0.918367385864258 0.150607347488403
0.938775539398193 0.109393119812012
0.959183692932129 0.070603609085083
0.979591846466064 0.0371384620666504
1 0.00930309295654297
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 -0.00662028789520264
0.0204081535339355 0.0138238668441772
0.0408163070678711 0.0513653755187988
0.0612244606018066 0.0896676778793335
0.0816326141357422 0.133890628814697
0.102040767669678 0.175057888031006
0.122448921203613 0.210975527763367
0.142857074737549 0.250821352005005
0.204081654548645 0.349365830421448
0.224489808082581 0.384538173675537
0.244897961616516 0.416423559188843
0.265306115150452 0.442419052124023
0.285714268684387 0.469326138496399
0.306122422218323 0.497087717056274
0.326530575752258 0.519003868103027
0.346938729286194 0.536484241485596
0.387755155563354 0.564923286437988
0.40816330909729 0.579902291297913
0.428571462631226 0.589774131774902
0.448979616165161 0.598865270614624
0.469387769699097 0.607285737991333
0.489795923233032 0.611053824424744
0.510204076766968 0.607229232788086
0.551020383834839 0.594003915786743
0.59183669090271 0.581218242645264
0.612244844436646 0.573285937309265
0.632652997970581 0.56322717666626
0.653061151504517 0.549158811569214
0.693877458572388 0.499862670898438
0.734693884849548 0.44819450378418
0.755102038383484 0.420058369636536
0.775510191917419 0.387965559959412
0.81632661819458 0.327352166175842
0.836734771728516 0.29921817779541
0.857142925262451 0.266750931739807
0.877551078796387 0.229318857192993
0.897959232330322 0.193257570266724
0.918367385864258 0.158290147781372
0.938775539398193 0.114615201950073
0.959183692932129 0.0752592086791992
0.979591846466064 0.0372141599655151
1 0.00293183326721191
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00198030471801758
0.0204081535339355 0.0304014682769775
0.0612244606018066 0.106158256530762
0.0816326141357422 0.147452712059021
0.102040767669678 0.184573292732239
0.122448921203613 0.218267202377319
0.142857074737549 0.255603432655334
0.163265347480774 0.289613485336304
0.224489808082581 0.381339192390442
0.244897961616516 0.405938267707825
0.285714268684387 0.451586246490479
0.306122422218323 0.476442933082581
0.326530575752258 0.497925639152527
0.346938729286194 0.516998171806335
0.387755155563354 0.550303936004639
0.40816330909729 0.565056562423706
0.428571462631226 0.574938654899597
0.448979616165161 0.583451509475708
0.489795923233032 0.601034998893738
0.510204076766968 0.597423553466797
0.551020383834839 0.584536910057068
0.59183669090271 0.572309017181396
0.612244844436646 0.5667405128479
0.632652997970581 0.559707283973694
0.653061151504517 0.539809823036194
0.714285731315613 0.473230719566345
0.734693884849548 0.45038104057312
0.755102038383484 0.419671893119812
0.775510191917419 0.387609362602234
0.795918345451355 0.357397079467773
0.81632661819458 0.327873706817627
0.836734771728516 0.299446940422058
0.857142925262451 0.26646614074707
0.877551078796387 0.228387832641602
0.918367385864258 0.154844880104065
0.938775539398193 0.110158443450928
0.959183692932129 0.0705404281616211
1 0.00614511966705322
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00496947765350342
0.0204081535339355 0.0373207330703735
0.0408163070678711 0.0750411748886108
0.0612244606018066 0.116402626037598
0.0816326141357422 0.158786416053772
0.122448921203613 0.230125188827515
0.142857074737549 0.270062565803528
0.183673501014709 0.333701968193054
0.204081654548645 0.36734414100647
0.224489808082581 0.403130650520325
0.244897961616516 0.432762861251831
0.265306115150452 0.457893252372742
0.285714268684387 0.484207987785339
0.306122422218323 0.511215806007385
0.326530575752258 0.535422086715698
0.346938729286194 0.555447340011597
0.367347002029419 0.573526263237
0.387755155563354 0.589296340942383
0.40816330909729 0.597746610641479
0.428571462631226 0.605651617050171
0.448979616165161 0.613044738769531
0.469387769699097 0.620994806289673
0.489795923233032 0.627169847488403
0.510204076766968 0.621902942657471
0.530612230300903 0.61621356010437
0.59183669090271 0.594558477401733
0.612244844436646 0.585789203643799
0.632652997970581 0.576029896736145
0.653061151504517 0.558071374893188
0.693877458572388 0.511950254440308
0.714285731315613 0.4885094165802
0.734693884849548 0.462836503982544
0.795918345451355 0.364949584007263
0.81632661819458 0.33472740650177
0.836734771728516 0.305477976799011
0.857142925262451 0.270312786102295
0.877551078796387 0.231536269187927
0.918367385864258 0.158897399902344
0.938775539398193 0.113971948623657
0.959183692932129 0.0748778581619263
1 0.00471079349517822
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00223231315612793
0.0204081535339355 0.0281733274459839
0.0408163070678711 0.0678640604019165
0.0612244606018066 0.108645915985107
0.0816326141357422 0.152808666229248
0.102040767669678 0.189002156257629
0.122448921203613 0.222053050994873
0.142857074737549 0.260044574737549
0.163265347480774 0.294904470443726
0.204081654548645 0.354861497879028
0.224489808082581 0.385910391807556
0.244897961616516 0.412297964096069
0.265306115150452 0.434825420379639
0.285714268684387 0.459621429443359
0.306122422218323 0.48630690574646
0.326530575752258 0.511160850524902
0.346938729286194 0.530708193778992
0.367347002029419 0.547259092330933
0.387755155563354 0.563210964202881
0.40816330909729 0.577741622924805
0.428571462631226 0.5890212059021
0.448979616165161 0.597342252731323
0.469387769699097 0.606117963790894
0.489795923233032 0.612913846969604
0.510204076766968 0.612551689147949
0.571428537368774 0.594117641448975
0.59183669090271 0.587692260742188
0.612244844436646 0.581965684890747
0.632652997970581 0.575380444526672
0.653061151504517 0.555265784263611
0.714285731315613 0.491519927978516
0.734693884849548 0.466521739959717
0.755102038383484 0.437063694000244
0.775510191917419 0.406779527664185
0.795918345451355 0.375675678253174
0.836734771728516 0.31657874584198
0.857142925262451 0.279585361480713
0.897959232330322 0.2027907371521
0.918367385864258 0.165557742118835
0.938775539398193 0.121330738067627
0.959183692932129 0.0794930458068848
0.979591846466064 0.0428364276885986
1 0.00756704807281494
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 -0.00298440456390381
0.0204081535339355 0.0208262205123901
0.0408163070678711 0.0585414171218872
0.0612244606018066 0.0991368293762207
0.0816326141357422 0.141382336616516
0.102040767669678 0.181679844856262
0.122448921203613 0.217252016067505
0.142857074737549 0.258357763290405
0.163265347480774 0.297001719474792
0.204081654548645 0.361575365066528
0.224489808082581 0.395404696464539
0.244897961616516 0.42323112487793
0.265306115150452 0.446402311325073
0.285714268684387 0.471113443374634
0.306122422218323 0.497132301330566
0.326530575752258 0.520134091377258
0.346938729286194 0.537909269332886
0.367347002029419 0.554361343383789
0.428571462631226 0.598095774650574
0.448979616165161 0.60823130607605
0.469387769699097 0.616894721984863
0.489795923233032 0.622196197509766
0.510204076766968 0.62142276763916
0.530612230300903 0.615801334381104
0.612244844436646 0.591080546379089
0.632652997970581 0.581993222236633
0.673469305038452 0.537603139877319
0.714285731315613 0.492872834205627
0.734693884849548 0.470843076705933
0.755102038383484 0.440041899681091
0.795918345451355 0.376740336418152
0.836734771728516 0.317246675491333
0.857142925262451 0.280448436737061
0.877551078796387 0.240728139877319
0.918367385864258 0.16486120223999
0.938775539398193 0.119601964950562
0.959183692932129 0.0780069828033447
0.979591846466064 0.0410357713699341
1 0.00712871551513672
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00963938236236572
0.0408163070678711 0.0831018686294556
0.0612244606018066 0.120539903640747
0.0816326141357422 0.16089391708374
0.102040767669678 0.198794364929199
0.122448921203613 0.2352374792099
0.142857074737549 0.275162816047668
0.163265347480774 0.309882640838623
0.183673501014709 0.340976715087891
0.204081654548645 0.373520135879517
0.224489808082581 0.407717823982239
0.244897961616516 0.439617514610291
0.265306115150452 0.463984370231628
0.306122422218323 0.515811443328857
0.326530575752258 0.539866089820862
0.367347002029419 0.577724456787109
0.387755155563354 0.593810319900513
0.40816330909729 0.603736877441406
0.428571462631226 0.611376047134399
0.448979616165161 0.619715213775635
0.469387769699097 0.627668619155884
0.489795923233032 0.63449501991272
0.530612230300903 0.624530911445618
0.59183669090271 0.60541033744812
0.612244844436646 0.59733510017395
0.632652997970581 0.58755624294281
0.673469305038452 0.542715072631836
0.714285731315613 0.496731042861938
0.755102038383484 0.434847593307495
0.775510191917419 0.404548048973083
0.795918345451355 0.373533010482788
0.81632661819458 0.343830823898315
0.836734771728516 0.313315033912659
0.877551078796387 0.235051989555359
0.897959232330322 0.198932528495789
0.918367385864258 0.161916851997375
0.938775539398193 0.118203520774841
0.959183692932129 0.0786375999450684
0.979591846466064 0.0441207885742188
1 0.00749766826629639
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.000657439231872559
0.0204081535339355 0.0318830013275146
0.0408163070678711 0.0713638067245483
0.0612244606018066 0.11252236366272
0.0816326141357422 0.154436826705933
0.102040767669678 0.193146228790283
0.122448921203613 0.230738401412964
0.142857074737549 0.271664023399353
0.163265347480774 0.308347582817078
0.183673501014709 0.341145038604736
0.204081654548645 0.375208497047424
0.224489808082581 0.410921216011047
0.244897961616516 0.440734386444092
0.265306115150452 0.465757846832275
0.306122422218323 0.51890754699707
0.326530575752258 0.54299521446228
0.346938729286194 0.5623779296875
0.367347002029419 0.57967472076416
0.387755155563354 0.593856334686279
0.40816330909729 0.608777284622192
0.428571462631226 0.620380163192749
0.448979616165161 0.629295825958252
0.469387769699097 0.637693405151367
0.489795923233032 0.643088221549988
0.510204076766968 0.639572620391846
0.571428537368774 0.618648886680603
0.59183669090271 0.61134672164917
0.632652997970581 0.589775562286377
0.653061151504517 0.567920684814453
0.693877458572388 0.520226240158081
0.714285731315613 0.496631145477295
0.734693884849548 0.473883032798767
0.775510191917419 0.408631086349487
0.795918345451355 0.377015948295593
0.81632661819458 0.347098827362061
0.836734771728516 0.31593656539917
0.877551078796387 0.2385573387146
0.897959232330322 0.202036142349243
0.918367385864258 0.163227796554565
0.938775539398193 0.119210720062256
0.959183692932129 0.0780553817749023
1 0.00666236877441406
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.012932300567627
0.0408163070678711 0.0900424718856812
0.0816326141357422 0.172334671020508
0.122448921203613 0.249101519584656
0.142857074737549 0.289779901504517
0.163265347480774 0.323349714279175
0.204081654548645 0.393839120864868
0.224489808082581 0.43064022064209
0.244897961616516 0.464525103569031
0.285714268684387 0.518417596817017
0.326530575752258 0.57112729549408
0.346938729286194 0.594396352767944
0.367347002029419 0.61332893371582
0.387755155563354 0.626453399658203
0.40816330909729 0.636862754821777
0.469387769699097 0.661162137985229
0.489795923233032 0.664333701133728
0.551020383834839 0.650131702423096
0.571428537368774 0.643853068351746
0.59183669090271 0.63508403301239
0.612244844436646 0.624692916870117
0.632652997970581 0.611424684524536
0.673469305038452 0.564327478408813
0.693877458572388 0.541106581687927
0.714285731315613 0.515076637268066
0.734693884849548 0.483527541160583
0.775510191917419 0.421697616577148
0.795918345451355 0.389269351959229
0.81632661819458 0.359453201293945
0.836734771728516 0.328278064727783
0.877551078796387 0.246883988380432
0.897959232330322 0.208603024482727
0.918367385864258 0.166900873184204
0.938775539398193 0.121919512748718
0.959183692932129 0.0818494558334351
0.979591846466064 0.0446645021438599
1 0.00622034072875977
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 -0.00185179710388184
0.0204081535339355 0.0280168056488037
0.0408163070678711 0.0698769092559814
0.0612244606018066 0.114682793617249
0.0816326141357422 0.156786918640137
0.102040767669678 0.196410655975342
0.122448921203613 0.234854817390442
0.142857074737549 0.275953769683838
0.163265347480774 0.315506815910339
0.183673501014709 0.348341345787048
0.224489808082581 0.41643762588501
0.244897961616516 0.446135282516479
0.265306115150452 0.470361948013306
0.306122422218323 0.520899534225464
0.326530575752258 0.5452721118927
0.346938729286194 0.564185738563538
0.367347002029419 0.580480337142944
0.387755155563354 0.595616459846497
0.428571462631226 0.623721599578857
0.448979616165161 0.633294582366943
0.469387769699097 0.641913414001465
0.489795923233032 0.648187041282654
0.510204076766968 0.647167801856995
0.551020383834839 0.635705709457397
0.59183669090271 0.625252485275269
0.612244844436646 0.617352604866028
0.632652997970581 0.604818344116211
0.673469305038452 0.558630704879761
0.714285731315613 0.514369964599609
0.734693884849548 0.490316152572632
0.755102038383484 0.459384441375732
0.795918345451355 0.395388126373291
0.81632661819458 0.364588260650635
0.836734771728516 0.330920934677124
0.897959232330322 0.211146593093872
0.918367385864258 0.170897841453552
0.938775539398193 0.125430345535278
0.959183692932129 0.0820329189300537
0.979591846466064 0.0437058210372925
1 0.00653934478759766
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00731480121612549
0.0204081535339355 0.0309823751449585
0.0408163070678711 0.0639694929122925
0.0612244606018066 0.0979790687561035
0.0816326141357422 0.136940002441406
0.102040767669678 0.172822713851929
0.122448921203613 0.205317497253418
0.142857074737549 0.238834619522095
0.224489808082581 0.361410975456238
0.244897961616516 0.387404799461365
0.285714268684387 0.432855248451233
0.306122422218323 0.456691026687622
0.326530575752258 0.478829860687256
0.367347002029419 0.51630699634552
0.387755155563354 0.529308915138245
0.40816330909729 0.53948974609375
0.428571462631226 0.548995971679688
0.469387769699097 0.564543008804321
0.489795923233032 0.571798801422119
0.510204076766968 0.566663146018982
0.551020383834839 0.554915428161621
0.632652997970581 0.530262231826782
0.653061151504517 0.513089060783386
0.714285731315613 0.444722414016724
0.755102038383484 0.384354114532471
0.775510191917419 0.355654716491699
0.795918345451355 0.326349854469299
0.81632661819458 0.298005819320679
0.836734771728516 0.271832585334778
0.857142925262451 0.243745446205139
0.918367385864258 0.137107729911804
0.938775539398193 0.0959889888763428
0.959183692932129 0.0618197917938232
0.979591846466064 0.0293080806732178
1 -0.00135982036590576
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00982165336608887
0.0204081535339355 0.0495234727859497
0.0408163070678711 0.0927175283432007
0.0816326141357422 0.174929976463318
0.102040767669678 0.21011745929718
0.142857074737549 0.28231942653656
0.163265347480774 0.312538862228394
0.183673501014709 0.343428015708923
0.204081654548645 0.374998450279236
0.224489808082581 0.408045768737793
0.244897961616516 0.436343669891357
0.285714268684387 0.487924098968506
0.326530575752258 0.538752794265747
0.346938729286194 0.558799266815186
0.367347002029419 0.575822353363037
0.387755155563354 0.586523056030273
0.428571462631226 0.605374813079834
0.448979616165161 0.61368727684021
0.469387769699097 0.620257377624512
0.489795923233032 0.627279758453369
0.530612230300903 0.618545055389404
0.59183669090271 0.601125240325928
0.612244844436646 0.594683766365051
0.632652997970581 0.584782481193542
0.693877458572388 0.51752758026123
0.81632661819458 0.33462131023407
0.836734771728516 0.301295280456543
0.857142925262451 0.264783620834351
0.877551078796387 0.226616621017456
0.897959232330322 0.190608382225037
0.918367385864258 0.150213956832886
0.938775539398193 0.107692956924438
0.959183692932129 0.0719131231307983
0.979591846466064 0.0370386838912964
1 -0.00110173225402832
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.00380182266235352
0.0204081535339355 0.0312685966491699
0.0408163070678711 0.067791223526001
0.0612244606018066 0.105314612388611
0.0816326141357422 0.146580457687378
0.102040767669678 0.18293309211731
0.122448921203613 0.216603398323059
0.142857074737549 0.25403618812561
0.163265347480774 0.285869956016541
0.204081654548645 0.345809578895569
0.224489808082581 0.377482891082764
0.244897961616516 0.403036594390869
0.285714268684387 0.448674201965332
0.306122422218323 0.473592758178711
0.326530575752258 0.494565486907959
0.346938729286194 0.513832092285156
0.367347002029419 0.531267404556274
0.387755155563354 0.547667503356934
0.40816330909729 0.560239553451538
0.489795923233032 0.592436790466309
0.510204076766968 0.58910346031189
0.571428537368774 0.570638418197632
0.612244844436646 0.558468818664551
0.632652997970581 0.551003456115723
0.653061151504517 0.530967831611633
0.693877458572388 0.484596490859985
0.734693884849548 0.43895697593689
0.755102038383484 0.407892823219299
0.775510191917419 0.376217365264893
0.81632661819458 0.315192818641663
0.857142925262451 0.257562160491943
0.877551078796387 0.221022605895996
0.918367385864258 0.151586055755615
0.938775539398193 0.108292102813721
0.959183692932129 0.0706453323364258
1 0.00709128379821777
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 -0.00517511367797852
0.0204081535339355 0.0172425508499146
0.0612244606018066 0.0937714576721191
0.102040767669678 0.177754878997803
0.122448921203613 0.215506434440613
0.142857074737549 0.256948113441467
0.163265347480774 0.291258931159973
0.183673501014709 0.324786901473999
0.204081654548645 0.359691619873047
0.224489808082581 0.396281719207764
0.244897961616516 0.425890564918518
0.306122422218323 0.505545020103455
0.326530575752258 0.527785539627075
0.346938729286194 0.546669244766235
0.367347002029419 0.562211751937866
0.387755155563354 0.57697319984436
0.40816330909729 0.59096884727478
0.469387769699097 0.618597269058228
0.489795923233032 0.622403383255005
0.510204076766968 0.619287252426147
0.571428537368774 0.598890781402588
0.59183669090271 0.59239649772644
0.612244844436646 0.583821177482605
0.632652997970581 0.57418692111969
0.653061151504517 0.560571670532227
0.714285731315613 0.486881852149963
0.734693884849548 0.460951089859009
0.755102038383484 0.430816054344177
0.775510191917419 0.396286606788635
0.795918345451355 0.364259600639343
0.81632661819458 0.333282947540283
0.836734771728516 0.303407788276672
0.857142925262451 0.269424676895142
0.877551078796387 0.231514453887939
0.918367385864258 0.160282969474792
0.938775539398193 0.116436004638672
0.959183692932129 0.0772006511688232
0.979591846466064 0.0394803285598755
1 0.00429415702819824
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 -0.0038222074508667
0.0204081535339355 0.023449182510376
0.0408163070678711 0.0625660419464111
0.0816326141357422 0.147780776023865
0.102040767669678 0.188294649124146
0.122448921203613 0.226644515991211
0.142857074737549 0.268049359321594
0.163265347480774 0.308046340942383
0.183673501014709 0.341935276985168
0.204081654548645 0.376553773880005
0.224489808082581 0.412323832511902
0.244897961616516 0.444913029670715
0.265306115150452 0.470819473266602
0.326530575752258 0.55208420753479
0.346938729286194 0.570420503616333
0.367347002029419 0.584993362426758
0.428571462631226 0.631223559379578
0.448979616165161 0.642755270004272
0.469387769699097 0.649693727493286
0.489795923233032 0.65217399597168
0.510204076766968 0.64957058429718
0.530612230300903 0.643207550048828
0.571428537368774 0.628952741622925
0.59183669090271 0.620914936065674
0.632652997970581 0.599557399749756
0.653061151504517 0.578616619110107
0.673469305038452 0.555163025856018
0.714285731315613 0.509444713592529
0.734693884849548 0.48544979095459
0.755102038383484 0.456470489501953
0.795918345451355 0.390478610992432
0.81632661819458 0.359039664268494
0.836734771728516 0.323695063591003
0.857142925262451 0.283324956893921
0.877551078796387 0.243973255157471
0.897959232330322 0.207472324371338
0.918367385864258 0.169313192367554
0.938775539398193 0.126574873924255
0.959183692932129 0.0847299098968506
0.979591846466064 0.0460318326950073
1 0.00985622406005859
};
\addplot [semithick, blue, opacity=0.1]
table {%
0 0.000453591346740723
0.0204081535339355 0.0288816690444946
0.0408163070678711 0.0676079988479614
0.0612244606018066 0.107805609703064
0.0816326141357422 0.149624705314636
0.102040767669678 0.188587427139282
0.122448921203613 0.224568724632263
0.142857074737549 0.26557195186615
0.163265347480774 0.302488684654236
0.183673501014709 0.334896087646484
0.204081654548645 0.368748664855957
0.224489808082581 0.403486728668213
0.244897961616516 0.43205726146698
0.265306115150452 0.456099033355713
0.285714268684387 0.481472373008728
0.306122422218323 0.50762927532196
0.326530575752258 0.530584573745728
0.346938729286194 0.548575401306152
0.367347002029419 0.564666271209717
0.387755155563354 0.578849077224731
0.40816330909729 0.592324733734131
0.428571462631226 0.604517221450806
0.448979616165161 0.61350691318512
0.469387769699097 0.621988534927368
0.489795923233032 0.628980875015259
0.510204076766968 0.625097393989563
0.530612230300903 0.618133187294006
0.571428537368774 0.604684829711914
0.59183669090271 0.597841143608093
0.612244844436646 0.589284181594849
0.632652997970581 0.579169988632202
0.653061151504517 0.557475566864014
0.734693884849548 0.466229677200317
0.755102038383484 0.435144424438477
0.775510191917419 0.402760744094849
0.795918345451355 0.371374845504761
0.836734771728516 0.312439203262329
0.857142925262451 0.275738716125488
0.877551078796387 0.237458825111389
0.897959232330322 0.201006650924683
0.918367385864258 0.163599252700806
0.938775539398193 0.119281053543091
0.959183692932129 0.0779935121536255
0.979591846466064 0.0419288873672485
1 0.00720536708831787
};
\addplot [semithick, blue]
table {%
0 0.00277090072631836
0.0204081535339355 0.0323967933654785
0.0408163070678711 0.0707405805587769
0.0612244606018066 0.11088490486145
0.0816326141357422 0.152873158454895
0.102040767669678 0.191374778747559
0.122448921203613 0.227798104286194
0.142857074737549 0.267060160636902
0.163265228271484 0.301504373550415
0.204081535339355 0.366925954818726
0.224489688873291 0.401221632957458
0.244897842407227 0.430679082870483
0.265305995941162 0.455366373062134
0.285714149475098 0.480629682540894
0.306122303009033 0.506602644920349
0.326530575752258 0.530408143997192
0.346938729286194 0.550067663192749
0.367346882820129 0.56734299659729
0.387755155563354 0.582258462905884
0.408163189888 0.594996452331543
0.428571462631226 0.605346083641052
0.448979496955872 0.613829255104065
0.469387769699097 0.621673822402954
0.489795804023743 0.627082586288452
0.510204315185547 0.62380313873291
0.530611991882324 0.618240833282471
0.571428537368774 0.606069326400757
0.591836929321289 0.599528074264526
0.612244844436646 0.591488361358643
0.63265323638916 0.58143424987793
0.653061151504517 0.561834812164307
0.673469543457031 0.538953304290771
0.693877458572388 0.515535593032837
0.714285731315613 0.491482019424438
0.734693765640259 0.465240836143494
0.755102157592773 0.435111880302429
0.795918226242065 0.372393846511841
0.836734771728516 0.310595631599426
0.857142925262451 0.275112271308899
0.877551317214966 0.236825108528137
0.918367385864258 0.161306619644165
0.938775777816772 0.117641925811768
0.95918333530426 0.0779242515563965
1 0.00655162334442139
};
\end{axis}

\end{tikzpicture}


==> figures/reaching.tex <==
\begin{tikzpicture}
	\node (cartpole) at (0,0) {\includegraphics[%natwidth=127mm, natheight=135mm, 
		height=3.5cm]{figures/reaching_pdf.pdf}};
	\node [above=0pt of cartpole.north] {\small{(c)}};
%	\node [below=.45cm of cartpole.south] {};
\end{tikzpicture}


==> figures/shaking_bigger.tex <==
\begin{tikzpicture}
	\node (cartpole) at (0,0) {\includegraphics[%natheight=210mm, natwidth=297mm, 
		height=5.2cm, trim=2cm 3cm 3cm 0cm,clip,keepaspectratio
		]{figures/shaking_task.pdf}};
\end{tikzpicture}


==> figures/via_pt_opt/backup_opt_via_pt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 2,
    horizontal sep=0.1cm,
    vertical sep=0.1cm}]
\nextgroupplot[
height=4cm,
width=5.3cm,
grid=both,
xticklabels={,,},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize, xshift=5pt},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black, draw=none},
ytick style={color=black, draw=none},
y grid style={darkgray176},
%ylabel={Joint Angle (rad)},
%ymin=-0.470576748251915, ymax=0.587171718478203,
%ymin=-0.9337, ymax=0.73,
ymin=-0.51, ymax=0.73,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,0.131693601608276)
--(axis cs:0,-0.120814733207226)
--(axis cs:0.0101010101010101,-0.122139133512974)
--(axis cs:0.0202020202020202,-0.12326741963625)
--(axis cs:0.0303030303030303,-0.123674049973488)
--(axis cs:0.0404040404040404,-0.123133204877377)
--(axis cs:0.0505050505050505,-0.121887549757957)
--(axis cs:0.0606060606060606,-0.119879625737667)
--(axis cs:0.0707070707070707,-0.117206446826458)
--(axis cs:0.0808080808080808,-0.114021554589272)
--(axis cs:0.0909090909090909,-0.109664611518383)
--(axis cs:0.101010101010101,-0.104500591754913)
--(axis cs:0.111111111111111,-0.0983897373080254)
--(axis cs:0.121212121212121,-0.0913927257061005)
--(axis cs:0.131313131313131,-0.0841684937477112)
--(axis cs:0.141414141414141,-0.0766601264476776)
--(axis cs:0.151515151515152,-0.0689451098442078)
--(axis cs:0.161616161616162,-0.060587152838707)
--(axis cs:0.171717171717172,-0.0519496649503708)
--(axis cs:0.181818181818182,-0.0426323115825653)
--(axis cs:0.191919191919192,-0.0334673970937729)
--(axis cs:0.202020202020202,-0.0247054100036621)
--(axis cs:0.212121212121212,-0.0157983750104904)
--(axis cs:0.222222222222222,-0.00706483423709869)
--(axis cs:0.232323232323232,0.000980287790298462)
--(axis cs:0.242424242424242,0.00944453477859497)
--(axis cs:0.252525252525253,0.0178932249546051)
--(axis cs:0.262626262626263,0.0259294360876083)
--(axis cs:0.272727272727273,0.0333762466907501)
--(axis cs:0.282828282828283,0.0402927547693253)
--(axis cs:0.292929292929293,0.0464249849319458)
--(axis cs:0.303030303030303,0.0525197684764862)
--(axis cs:0.313131313131313,0.0574643164873123)
--(axis cs:0.323232323232323,0.0613714605569839)
--(axis cs:0.333333333333333,0.0646812915802002)
--(axis cs:0.343434343434343,0.0664455741643906)
--(axis cs:0.353535353535354,0.0677457600831985)
--(axis cs:0.363636363636364,0.0681769102811813)
--(axis cs:0.373737373737374,0.0671528428792953)
--(axis cs:0.383838383838384,0.0650933533906937)
--(axis cs:0.393939393939394,0.0620778053998947)
--(axis cs:0.404040404040404,0.0581768304109573)
--(axis cs:0.414141414141414,0.0532789081335068)
--(axis cs:0.424242424242424,0.0468980073928833)
--(axis cs:0.434343434343434,0.0393788367509842)
--(axis cs:0.444444444444444,0.0301093310117722)
--(axis cs:0.454545454545455,0.0195586830377579)
--(axis cs:0.464646464646465,0.00884796679019928)
--(axis cs:0.474747474747475,-0.00274379551410675)
--(axis cs:0.484848484848485,-0.0153426378965378)
--(axis cs:0.494949494949495,-0.0292150378227234)
--(axis cs:0.505050505050505,-0.0428270846605301)
--(axis cs:0.515151515151515,-0.057280570268631)
--(axis cs:0.525252525252525,-0.0718000829219818)
--(axis cs:0.535353535353535,-0.0873477011919022)
--(axis cs:0.545454545454546,-0.102940812706947)
--(axis cs:0.555555555555556,-0.117931425571442)
--(axis cs:0.565656565656566,-0.132707923650742)
--(axis cs:0.575757575757576,-0.147403463721275)
--(axis cs:0.585858585858586,-0.160653308033943)
--(axis cs:0.595959595959596,-0.173182547092438)
--(axis cs:0.606060606060606,-0.184179931879044)
--(axis cs:0.616161616161616,-0.194864869117737)
--(axis cs:0.626262626262626,-0.204913780093193)
--(axis cs:0.636363636363636,-0.214050933718681)
--(axis cs:0.646464646464647,-0.223309531807899)
--(axis cs:0.656565656565657,-0.233096271753311)
--(axis cs:0.666666666666667,-0.241838648915291)
--(axis cs:0.676767676767677,-0.250052362680435)
--(axis cs:0.686868686868687,-0.258418619632721)
--(axis cs:0.696969696969697,-0.266266644001007)
--(axis cs:0.707070707070707,-0.273256242275238)
--(axis cs:0.717171717171717,-0.279652059078217)
--(axis cs:0.727272727272727,-0.28553694486618)
--(axis cs:0.737373737373737,-0.292539447546005)
--(axis cs:0.747474747474748,-0.298774659633636)
--(axis cs:0.757575757575758,-0.305618554353714)
--(axis cs:0.767676767676768,-0.312897771596909)
--(axis cs:0.777777777777778,-0.319887638092041)
--(axis cs:0.787878787878788,-0.327587962150574)
--(axis cs:0.797979797979798,-0.335849404335022)
--(axis cs:0.808080808080808,-0.343790143728256)
--(axis cs:0.818181818181818,-0.351731181144714)
--(axis cs:0.828282828282828,-0.359537988901138)
--(axis cs:0.838383838383838,-0.366731286048889)
--(axis cs:0.848484848484849,-0.373346507549286)
--(axis cs:0.858585858585859,-0.380359590053558)
--(axis cs:0.868686868686869,-0.387474298477173)
--(axis cs:0.878787878787879,-0.393925189971924)
--(axis cs:0.888888888888889,-0.400523781776428)
--(axis cs:0.898989898989899,-0.407027125358582)
--(axis cs:0.909090909090909,-0.41255646944046)
--(axis cs:0.919191919191919,-0.416954576969147)
--(axis cs:0.929292929292929,-0.420638114213943)
--(axis cs:0.939393939393939,-0.422497272491455)
--(axis cs:0.94949494949495,-0.42246001958847)
--(axis cs:0.95959595959596,-0.42151927947998)
--(axis cs:0.96969696969697,-0.42011821269989)
--(axis cs:0.97979797979798,-0.417587459087372)
--(axis cs:0.98989898989899,-0.413971126079559)
--(axis cs:1,-0.409687280654907)
--(axis cs:1,0.0190269500017166)
--(axis cs:1,0.0190269500017166)
--(axis cs:0.98989898989899,0.0113312155008316)
--(axis cs:0.97979797979798,0.00440210103988647)
--(axis cs:0.96969696969697,-0.00166596472263336)
--(axis cs:0.95959595959596,-0.00689280033111572)
--(axis cs:0.94949494949495,-0.0112694352865219)
--(axis cs:0.939393939393939,-0.0144501179456711)
--(axis cs:0.929292929292929,-0.0157962143421173)
--(axis cs:0.919191919191919,-0.0151429921388626)
--(axis cs:0.909090909090909,-0.0132263004779816)
--(axis cs:0.898989898989899,-0.00922471284866333)
--(axis cs:0.888888888888889,-0.00461812317371368)
--(axis cs:0.878787878787879,0.00113318860530853)
--(axis cs:0.868686868686869,0.00740008056163788)
--(axis cs:0.858585858585859,0.014399990439415)
--(axis cs:0.848484848484849,0.022760882973671)
--(axis cs:0.838383838383838,0.0319230258464813)
--(axis cs:0.828282828282828,0.0413835644721985)
--(axis cs:0.818181818181818,0.0507230907678604)
--(axis cs:0.808080808080808,0.0608943402767181)
--(axis cs:0.797979797979798,0.0721272081136703)
--(axis cs:0.787878787878788,0.0835819095373154)
--(axis cs:0.777777777777778,0.0945684313774109)
--(axis cs:0.767676767676768,0.105153173208237)
--(axis cs:0.757575757575758,0.115818969905376)
--(axis cs:0.747474747474748,0.126986399292946)
--(axis cs:0.737373737373737,0.137871891260147)
--(axis cs:0.727272727272727,0.148725956678391)
--(axis cs:0.717171717171717,0.158773720264435)
--(axis cs:0.707070707070707,0.168446242809296)
--(axis cs:0.696969696969697,0.177895814180374)
--(axis cs:0.686868686868687,0.187163159251213)
--(axis cs:0.676767676767677,0.195415928959846)
--(axis cs:0.666666666666667,0.204773440957069)
--(axis cs:0.656565656565657,0.214397192001343)
--(axis cs:0.646464646464647,0.224546864628792)
--(axis cs:0.636363636363636,0.236837312579155)
--(axis cs:0.626262626262626,0.25088232755661)
--(axis cs:0.616161616161616,0.266781538724899)
--(axis cs:0.606060606060606,0.283733695745468)
--(axis cs:0.595959595959596,0.301679641008377)
--(axis cs:0.585858585858586,0.320891439914703)
--(axis cs:0.575757575757576,0.339806854724884)
--(axis cs:0.565656565656566,0.359468668699265)
--(axis cs:0.555555555555556,0.379152804613113)
--(axis cs:0.545454545454546,0.398157238960266)
--(axis cs:0.535353535353535,0.415969848632812)
--(axis cs:0.525252525252525,0.432274967432022)
--(axis cs:0.515151515151515,0.448033541440964)
--(axis cs:0.505050505050505,0.462584674358368)
--(axis cs:0.494949494949495,0.475226759910583)
--(axis cs:0.484848484848485,0.486557841300964)
--(axis cs:0.474747474747475,0.496431708335876)
--(axis cs:0.464646464646465,0.504556775093079)
--(axis cs:0.454545454545455,0.512206673622131)
--(axis cs:0.444444444444444,0.519523322582245)
--(axis cs:0.434343434343434,0.525797069072723)
--(axis cs:0.424242424242424,0.530416905879974)
--(axis cs:0.414141414141414,0.534017503261566)
--(axis cs:0.404040404040404,0.536955177783966)
--(axis cs:0.393939393939394,0.538907587528229)
--(axis cs:0.383838383838384,0.539092242717743)
--(axis cs:0.373737373737374,0.537006556987762)
--(axis cs:0.363636363636364,0.533529281616211)
--(axis cs:0.353535353535354,0.528618276119232)
--(axis cs:0.343434343434343,0.52347332239151)
--(axis cs:0.333333333333333,0.517744243144989)
--(axis cs:0.323232323232323,0.511253178119659)
--(axis cs:0.313131313131313,0.503986835479736)
--(axis cs:0.303030303030303,0.495822042226791)
--(axis cs:0.292929292929293,0.486421644687653)
--(axis cs:0.282828282828283,0.475607812404633)
--(axis cs:0.272727272727273,0.463705956935883)
--(axis cs:0.262626262626263,0.451211929321289)
--(axis cs:0.252525252525253,0.438184440135956)
--(axis cs:0.242424242424242,0.424980670213699)
--(axis cs:0.232323232323232,0.410747528076172)
--(axis cs:0.222222222222222,0.395843684673309)
--(axis cs:0.212121212121212,0.381059169769287)
--(axis cs:0.202020202020202,0.365988403558731)
--(axis cs:0.191919191919192,0.349983215332031)
--(axis cs:0.181818181818182,0.333817422389984)
--(axis cs:0.171717171717172,0.318086206912994)
--(axis cs:0.161616161616162,0.302319169044495)
--(axis cs:0.151515151515152,0.287028908729553)
--(axis cs:0.141414141414141,0.272050827741623)
--(axis cs:0.131313131313131,0.257785320281982)
--(axis cs:0.121212121212121,0.244013339281082)
--(axis cs:0.111111111111111,0.23108235001564)
--(axis cs:0.101010101010101,0.218841522932053)
--(axis cs:0.0909090909090909,0.207386046648026)
--(axis cs:0.0808080808080808,0.196388259530067)
--(axis cs:0.0707070707070707,0.186085283756256)
--(axis cs:0.0606060606060606,0.176642492413521)
--(axis cs:0.0505050505050505,0.167542651295662)
--(axis cs:0.0404040404040404,0.158669531345367)
--(axis cs:0.0303030303030303,0.150432839989662)
--(axis cs:0.0202020202020202,0.142981991171837)
--(axis cs:0.0101010101010101,0.13685168325901)
--(axis cs:0,0.131693601608276)
--cycle;

\path [draw=green01270, fill=green01270, opacity=0.3]
(axis cs:0,0.104124248027802)
--(axis cs:0,-0.157033860683441)
--(axis cs:0.0101010101010101,-0.159957930445671)
--(axis cs:0.0202020202020202,-0.162380427122116)
--(axis cs:0.0303030303030303,-0.164813667535782)
--(axis cs:0.0404040404040404,-0.167368486523628)
--(axis cs:0.0505050505050505,-0.169967502355576)
--(axis cs:0.0606060606060606,-0.172692090272903)
--(axis cs:0.0707070707070707,-0.175597786903381)
--(axis cs:0.0808080808080808,-0.178018793463707)
--(axis cs:0.0909090909090909,-0.180568128824234)
--(axis cs:0.101010101010101,-0.183067694306374)
--(axis cs:0.111111111111111,-0.185516357421875)
--(axis cs:0.121212121212121,-0.188255846500397)
--(axis cs:0.131313131313131,-0.191412955522537)
--(axis cs:0.141414141414141,-0.194862812757492)
--(axis cs:0.151515151515152,-0.198535338044167)
--(axis cs:0.161616161616162,-0.202308028936386)
--(axis cs:0.171717171717172,-0.20562082529068)
--(axis cs:0.181818181818182,-0.208802312612534)
--(axis cs:0.191919191919192,-0.212122201919556)
--(axis cs:0.202020202020202,-0.214951753616333)
--(axis cs:0.212121212121212,-0.21723148226738)
--(axis cs:0.222222222222222,-0.21947506070137)
--(axis cs:0.232323232323232,-0.221333831548691)
--(axis cs:0.242424242424242,-0.222744807600975)
--(axis cs:0.252525252525253,-0.22404383122921)
--(axis cs:0.262626262626263,-0.225397944450378)
--(axis cs:0.272727272727273,-0.2264564037323)
--(axis cs:0.282828282828283,-0.227408394217491)
--(axis cs:0.292929292929293,-0.228252559900284)
--(axis cs:0.303030303030303,-0.227940753102303)
--(axis cs:0.313131313131313,-0.22673425078392)
--(axis cs:0.323232323232323,-0.225628286600113)
--(axis cs:0.333333333333333,-0.22492615878582)
--(axis cs:0.343434343434343,-0.224745079874992)
--(axis cs:0.353535353535354,-0.224502116441727)
--(axis cs:0.363636363636364,-0.224743530154228)
--(axis cs:0.373737373737374,-0.225833266973495)
--(axis cs:0.383838383838384,-0.228108182549477)
--(axis cs:0.393939393939394,-0.229821905493736)
--(axis cs:0.404040404040404,-0.232465535402298)
--(axis cs:0.414141414141414,-0.236367255449295)
--(axis cs:0.424242424242424,-0.241352885961533)
--(axis cs:0.434343434343434,-0.246608763933182)
--(axis cs:0.444444444444444,-0.251535326242447)
--(axis cs:0.454545454545455,-0.255901962518692)
--(axis cs:0.464646464646465,-0.259838879108429)
--(axis cs:0.474747474747475,-0.264337569475174)
--(axis cs:0.484848484848485,-0.268213778734207)
--(axis cs:0.494949494949495,-0.27187779545784)
--(axis cs:0.505050505050505,-0.275053083896637)
--(axis cs:0.515151515151515,-0.277312099933624)
--(axis cs:0.525252525252525,-0.279224067926407)
--(axis cs:0.535353535353535,-0.280131310224533)
--(axis cs:0.545454545454546,-0.280456274747849)
--(axis cs:0.555555555555556,-0.280607432126999)
--(axis cs:0.565656565656566,-0.281869381666183)
--(axis cs:0.575757575757576,-0.282954931259155)
--(axis cs:0.585858585858586,-0.282933592796326)
--(axis cs:0.595959595959596,-0.283016562461853)
--(axis cs:0.606060606060606,-0.28370675444603)
--(axis cs:0.616161616161616,-0.284674257040024)
--(axis cs:0.626262626262626,-0.286076307296753)
--(axis cs:0.636363636363636,-0.288330882787704)
--(axis cs:0.646464646464647,-0.291192203760147)
--(axis cs:0.656565656565657,-0.294124126434326)
--(axis cs:0.666666666666667,-0.296842664480209)
--(axis cs:0.676767676767677,-0.299725979566574)
--(axis cs:0.686868686868687,-0.303218513727188)
--(axis cs:0.696969696969697,-0.306923717260361)
--(axis cs:0.707070707070707,-0.311599373817444)
--(axis cs:0.717171717171717,-0.31738805770874)
--(axis cs:0.727272727272727,-0.323559254407883)
--(axis cs:0.737373737373737,-0.328992664813995)
--(axis cs:0.747474747474748,-0.333739131689072)
--(axis cs:0.757575757575758,-0.338372021913528)
--(axis cs:0.767676767676768,-0.342501640319824)
--(axis cs:0.777777777777778,-0.347411632537842)
--(axis cs:0.787878787878788,-0.351890027523041)
--(axis cs:0.797979797979798,-0.356533467769623)
--(axis cs:0.808080808080808,-0.360488295555115)
--(axis cs:0.818181818181818,-0.36474484205246)
--(axis cs:0.828282828282828,-0.36925208568573)
--(axis cs:0.838383838383838,-0.373400032520294)
--(axis cs:0.848484848484849,-0.376929879188538)
--(axis cs:0.858585858585859,-0.379275500774384)
--(axis cs:0.868686868686869,-0.380744338035583)
--(axis cs:0.878787878787879,-0.381862968206406)
--(axis cs:0.888888888888889,-0.382457315921783)
--(axis cs:0.898989898989899,-0.382964044809341)
--(axis cs:0.909090909090909,-0.383187234401703)
--(axis cs:0.919191919191919,-0.383603125810623)
--(axis cs:0.929292929292929,-0.3840611577034)
--(axis cs:0.939393939393939,-0.38472193479538)
--(axis cs:0.94949494949495,-0.38513445854187)
--(axis cs:0.95959595959596,-0.385621458292007)
--(axis cs:0.96969696969697,-0.385594248771667)
--(axis cs:0.97979797979798,-0.384841859340668)
--(axis cs:0.98989898989899,-0.383848011493683)
--(axis cs:1,-0.382522761821747)
--(axis cs:1,0.105587691068649)
--(axis cs:1,0.105587691068649)
--(axis cs:0.98989898989899,0.101557046175003)
--(axis cs:0.97979797979798,0.0973713994026184)
--(axis cs:0.96969696969697,0.093079999089241)
--(axis cs:0.95959595959596,0.0889922380447388)
--(axis cs:0.94949494949495,0.0854855626821518)
--(axis cs:0.939393939393939,0.0829663276672363)
--(axis cs:0.929292929292929,0.0808349400758743)
--(axis cs:0.919191919191919,0.0790330469608307)
--(axis cs:0.909090909090909,0.0779182761907578)
--(axis cs:0.898989898989899,0.07796511054039)
--(axis cs:0.888888888888889,0.0778729468584061)
--(axis cs:0.878787878787879,0.0783227384090424)
--(axis cs:0.868686868686869,0.0796300917863846)
--(axis cs:0.858585858585859,0.0822923928499222)
--(axis cs:0.848484848484849,0.0854959338903427)
--(axis cs:0.838383838383838,0.0896223932504654)
--(axis cs:0.828282828282828,0.0952675491571426)
--(axis cs:0.818181818181818,0.101776853203773)
--(axis cs:0.808080808080808,0.108209922909737)
--(axis cs:0.797979797979798,0.115324981510639)
--(axis cs:0.787878787878788,0.123627461493015)
--(axis cs:0.777777777777778,0.131362274289131)
--(axis cs:0.767676767676768,0.139027059078217)
--(axis cs:0.757575757575758,0.146951675415039)
--(axis cs:0.747474747474748,0.154064744710922)
--(axis cs:0.737373737373737,0.161327585577965)
--(axis cs:0.727272727272727,0.168309658765793)
--(axis cs:0.717171717171717,0.175352856516838)
--(axis cs:0.707070707070707,0.183100894093513)
--(axis cs:0.696969696969697,0.190532431006432)
--(axis cs:0.686868686868687,0.197399884462357)
--(axis cs:0.676767676767677,0.204409867525101)
--(axis cs:0.666666666666667,0.211393505334854)
--(axis cs:0.656565656565657,0.21778117120266)
--(axis cs:0.646464646464647,0.222429722547531)
--(axis cs:0.636363636363636,0.225646048784256)
--(axis cs:0.626262626262626,0.227280214428902)
--(axis cs:0.616161616161616,0.228900760412216)
--(axis cs:0.606060606060606,0.22992017865181)
--(axis cs:0.595959595959596,0.230265498161316)
--(axis cs:0.585858585858586,0.231760963797569)
--(axis cs:0.575757575757576,0.234331369400024)
--(axis cs:0.565656565656566,0.236838907003403)
--(axis cs:0.555555555555556,0.239624843001366)
--(axis cs:0.545454545454546,0.242639988660812)
--(axis cs:0.535353535353535,0.245028644800186)
--(axis cs:0.525252525252525,0.24875882267952)
--(axis cs:0.515151515151515,0.2540323138237)
--(axis cs:0.505050505050505,0.259802639484406)
--(axis cs:0.494949494949495,0.266002327203751)
--(axis cs:0.484848484848485,0.272664934396744)
--(axis cs:0.474747474747475,0.279341667890549)
--(axis cs:0.464646464646465,0.285683512687683)
--(axis cs:0.454545454545455,0.291432589292526)
--(axis cs:0.444444444444444,0.296622604131699)
--(axis cs:0.434343434343434,0.300876289606094)
--(axis cs:0.424242424242424,0.303284913301468)
--(axis cs:0.414141414141414,0.305394977331161)
--(axis cs:0.404040404040404,0.307011276483536)
--(axis cs:0.393939393939394,0.308491826057434)
--(axis cs:0.383838383838384,0.309184074401855)
--(axis cs:0.373737373737374,0.308732837438583)
--(axis cs:0.363636363636364,0.307239353656769)
--(axis cs:0.353535353535354,0.304895728826523)
--(axis cs:0.343434343434343,0.301654517650604)
--(axis cs:0.333333333333333,0.297859340906143)
--(axis cs:0.323232323232323,0.293812602758408)
--(axis cs:0.313131313131313,0.289034694433212)
--(axis cs:0.303030303030303,0.283233791589737)
--(axis cs:0.292929292929293,0.276319652795792)
--(axis cs:0.282828282828283,0.269402682781219)
--(axis cs:0.272727272727273,0.262409180402756)
--(axis cs:0.262626262626263,0.255004703998566)
--(axis cs:0.252525252525253,0.24685363471508)
--(axis cs:0.242424242424242,0.238709226250648)
--(axis cs:0.232323232323232,0.230810880661011)
--(axis cs:0.222222222222222,0.22224161028862)
--(axis cs:0.212121212121212,0.21350285410881)
--(axis cs:0.202020202020202,0.204993069171906)
--(axis cs:0.191919191919192,0.196941494941711)
--(axis cs:0.181818181818182,0.18807053565979)
--(axis cs:0.171717171717172,0.179728716611862)
--(axis cs:0.161616161616162,0.171915590763092)
--(axis cs:0.151515151515152,0.164795860648155)
--(axis cs:0.141414141414141,0.157948821783066)
--(axis cs:0.131313131313131,0.150865793228149)
--(axis cs:0.121212121212121,0.143816530704498)
--(axis cs:0.111111111111111,0.137208580970764)
--(axis cs:0.101010101010101,0.131035789847374)
--(axis cs:0.0909090909090909,0.125503808259964)
--(axis cs:0.0808080808080808,0.120292529463768)
--(axis cs:0.0707070707070707,0.11563479155302)
--(axis cs:0.0606060606060606,0.111598111689091)
--(axis cs:0.0505050505050505,0.108438111841679)
--(axis cs:0.0404040404040404,0.106071516871452)
--(axis cs:0.0303030303030303,0.104738421738148)
--(axis cs:0.0202020202020202,0.10387010127306)
--(axis cs:0.0101010101010101,0.103891387581825)
--(axis cs:0,0.104124248027802)
--cycle;

\addplot [semithick, blue]
table {%
0 0.00543943746015429
0.0101010101010101 0.00735627766698599
0.0202020202020202 0.00985728669911623
0.0303030303030303 0.0133793959394097
0.0404040404040404 0.0177681669592857
0.0505050505050505 0.0228275489062071
0.0606060606060606 0.0283814314752817
0.0707070707070707 0.0344394221901894
0.0808080808080808 0.0411833487451077
0.0909090909090909 0.0488607212901115
0.101010101010101 0.0571704655885696
0.111111111111111 0.0663463100790977
0.121212121212121 0.0763103067874908
0.131313131313131 0.0868084132671356
0.141414141414141 0.0976953506469727
0.151515151515152 0.109041899442673
0.161616161616162 0.120866000652313
0.171717171717172 0.133068263530731
0.181818181818182 0.145592555403709
0.191919191919192 0.158257901668549
0.202020202020202 0.170641496777534
0.212121212121212 0.182630404829979
0.222222222222222 0.194389432668686
0.232323232323232 0.205863907933235
0.242424242424242 0.217212602496147
0.252525252525253 0.22803883254528
0.262626262626263 0.238570675253868
0.272727272727273 0.248541101813316
0.282828282828283 0.257950276136398
0.292929292929293 0.266423314809799
0.303030303030303 0.274170905351639
0.313131313131313 0.280725568532944
0.323232323232323 0.286312311887741
0.333333333333333 0.291212767362595
0.343434343434343 0.294959455728531
0.353535353535354 0.298182010650635
0.363636363636364 0.300853103399277
0.373737373737374 0.302079707384109
0.383838383838384 0.302092790603638
0.393939393939394 0.300492703914642
0.404040404040404 0.297565996646881
0.414141414141414 0.293648213148117
0.424242424242424 0.288657456636429
0.434343434343434 0.282587945461273
0.444444444444444 0.274816334247589
0.454545454545455 0.265882670879364
0.464646464646465 0.256702363491058
0.474747474747475 0.246843963861465
0.484848484848485 0.235607609152794
0.494949494949495 0.22300586104393
0.505050505050505 0.209878787398338
0.515151515151515 0.195376485586166
0.525252525252525 0.18023744225502
0.535353535353535 0.164311066269875
0.545454545454546 0.147608205676079
0.555555555555556 0.130610689520836
0.565656565656566 0.113380372524261
0.575757575757576 0.0962017029523849
0.585858585858586 0.0801190733909607
0.595959595959596 0.0642485544085503
0.606060606060606 0.049776878207922
0.616161616161616 0.0359583385288715
0.626262626262626 0.0229842662811279
0.636363636363636 0.0113931866362691
0.646464646464647 0.000618671183474362
0.656565656565657 -0.00934953801333904
0.666666666666667 -0.018532607704401
0.676767676767677 -0.0273182149976492
0.686868686868687 -0.0356277227401733
0.696969696969697 -0.0441854111850262
0.707070707070707 -0.0524049960076809
0.717171717171717 -0.0604391619563103
0.727272727272727 -0.068405494093895
0.737373737373737 -0.0773337855935097
0.747474747474748 -0.0858941376209259
0.757575757575758 -0.0948997959494591
0.767676767676768 -0.103872299194336
0.777777777777778 -0.112659603357315
0.787878787878788 -0.122003018856049
0.797979797979798 -0.131861090660095
0.808080808080808 -0.141447901725769
0.818181818181818 -0.150504052639008
0.828282828282828 -0.15907721221447
0.838383838383838 -0.167404130101204
0.848484848484849 -0.175292819738388
0.858585858585859 -0.182979792356491
0.868686868686869 -0.190037101507187
0.878787878787879 -0.196396008133888
0.888888888888889 -0.202570959925652
0.898989898989899 -0.208125919103622
0.909090909090909 -0.212891384959221
0.919191919191919 -0.216048777103424
0.929292929292929 -0.21821716427803
0.939393939393939 -0.218473702669144
0.94949494949495 -0.216864719986916
0.95959595959596 -0.214206039905548
0.96969696969697 -0.210892081260681
0.97979797979798 -0.206592679023743
0.98989898989899 -0.201319962739944
1 -0.195330157876015
};
\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 -0.0264548044651747
0.0101010101010101 -0.0280332732945681
0.0202020202020202 -0.029255161061883
0.0303030303030303 -0.0300376191735268
0.0404040404040404 -0.0306484866887331
0.0505050505050505 -0.0307646933943033
0.0606060606060606 -0.0305469855666161
0.0707070707070707 -0.0299814995378256
0.0808080808080808 -0.0288631338626146
0.0909090909090909 -0.0275321658700705
0.101010101010101 -0.026015954092145
0.111111111111111 -0.02415388263762
0.121212121212121 -0.0222196504473686
0.131313131313131 -0.0202735848724842
0.141414141414141 -0.0184569973498583
0.151515151515152 -0.0168697386980057
0.161616161616162 -0.0151962181553245
0.171717171717172 -0.012946056202054
0.181818181818182 -0.0103658866137266
0.191919191919192 -0.00759034976363182
0.202020202020202 -0.00497933477163315
0.212121212121212 -0.00186431314796209
0.222222222222222 0.00138327002059668
0.232323232323232 0.00473852921277285
0.242424242424242 0.00798221491277218
0.252525252525253 0.0114049008116126
0.262626262626263 0.0148033788427711
0.272727272727273 0.017976388335228
0.282828282828283 0.0209971498697996
0.292929292929293 0.0240335464477539
0.303030303030303 0.0276465248316526
0.313131313131313 0.0311502274125814
0.323232323232323 0.0340921506285667
0.333333333333333 0.0364665873348713
0.343434343434343 0.0384547263383865
0.353535353535354 0.0401968061923981
0.363636363636364 0.0412479192018509
0.373737373737374 0.0414497889578342
0.383838383838384 0.0405379422008991
0.393939393939394 0.0393349677324295
0.404040404040404 0.0372728630900383
0.414141414141414 0.0345138534903526
0.424242424242424 0.0309660155326128
0.434343434343434 0.0271337572485209
0.444444444444444 0.0225436352193356
0.454545454545455 0.0177653133869171
0.464646464646465 0.0129223093390465
0.474747474747475 0.00750204920768738
0.484848484848485 0.00222557596862316
0.494949494949495 -0.0029377352911979
0.505050505050505 -0.0076252156868577
0.515151515151515 -0.0116399014368653
0.525252525252525 -0.0152326179668307
0.535353535353535 -0.0175513289868832
0.545454545454546 -0.0189081355929375
0.555555555555556 -0.0204912908375263
0.565656565656566 -0.022515244781971
0.575757575757576 -0.0243117865175009
0.585858585858586 -0.0255863182246685
0.595959595959596 -0.0263755265623331
0.606060606060606 -0.0268932804465294
0.616161616161616 -0.0278867464512587
0.626262626262626 -0.0293980408459902
0.636363636363636 -0.0313424244523048
0.646464646464647 -0.0343812368810177
0.656565656565657 -0.0381714813411236
0.666666666666667 -0.0427245795726776
0.676767676767677 -0.0476580560207367
0.686868686868687 -0.0529093183577061
0.696969696969697 -0.0581956468522549
0.707070707070707 -0.0642492324113846
0.717171717171717 -0.0710175931453705
0.727272727272727 -0.0776248052716255
0.737373737373737 -0.0838325321674347
0.747474747474748 -0.0898372009396553
0.757575757575758 -0.0957101732492447
0.767676767676768 -0.101737290620804
0.777777777777778 -0.108024686574936
0.787878787878788 -0.114131279289722
0.797979797979798 -0.120604239404202
0.808080808080808 -0.126139178872108
0.818181818181818 -0.131484001874924
0.828282828282828 -0.136992260813713
0.838383838383838 -0.141888827085495
0.848484848484849 -0.145716980099678
0.858585858585859 -0.14849154651165
0.868686868686869 -0.15055713057518
0.878787878787879 -0.151770114898682
0.888888888888889 -0.152292191982269
0.898989898989899 -0.152499467134476
0.909090909090909 -0.152634471654892
0.919191919191919 -0.152285039424896
0.929292929292929 -0.151613116264343
0.939393939393939 -0.150877803564072
0.94949494949495 -0.149824440479279
0.95959595959596 -0.148314610123634
0.96969696969697 -0.146257117390633
0.97979797979798 -0.143735229969025
0.98989898989899 -0.14114548265934
1 -0.138467535376549
};
\addplot [draw=none, draw=red, fill=red, mark=asterisk]
table{%
x  y
% 3.06161699786838e-17 0.5
% -0.112256990838573 0.154508492636711
% -0.475528258147577 0.154508497187474
% -0.181635626651597 -0.0590169926367106
% -0.293892626146237 -0.404508497187474
% -3.50830079462338e-17 -0.190983
% 0.293892626146236 -0.404508497187474
% 0.181635626651597 -0.0590169926367106
% 0.475528258147577 0.154508497187474
% 0.112256990838573 0.154508492636711
% 1.53080849893419e-16 0.5
0.2 0.16
};

\nextgroupplot[
height=4cm,
width=5.3cm,
grid=both,
yticklabels={,,},
xticklabels={,,},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.75,-1.4)}, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black, draw=none},
ytick style={color=black, draw=none},
y grid style={darkgray176},
%ymin=-0.448122012615204, ymax=0.72636650800705,
%ymin=-0.9337, ymax=0.73,
ymin=-0.51, ymax=0.73,
ytick style={color=black}
]
\path [draw=green01270, fill=green01270, opacity=0.3]
(axis cs:0,0.102994181215763)
--(axis cs:0,-0.0104042664170265)
--(axis cs:0.0101010101010101,-0.0124962218105793)
--(axis cs:0.0202020202020202,-0.0140029899775982)
--(axis cs:0.0303030303030303,-0.0151105001568794)
--(axis cs:0.0404040404040404,-0.0149753987789154)
--(axis cs:0.0505050505050505,-0.014152392745018)
--(axis cs:0.0606060606060606,-0.0122268050909042)
--(axis cs:0.0707070707070707,-0.00994838401675224)
--(axis cs:0.0808080808080808,-0.00694354623556137)
--(axis cs:0.0909090909090909,-0.00295790284872055)
--(axis cs:0.101010101010101,0.00222989916801453)
--(axis cs:0.111111111111111,0.00954696536064148)
--(axis cs:0.121212121212121,0.0187947228550911)
--(axis cs:0.131313131313131,0.0292029902338982)
--(axis cs:0.141414141414141,0.0404167175292969)
--(axis cs:0.151515151515152,0.0532790943980217)
--(axis cs:0.161616161616162,0.0669413581490517)
--(axis cs:0.171717171717172,0.0811073333024979)
--(axis cs:0.181818181818182,0.0964741781353951)
--(axis cs:0.191919191919192,0.112373314797878)
--(axis cs:0.202020202020202,0.128650724887848)
--(axis cs:0.212121212121212,0.145529001951218)
--(axis cs:0.222222222222222,0.162256762385368)
--(axis cs:0.232323232323232,0.17862531542778)
--(axis cs:0.242424242424242,0.19466170668602)
--(axis cs:0.252525252525253,0.210856825113297)
--(axis cs:0.262626262626263,0.227039501070976)
--(axis cs:0.272727272727273,0.242515355348587)
--(axis cs:0.282828282828283,0.257963418960571)
--(axis cs:0.292929292929293,0.272867649793625)
--(axis cs:0.303030303030303,0.286919891834259)
--(axis cs:0.313131313131313,0.30060875415802)
--(axis cs:0.323232323232323,0.313575088977814)
--(axis cs:0.333333333333333,0.324105501174927)
--(axis cs:0.343434343434343,0.331931233406067)
--(axis cs:0.353535353535354,0.337844997644424)
--(axis cs:0.363636363636364,0.342228949069977)
--(axis cs:0.373737373737374,0.344091266393661)
--(axis cs:0.383838383838384,0.344433635473251)
--(axis cs:0.393939393939394,0.343221426010132)
--(axis cs:0.404040404040404,0.341065287590027)
--(axis cs:0.414141414141414,0.337812721729279)
--(axis cs:0.424242424242424,0.332733958959579)
--(axis cs:0.434343434343434,0.327136993408203)
--(axis cs:0.444444444444444,0.320964187383652)
--(axis cs:0.454545454545455,0.314511299133301)
--(axis cs:0.464646464646465,0.306732416152954)
--(axis cs:0.474747474747475,0.297850489616394)
--(axis cs:0.484848484848485,0.287288010120392)
--(axis cs:0.494949494949495,0.275983065366745)
--(axis cs:0.505050505050505,0.264828860759735)
--(axis cs:0.515151515151515,0.25197845697403)
--(axis cs:0.525252525252525,0.236942738294601)
--(axis cs:0.535353535353535,0.220268175005913)
--(axis cs:0.545454545454546,0.201834052801132)
--(axis cs:0.555555555555556,0.181671112775803)
--(axis cs:0.565656565656566,0.161827772855759)
--(axis cs:0.575757575757576,0.145551562309265)
--(axis cs:0.585858585858586,0.134026318788528)
--(axis cs:0.595959595959596,0.128041177988052)
--(axis cs:0.606060606060606,0.126353621482849)
--(axis cs:0.616161616161616,0.126202896237373)
--(axis cs:0.626262626262626,0.126375764608383)
--(axis cs:0.636363636363636,0.126350268721581)
--(axis cs:0.646464646464647,0.124106630682945)
--(axis cs:0.656565656565657,0.118438720703125)
--(axis cs:0.666666666666667,0.108111307024956)
--(axis cs:0.676767676767677,0.0941759049892426)
--(axis cs:0.686868686868687,0.0778459459543228)
--(axis cs:0.696969696969697,0.0607177466154099)
--(axis cs:0.707070707070707,0.042590856552124)
--(axis cs:0.717171717171717,0.0242078751325607)
--(axis cs:0.727272727272727,0.00463829934597015)
--(axis cs:0.737373737373737,-0.0168562829494476)
--(axis cs:0.747474747474748,-0.0411763712763786)
--(axis cs:0.757575757575758,-0.0675385072827339)
--(axis cs:0.767676767676768,-0.0960136651992798)
--(axis cs:0.777777777777778,-0.125424891710281)
--(axis cs:0.787878787878788,-0.155558928847313)
--(axis cs:0.797979797979798,-0.187667861580849)
--(axis cs:0.808080808080808,-0.220075532793999)
--(axis cs:0.818181818181818,-0.251010358333588)
--(axis cs:0.828282828282828,-0.279499232769012)
--(axis cs:0.838383838383838,-0.306094110012054)
--(axis cs:0.848484848484849,-0.330934762954712)
--(axis cs:0.858585858585859,-0.351449251174927)
--(axis cs:0.868686868686869,-0.368188768625259)
--(axis cs:0.878787878787879,-0.380085289478302)
--(axis cs:0.888888888888889,-0.388023793697357)
--(axis cs:0.898989898989899,-0.393020212650299)
--(axis cs:0.909090909090909,-0.39470037817955)
--(axis cs:0.919191919191919,-0.394736170768738)
--(axis cs:0.929292929292929,-0.393542468547821)
--(axis cs:0.939393939393939,-0.39068540930748)
--(axis cs:0.94949494949495,-0.387733042240143)
--(axis cs:0.95959595959596,-0.3843974173069)
--(axis cs:0.96969696969697,-0.380950540304184)
--(axis cs:0.97979797979798,-0.377839356660843)
--(axis cs:0.98989898989899,-0.374848544597626)
--(axis cs:1,-0.37152898311615)
--(axis cs:1,-0.149866104125977)
--(axis cs:1,-0.149866104125977)
--(axis cs:0.98989898989899,-0.156226515769958)
--(axis cs:0.97979797979798,-0.162763804197311)
--(axis cs:0.96969696969697,-0.168941289186478)
--(axis cs:0.95959595959596,-0.174480050802231)
--(axis cs:0.94949494949495,-0.180275082588196)
--(axis cs:0.939393939393939,-0.185998767614365)
--(axis cs:0.929292929292929,-0.191569209098816)
--(axis cs:0.919191919191919,-0.196111038327217)
--(axis cs:0.909090909090909,-0.19846048951149)
--(axis cs:0.898989898989899,-0.196500837802887)
--(axis cs:0.888888888888889,-0.190473794937134)
--(axis cs:0.878787878787879,-0.178164422512054)
--(axis cs:0.868686868686869,-0.160612314939499)
--(axis cs:0.858585858585859,-0.137368381023407)
--(axis cs:0.848484848484849,-0.110145196318626)
--(axis cs:0.838383838383838,-0.0792979896068573)
--(axis cs:0.828282828282828,-0.0464889258146286)
--(axis cs:0.818181818181818,-0.0128407850861549)
--(axis cs:0.808080808080808,0.0213770866394043)
--(axis cs:0.797979797979798,0.0550592541694641)
--(axis cs:0.787878787878788,0.0882492810487747)
--(axis cs:0.777777777777778,0.120577208697796)
--(axis cs:0.767676767676768,0.150886118412018)
--(axis cs:0.757575757575758,0.179291546344757)
--(axis cs:0.747474747474748,0.205528795719147)
--(axis cs:0.737373737373737,0.229376181960106)
--(axis cs:0.727272727272727,0.250999212265015)
--(axis cs:0.717171717171717,0.271747052669525)
--(axis cs:0.707070707070707,0.292271763086319)
--(axis cs:0.696969696969697,0.312424957752228)
--(axis cs:0.686868686868687,0.331141710281372)
--(axis cs:0.676767676767677,0.347175270318985)
--(axis cs:0.666666666666667,0.358187079429626)
--(axis cs:0.656565656565657,0.365653276443481)
--(axis cs:0.646464646464647,0.368854284286499)
--(axis cs:0.636363636363636,0.368845641613007)
--(axis cs:0.626262626262626,0.366626620292664)
--(axis cs:0.616161616161616,0.363518834114075)
--(axis cs:0.606060606060606,0.361783772706985)
--(axis cs:0.595959595959596,0.364348620176315)
--(axis cs:0.585858585858586,0.371782034635544)
--(axis cs:0.575757575757576,0.384717285633087)
--(axis cs:0.565656565656566,0.402024060487747)
--(axis cs:0.555555555555556,0.421441048383713)
--(axis cs:0.545454545454546,0.441379994153976)
--(axis cs:0.535353535353535,0.459679543972015)
--(axis cs:0.525252525252525,0.475926131010056)
--(axis cs:0.515151515151515,0.490466713905334)
--(axis cs:0.505050505050505,0.503412425518036)
--(axis cs:0.494949494949495,0.515124440193176)
--(axis cs:0.484848484848485,0.525230169296265)
--(axis cs:0.474747474747475,0.533995747566223)
--(axis cs:0.464646464646465,0.541398227214813)
--(axis cs:0.454545454545455,0.547097146511078)
--(axis cs:0.444444444444444,0.551793098449707)
--(axis cs:0.434343434343434,0.55604887008667)
--(axis cs:0.424242424242424,0.559651553630829)
--(axis cs:0.414141414141414,0.562500417232513)
--(axis cs:0.404040404040404,0.563763201236725)
--(axis cs:0.393939393939394,0.563567757606506)
--(axis cs:0.383838383838384,0.561229348182678)
--(axis cs:0.373737373737374,0.556711316108704)
--(axis cs:0.363636363636364,0.550055682659149)
--(axis cs:0.353535353535354,0.541512668132782)
--(axis cs:0.343434343434343,0.531990349292755)
--(axis cs:0.333333333333333,0.519902050495148)
--(axis cs:0.323232323232323,0.50590991973877)
--(axis cs:0.313131313131313,0.491321265697479)
--(axis cs:0.303030303030303,0.475683867931366)
--(axis cs:0.292929292929293,0.458874851465225)
--(axis cs:0.282828282828283,0.44118857383728)
--(axis cs:0.272727272727273,0.422786563634872)
--(axis cs:0.262626262626263,0.40401029586792)
--(axis cs:0.252525252525253,0.385319381952286)
--(axis cs:0.242424242424242,0.366430908441544)
--(axis cs:0.232323232323232,0.347117215394974)
--(axis cs:0.222222222222222,0.327617943286896)
--(axis cs:0.212121212121212,0.308819532394409)
--(axis cs:0.202020202020202,0.290195822715759)
--(axis cs:0.191919191919192,0.271701842546463)
--(axis cs:0.181818181818182,0.253564924001694)
--(axis cs:0.171717171717172,0.235726550221443)
--(axis cs:0.161616161616162,0.218651652336121)
--(axis cs:0.151515151515152,0.202670037746429)
--(axis cs:0.141414141414141,0.18727719783783)
--(axis cs:0.131313131313131,0.172855943441391)
--(axis cs:0.121212121212121,0.159453272819519)
--(axis cs:0.111111111111111,0.14747054874897)
--(axis cs:0.101010101010101,0.136520266532898)
--(axis cs:0.0909090909090909,0.127679795026779)
--(axis cs:0.0808080808080808,0.119496770203114)
--(axis cs:0.0707070707070707,0.11309289932251)
--(axis cs:0.0606060606060606,0.10812047123909)
--(axis cs:0.0505050505050505,0.104265831410885)
--(axis cs:0.0404040404040404,0.101506970822811)
--(axis cs:0.0303030303030303,0.0997179299592972)
--(axis cs:0.0202020202020202,0.0995187610387802)
--(axis cs:0.0101010101010101,0.100477680563927)
--(axis cs:0,0.102994181215763)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,0.0971472412347794)
--(axis cs:0,-0.00509209185838699)
--(axis cs:0.0101010101010101,-0.0072115994989872)
--(axis cs:0.0202020202020202,-0.00855444744229317)
--(axis cs:0.0303030303030303,-0.00960301980376244)
--(axis cs:0.0404040404040404,-0.0103694647550583)
--(axis cs:0.0505050505050505,-0.0106459967792034)
--(axis cs:0.0606060606060606,-0.0102507509291172)
--(axis cs:0.0707070707070707,-0.00873295962810516)
--(axis cs:0.0808080808080808,-0.00535127893090248)
--(axis cs:0.0909090909090909,-0.00129228085279465)
--(axis cs:0.101010101010101,0.00289685651659966)
--(axis cs:0.111111111111111,0.00798781961202621)
--(axis cs:0.121212121212121,0.0138231590390205)
--(axis cs:0.131313131313131,0.0204140096902847)
--(axis cs:0.141414141414141,0.0283815935254097)
--(axis cs:0.151515151515152,0.0373729765415192)
--(axis cs:0.161616161616162,0.0473083779215813)
--(axis cs:0.171717171717172,0.0581580400466919)
--(axis cs:0.181818181818182,0.0709425881505013)
--(axis cs:0.191919191919192,0.0851389244198799)
--(axis cs:0.202020202020202,0.100497357547283)
--(axis cs:0.212121212121212,0.116555064916611)
--(axis cs:0.222222222222222,0.133985638618469)
--(axis cs:0.232323232323232,0.151627793908119)
--(axis cs:0.242424242424242,0.169262275099754)
--(axis cs:0.252525252525253,0.186954602599144)
--(axis cs:0.262626262626263,0.204857364296913)
--(axis cs:0.272727272727273,0.22306102514267)
--(axis cs:0.282828282828283,0.241730600595474)
--(axis cs:0.292929292929293,0.260347425937653)
--(axis cs:0.303030303030303,0.278529226779938)
--(axis cs:0.313131313131313,0.296314239501953)
--(axis cs:0.323232323232323,0.313437342643738)
--(axis cs:0.333333333333333,0.329898357391357)
--(axis cs:0.343434343434343,0.345050394535065)
--(axis cs:0.353535353535354,0.358743131160736)
--(axis cs:0.363636363636364,0.370486676692963)
--(axis cs:0.373737373737374,0.380513370037079)
--(axis cs:0.383838383838384,0.388341724872589)
--(axis cs:0.393939393939394,0.393503755331039)
--(axis cs:0.404040404040404,0.395582109689713)
--(axis cs:0.414141414141414,0.394704788923264)
--(axis cs:0.424242424242424,0.391273856163025)
--(axis cs:0.434343434343434,0.385230779647827)
--(axis cs:0.444444444444444,0.377794325351715)
--(axis cs:0.454545454545455,0.369172871112823)
--(axis cs:0.464646464646465,0.358495146036148)
--(axis cs:0.474747474747475,0.346262484788895)
--(axis cs:0.484848484848485,0.332637369632721)
--(axis cs:0.494949494949495,0.317997992038727)
--(axis cs:0.505050505050505,0.303588628768921)
--(axis cs:0.515151515151515,0.289388835430145)
--(axis cs:0.525252525252525,0.274336695671082)
--(axis cs:0.535353535353535,0.258259832859039)
--(axis cs:0.545454545454546,0.240674719214439)
--(axis cs:0.555555555555556,0.223967045545578)
--(axis cs:0.565656565656566,0.2081578373909)
--(axis cs:0.575757575757576,0.194390416145325)
--(axis cs:0.585858585858586,0.183076918125153)
--(axis cs:0.595959595959596,0.174507156014442)
--(axis cs:0.606060606060606,0.169925391674042)
--(axis cs:0.616161616161616,0.167807504534721)
--(axis cs:0.626262626262626,0.167946994304657)
--(axis cs:0.636363636363636,0.168216198682785)
--(axis cs:0.646464646464647,0.166488990187645)
--(axis cs:0.656565656565657,0.163204491138458)
--(axis cs:0.666666666666667,0.15755495429039)
--(axis cs:0.676767676767677,0.149635046720505)
--(axis cs:0.686868686868687,0.138742372393608)
--(axis cs:0.696969696969697,0.124656185507774)
--(axis cs:0.707070707070707,0.108082786202431)
--(axis cs:0.717171717171717,0.0897095873951912)
--(axis cs:0.727272727272727,0.0692941695451736)
--(axis cs:0.737373737373737,0.0478857532143593)
--(axis cs:0.747474747474748,0.0261266678571701)
--(axis cs:0.757575757575758,0.00384333729743958)
--(axis cs:0.767676767676768,-0.0184713527560234)
--(axis cs:0.777777777777778,-0.0405481159687042)
--(axis cs:0.787878787878788,-0.0623290352523327)
--(axis cs:0.797979797979798,-0.0850907191634178)
--(axis cs:0.808080808080808,-0.107766702771187)
--(axis cs:0.818181818181818,-0.130301728844643)
--(axis cs:0.828282828282828,-0.152201414108276)
--(axis cs:0.838383838383838,-0.172016590833664)
--(axis cs:0.848484848484849,-0.189911216497421)
--(axis cs:0.858585858585859,-0.206636667251587)
--(axis cs:0.868686868686869,-0.222493544220924)
--(axis cs:0.878787878787879,-0.23717688024044)
--(axis cs:0.888888888888889,-0.250305145978928)
--(axis cs:0.898989898989899,-0.262279003858566)
--(axis cs:0.909090909090909,-0.272520393133163)
--(axis cs:0.919191919191919,-0.28025883436203)
--(axis cs:0.929292929292929,-0.282850205898285)
--(axis cs:0.939393939393939,-0.283208101987839)
--(axis cs:0.94949494949495,-0.282460957765579)
--(axis cs:0.95959595959596,-0.28087705373764)
--(axis cs:0.96969696969697,-0.278881818056107)
--(axis cs:0.97979797979798,-0.276085525751114)
--(axis cs:0.98989898989899,-0.272984504699707)
--(axis cs:1,-0.269986152648926)
--(axis cs:1,-0.0561817809939384)
--(axis cs:1,-0.0561817809939384)
--(axis cs:0.98989898989899,-0.0627017393708229)
--(axis cs:0.97979797979798,-0.0695101395249367)
--(axis cs:0.96969696969697,-0.0767848491668701)
--(axis cs:0.95959595959596,-0.0844884067773819)
--(axis cs:0.94949494949495,-0.0917721092700958)
--(axis cs:0.939393939393939,-0.0975451767444611)
--(axis cs:0.929292929292929,-0.102215483784676)
--(axis cs:0.919191919191919,-0.10545788705349)
--(axis cs:0.909090909090909,-0.106428414583206)
--(axis cs:0.898989898989899,-0.104436077177525)
--(axis cs:0.888888888888889,-0.098484218120575)
--(axis cs:0.878787878787879,-0.0884525030851364)
--(axis cs:0.868686868686869,-0.0741392523050308)
--(axis cs:0.858585858585859,-0.0557314530014992)
--(axis cs:0.848484848484849,-0.0340897217392921)
--(axis cs:0.838383838383838,-0.00992095470428467)
--(axis cs:0.828282828282828,0.0170114114880562)
--(axis cs:0.818181818181818,0.0452251546084881)
--(axis cs:0.808080808080808,0.0746862888336182)
--(axis cs:0.797979797979798,0.104189686477184)
--(axis cs:0.787878787878788,0.133477672934532)
--(axis cs:0.777777777777778,0.164078459143639)
--(axis cs:0.767676767676768,0.194245159626007)
--(axis cs:0.757575757575758,0.223853230476379)
--(axis cs:0.747474747474748,0.253099143505096)
--(axis cs:0.737373737373737,0.280973941087723)
--(axis cs:0.727272727272727,0.307744741439819)
--(axis cs:0.717171717171717,0.332819253206253)
--(axis cs:0.707070707070707,0.355661392211914)
--(axis cs:0.696969696969697,0.376787066459656)
--(axis cs:0.686868686868687,0.394664525985718)
--(axis cs:0.676767676767677,0.409543424844742)
--(axis cs:0.666666666666667,0.420500844717026)
--(axis cs:0.656565656565657,0.427721202373505)
--(axis cs:0.646464646464647,0.43251770734787)
--(axis cs:0.636363636363636,0.436001509428024)
--(axis cs:0.626262626262626,0.439066469669342)
--(axis cs:0.616161616161616,0.443497896194458)
--(axis cs:0.606060606060606,0.450989127159119)
--(axis cs:0.595959595959596,0.462297737598419)
--(axis cs:0.585858585858586,0.477664291858673)
--(axis cs:0.575757575757576,0.496195673942566)
--(axis cs:0.565656565656566,0.517716407775879)
--(axis cs:0.555555555555556,0.539657235145569)
--(axis cs:0.545454545454546,0.560762286186218)
--(axis cs:0.535353535353535,0.57953542470932)
--(axis cs:0.525252525252525,0.596028983592987)
--(axis cs:0.515151515151515,0.610479176044464)
--(axis cs:0.505050505050505,0.623022496700287)
--(axis cs:0.494949494949495,0.633758425712585)
--(axis cs:0.484848484848485,0.643596172332764)
--(axis cs:0.474747474747475,0.652700781822205)
--(axis cs:0.464646464646465,0.661094903945923)
--(axis cs:0.454545454545455,0.667306363582611)
--(axis cs:0.444444444444444,0.670710504055023)
--(axis cs:0.434343434343434,0.672441959381104)
--(axis cs:0.424242424242424,0.672980666160583)
--(axis cs:0.414141414141414,0.671390414237976)
--(axis cs:0.404040404040404,0.667388796806335)
--(axis cs:0.393939393939394,0.660690426826477)
--(axis cs:0.383838383838384,0.65122002363205)
--(axis cs:0.373737373737374,0.639221489429474)
--(axis cs:0.363636363636364,0.625747323036194)
--(axis cs:0.353535353535354,0.610750436782837)
--(axis cs:0.343434343434343,0.59356278181076)
--(axis cs:0.333333333333333,0.575084269046783)
--(axis cs:0.323232323232323,0.555379390716553)
--(axis cs:0.313131313131313,0.534411668777466)
--(axis cs:0.303030303030303,0.512801051139832)
--(axis cs:0.292929292929293,0.490299999713898)
--(axis cs:0.282828282828283,0.467138141393661)
--(axis cs:0.272727272727273,0.443307995796204)
--(axis cs:0.262626262626263,0.418657004833221)
--(axis cs:0.252525252525253,0.393775582313538)
--(axis cs:0.242424242424242,0.369470238685608)
--(axis cs:0.232323232323232,0.345377564430237)
--(axis cs:0.222222222222222,0.321510165929794)
--(axis cs:0.212121212121212,0.298418343067169)
--(axis cs:0.202020202020202,0.276324242353439)
--(axis cs:0.191919191919192,0.255675107240677)
--(axis cs:0.181818181818182,0.236424714326859)
--(axis cs:0.171717171717172,0.218038141727448)
--(axis cs:0.161616161616162,0.200642853975296)
--(axis cs:0.151515151515152,0.184428319334984)
--(axis cs:0.141414141414141,0.169270217418671)
--(axis cs:0.131313131313131,0.155658856034279)
--(axis cs:0.121212121212121,0.144127458333969)
--(axis cs:0.111111111111111,0.13392847776413)
--(axis cs:0.101010101010101,0.125239104032516)
--(axis cs:0.0909090909090909,0.117557212710381)
--(axis cs:0.0808080808080808,0.111458599567413)
--(axis cs:0.0707070707070707,0.106647565960884)
--(axis cs:0.0606060606060606,0.102587297558784)
--(axis cs:0.0505050505050505,0.0993671864271164)
--(axis cs:0.0404040404040404,0.0970043614506721)
--(axis cs:0.0303030303030303,0.0953958630561829)
--(axis cs:0.0202020202020202,0.0949256718158722)
--(axis cs:0.0101010101010101,0.0954117327928543)
--(axis cs:0,0.0971472412347794)
--cycle;

\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.0462949573993683
0.0101010101010101 0.0439907275140285
0.0202020202020202 0.0427578836679459
0.0303030303030303 0.0423037149012089
0.0404040404040404 0.0432657860219479
0.0505050505050505 0.0450567193329334
0.0606060606060606 0.0479468330740929
0.0707070707070707 0.0515722595155239
0.0808080808080808 0.0562766119837761
0.0909090909090909 0.0623609498143196
0.101010101010101 0.0693750828504562
0.111111111111111 0.0785087570548058
0.121212121212121 0.0891239941120148
0.131313131313131 0.101029463112354
0.141414141414141 0.113846957683563
0.151515151515152 0.127974569797516
0.161616161616162 0.142796501517296
0.171717171717172 0.158416941761971
0.181818181818182 0.175019547343254
0.191919191919192 0.192037582397461
0.202020202020202 0.209423273801804
0.212121212121212 0.227174267172813
0.222222222222222 0.244937360286713
0.232323232323232 0.262871265411377
0.242424242424242 0.280546307563782
0.252525252525253 0.298088103532791
0.262626262626263 0.315524905920029
0.272727272727273 0.33265095949173
0.282828282828283 0.349575996398926
0.292929292929293 0.365871250629425
0.303030303030303 0.381301879882812
0.313131313131313 0.39596500992775
0.323232323232323 0.409742504358292
0.333333333333333 0.422003775835037
0.343434343434343 0.431960791349411
0.353535353535354 0.439678847789764
0.363636363636364 0.446142315864563
0.373737373737374 0.450401306152344
0.383838383838384 0.452831506729126
0.393939393939394 0.453394591808319
0.404040404040404 0.452414244413376
0.414141414141414 0.450156569480896
0.424242424242424 0.446192741394043
0.434343434343434 0.441592931747437
0.444444444444444 0.436378657817841
0.454545454545455 0.430804222822189
0.464646464646465 0.424065321683884
0.474747474747475 0.415923118591309
0.484848484848485 0.406259089708328
0.494949494949495 0.395553767681122
0.505050505050505 0.384120643138885
0.515151515151515 0.371222585439682
0.525252525252525 0.356434434652328
0.535353535353535 0.339973866939545
0.545454545454546 0.321607023477554
0.555555555555556 0.301556080579758
0.565656565656566 0.281925916671753
0.575757575757576 0.265134423971176
0.585858585858586 0.252904176712036
0.595959595959596 0.246194899082184
0.606060606060606 0.244068697094917
0.616161616161616 0.244860872626305
0.626262626262626 0.246501192450523
0.636363636363636 0.247597947716713
0.646464646464647 0.246480450034142
0.656565656565657 0.242045998573303
0.666666666666667 0.233149185776711
0.676767676767677 0.220675587654114
0.686868686868687 0.204493820667267
0.696969696969697 0.186571344733238
0.707070707070707 0.167431309819221
0.717171717171717 0.147977471351624
0.727272727272727 0.127818748354912
0.737373737373737 0.106259949505329
0.747474747474748 0.0821762159466743
0.757575757575758 0.0558765158057213
0.767676767676768 0.0274362303316593
0.777777777777778 -0.0024238417390734
0.787878787878788 -0.0336548238992691
0.797979797979798 -0.0663043037056923
0.808080808080808 -0.0993492230772972
0.818181818181818 -0.131925567984581
0.828282828282828 -0.162994086742401
0.838383838383838 -0.192696049809456
0.848484848484849 -0.220539972186089
0.858585858585859 -0.244408816099167
0.868686868686869 -0.264400541782379
0.878787878787879 -0.279124855995178
0.888888888888889 -0.289248794317245
0.898989898989899 -0.294760525226593
0.909090909090909 -0.29658043384552
0.919191919191919 -0.295423597097397
0.929292929292929 -0.292555838823318
0.939393939393939 -0.288342088460922
0.94949494949495 -0.284004062414169
0.95959595959596 -0.279438734054565
0.96969696969697 -0.274945914745331
0.97979797979798 -0.270301580429077
0.98989898989899 -0.265537530183792
1 -0.260697543621063
};
\addlegendentry{\small Prediction}
\addplot [semithick, blue]
table {%
0 0.0460275746881962
0.0101010101010101 0.0441000647842884
0.0202020202020202 0.0431856103241444
0.0303030303030303 0.0428964234888554
0.0404040404040404 0.0433174483478069
0.0505050505050505 0.0443605929613113
0.0606060606060606 0.0461682714521885
0.0707070707070707 0.0489573031663895
0.0808080808080808 0.0530536621809006
0.0909090909090909 0.058132465928793
0.101010101010101 0.0640679821372032
0.111111111111111 0.0709581524133682
0.121212121212121 0.0789753124117851
0.131313131313131 0.0880364328622818
0.141414141414141 0.0988259091973305
0.151515151515152 0.110900647938251
0.161616161616162 0.123975619673729
0.171717171717172 0.13809809088707
0.181818181818182 0.15368364751339
0.191919191919192 0.170407012104988
0.202020202020202 0.188410803675652
0.212121212121212 0.20748670399189
0.222222222222222 0.227747902274132
0.232323232323232 0.248502686619759
0.242424242424242 0.269366264343262
0.252525252525253 0.290365099906921
0.262626262626263 0.311757177114487
0.272727272727273 0.333184510469437
0.282828282828283 0.354434370994568
0.292929292929293 0.375323712825775
0.303030303030303 0.395665138959885
0.313131313131313 0.415362954139709
0.323232323232323 0.434408366680145
0.333333333333333 0.45249131321907
0.343434343434343 0.469306588172913
0.353535353535354 0.484746783971786
0.363636363636364 0.498116999864578
0.373737373737374 0.509867429733276
0.383838383838384 0.519780874252319
0.393939393939394 0.527097105979919
0.404040404040404 0.531485438346863
0.414141414141414 0.533047616481781
0.424242424242424 0.532127261161804
0.434343434343434 0.528836369514465
0.444444444444444 0.524252414703369
0.454545454545455 0.518239617347717
0.464646464646465 0.509795010089874
0.474747474747475 0.499481648206711
0.484848484848485 0.488116770982742
0.494949494949495 0.475878208875656
0.505050505050505 0.463305562734604
0.515151515151515 0.449934005737305
0.525252525252525 0.435182839632034
0.535353535353535 0.41889762878418
0.545454545454546 0.400718510150909
0.555555555555556 0.381812125444412
0.565656565656566 0.362937122583389
0.575757575757576 0.345293045043945
0.585858585858586 0.330370604991913
0.595959595959596 0.31840243935585
0.606060606060606 0.31045725941658
0.616161616161616 0.30565270781517
0.626262626262626 0.303506731987
0.636363636363636 0.302108854055405
0.646464646464647 0.299503356218338
0.656565656565657 0.295462846755981
0.666666666666667 0.289027899503708
0.676767676767677 0.279589235782623
0.686868686868687 0.266703456640244
0.696969696969697 0.250721633434296
0.707070707070707 0.231872081756592
0.717171717171717 0.211264416575432
0.727272727272727 0.188519462943077
0.737373737373737 0.164429843425751
0.747474747474748 0.139612898230553
0.757575757575758 0.113848283886909
0.767676767676768 0.0878869071602821
0.777777777777778 0.0617651715874672
0.787878787878788 0.0355743207037449
0.797979797979798 0.00954948645085096
0.808080808080808 -0.0165402069687843
0.818181818181818 -0.0425382889807224
0.828282828282828 -0.0675949975848198
0.838383838383838 -0.0909687727689743
0.848484848484849 -0.112000465393066
0.858585858585859 -0.131184056401253
0.868686868686869 -0.148316398262978
0.878787878787879 -0.162814691662788
0.888888888888889 -0.174394682049751
0.898989898989899 -0.183357536792755
0.909090909090909 -0.189474403858185
0.919191919191919 -0.19285836815834
0.929292929292929 -0.1925328373909
0.939393939393939 -0.19037663936615
0.94949494949495 -0.187116533517838
0.95959595959596 -0.182682737708092
0.96969696969697 -0.177833333611488
0.97979797979798 -0.172797828912735
0.98989898989899 -0.167843118309975
1 -0.163083970546722
};
\addlegendentry{\small  Optimized}
\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
0.174129351973534 0.141388773918152
0.223880603909492 0.242937684059143
0.27363184094429 0.362588763237
0.323383092880249 0.477584719657898
0.373134315013885 0.561001181602478
};
\addlegendentry{\small  Via Point}

\nextgroupplot[
height=4cm,
width=5.3cm,
grid=both,
xticklabel style={font=\scriptsize, yshift=5pt},
yticklabel style={font=\scriptsize, xshift=5pt},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Normalized Time},
xlabel style={yshift=8pt, xshift=60pt},
xmin=-0.05, xmax=1.05,
xtick style={color=black, draw=none},
ytick style={color=black, draw=none},
y grid style={darkgray176},
ylabel={\small  Joint Configuration (rad)},
ylabel style={yshift=-12pt, xshift=30pt},
%ymin=-0.206199370324612, ymax=0.659674279391766,
%ymin=-0.9337, ymax=0.73,
ymin=-0.51, ymax=0.73,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,0.0626419559121132)
--(axis cs:0,0.0219098497182131)
--(axis cs:0.0101010101010101,0.0256429202854633)
--(axis cs:0.0202020202020202,0.029703950509429)
--(axis cs:0.0303030303030303,0.0347281768918037)
--(axis cs:0.0404040404040404,0.0401340648531914)
--(axis cs:0.0505050505050505,0.0457383319735527)
--(axis cs:0.0606060606060606,0.0512333363294601)
--(axis cs:0.0707070707070707,0.0558126866817474)
--(axis cs:0.0808080808080808,0.0600041709840298)
--(axis cs:0.0909090909090909,0.0653920248150826)
--(axis cs:0.101010101010101,0.0729524344205856)
--(axis cs:0.111111111111111,0.0825771540403366)
--(axis cs:0.121212121212121,0.0939726829528809)
--(axis cs:0.131313131313131,0.105692461133003)
--(axis cs:0.141414141414141,0.117256641387939)
--(axis cs:0.151515151515152,0.128855720162392)
--(axis cs:0.161616161616162,0.140779659152031)
--(axis cs:0.171717171717172,0.154565200209618)
--(axis cs:0.181818181818182,0.169625401496887)
--(axis cs:0.191919191919192,0.186193346977234)
--(axis cs:0.202020202020202,0.203561961650848)
--(axis cs:0.212121212121212,0.221674114465714)
--(axis cs:0.222222222222222,0.240121454000473)
--(axis cs:0.232323232323232,0.258267521858215)
--(axis cs:0.242424242424242,0.275921314954758)
--(axis cs:0.252525252525253,0.293503284454346)
--(axis cs:0.262626262626263,0.311137914657593)
--(axis cs:0.272727272727273,0.328254401683807)
--(axis cs:0.282828282828283,0.344909191131592)
--(axis cs:0.292929292929293,0.36187157034874)
--(axis cs:0.303030303030303,0.379252314567566)
--(axis cs:0.313131313131313,0.396024376153946)
--(axis cs:0.323232323232323,0.412095606327057)
--(axis cs:0.333333333333333,0.427154153585434)
--(axis cs:0.343434343434343,0.442387819290161)
--(axis cs:0.353535353535354,0.458143830299377)
--(axis cs:0.363636363636364,0.472749292850494)
--(axis cs:0.373737373737374,0.486031413078308)
--(axis cs:0.383838383838384,0.49770200252533)
--(axis cs:0.393939393939394,0.50830078125)
--(axis cs:0.404040404040404,0.515783429145813)
--(axis cs:0.414141414141414,0.518668830394745)
--(axis cs:0.424242424242424,0.517341136932373)
--(axis cs:0.434343434343434,0.512711882591248)
--(axis cs:0.444444444444444,0.504054367542267)
--(axis cs:0.454545454545455,0.491154432296753)
--(axis cs:0.464646464646465,0.477768808603287)
--(axis cs:0.474747474747475,0.464422017335892)
--(axis cs:0.484848484848485,0.450926691293716)
--(axis cs:0.494949494949495,0.43582147359848)
--(axis cs:0.505050505050505,0.417979866266251)
--(axis cs:0.515151515151515,0.3980952501297)
--(axis cs:0.525252525252525,0.378330498933792)
--(axis cs:0.535353535353535,0.358900636434555)
--(axis cs:0.545454545454546,0.34231436252594)
--(axis cs:0.555555555555556,0.330303758382797)
--(axis cs:0.565656565656566,0.325713187456131)
--(axis cs:0.575757575757576,0.332280248403549)
--(axis cs:0.585858585858586,0.345472812652588)
--(axis cs:0.595959595959596,0.359374701976776)
--(axis cs:0.606060606060606,0.372109472751617)
--(axis cs:0.616161616161616,0.381548315286636)
--(axis cs:0.626262626262626,0.383953958749771)
--(axis cs:0.636363636363636,0.374187737703323)
--(axis cs:0.646464646464647,0.353452056646347)
--(axis cs:0.656565656565657,0.327327519655228)
--(axis cs:0.666666666666667,0.299145877361298)
--(axis cs:0.676767676767677,0.268792510032654)
--(axis cs:0.686868686868687,0.236431211233139)
--(axis cs:0.696969696969697,0.20336851477623)
--(axis cs:0.707070707070707,0.167338162660599)
--(axis cs:0.717171717171717,0.127596974372864)
--(axis cs:0.727272727272727,0.0844589248299599)
--(axis cs:0.737373737373737,0.0444449819624424)
--(axis cs:0.747474747474748,0.0130734033882618)
--(axis cs:0.757575757575758,-0.0100830812007189)
--(axis cs:0.767676767676768,-0.0301554426550865)
--(axis cs:0.777777777777778,-0.0489080958068371)
--(axis cs:0.787878787878788,-0.0675890222191811)
--(axis cs:0.797979797979798,-0.0853781178593636)
--(axis cs:0.808080808080808,-0.102236874401569)
--(axis cs:0.818181818181818,-0.11842967569828)
--(axis cs:0.828282828282828,-0.13358199596405)
--(axis cs:0.838383838383838,-0.146695360541344)
--(axis cs:0.848484848484849,-0.157182544469833)
--(axis cs:0.858585858585859,-0.16442283987999)
--(axis cs:0.868686868686869,-0.166841477155685)
--(axis cs:0.878787878787879,-0.162697240710258)
--(axis cs:0.888888888888889,-0.154185920953751)
--(axis cs:0.898989898989899,-0.144587174057961)
--(axis cs:0.909090909090909,-0.13471382856369)
--(axis cs:0.919191919191919,-0.124434515833855)
--(axis cs:0.929292929292929,-0.11226362735033)
--(axis cs:0.939393939393939,-0.100634396076202)
--(axis cs:0.94949494949495,-0.0922895073890686)
--(axis cs:0.95959595959596,-0.0857910960912704)
--(axis cs:0.96969696969697,-0.0802694857120514)
--(axis cs:0.97979797979798,-0.07528156042099)
--(axis cs:0.98989898989899,-0.0706174969673157)
--(axis cs:1,-0.0661542043089867)
--(axis cs:1,-0.0257141292095184)
--(axis cs:1,-0.0257141292095184)
--(axis cs:0.98989898989899,-0.0292936209589243)
--(axis cs:0.97979797979798,-0.0331677198410034)
--(axis cs:0.96969696969697,-0.0374562293291092)
--(axis cs:0.95959595959596,-0.0422098636627197)
--(axis cs:0.94949494949495,-0.0472615510225296)
--(axis cs:0.939393939393939,-0.053170382976532)
--(axis cs:0.929292929292929,-0.0612047389149666)
--(axis cs:0.919191919191919,-0.0715535879135132)
--(axis cs:0.909090909090909,-0.0816404446959496)
--(axis cs:0.898989898989899,-0.0915867760777473)
--(axis cs:0.888888888888889,-0.101287186145782)
--(axis cs:0.878787878787879,-0.1106141731143)
--(axis cs:0.868686868686869,-0.116768337786198)
--(axis cs:0.858585858585859,-0.115479558706284)
--(axis cs:0.848484848484849,-0.108254015445709)
--(axis cs:0.838383838383838,-0.0976310521364212)
--(axis cs:0.828282828282828,-0.0839872434735298)
--(axis cs:0.818181818181818,-0.0673244148492813)
--(axis cs:0.808080808080808,-0.0493595078587532)
--(axis cs:0.797979797979798,-0.0304784029722214)
--(axis cs:0.787878787878788,-0.0108112115412951)
--(axis cs:0.777777777777778,0.0103300176560879)
--(axis cs:0.767676767676768,0.0343962162733078)
--(axis cs:0.757575757575758,0.0634822174906731)
--(axis cs:0.747474747474748,0.101661533117294)
--(axis cs:0.737373737373737,0.14727509021759)
--(axis cs:0.727272727272727,0.195699244737625)
--(axis cs:0.717171717171717,0.241408616304398)
--(axis cs:0.707070707070707,0.281803071498871)
--(axis cs:0.696969696969697,0.317451745271683)
--(axis cs:0.686868686868687,0.35014221072197)
--(axis cs:0.676767676767677,0.381001055240631)
--(axis cs:0.666666666666667,0.410885095596313)
--(axis cs:0.656565656565657,0.439420372247696)
--(axis cs:0.646464646464647,0.465835005044937)
--(axis cs:0.636363636363636,0.484500974416733)
--(axis cs:0.626262626262626,0.492708176374435)
--(axis cs:0.616161616161616,0.488439708948135)
--(axis cs:0.606060606060606,0.475902855396271)
--(axis cs:0.595959595959596,0.461547911167145)
--(axis cs:0.585858585858586,0.445879578590393)
--(axis cs:0.575757575757576,0.433460623025894)
--(axis cs:0.565656565656566,0.428543835878372)
--(axis cs:0.555555555555556,0.436714321374893)
--(axis cs:0.545454545454546,0.453474342823029)
--(axis cs:0.535353535353535,0.474029570817947)
--(axis cs:0.525252525252525,0.495705276727676)
--(axis cs:0.515151515151515,0.518251895904541)
--(axis cs:0.505050505050505,0.541602253913879)
--(axis cs:0.494949494949495,0.562027037143707)
--(axis cs:0.484848484848485,0.57790994644165)
--(axis cs:0.474747474747475,0.590757071971893)
--(axis cs:0.464646464646465,0.601903200149536)
--(axis cs:0.454545454545455,0.611232399940491)
--(axis cs:0.444444444444444,0.61784964799881)
--(axis cs:0.434343434343434,0.620316386222839)
--(axis cs:0.424242424242424,0.618919730186462)
--(axis cs:0.414141414141414,0.617199599742889)
--(axis cs:0.404040404040404,0.613465070724487)
--(axis cs:0.393939393939394,0.604802131652832)
--(axis cs:0.383838383838384,0.59275221824646)
--(axis cs:0.373737373737374,0.580525636672974)
--(axis cs:0.363636363636364,0.567478120326996)
--(axis cs:0.353535353535354,0.553176879882812)
--(axis cs:0.343434343434343,0.537384271621704)
--(axis cs:0.333333333333333,0.519370794296265)
--(axis cs:0.323232323232323,0.50079882144928)
--(axis cs:0.313131313131313,0.482256561517715)
--(axis cs:0.303030303030303,0.462347030639648)
--(axis cs:0.292929292929293,0.441134244203568)
--(axis cs:0.282828282828283,0.41972941160202)
--(axis cs:0.272727272727273,0.398360133171082)
--(axis cs:0.262626262626263,0.377605676651001)
--(axis cs:0.252525252525253,0.357279479503632)
--(axis cs:0.242424242424242,0.337203115224838)
--(axis cs:0.232323232323232,0.317175507545471)
--(axis cs:0.222222222222222,0.297150522470474)
--(axis cs:0.212121212121212,0.277277112007141)
--(axis cs:0.202020202020202,0.25835245847702)
--(axis cs:0.191919191919192,0.240244120359421)
--(axis cs:0.181818181818182,0.223841369152069)
--(axis cs:0.171717171717172,0.208148434758186)
--(axis cs:0.161616161616162,0.193487033247948)
--(axis cs:0.151515151515152,0.182046756148338)
--(axis cs:0.141414141414141,0.171758890151978)
--(axis cs:0.131313131313131,0.160677924752235)
--(axis cs:0.121212121212121,0.149219080805779)
--(axis cs:0.111111111111111,0.137754261493683)
--(axis cs:0.101010101010101,0.126283898949623)
--(axis cs:0.0909090909090909,0.115854986011982)
--(axis cs:0.0808080808080808,0.107384592294693)
--(axis cs:0.0707070707070707,0.0996707677841187)
--(axis cs:0.0606060606060606,0.0931852906942368)
--(axis cs:0.0505050505050505,0.087334118783474)
--(axis cs:0.0404040404040404,0.0815431401133537)
--(axis cs:0.0303030303030303,0.0757585465908051)
--(axis cs:0.0202020202020202,0.0702687650918961)
--(axis cs:0.0101010101010101,0.0657976716756821)
--(axis cs:0,0.0626419559121132)
--cycle;

\path [draw=green01270, fill=green01270, opacity=0.3]
(axis cs:0,0.0530813112854958)
--(axis cs:0,0.0142038073390722)
--(axis cs:0.0101010101010101,0.0161495581269264)
--(axis cs:0.0202020202020202,0.0189337376505136)
--(axis cs:0.0303030303030303,0.0223441198468208)
--(axis cs:0.0404040404040404,0.0264955200254917)
--(axis cs:0.0505050505050505,0.0317564606666565)
--(axis cs:0.0606060606060606,0.0383800491690636)
--(axis cs:0.0707070707070707,0.046248696744442)
--(axis cs:0.0808080808080808,0.0549338385462761)
--(axis cs:0.0909090909090909,0.064605250954628)
--(axis cs:0.101010101010101,0.075235903263092)
--(axis cs:0.111111111111111,0.0863990858197212)
--(axis cs:0.121212121212121,0.0979316234588623)
--(axis cs:0.131313131313131,0.109350398182869)
--(axis cs:0.141414141414141,0.120135813951492)
--(axis cs:0.151515151515152,0.129835516214371)
--(axis cs:0.161616161616162,0.139485955238342)
--(axis cs:0.171717171717172,0.151456892490387)
--(axis cs:0.181818181818182,0.165690675377846)
--(axis cs:0.191919191919192,0.18176095187664)
--(axis cs:0.202020202020202,0.198684334754944)
--(axis cs:0.212121212121212,0.215598076581955)
--(axis cs:0.222222222222222,0.232346996665001)
--(axis cs:0.232323232323232,0.248931527137756)
--(axis cs:0.242424242424242,0.265217244625092)
--(axis cs:0.252525252525253,0.280961036682129)
--(axis cs:0.262626262626263,0.296692192554474)
--(axis cs:0.272727272727273,0.312781691551208)
--(axis cs:0.282828282828283,0.329527109861374)
--(axis cs:0.292929292929293,0.346949100494385)
--(axis cs:0.303030303030303,0.364887416362762)
--(axis cs:0.313131313131313,0.383043885231018)
--(axis cs:0.323232323232323,0.399742841720581)
--(axis cs:0.333333333333333,0.416572064161301)
--(axis cs:0.343434343434343,0.434902667999268)
--(axis cs:0.353535353535354,0.454132884740829)
--(axis cs:0.363636363636364,0.473664432764053)
--(axis cs:0.373737373737374,0.49051707983017)
--(axis cs:0.383838383838384,0.503359436988831)
--(axis cs:0.393939393939394,0.510314881801605)
--(axis cs:0.404040404040404,0.510858774185181)
--(axis cs:0.414141414141414,0.507228970527649)
--(axis cs:0.424242424242424,0.501529157161713)
--(axis cs:0.434343434343434,0.494238376617432)
--(axis cs:0.444444444444444,0.484795808792114)
--(axis cs:0.454545454545455,0.474150627851486)
--(axis cs:0.464646464646465,0.461274325847626)
--(axis cs:0.474747474747475,0.448306798934937)
--(axis cs:0.484848484848485,0.434336066246033)
--(axis cs:0.494949494949495,0.418356031179428)
--(axis cs:0.505050505050505,0.398583143949509)
--(axis cs:0.515151515151515,0.37566202878952)
--(axis cs:0.525252525252525,0.349105179309845)
--(axis cs:0.535353535353535,0.321919620037079)
--(axis cs:0.545454545454546,0.301151901483536)
--(axis cs:0.555555555555556,0.285403549671173)
--(axis cs:0.565656565656566,0.281108528375626)
--(axis cs:0.575757575757576,0.287335991859436)
--(axis cs:0.585858585858586,0.297725915908813)
--(axis cs:0.595959595959596,0.30995100736618)
--(axis cs:0.606060606060606,0.322551786899567)
--(axis cs:0.616161616161616,0.331339448690414)
--(axis cs:0.626262626262626,0.328296095132828)
--(axis cs:0.636363636363636,0.312435775995255)
--(axis cs:0.646464646464647,0.288598954677582)
--(axis cs:0.656565656565657,0.260173261165619)
--(axis cs:0.666666666666667,0.231247901916504)
--(axis cs:0.676767676767677,0.201854676008224)
--(axis cs:0.686868686868687,0.171156287193298)
--(axis cs:0.696969696969697,0.137571305036545)
--(axis cs:0.707070707070707,0.10037699341774)
--(axis cs:0.717171717171717,0.0631194487214088)
--(axis cs:0.727272727272727,0.0288055688142776)
--(axis cs:0.737373737373737,0.000558037310838699)
--(axis cs:0.747474747474748,-0.0206339005380869)
--(axis cs:0.757575757575758,-0.0364371836185455)
--(axis cs:0.767676767676768,-0.0508603677153587)
--(axis cs:0.777777777777778,-0.0658198148012161)
--(axis cs:0.787878787878788,-0.0802963823080063)
--(axis cs:0.797979797979798,-0.0940316244959831)
--(axis cs:0.808080808080808,-0.10751710832119)
--(axis cs:0.818181818181818,-0.120461955666542)
--(axis cs:0.828282828282828,-0.13248698413372)
--(axis cs:0.838383838383838,-0.142175182700157)
--(axis cs:0.848484848484849,-0.149679005146027)
--(axis cs:0.858585858585859,-0.154778450727463)
--(axis cs:0.868686868686869,-0.157316997647285)
--(axis cs:0.878787878787879,-0.155327931046486)
--(axis cs:0.888888888888889,-0.148599296808243)
--(axis cs:0.898989898989899,-0.138500064611435)
--(axis cs:0.909090909090909,-0.128031030297279)
--(axis cs:0.919191919191919,-0.118874542415142)
--(axis cs:0.929292929292929,-0.110932156443596)
--(axis cs:0.939393939393939,-0.10363632440567)
--(axis cs:0.94949494949495,-0.0972207486629486)
--(axis cs:0.95959595959596,-0.0916607230901718)
--(axis cs:0.96969696969697,-0.0872297435998917)
--(axis cs:0.97979797979798,-0.0834380388259888)
--(axis cs:0.98989898989899,-0.0802984684705734)
--(axis cs:1,-0.0778558999300003)
--(axis cs:1,-0.025561610236764)
--(axis cs:1,-0.025561610236764)
--(axis cs:0.98989898989899,-0.0284509900957346)
--(axis cs:0.97979797979798,-0.0319710522890091)
--(axis cs:0.96969696969697,-0.036146055907011)
--(axis cs:0.95959595959596,-0.040857095271349)
--(axis cs:0.94949494949495,-0.0462039411067963)
--(axis cs:0.939393939393939,-0.0528737455606461)
--(axis cs:0.929292929292929,-0.060643270611763)
--(axis cs:0.919191919191919,-0.0694852694869041)
--(axis cs:0.909090909090909,-0.0786622166633606)
--(axis cs:0.898989898989899,-0.0888742059469223)
--(axis cs:0.888888888888889,-0.0996573343873024)
--(axis cs:0.878787878787879,-0.109523817896843)
--(axis cs:0.868686868686869,-0.113716818392277)
--(axis cs:0.858585858585859,-0.111225306987762)
--(axis cs:0.848484848484849,-0.105901539325714)
--(axis cs:0.838383838383838,-0.0986340716481209)
--(axis cs:0.828282828282828,-0.0882772356271744)
--(axis cs:0.818181818181818,-0.0754134207963943)
--(axis cs:0.808080808080808,-0.0611664615571499)
--(axis cs:0.797979797979798,-0.0459395125508308)
--(axis cs:0.787878787878788,-0.0302209854125977)
--(axis cs:0.777777777777778,-0.0141504295170307)
--(axis cs:0.767676767676768,0.00230852514505386)
--(axis cs:0.757575757575758,0.0216328892856836)
--(axis cs:0.747474747474748,0.0483410209417343)
--(axis cs:0.737373737373737,0.0822061747312546)
--(axis cs:0.727272727272727,0.120073840022087)
--(axis cs:0.717171717171717,0.160244077444077)
--(axis cs:0.707070707070707,0.201017647981644)
--(axis cs:0.696969696969697,0.237839490175247)
--(axis cs:0.686868686868687,0.271089106798172)
--(axis cs:0.676767676767677,0.303002327680588)
--(axis cs:0.666666666666667,0.334190011024475)
--(axis cs:0.656565656565657,0.364931881427765)
--(axis cs:0.646464646464647,0.393497586250305)
--(axis cs:0.636363636363636,0.416380137205124)
--(axis cs:0.626262626262626,0.428187519311905)
--(axis cs:0.616161616161616,0.425352424383163)
--(axis cs:0.606060606060606,0.41417121887207)
--(axis cs:0.595959595959596,0.399099290370941)
--(axis cs:0.585858585858586,0.383804440498352)
--(axis cs:0.575757575757576,0.371494174003601)
--(axis cs:0.565656565656566,0.369327872991562)
--(axis cs:0.555555555555556,0.380926072597504)
--(axis cs:0.545454545454546,0.401323825120926)
--(axis cs:0.535353535353535,0.427236497402191)
--(axis cs:0.525252525252525,0.456197261810303)
--(axis cs:0.515151515151515,0.482773840427399)
--(axis cs:0.505050505050505,0.506120204925537)
--(axis cs:0.494949494949495,0.525146126747131)
--(axis cs:0.484848484848485,0.539480865001678)
--(axis cs:0.474747474747475,0.551436543464661)
--(axis cs:0.464646464646465,0.562830984592438)
--(axis cs:0.454545454545455,0.572911262512207)
--(axis cs:0.444444444444444,0.580775141716003)
--(axis cs:0.434343434343434,0.587346792221069)
--(axis cs:0.424242424242424,0.592657268047333)
--(axis cs:0.414141414141414,0.595844149589539)
--(axis cs:0.404040404040404,0.596445560455322)
--(axis cs:0.393939393939394,0.593262612819672)
--(axis cs:0.383838383838384,0.585072159767151)
--(axis cs:0.373737373737374,0.573198735713959)
--(axis cs:0.363636363636364,0.557867765426636)
--(axis cs:0.353535353535354,0.538885414600372)
--(axis cs:0.343434343434343,0.517871081829071)
--(axis cs:0.333333333333333,0.49610510468483)
--(axis cs:0.323232323232323,0.475202083587646)
--(axis cs:0.313131313131313,0.454660952091217)
--(axis cs:0.303030303030303,0.433597981929779)
--(axis cs:0.292929292929293,0.412629365921021)
--(axis cs:0.282828282828283,0.392650097608566)
--(axis cs:0.272727272727273,0.373891294002533)
--(axis cs:0.262626262626263,0.356071710586548)
--(axis cs:0.252525252525253,0.339180290699005)
--(axis cs:0.242424242424242,0.323101222515106)
--(axis cs:0.232323232323232,0.307645261287689)
--(axis cs:0.222222222222222,0.292450219392776)
--(axis cs:0.212121212121212,0.277131646871567)
--(axis cs:0.202020202020202,0.261353254318237)
--(axis cs:0.191919191919192,0.244991526007652)
--(axis cs:0.181818181818182,0.228286072611809)
--(axis cs:0.171717171717172,0.211902558803558)
--(axis cs:0.161616161616162,0.197100013494492)
--(axis cs:0.151515151515152,0.185295522212982)
--(axis cs:0.141414141414141,0.175037771463394)
--(axis cs:0.131313131313131,0.16555492579937)
--(axis cs:0.121212121212121,0.155687272548676)
--(axis cs:0.111111111111111,0.145398408174515)
--(axis cs:0.101010101010101,0.134594261646271)
--(axis cs:0.0909090909090909,0.12358795106411)
--(axis cs:0.0808080808080808,0.112151555716991)
--(axis cs:0.0707070707070707,0.100389920175076)
--(axis cs:0.0606060606060606,0.0884233936667442)
--(axis cs:0.0505050505050505,0.0778835266828537)
--(axis cs:0.0404040404040404,0.0696527808904648)
--(axis cs:0.0303030303030303,0.0630267262458801)
--(axis cs:0.0202020202020202,0.0582018569111824)
--(axis cs:0.0101010101010101,0.054981142282486)
--(axis cs:0,0.0530813112854958)
--cycle;

\addplot [semithick, blue]
table {%
0 0.0422759018838406
0.0101010101010101 0.0457202941179276
0.0202020202020202 0.0499863587319851
0.0303030303030303 0.0552433617413044
0.0404040404040404 0.0608386024832726
0.0505050505050505 0.0665362253785133
0.0606060606060606 0.0722093135118484
0.0707070707070707 0.077741727232933
0.0808080808080808 0.0836943835020065
0.0909090909090909 0.0906235054135323
0.101010101010101 0.0996181666851044
0.111111111111111 0.11016570776701
0.121212121212121 0.12159588187933
0.131313131313131 0.133185192942619
0.141414141414141 0.144507765769958
0.151515151515152 0.155451238155365
0.161616161616162 0.167133346199989
0.171717171717172 0.181356817483902
0.181818181818182 0.196733385324478
0.191919191919192 0.213218733668327
0.202020202020202 0.230957210063934
0.212121212121212 0.249475613236427
0.222222222222222 0.268635988235474
0.232323232323232 0.287721514701843
0.242424242424242 0.306562215089798
0.252525252525253 0.325391381978989
0.262626262626263 0.344371795654297
0.272727272727273 0.363307267427444
0.282828282828283 0.382319301366806
0.292929292929293 0.401502907276154
0.303030303030303 0.420799672603607
0.313131313131313 0.439140468835831
0.323232323232323 0.456447213888168
0.333333333333333 0.47326248884201
0.343434343434343 0.489886045455933
0.353535353535354 0.505660355091095
0.363636363636364 0.520113706588745
0.373737373737374 0.533278524875641
0.383838383838384 0.545227110385895
0.393939393939394 0.556551456451416
0.404040404040404 0.56462424993515
0.414141414141414 0.567934215068817
0.424242424242424 0.568130433559418
0.434343434343434 0.566514134407043
0.444444444444444 0.560952007770538
0.454545454545455 0.551193416118622
0.464646464646465 0.53983598947525
0.474747474747475 0.527589559555054
0.484848484848485 0.514418303966522
0.494949494949495 0.498924255371094
0.505050505050505 0.479791045188904
0.515151515151515 0.45817357301712
0.525252525252525 0.437017887830734
0.535353535353535 0.416465103626251
0.545454545454546 0.397894352674484
0.555555555555556 0.383509039878845
0.565656565656566 0.377128511667252
0.575757575757576 0.382870435714722
0.585858585858586 0.39567619562149
0.595959595959596 0.41046130657196
0.606060606060606 0.424006164073944
0.616161616161616 0.434994012117386
0.626262626262626 0.438331067562103
0.636363636363636 0.429344356060028
0.646464646464647 0.409643530845642
0.656565656565657 0.383373945951462
0.666666666666667 0.355015486478806
0.676767676767677 0.324896782636642
0.686868686868687 0.293286710977554
0.696969696969697 0.260410130023956
0.707070707070707 0.224570617079735
0.717171717171717 0.184502795338631
0.727272727272727 0.140079081058502
0.737373737373737 0.0958600342273712
0.747474747474748 0.0573674663901329
0.757575757575758 0.0266995672136545
0.767676767676768 0.00212038750760257
0.777777777777778 -0.0192890390753746
0.787878787878788 -0.0392001159489155
0.797979797979798 -0.0579282604157925
0.808080808080808 -0.0757981911301613
0.818181818181818 -0.0928770452737808
0.828282828282828 -0.1087846159935
0.838383838383838 -0.122163206338882
0.848484848484849 -0.132718279957771
0.858585858585859 -0.139951199293137
0.868686868686869 -0.141804903745651
0.878787878787879 -0.136655703186989
0.888888888888889 -0.127736553549767
0.898989898989899 -0.118086978793144
0.909090909090909 -0.10817714035511
0.919191919191919 -0.0979940518736839
0.929292929292929 -0.0867341831326485
0.939393939393939 -0.0769023895263672
0.94949494949495 -0.0697755292057991
0.95959595959596 -0.0640004798769951
0.96969696969697 -0.0588628575205803
0.97979797979798 -0.0542246401309967
0.98989898989899 -0.0499555580317974
1 -0.0459341667592525
};
\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.0336425602436066
0.0101010101010101 0.0355653502047062
0.0202020202020202 0.0385677963495255
0.0303030303030303 0.0426854230463505
0.0404040404040404 0.0480741485953331
0.0505050505050505 0.0548199936747551
0.0606060606060606 0.0634017214179039
0.0707070707070707 0.0733193084597588
0.0808080808080808 0.0835426971316338
0.0909090909090909 0.0940966010093689
0.101010101010101 0.104915082454681
0.111111111111111 0.115898750722408
0.121212121212121 0.126809448003769
0.131313131313131 0.137452661991119
0.141414141414141 0.147586792707443
0.151515151515152 0.157565519213676
0.161616161616162 0.168292984366417
0.171717171717172 0.181679725646973
0.181818181818182 0.196988373994827
0.191919191919192 0.213376238942146
0.202020202020202 0.230018794536591
0.212121212121212 0.246364861726761
0.222222222222222 0.262398600578308
0.232323232323232 0.278288394212723
0.242424242424242 0.294159233570099
0.252525252525253 0.310070663690567
0.262626262626263 0.326381951570511
0.272727272727273 0.343336492776871
0.282828282828283 0.36108860373497
0.292929292929293 0.379789233207703
0.303030303030303 0.399242699146271
0.313131313131313 0.418852418661118
0.323232323232323 0.437472462654114
0.333333333333333 0.456338584423065
0.343434343434343 0.476386874914169
0.353535353535354 0.49650913476944
0.363636363636364 0.515766084194183
0.373737373737374 0.531857907772064
0.383838383838384 0.544215798377991
0.393939393939394 0.551788747310638
0.404040404040404 0.553652167320251
0.414141414141414 0.551536560058594
0.424242424242424 0.547093212604523
0.434343434343434 0.54079258441925
0.444444444444444 0.532785475254059
0.454545454545455 0.523530960083008
0.464646464646465 0.512052655220032
0.474747474747475 0.499871671199799
0.484848484848485 0.486908465623856
0.494949494949495 0.471751064062119
0.505050505050505 0.452351689338684
0.515151515151515 0.429217934608459
0.525252525252525 0.402651220560074
0.535353535353535 0.374578058719635
0.545454545454546 0.351237863302231
0.555555555555556 0.333164811134338
0.565656565656566 0.325218200683594
0.575757575757576 0.329415082931519
0.585858585858586 0.340765178203583
0.595959595959596 0.354525148868561
0.606060606060606 0.368361502885818
0.616161616161616 0.378345936536789
0.626262626262626 0.378241807222366
0.636363636363636 0.364407956600189
0.646464646464647 0.341048270463943
0.656565656565657 0.312552571296692
0.666666666666667 0.28271895647049
0.676767676767677 0.252428501844406
0.686868686868687 0.221122696995735
0.696969696969697 0.187705397605896
0.707070707070707 0.150697320699692
0.717171717171717 0.111681766808033
0.727272727272727 0.0744397044181824
0.737373737373737 0.0413821041584015
0.747474747474748 0.0138535592705011
0.757575757575758 -0.00740214763209224
0.767676767676768 -0.0242759212851524
0.777777777777778 -0.0399851240217686
0.787878787878788 -0.055258683860302
0.797979797979798 -0.069985568523407
0.808080808080808 -0.084341786801815
0.818181818181818 -0.0979376882314682
0.828282828282828 -0.110382109880447
0.838383838383838 -0.120404623448849
0.848484848484849 -0.12779027223587
0.858585858585859 -0.133001878857613
0.868686868686869 -0.135516911745071
0.878787878787879 -0.132425874471664
0.888888888888889 -0.124128319323063
0.898989898989899 -0.113687135279179
0.909090909090909 -0.10334662348032
0.919191919191919 -0.0941799059510231
0.929292929292929 -0.0857877135276794
0.939393939393939 -0.0782550349831581
0.94949494949495 -0.0717123448848724
0.95959595959596 -0.0662589073181152
0.96969696969697 -0.0616879016160965
0.97979797979798 -0.0577045455574989
0.98989898989899 -0.0543747283518314
1 -0.0517087541520596
};
\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
0.174129351973534 0.141388773918152
0.223880603909492 0.242937684059143
0.27363184094429 0.362588763237
0.323383092880249 0.477584719657898
0.373134315013885 0.561001181602478
0.422885566949844 0.58855664730072
0.472636818885803 0.550867199897766
0.52238804101944 0.446168541908264
0.572139322757721 0.404441475868225
0.621890544891357 0.425170302391052
0.671641767024994 0.321856379508972
0.721393048763275 0.133840918540955
0.771144270896912 -0.0284887552261353
0.820895493030548 -0.115488171577454
0.870646774768829 -0.127157330513
0.920397996902466 -0.115680813789368
0.970149278640747 -0.0503727197647095
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
};

\nextgroupplot[
height=4cm,
width=5.3cm,
grid=both,
yticklabels={,,},
xticklabel style={font=\scriptsize, yshift=5pt},
yticklabel style={font=\scriptsize},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={Time step},
xmin=-0.05, xmax=1.05,
xtick style={color=black, draw=none},
ytick style={color=black, draw=none},
y grid style={darkgray176},
%ymin=-0.933635105192661, ymax=0.557039876282215,
%ymin=-0.9337, ymax=0.73,
ymin=-0.51, ymax=0.73,
]
\path [draw=goldenrod1911910, fill=goldenrod1911910, opacity=0.3]
(axis cs:0,7.16583144821925e-06)
--(axis cs:0,-1.11353592728847e-05)
--(axis cs:0.0032258064516129,-0.00082095735706389)
--(axis cs:0.00645161290322581,-0.00355803896673024)
--(axis cs:0.00967741935483871,-0.00858650356531143)
--(axis cs:0.0129032258064516,-0.0160320121794939)
--(axis cs:0.0161290322580645,-0.0261451657861471)
--(axis cs:0.0193548387096774,-0.0387209691107273)
--(axis cs:0.0225806451612903,-0.0527627132833004)
--(axis cs:0.0258064516129032,-0.0678128600120544)
--(axis cs:0.0290322580645161,-0.0836441814899445)
--(axis cs:0.032258064516129,-0.100310698151588)
--(axis cs:0.0354838709677419,-0.117640718817711)
--(axis cs:0.0387096774193548,-0.13568103313446)
--(axis cs:0.0419354838709677,-0.154441624879837)
--(axis cs:0.0451612903225806,-0.173839420080185)
--(axis cs:0.0483870967741935,-0.193847507238388)
--(axis cs:0.0516129032258065,-0.214445561170578)
--(axis cs:0.0548387096774194,-0.235576659440994)
--(axis cs:0.0580645161290323,-0.257245272397995)
--(axis cs:0.0612903225806452,-0.279371649026871)
--(axis cs:0.0645161290322581,-0.301891028881073)
--(axis cs:0.067741935483871,-0.324717342853546)
--(axis cs:0.0709677419354839,-0.347785651683807)
--(axis cs:0.0741935483870968,-0.370977520942688)
--(axis cs:0.0774193548387097,-0.394199907779694)
--(axis cs:0.0806451612903226,-0.417342573404312)
--(axis cs:0.0838709677419355,-0.440343081951141)
--(axis cs:0.0870967741935484,-0.463103294372559)
--(axis cs:0.0903225806451613,-0.485537171363831)
--(axis cs:0.0935483870967742,-0.507583200931549)
--(axis cs:0.0967741935483871,-0.529165029525757)
--(axis cs:0.1,-0.550243258476257)
--(axis cs:0.103225806451613,-0.570786595344543)
--(axis cs:0.106451612903226,-0.590775191783905)
--(axis cs:0.109677419354839,-0.610171735286713)
--(axis cs:0.112903225806452,-0.629001975059509)
--(axis cs:0.116129032258065,-0.647214531898499)
--(axis cs:0.119354838709677,-0.664798259735107)
--(axis cs:0.12258064516129,-0.681744933128357)
--(axis cs:0.125806451612903,-0.698048293590546)
--(axis cs:0.129032258064516,-0.713614642620087)
--(axis cs:0.132258064516129,-0.728435277938843)
--(axis cs:0.135483870967742,-0.742498636245728)
--(axis cs:0.138709677419355,-0.755758941173553)
--(axis cs:0.141935483870968,-0.768120646476746)
--(axis cs:0.145161290322581,-0.779643774032593)
--(axis cs:0.148387096774194,-0.790397763252258)
--(axis cs:0.151612903225806,-0.800364971160889)
--(axis cs:0.154838709677419,-0.809459805488586)
--(axis cs:0.158064516129032,-0.817393481731415)
--(axis cs:0.161290322580645,-0.824042797088623)
--(axis cs:0.164516129032258,-0.829698443412781)
--(axis cs:0.167741935483871,-0.834555983543396)
--(axis cs:0.170967741935484,-0.838844537734985)
--(axis cs:0.174193548387097,-0.842843055725098)
--(axis cs:0.17741935483871,-0.846803665161133)
--(axis cs:0.180645161290323,-0.850940227508545)
--(axis cs:0.183870967741935,-0.855246782302856)
--(axis cs:0.187096774193548,-0.859283924102783)
--(axis cs:0.190322580645161,-0.862617254257202)
--(axis cs:0.193548387096774,-0.864860773086548)
--(axis cs:0.196774193548387,-0.865877151489258)
--(axis cs:0.2,-0.865458726882935)
--(axis cs:0.203225806451613,-0.863485813140869)
--(axis cs:0.206451612903226,-0.860029697418213)
--(axis cs:0.209677419354839,-0.855078816413879)
--(axis cs:0.212903225806452,-0.848725557327271)
--(axis cs:0.216129032258065,-0.841036677360535)
--(axis cs:0.219354838709677,-0.832147061824799)
--(axis cs:0.22258064516129,-0.822206974029541)
--(axis cs:0.225806451612903,-0.811347723007202)
--(axis cs:0.229032258064516,-0.799798727035522)
--(axis cs:0.232258064516129,-0.787632465362549)
--(axis cs:0.235483870967742,-0.7750563621521)
--(axis cs:0.238709677419355,-0.762174248695374)
--(axis cs:0.241935483870968,-0.749072432518005)
--(axis cs:0.245161290322581,-0.735673010349274)
--(axis cs:0.248387096774194,-0.722240567207336)
--(axis cs:0.251612903225806,-0.708681344985962)
--(axis cs:0.254838709677419,-0.695071518421173)
--(axis cs:0.258064516129032,-0.681388080120087)
--(axis cs:0.261290322580645,-0.667576968669891)
--(axis cs:0.264516129032258,-0.653419554233551)
--(axis cs:0.267741935483871,-0.638823270797729)
--(axis cs:0.270967741935484,-0.623617112636566)
--(axis cs:0.274193548387097,-0.608236312866211)
--(axis cs:0.27741935483871,-0.592772245407104)
--(axis cs:0.280645161290323,-0.577351570129395)
--(axis cs:0.283870967741935,-0.561955571174622)
--(axis cs:0.287096774193548,-0.546714961528778)
--(axis cs:0.290322580645161,-0.53179657459259)
--(axis cs:0.293548387096774,-0.517333090305328)
--(axis cs:0.296774193548387,-0.503368377685547)
--(axis cs:0.3,-0.489760547876358)
--(axis cs:0.303225806451613,-0.476035356521606)
--(axis cs:0.306451612903226,-0.462431639432907)
--(axis cs:0.309677419354839,-0.448885947465897)
--(axis cs:0.312903225806452,-0.435332000255585)
--(axis cs:0.316129032258064,-0.421829044818878)
--(axis cs:0.319354838709677,-0.4085613489151)
--(axis cs:0.32258064516129,-0.395254284143448)
--(axis cs:0.325806451612903,-0.382131993770599)
--(axis cs:0.329032258064516,-0.369469970464706)
--(axis cs:0.332258064516129,-0.357445895671844)
--(axis cs:0.335483870967742,-0.346503138542175)
--(axis cs:0.338709677419355,-0.336697101593018)
--(axis cs:0.341935483870968,-0.327936351299286)
--(axis cs:0.345161290322581,-0.320302963256836)
--(axis cs:0.348387096774194,-0.31366753578186)
--(axis cs:0.351612903225806,-0.308152824640274)
--(axis cs:0.354838709677419,-0.30364328622818)
--(axis cs:0.358064516129032,-0.300036519765854)
--(axis cs:0.361290322580645,-0.29716694355011)
--(axis cs:0.364516129032258,-0.294987440109253)
--(axis cs:0.367741935483871,-0.293465375900269)
--(axis cs:0.370967741935484,-0.292535692453384)
--(axis cs:0.374193548387097,-0.292185992002487)
--(axis cs:0.37741935483871,-0.292357802391052)
--(axis cs:0.380645161290323,-0.292977333068848)
--(axis cs:0.383870967741935,-0.294064879417419)
--(axis cs:0.387096774193548,-0.295541852712631)
--(axis cs:0.390322580645161,-0.297768920660019)
--(axis cs:0.393548387096774,-0.300860673189163)
--(axis cs:0.396774193548387,-0.304688453674316)
--(axis cs:0.4,-0.309207320213318)
--(axis cs:0.403225806451613,-0.314331144094467)
--(axis cs:0.406451612903226,-0.3199662566185)
--(axis cs:0.409677419354839,-0.326071232557297)
--(axis cs:0.412903225806452,-0.332579523324966)
--(axis cs:0.416129032258065,-0.339421570301056)
--(axis cs:0.419354838709677,-0.346525609493256)
--(axis cs:0.42258064516129,-0.353819906711578)
--(axis cs:0.425806451612903,-0.361252427101135)
--(axis cs:0.429032258064516,-0.368846654891968)
--(axis cs:0.432258064516129,-0.376512885093689)
--(axis cs:0.435483870967742,-0.384105175733566)
--(axis cs:0.438709677419355,-0.391701817512512)
--(axis cs:0.441935483870968,-0.399370640516281)
--(axis cs:0.445161290322581,-0.406903117895126)
--(axis cs:0.448387096774194,-0.414246439933777)
--(axis cs:0.451612903225806,-0.421309351921082)
--(axis cs:0.454838709677419,-0.427908450365067)
--(axis cs:0.458064516129032,-0.433991849422455)
--(axis cs:0.461290322580645,-0.439604938030243)
--(axis cs:0.464516129032258,-0.444917678833008)
--(axis cs:0.467741935483871,-0.450053215026855)
--(axis cs:0.470967741935484,-0.455283582210541)
--(axis cs:0.474193548387097,-0.460214763879776)
--(axis cs:0.47741935483871,-0.464606910943985)
--(axis cs:0.480645161290323,-0.468468815088272)
--(axis cs:0.483870967741935,-0.471897006034851)
--(axis cs:0.487096774193548,-0.474936246871948)
--(axis cs:0.490322580645161,-0.477529436349869)
--(axis cs:0.493548387096774,-0.479851692914963)
--(axis cs:0.496774193548387,-0.482120841741562)
--(axis cs:0.5,-0.484307438135147)
--(axis cs:0.503225806451613,-0.486366122961044)
--(axis cs:0.506451612903226,-0.488408505916595)
--(axis cs:0.509677419354839,-0.490391105413437)
--(axis cs:0.512903225806452,-0.491911977529526)
--(axis cs:0.516129032258065,-0.492814600467682)
--(axis cs:0.519354838709677,-0.493291288614273)
--(axis cs:0.52258064516129,-0.493498057126999)
--(axis cs:0.525806451612903,-0.493446350097656)
--(axis cs:0.529032258064516,-0.493515938520432)
--(axis cs:0.532258064516129,-0.493593484163284)
--(axis cs:0.535483870967742,-0.49367967247963)
--(axis cs:0.538709677419355,-0.493612289428711)
--(axis cs:0.541935483870968,-0.493274688720703)
--(axis cs:0.545161290322581,-0.492986381053925)
--(axis cs:0.548387096774194,-0.492819368839264)
--(axis cs:0.551612903225806,-0.492814779281616)
--(axis cs:0.554838709677419,-0.493011742830276)
--(axis cs:0.558064516129032,-0.493390500545502)
--(axis cs:0.561290322580645,-0.49383357167244)
--(axis cs:0.564516129032258,-0.494157552719116)
--(axis cs:0.567741935483871,-0.494298487901688)
--(axis cs:0.570967741935484,-0.494262278079987)
--(axis cs:0.574193548387097,-0.49406635761261)
--(axis cs:0.57741935483871,-0.493657112121582)
--(axis cs:0.580645161290323,-0.492852240800858)
--(axis cs:0.583870967741935,-0.491816908121109)
--(axis cs:0.587096774193548,-0.490682989358902)
--(axis cs:0.590322580645161,-0.489657163619995)
--(axis cs:0.593548387096774,-0.488674372434616)
--(axis cs:0.596774193548387,-0.487804412841797)
--(axis cs:0.6,-0.487086802721024)
--(axis cs:0.603225806451613,-0.486571103334427)
--(axis cs:0.606451612903226,-0.486355721950531)
--(axis cs:0.609677419354839,-0.486379384994507)
--(axis cs:0.612903225806452,-0.486576497554779)
--(axis cs:0.616129032258064,-0.486845403909683)
--(axis cs:0.619354838709677,-0.48707526922226)
--(axis cs:0.62258064516129,-0.487138360738754)
--(axis cs:0.625806451612903,-0.487086415290833)
--(axis cs:0.629032258064516,-0.487017005681992)
--(axis cs:0.632258064516129,-0.486985743045807)
--(axis cs:0.635483870967742,-0.487030923366547)
--(axis cs:0.638709677419355,-0.48726350069046)
--(axis cs:0.641935483870968,-0.487668126821518)
--(axis cs:0.645161290322581,-0.488165467977524)
--(axis cs:0.648387096774194,-0.488681882619858)
--(axis cs:0.651612903225806,-0.489212214946747)
--(axis cs:0.654838709677419,-0.489818781614304)
--(axis cs:0.658064516129032,-0.49042820930481)
--(axis cs:0.661290322580645,-0.491001307964325)
--(axis cs:0.664516129032258,-0.491512417793274)
--(axis cs:0.667741935483871,-0.491945207118988)
--(axis cs:0.670967741935484,-0.492289632558823)
--(axis cs:0.674193548387097,-0.492579817771912)
--(axis cs:0.67741935483871,-0.492892146110535)
--(axis cs:0.680645161290323,-0.493235528469086)
--(axis cs:0.683870967741935,-0.493578255176544)
--(axis cs:0.687096774193548,-0.493869185447693)
--(axis cs:0.690322580645161,-0.494006276130676)
--(axis cs:0.693548387096774,-0.493992388248444)
--(axis cs:0.696774193548387,-0.4938845038414)
--(axis cs:0.7,-0.493682980537415)
--(axis cs:0.703225806451613,-0.493445545434952)
--(axis cs:0.706451612903226,-0.493275463581085)
--(axis cs:0.709677419354839,-0.493179529905319)
--(axis cs:0.712903225806452,-0.493103295564651)
--(axis cs:0.716129032258065,-0.492984890937805)
--(axis cs:0.719354838709677,-0.492789596319199)
--(axis cs:0.72258064516129,-0.492586016654968)
--(axis cs:0.725806451612903,-0.492296010255814)
--(axis cs:0.729032258064516,-0.491884887218475)
--(axis cs:0.732258064516129,-0.49132975935936)
--(axis cs:0.735483870967742,-0.490641504526138)
--(axis cs:0.738709677419355,-0.489847660064697)
--(axis cs:0.741935483870968,-0.489028424024582)
--(axis cs:0.745161290322581,-0.488318562507629)
--(axis cs:0.748387096774194,-0.48774778842926)
--(axis cs:0.751612903225806,-0.487303763628006)
--(axis cs:0.754838709677419,-0.48697566986084)
--(axis cs:0.758064516129032,-0.486744046211243)
--(axis cs:0.761290322580645,-0.48655766248703)
--(axis cs:0.764516129032258,-0.486404359340668)
--(axis cs:0.767741935483871,-0.486256569623947)
--(axis cs:0.770967741935484,-0.486114680767059)
--(axis cs:0.774193548387097,-0.485978007316589)
--(axis cs:0.77741935483871,-0.485848397016525)
--(axis cs:0.780645161290323,-0.485725253820419)
--(axis cs:0.783870967741935,-0.485606998205185)
--(axis cs:0.787096774193548,-0.485494285821915)
--(axis cs:0.790322580645161,-0.485387742519379)
--(axis cs:0.793548387096774,-0.485286861658096)
--(axis cs:0.796774193548387,-0.485192716121674)
--(axis cs:0.8,-0.485103666782379)
--(axis cs:0.803225806451613,-0.485020011663437)
--(axis cs:0.806451612903226,-0.484943002462387)
--(axis cs:0.809677419354839,-0.484872043132782)
--(axis cs:0.812903225806452,-0.484806180000305)
--(axis cs:0.816129032258065,-0.484746605157852)
--(axis cs:0.819354838709677,-0.48469290137291)
--(axis cs:0.82258064516129,-0.484645128250122)
--(axis cs:0.825806451612903,-0.484603136777878)
--(axis cs:0.829032258064516,-0.484566628932953)
--(axis cs:0.832258064516129,-0.484536200761795)
--(axis cs:0.835483870967742,-0.484511464834213)
--(axis cs:0.838709677419355,-0.484492242336273)
--(axis cs:0.841935483870968,-0.484479069709778)
--(axis cs:0.845161290322581,-0.484471470117569)
--(axis cs:0.848387096774194,-0.484469592571259)
--(axis cs:0.851612903225806,-0.484473288059235)
--(axis cs:0.854838709677419,-0.484481155872345)
--(axis cs:0.858064516129032,-0.484490364789963)
--(axis cs:0.861290322580645,-0.484498679637909)
--(axis cs:0.864516129032258,-0.484504252672195)
--(axis cs:0.867741935483871,-0.484506547451019)
--(axis cs:0.870967741935484,-0.484507828950882)
--(axis cs:0.874193548387097,-0.484507709741592)
--(axis cs:0.87741935483871,-0.484507262706757)
--(axis cs:0.880645161290323,-0.484506785869598)
--(axis cs:0.883870967741936,-0.484506249427795)
--(axis cs:0.887096774193548,-0.484506130218506)
--(axis cs:0.890322580645161,-0.484506875276566)
--(axis cs:0.893548387096774,-0.484508365392685)
--(axis cs:0.896774193548387,-0.484510898590088)
--(axis cs:0.9,-0.48451441526413)
--(axis cs:0.903225806451613,-0.484519004821777)
--(axis cs:0.906451612903226,-0.484523773193359)
--(axis cs:0.909677419354839,-0.484528243541718)
--(axis cs:0.912903225806452,-0.48453164100647)
--(axis cs:0.916129032258065,-0.484533846378326)
--(axis cs:0.919354838709677,-0.484534829854965)
--(axis cs:0.92258064516129,-0.484535157680511)
--(axis cs:0.925806451612903,-0.484535157680511)
--(axis cs:0.929032258064516,-0.484535157680511)
--(axis cs:0.932258064516129,-0.484535157680511)
--(axis cs:0.935483870967742,-0.484535157680511)
--(axis cs:0.938709677419355,-0.484535157680511)
--(axis cs:0.941935483870968,-0.484535157680511)
--(axis cs:0.945161290322581,-0.484535157680511)
--(axis cs:0.948387096774194,-0.484535157680511)
--(axis cs:0.951612903225806,-0.484535157680511)
--(axis cs:0.954838709677419,-0.484535157680511)
--(axis cs:0.958064516129032,-0.484535157680511)
--(axis cs:0.961290322580645,-0.484535157680511)
--(axis cs:0.964516129032258,-0.484535157680511)
--(axis cs:0.967741935483871,-0.484535157680511)
--(axis cs:0.970967741935484,-0.484535157680511)
--(axis cs:0.974193548387097,-0.484535157680511)
--(axis cs:0.97741935483871,-0.484535157680511)
--(axis cs:0.980645161290323,-0.484535157680511)
--(axis cs:0.983870967741935,-0.484535157680511)
--(axis cs:0.987096774193548,-0.484535157680511)
--(axis cs:0.990322580645161,-0.484535157680511)
--(axis cs:0.993548387096774,-0.484535157680511)
--(axis cs:0.996774193548387,-0.484535157680511)
--(axis cs:1,-0.484535157680511)
--(axis cs:1,0.474110007286072)
--(axis cs:1,0.474110007286072)
--(axis cs:0.996774193548387,0.474110007286072)
--(axis cs:0.993548387096774,0.474110007286072)
--(axis cs:0.990322580645161,0.474110007286072)
--(axis cs:0.987096774193548,0.474110007286072)
--(axis cs:0.983870967741935,0.474110007286072)
--(axis cs:0.980645161290323,0.474110007286072)
--(axis cs:0.97741935483871,0.474110007286072)
--(axis cs:0.974193548387097,0.474110007286072)
--(axis cs:0.970967741935484,0.474110007286072)
--(axis cs:0.967741935483871,0.474110007286072)
--(axis cs:0.964516129032258,0.474110007286072)
--(axis cs:0.961290322580645,0.474110007286072)
--(axis cs:0.958064516129032,0.474110007286072)
--(axis cs:0.954838709677419,0.474110007286072)
--(axis cs:0.951612903225806,0.474110007286072)
--(axis cs:0.948387096774194,0.474110007286072)
--(axis cs:0.945161290322581,0.474110007286072)
--(axis cs:0.941935483870968,0.474110007286072)
--(axis cs:0.938709677419355,0.474110007286072)
--(axis cs:0.935483870967742,0.474110007286072)
--(axis cs:0.932258064516129,0.474110007286072)
--(axis cs:0.929032258064516,0.474110007286072)
--(axis cs:0.925806451612903,0.474110007286072)
--(axis cs:0.92258064516129,0.474110007286072)
--(axis cs:0.919354838709677,0.474105328321457)
--(axis cs:0.916129032258065,0.474087536334991)
--(axis cs:0.912903225806452,0.474046766757965)
--(axis cs:0.909677419354839,0.473982870578766)
--(axis cs:0.906451612903226,0.47389543056488)
--(axis cs:0.903225806451613,0.473799049854279)
--(axis cs:0.9,0.473702013492584)
--(axis cs:0.896774193548387,0.473623275756836)
--(axis cs:0.893548387096774,0.473566502332687)
--(axis cs:0.890322580645161,0.473530858755112)
--(axis cs:0.887096774193548,0.473513603210449)
--(axis cs:0.883870967741936,0.473516047000885)
--(axis cs:0.880645161290323,0.473528206348419)
--(axis cs:0.87741935483871,0.473541498184204)
--(axis cs:0.874193548387097,0.473549693822861)
--(axis cs:0.870967741935484,0.473553091287613)
--(axis cs:0.867741935483871,0.473523378372192)
--(axis cs:0.864516129032258,0.473468273878098)
--(axis cs:0.861290322580645,0.473327696323395)
--(axis cs:0.858064516129032,0.473088473081589)
--(axis cs:0.854838709677419,0.472758412361145)
--(axis cs:0.851612903225806,0.472345173358917)
--(axis cs:0.848387096774194,0.471880674362183)
--(axis cs:0.845161290322581,0.471416085958481)
--(axis cs:0.841935483870968,0.470955610275269)
--(axis cs:0.838709677419355,0.470505177974701)
--(axis cs:0.835483870967742,0.470052748918533)
--(axis cs:0.832258064516129,0.469611674547195)
--(axis cs:0.829032258064516,0.469175457954407)
--(axis cs:0.825806451612903,0.468742281198502)
--(axis cs:0.82258064516129,0.468317747116089)
--(axis cs:0.819354838709677,0.46789875626564)
--(axis cs:0.816129032258065,0.467484027147293)
--(axis cs:0.812903225806452,0.467074871063232)
--(axis cs:0.809677419354839,0.466668903827667)
--(axis cs:0.806451612903226,0.466273099184036)
--(axis cs:0.803225806451613,0.465881735086441)
--(axis cs:0.8,0.465492725372314)
--(axis cs:0.796774193548387,0.465112090110779)
--(axis cs:0.793548387096774,0.464739888906479)
--(axis cs:0.790322580645161,0.464370608329773)
--(axis cs:0.787096774193548,0.464007645845413)
--(axis cs:0.783870967741935,0.463649719953537)
--(axis cs:0.780645161290323,0.463298827409744)
--(axis cs:0.77741935483871,0.462956637144089)
--(axis cs:0.774193548387097,0.462618470191956)
--(axis cs:0.770967741935484,0.462283492088318)
--(axis cs:0.767741935483871,0.46195575594902)
--(axis cs:0.764516129032258,0.461634337902069)
--(axis cs:0.761290322580645,0.461319506168365)
--(axis cs:0.758064516129032,0.461018741130829)
--(axis cs:0.754838709677419,0.460739254951477)
--(axis cs:0.751612903225806,0.460503667593002)
--(axis cs:0.748387096774194,0.460319817066193)
--(axis cs:0.745161290322581,0.460189640522003)
--(axis cs:0.741935483870968,0.460119158029556)
--(axis cs:0.738709677419355,0.460098206996918)
--(axis cs:0.735483870967742,0.460071414709091)
--(axis cs:0.732258064516129,0.460007041692734)
--(axis cs:0.729032258064516,0.459894061088562)
--(axis cs:0.725806451612903,0.459723502397537)
--(axis cs:0.72258064516129,0.459505677223206)
--(axis cs:0.719354838709677,0.459255963563919)
--(axis cs:0.716129032258065,0.459005415439606)
--(axis cs:0.712903225806452,0.458726793527603)
--(axis cs:0.709677419354839,0.458435028791428)
--(axis cs:0.706451612903226,0.458154857158661)
--(axis cs:0.703225806451613,0.457906931638718)
--(axis cs:0.7,0.457691371440887)
--(axis cs:0.696774193548387,0.457464993000031)
--(axis cs:0.693548387096774,0.457204341888428)
--(axis cs:0.690322580645161,0.456901907920837)
--(axis cs:0.687096774193548,0.456531703472137)
--(axis cs:0.683870967741935,0.456072211265564)
--(axis cs:0.680645161290323,0.455566227436066)
--(axis cs:0.67741935483871,0.455035030841827)
--(axis cs:0.674193548387097,0.454495549201965)
--(axis cs:0.670967741935484,0.453955739736557)
--(axis cs:0.667741935483871,0.453419625759125)
--(axis cs:0.664516129032258,0.452886402606964)
--(axis cs:0.661290322580645,0.452358543872833)
--(axis cs:0.658064516129032,0.45182728767395)
--(axis cs:0.654838709677419,0.451274842023849)
--(axis cs:0.651612903225806,0.450700461864471)
--(axis cs:0.648387096774194,0.450104624032974)
--(axis cs:0.645161290322581,0.449486941099167)
--(axis cs:0.641935483870968,0.448848575353622)
--(axis cs:0.638709677419355,0.448190033435822)
--(axis cs:0.635483870967742,0.447492241859436)
--(axis cs:0.632258064516129,0.446746647357941)
--(axis cs:0.629032258064516,0.445958167314529)
--(axis cs:0.625806451612903,0.445148587226868)
--(axis cs:0.62258064516129,0.444339662790298)
--(axis cs:0.619354838709677,0.443555593490601)
--(axis cs:0.616129032258064,0.442807644605637)
--(axis cs:0.612903225806452,0.442094445228577)
--(axis cs:0.609677419354839,0.44139438867569)
--(axis cs:0.606451612903226,0.440699875354767)
--(axis cs:0.603225806451613,0.440003365278244)
--(axis cs:0.6,0.439323753118515)
--(axis cs:0.596774193548387,0.43865579366684)
--(axis cs:0.593548387096774,0.438015311956406)
--(axis cs:0.590322580645161,0.437407076358795)
--(axis cs:0.587096774193548,0.436854749917984)
--(axis cs:0.583870967741935,0.436319261789322)
--(axis cs:0.580645161290323,0.435849398374557)
--(axis cs:0.57741935483871,0.435459196567535)
--(axis cs:0.574193548387097,0.435170590877533)
--(axis cs:0.570967741935484,0.434967398643494)
--(axis cs:0.567741935483871,0.434882491827011)
--(axis cs:0.564516129032258,0.434929847717285)
--(axis cs:0.561290322580645,0.435111254453659)
--(axis cs:0.558064516129032,0.435387432575226)
--(axis cs:0.554838709677419,0.435718387365341)
--(axis cs:0.551612903225806,0.436098456382751)
--(axis cs:0.548387096774194,0.436538577079773)
--(axis cs:0.545161290322581,0.437085509300232)
--(axis cs:0.541935483870968,0.437790095806122)
--(axis cs:0.538709677419355,0.438684582710266)
--(axis cs:0.535483870967742,0.439799457788467)
--(axis cs:0.532258064516129,0.441080540418625)
--(axis cs:0.529032258064516,0.442540675401688)
--(axis cs:0.525806451612903,0.444193363189697)
--(axis cs:0.52258064516129,0.445967584848404)
--(axis cs:0.519354838709677,0.447808831930161)
--(axis cs:0.516129032258065,0.449726521968842)
--(axis cs:0.512903225806452,0.451778143644333)
--(axis cs:0.509677419354839,0.453814059495926)
--(axis cs:0.506451612903226,0.455877900123596)
--(axis cs:0.503225806451613,0.458130031824112)
--(axis cs:0.5,0.460638493299484)
--(axis cs:0.496774193548387,0.463299065828323)
--(axis cs:0.493548387096774,0.465967386960983)
--(axis cs:0.490322580645161,0.468638092279434)
--(axis cs:0.487096774193548,0.471254587173462)
--(axis cs:0.483870967741935,0.473684251308441)
--(axis cs:0.480645161290323,0.475880593061447)
--(axis cs:0.47741935483871,0.477901607751846)
--(axis cs:0.474193548387097,0.479773491621017)
--(axis cs:0.470967741935484,0.481459736824036)
--(axis cs:0.467741935483871,0.483016014099121)
--(axis cs:0.464516129032258,0.484418749809265)
--(axis cs:0.461290322580645,0.485663414001465)
--(axis cs:0.458064516129032,0.486768484115601)
--(axis cs:0.454838709677419,0.487712055444717)
--(axis cs:0.451612903225806,0.488477230072021)
--(axis cs:0.448387096774194,0.489039063453674)
--(axis cs:0.445161290322581,0.489281922578812)
--(axis cs:0.441935483870968,0.48920014500618)
--(axis cs:0.438709677419355,0.488829612731934)
--(axis cs:0.435483870967742,0.488147228956223)
--(axis cs:0.432258064516129,0.487093031406403)
--(axis cs:0.429032258064516,0.485937356948853)
--(axis cs:0.425806451612903,0.4847332239151)
--(axis cs:0.42258064516129,0.483737707138062)
--(axis cs:0.419354838709677,0.483010172843933)
--(axis cs:0.416129032258065,0.482560217380524)
--(axis cs:0.412903225806452,0.482226818799973)
--(axis cs:0.409677419354839,0.481559783220291)
--(axis cs:0.406451612903226,0.480386078357697)
--(axis cs:0.403225806451613,0.478507906198502)
--(axis cs:0.4,0.476017773151398)
--(axis cs:0.396774193548387,0.473107695579529)
--(axis cs:0.393548387096774,0.469859629869461)
--(axis cs:0.390322580645161,0.466519087553024)
--(axis cs:0.387096774193548,0.463029235601425)
--(axis cs:0.383870967741935,0.459460556507111)
--(axis cs:0.380645161290323,0.455911219120026)
--(axis cs:0.37741935483871,0.452386975288391)
--(axis cs:0.374193548387097,0.448523908853531)
--(axis cs:0.370967741935484,0.444301515817642)
--(axis cs:0.367741935483871,0.439947783946991)
--(axis cs:0.364516129032258,0.435674130916595)
--(axis cs:0.361290322580645,0.431067228317261)
--(axis cs:0.358064516129032,0.425902336835861)
--(axis cs:0.354838709677419,0.42037558555603)
--(axis cs:0.351612903225806,0.414814561605453)
--(axis cs:0.348387096774194,0.409149289131165)
--(axis cs:0.345161290322581,0.403623044490814)
--(axis cs:0.341935483870968,0.398213922977448)
--(axis cs:0.338709677419355,0.392824828624725)
--(axis cs:0.335483870967742,0.387227475643158)
--(axis cs:0.332258064516129,0.381667256355286)
--(axis cs:0.329032258064516,0.376031786203384)
--(axis cs:0.325806451612903,0.369908571243286)
--(axis cs:0.32258064516129,0.363525360822678)
--(axis cs:0.319354838709677,0.356932044029236)
--(axis cs:0.316129032258064,0.350068867206573)
--(axis cs:0.312903225806452,0.342985272407532)
--(axis cs:0.309677419354839,0.335821896791458)
--(axis cs:0.306451612903226,0.328716725111008)
--(axis cs:0.303225806451613,0.321759760379791)
--(axis cs:0.3,0.314897924661636)
--(axis cs:0.296774193548387,0.308072745800018)
--(axis cs:0.293548387096774,0.301319241523743)
--(axis cs:0.290322580645161,0.294711738824844)
--(axis cs:0.287096774193548,0.288236260414124)
--(axis cs:0.283870967741935,0.281875610351562)
--(axis cs:0.280645161290323,0.275639235973358)
--(axis cs:0.27741935483871,0.269510328769684)
--(axis cs:0.274193548387097,0.26357227563858)
--(axis cs:0.270967741935484,0.257724821567535)
--(axis cs:0.267741935483871,0.252003312110901)
--(axis cs:0.264516129032258,0.246356382966042)
--(axis cs:0.261290322580645,0.240911945700645)
--(axis cs:0.258064516129032,0.235597476363182)
--(axis cs:0.254838709677419,0.230423524975777)
--(axis cs:0.251612903225806,0.225233763456345)
--(axis cs:0.248387096774194,0.220119744539261)
--(axis cs:0.245161290322581,0.214926838874817)
--(axis cs:0.241935483870968,0.209560006856918)
--(axis cs:0.238709677419355,0.204154998064041)
--(axis cs:0.235483870967742,0.198764771223068)
--(axis cs:0.232258064516129,0.19336125254631)
--(axis cs:0.229032258064516,0.187958091497421)
--(axis cs:0.225806451612903,0.182548582553864)
--(axis cs:0.22258064516129,0.177136868238449)
--(axis cs:0.219354838709677,0.171731650829315)
--(axis cs:0.216129032258065,0.166348069906235)
--(axis cs:0.212903225806452,0.161006838083267)
--(axis cs:0.209677419354839,0.155708163976669)
--(axis cs:0.206451612903226,0.150460600852966)
--(axis cs:0.203225806451613,0.145271778106689)
--(axis cs:0.2,0.140148639678955)
--(axis cs:0.196774193548387,0.135116904973984)
--(axis cs:0.193548387096774,0.130166381597519)
--(axis cs:0.190322580645161,0.125248432159424)
--(axis cs:0.187096774193548,0.1203593313694)
--(axis cs:0.183870967741935,0.115438580513)
--(axis cs:0.180645161290323,0.110477894544601)
--(axis cs:0.17741935483871,0.105470597743988)
--(axis cs:0.174193548387097,0.100423961877823)
--(axis cs:0.170967741935484,0.0953750014305115)
--(axis cs:0.167741935483871,0.0903743803501129)
--(axis cs:0.164516129032258,0.0854661166667938)
--(axis cs:0.161290322580645,0.0806724727153778)
--(axis cs:0.158064516129032,0.0760235190391541)
--(axis cs:0.154838709677419,0.0715146958827972)
--(axis cs:0.151612903225806,0.0671318769454956)
--(axis cs:0.148387096774194,0.0628850758075714)
--(axis cs:0.145161290322581,0.0587882995605469)
--(axis cs:0.141935483870968,0.0548491775989532)
--(axis cs:0.138709677419355,0.0510518550872803)
--(axis cs:0.135483870967742,0.0474255681037903)
--(axis cs:0.132258064516129,0.0439651906490326)
--(axis cs:0.129032258064516,0.0406674742698669)
--(axis cs:0.125806451612903,0.0375534892082214)
--(axis cs:0.12258064516129,0.0346009433269501)
--(axis cs:0.119354838709677,0.0318551957607269)
--(axis cs:0.116129032258065,0.0292822122573853)
--(axis cs:0.112903225806452,0.0269401967525482)
--(axis cs:0.109677419354839,0.0247487425804138)
--(axis cs:0.106451612903226,0.0226876735687256)
--(axis cs:0.103225806451613,0.0207627713680267)
--(axis cs:0.1,0.019017219543457)
--(axis cs:0.0967741935483871,0.0173750817775726)
--(axis cs:0.0935483870967742,0.0158776044845581)
--(axis cs:0.0903225806451613,0.0144713521003723)
--(axis cs:0.0870967741935484,0.0131546407938004)
--(axis cs:0.0838709677419355,0.0119370222091675)
--(axis cs:0.0806451612903226,0.0107773244380951)
--(axis cs:0.0774193548387097,0.00973324477672577)
--(axis cs:0.0741935483870968,0.00869289040565491)
--(axis cs:0.0709677419354839,0.00771154463291168)
--(axis cs:0.067741935483871,0.0067518949508667)
--(axis cs:0.0645161290322581,0.00583665072917938)
--(axis cs:0.0612903225806452,0.00503480434417725)
--(axis cs:0.0580645161290323,0.00424391031265259)
--(axis cs:0.0548387096774194,0.0035284087061882)
--(axis cs:0.0516129032258065,0.00290726125240326)
--(axis cs:0.0483870967741935,0.00231953710317612)
--(axis cs:0.0451612903225806,0.00184009224176407)
--(axis cs:0.0419354838709677,0.00145667046308517)
--(axis cs:0.0387096774193548,0.00108200311660767)
--(axis cs:0.0354838709677419,0.000767659395933151)
--(axis cs:0.032258064516129,0.000569768249988556)
--(axis cs:0.0290322580645161,0.000380415469408035)
--(axis cs:0.0258064516129032,0.000211708247661591)
--(axis cs:0.0225806451612903,0.000158511102199554)
--(axis cs:0.0193548387096774,0.000203747302293777)
--(axis cs:0.0161290322580645,0.000192942097783089)
--(axis cs:0.0129032258064516,0.000103630125522614)
--(axis cs:0.00967741935483871,5.02443872392178e-05)
--(axis cs:0.00645161290322581,1.57642643898726e-05)
--(axis cs:0.0032258064516129,6.88713043928146e-07)
--(axis cs:0,7.16583144821925e-06)
--cycle;

\addplot [semithick, goldenrod1911910, dashed]
table {%
0 -1.98476391233271e-06
0.0032258064516129 -0.000410134322009981
0.00645161290322581 -0.00177113735117018
0.00967741935483871 -0.00426812935620546
0.0129032258064516 -0.00796419102698565
0.0161290322580645 -0.012976111844182
0.0193548387096774 -0.0192586109042168
0.0225806451612903 -0.0263021010905504
0.0258064516129032 -0.0338005758821964
0.0290322580645161 -0.0416318811476231
0.032258064516129 -0.0498704649507999
0.0354838709677419 -0.058436531573534
0.0387096774193548 -0.0672995150089264
0.0419354838709677 -0.0764924809336662
0.0451612903225806 -0.0859996601939201
0.0483870967741935 -0.0957639887928963
0.0516129032258065 -0.105769149959087
0.0548387096774194 -0.116024121642113
0.0580645161290323 -0.126500681042671
0.0612903225806452 -0.137168422341347
0.0645161290322581 -0.148027196526527
0.067741935483871 -0.15898272395134
0.0709677419354839 -0.170037046074867
0.0741935483870968 -0.181142315268517
0.0774193548387097 -0.192233324050903
0.0806451612903226 -0.203282624483109
0.0838709677419355 -0.214203029870987
0.0870967741935484 -0.224974319338799
0.0903225806451613 -0.235532909631729
0.0935483870967742 -0.245852798223495
0.0967741935483871 -0.255894958972931
0.1 -0.2656130194664
0.103225806451613 -0.275011897087097
0.106451612903226 -0.28404375910759
0.109677419354839 -0.292711496353149
0.112903225806452 -0.301030904054642
0.116129032258065 -0.308966159820557
0.119354838709677 -0.316471517086029
0.12258064516129 -0.323571979999542
0.125806451612903 -0.330247402191162
0.129032258064516 -0.33647358417511
0.132258064516129 -0.342235058546066
0.135483870967742 -0.347536534070969
0.138709677419355 -0.352353543043137
0.141935483870968 -0.356635749340057
0.145161290322581 -0.360427737236023
0.148387096774194 -0.363756328821182
0.151612903225806 -0.366616547107697
0.154838709677419 -0.368972569704056
0.158064516129032 -0.37068498134613
0.161290322580645 -0.371685177087784
0.164516129032258 -0.372116148471832
0.167741935483871 -0.372090816497803
0.170967741935484 -0.371734768152237
0.174193548387097 -0.371209561824799
0.17741935483871 -0.370666533708572
0.180645161290323 -0.370231151580811
0.183870967741935 -0.369904100894928
0.187096774193548 -0.369462311267853
0.190322580645161 -0.368684411048889
0.193548387096774 -0.367347210645676
0.196774193548387 -0.365380138158798
0.2 -0.36265504360199
0.203225806451613 -0.35910701751709
0.206451612903226 -0.354784548282623
0.209677419354839 -0.349685341119766
0.212903225806452 -0.34385934472084
0.216129032258065 -0.337344318628311
0.219354838709677 -0.330207705497742
0.22258064516129 -0.322535037994385
0.225806451612903 -0.314399570226669
0.229032258064516 -0.305920332670212
0.232258064516129 -0.29713562130928
0.235483870967742 -0.288145810365677
0.238709677419355 -0.279009640216827
0.241935483870968 -0.269756197929382
0.245161290322581 -0.260373085737228
0.248387096774194 -0.251060426235199
0.251612903225806 -0.241723775863647
0.254838709677419 -0.232323989272118
0.258064516129032 -0.222895309329033
0.261290322580645 -0.213332518935204
0.264516129032258 -0.203531578183174
0.267741935483871 -0.193409994244576
0.270967741935484 -0.182946130633354
0.274193548387097 -0.172332033514977
0.27741935483871 -0.161630973219872
0.280645161290323 -0.150856181979179
0.283870967741935 -0.14003998041153
0.287096774193548 -0.129239365458488
0.290322580645161 -0.118542425334454
0.293548387096774 -0.108006909489632
0.296774193548387 -0.0976478308439255
0.3 -0.0874313116073608
0.303225806451613 -0.0771377980709076
0.306451612903226 -0.0668574646115303
0.309677419354839 -0.0565320253372192
0.312903225806452 -0.0461733601987362
0.316129032258064 -0.0358800888061523
0.319354838709677 -0.0258146654814482
0.32258064516129 -0.0158644523471594
0.325806451612903 -0.006111697293818
0.329032258064516 0.00328090554103255
0.332258064516129 0.0121106822043657
0.335483870967742 0.0203621555119753
0.338709677419355 0.0280638597905636
0.341935483870968 0.0351387709379196
0.345161290322581 0.0416600443422794
0.348387096774194 0.0477408729493618
0.351612903225806 0.0533308796584606
0.354838709677419 0.0583661422133446
0.358064516129032 0.0629329010844231
0.361290322580645 0.0669501274824142
0.364516129032258 0.0703433305025101
0.367741935483871 0.0732412189245224
0.370967741935484 0.0758829191327095
0.374193548387097 0.0781689584255219
0.37741935483871 0.0800145715475082
0.380645161290323 0.0814669504761696
0.383870967741935 0.082697831094265
0.387096774193548 0.0837436988949776
0.390322580645161 0.0843750908970833
0.393548387096774 0.0844994857907295
0.396774193548387 0.084209606051445
0.4 0.0834052264690399
0.403225806451613 0.0820883810520172
0.406451612903226 0.0802099257707596
0.409677419354839 0.0777442827820778
0.412903225806452 0.0748236477375031
0.416129032258065 0.0715693160891533
0.419354838709677 0.0682422816753387
0.42258064516129 0.0649589002132416
0.425806451612903 0.0617403909564018
0.429032258064516 0.0585453435778618
0.432258064516129 0.0552900582551956
0.435483870967742 0.0520210340619087
0.438709677419355 0.048563901335001
0.441935483870968 0.0449147596955299
0.445161290322581 0.0411894060671329
0.448387096774194 0.0373963005840778
0.451612903225806 0.0335839465260506
0.454838709677419 0.0299018118530512
0.458064516129032 0.026388306170702
0.461290322580645 0.0230292361229658
0.464516129032258 0.019750539213419
0.467741935483871 0.0164813902229071
0.470967741935484 0.0130880884826183
0.474193548387097 0.00977937504649162
0.47741935483871 0.00664735771715641
0.480645161290323 0.00370590039528906
0.483870967741935 0.000893615768291056
0.487096774193548 -0.00184083904605359
0.490322580645161 -0.00444566737860441
0.493548387096774 -0.00694215297698975
0.496774193548387 -0.00941089913249016
0.5 -0.0118344835937023
0.503225806451613 -0.0141180474311113
0.506451612903226 -0.0162652917206287
0.509677419354839 -0.0182885248214006
0.512903225806452 -0.0200669076293707
0.516129032258065 -0.0215440299361944
0.519354838709677 -0.0227412264794111
0.52258064516129 -0.0237652286887169
0.525806451612903 -0.0246264897286892
0.529032258064516 -0.0254876427352428
0.532258064516129 -0.0262564644217491
0.535483870967742 -0.0269401036202908
0.538709677419355 -0.0274638626724482
0.541935483870968 -0.0277422852814198
0.545161290322581 -0.0279504470527172
0.548387096774194 -0.0281404033303261
0.551612903225806 -0.0283581484109163
0.554838709677419 -0.0286466758698225
0.558064516129032 -0.029001547023654
0.561290322580645 -0.0293611660599709
0.564516129032258 -0.0296138487756252
0.567741935483871 -0.0297079961746931
0.570967741935484 -0.0296474378556013
0.574193548387097 -0.0294478759169579
0.57741935483871 -0.0290989596396685
0.580645161290323 -0.0285014230757952
0.583870967741935 -0.0277488138526678
0.587096774193548 -0.0269141159951687
0.590322580645161 -0.0261250324547291
0.593548387096774 -0.0253295172005892
0.596774193548387 -0.0245743207633495
0.6 -0.0238815136253834
0.603225806451613 -0.0232838578522205
0.606451612903226 -0.0228279232978821
0.609677419354839 -0.0224924962967634
0.612903225806452 -0.0222410187125206
0.616129032258064 -0.0220188777893782
0.619354838709677 -0.0217598397284746
0.62258064516129 -0.0213993564248085
0.625806451612903 -0.0209689103066921
0.629032258064516 -0.0205294210463762
0.632258064516129 -0.0201195515692234
0.635483870967742 -0.0197693388909101
0.638709677419355 -0.0195367205888033
0.641935483870968 -0.0194097794592381
0.645161290322581 -0.0193392764776945
0.648387096774194 -0.0192886404693127
0.651612903225806 -0.0192558635026217
0.654838709677419 -0.0192719735205173
0.658064516129032 -0.0193004515022039
0.661290322580645 -0.0193213727325201
0.664516129032258 -0.0193130001425743
0.667741935483871 -0.0192627906799316
0.670967741935484 -0.0191669501364231
0.674193548387097 -0.0190421380102634
0.67741935483871 -0.0189285650849342
0.680645161290323 -0.0188346467912197
0.683870967741935 -0.0187530238181353
0.687096774193548 -0.0186687298119068
0.690322580645161 -0.0185521747916937
0.693548387096774 -0.0183940343558788
0.696774193548387 -0.0182097591459751
0.7 -0.017995797097683
0.703225806451613 -0.017769318073988
0.706451612903226 -0.0175602901726961
0.709677419354839 -0.0173722598701715
0.712903225806452 -0.0171882547438145
0.716129032258065 -0.0169897358864546
0.719354838709677 -0.0167668052017689
0.72258064516129 -0.0165401566773653
0.725806451612903 -0.0162862446159124
0.729032258064516 -0.0159954056143761
0.732258064516129 -0.015661371871829
0.735483870967742 -0.0152850514277816
0.738709677419355 -0.0148747200146317
0.741935483870968 -0.0144546264782548
0.745161290322581 -0.0140644628554583
0.748387096774194 -0.0137139922007918
0.751612903225806 -0.0134000461548567
0.754838709677419 -0.0131181934848428
0.758064516129032 -0.0128626544028521
0.761290322580645 -0.0126190688461065
0.764516129032258 -0.0123850246891379
0.767741935483871 -0.0121504161506891
0.770967741935484 -0.0119155924767256
0.774193548387097 -0.011679763905704
0.77741935483871 -0.0114458939060569
0.780645161290323 -0.0112132066860795
0.783870967741935 -0.0109786530956626
0.787096774193548 -0.010743310675025
0.790322580645161 -0.010508555918932
0.793548387096774 -0.0102734928950667
0.796774193548387 -0.0100403111428022
0.8 -0.00980547722429037
0.803225806451613 -0.00956914480775595
0.806451612903226 -0.00933495350182056
0.809677419354839 -0.00910157896578312
0.812903225806452 -0.00886565912514925
0.816129032258065 -0.00863127969205379
0.819354838709677 -0.00839706603437662
0.82258064516129 -0.00816368591040373
0.825806451612903 -0.00793042965233326
0.829032258064516 -0.00769559247419238
0.832258064516129 -0.00746227707713842
0.835483870967742 -0.00722935097292066
0.838709677419355 -0.00699354615062475
0.841935483870968 -0.00676172040402889
0.845161290322581 -0.00652768509462476
0.848387096774194 -0.0062944614328444
0.851612903225806 -0.00606406666338444
0.854838709677419 -0.00586137408390641
0.858064516129032 -0.00570095516741276
0.861290322580645 -0.00558549165725708
0.864516129032258 -0.00551799172535539
0.867741935483871 -0.00549157755449414
0.870967741935484 -0.00547736417502165
0.874193548387097 -0.00547899631783366
0.87741935483871 -0.00548288924619555
0.880645161290323 -0.0054892897605896
0.883870967741936 -0.00549511285498738
0.887096774193548 -0.00549627281725407
0.890322580645161 -0.00548799661919475
0.893548387096774 -0.00547093152999878
0.896774193548387 -0.00544379744678736
0.9 -0.00540620554238558
0.903225806451613 -0.00535996584221721
0.906451612903226 -0.00531417597085238
0.909677419354839 -0.0052726911380887
0.912903225806452 -0.00524243945255876
0.916129032258065 -0.0052231689915061
0.919354838709677 -0.0052147414535284
0.92258064516129 -0.00521257286891341
0.925806451612903 -0.00521257286891341
0.929032258064516 -0.00521257286891341
0.932258064516129 -0.00521257286891341
0.935483870967742 -0.00521257286891341
0.938709677419355 -0.00521257286891341
0.941935483870968 -0.00521257286891341
0.945161290322581 -0.00521257286891341
0.948387096774194 -0.00521257286891341
0.951612903225806 -0.00521257286891341
0.954838709677419 -0.00521257286891341
0.958064516129032 -0.00521257286891341
0.961290322580645 -0.00521257286891341
0.964516129032258 -0.00521257286891341
0.967741935483871 -0.00521257286891341
0.970967741935484 -0.00521257286891341
0.974193548387097 -0.00521257286891341
0.97741935483871 -0.00521257286891341
0.980645161290323 -0.00521257286891341
0.983870967741935 -0.00521257286891341
0.987096774193548 -0.00521257286891341
0.990322580645161 -0.00521257286891341
0.993548387096774 -0.00521257286891341
0.996774193548387 -0.00521257286891341
1 -0.00521257286891341
};
\addlegendentry{\footnotesize Training Distribtuion}
\end{groupplot}
\node (title) at (3.75,2.8) {\small Via-Point Conditioning Optimization};
\end{tikzpicture}


==> figures/via_pt_opt/opt_curv_keypt_cond.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
title={\small  Accuracy of Via-Point Conditioning},
title style = {yshift=-7pt},
legend cell align={left},
legend columns=2,
height=5cm,
width=8.9cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.1,-0.28)}, anchor=north west, font=\small},%, at=(axis cs:0.5,1)},
tick align=outside,
tick pos=left,
grid=both,
x grid style={darkgray176},
xlabel={\small Iterations},
xmin=-9.54773869346734, xmax=200.502512562814,
xtick style={color=black, draw=none},
y grid style={darkgray176},
ylabel={\small MSE (Log Scale)},
ylabel near ticks,
ylabel style={yshift=-6pt},
xlabel style={yshift=8pt},
ymin=-8.73282400878992, ymax=1.73848536986873,
ytick style={color=black, draw=none},
xticklabel style={font=\scriptsize, yshift=5pt},
yticklabel style={font=\scriptsize, xshift=5pt}
]
\path [draw=blue, fill=blue, opacity=0.25]
(axis cs:0,1.26251676174788)
--(axis cs:0,1.22927931818541)
--(axis cs:10.0502512562814,1.16524207075094)
--(axis cs:20.1005025125628,1.09813360910662)
--(axis cs:30.1507537688442,1.02754069689505)
--(axis cs:40.2010050251256,0.953519643801313)
--(axis cs:50.251256281407,0.875815945520235)
--(axis cs:60.3015075376884,0.794682127753071)
--(axis cs:70.3517587939699,0.709683962436421)
--(axis cs:80.4020100502512,0.620870629767231)
--(axis cs:90.4522613065326,0.528650182442954)
--(axis cs:100.502512562814,0.432620851090192)
--(axis cs:110.552763819095,0.333345104919023)
--(axis cs:120.603015075377,0.230457203271856)
--(axis cs:130.653266331658,0.124124726167548)
--(axis cs:140.70351758794,0.0146835360516094)
--(axis cs:150.753768844221,-0.0978477552915011)
--(axis cs:160.804020100502,-0.213672491452641)
--(axis cs:170.854271356784,-0.332189525043487)
--(axis cs:180.904522613065,-0.453349125076386)
--(axis cs:190.954773869347,-0.577539092757881)
--(axis cs:190.954773869347,-0.515285117342144)
--(axis cs:190.954773869347,-0.515285117342144)
--(axis cs:180.904522613065,-0.393197006843908)
--(axis cs:170.854271356784,-0.273903430056122)
--(axis cs:160.804020100502,-0.157337431945997)
--(axis cs:150.753768844221,-0.0434577869898304)
--(axis cs:140.70351758794,0.0672677780148479)
--(axis cs:130.653266331658,0.174929638764456)
--(axis cs:120.603015075377,0.279540558304617)
--(axis cs:110.552763819095,0.380765233558493)
--(axis cs:100.502512562814,0.47839377047331)
--(axis cs:90.4522613065326,0.572847286653983)
--(axis cs:80.4020100502512,0.66363134163751)
--(axis cs:70.3517587939699,0.75101098746096)
--(axis cs:60.3015075376884,0.834620339656843)
--(axis cs:50.251256281407,0.91455040779287)
--(axis cs:40.2010050251256,0.991051076179688)
--(axis cs:30.1507537688442,1.06390867182542)
--(axis cs:20.1005025125628,1.13338806688677)
--(axis cs:10.0502512562814,1.19948508689935)
--(axis cs:0,1.26251676174788)
--cycle;

\path [draw=red, fill=red, opacity=0.25]
(axis cs:0,-3.80852540719057)
--(axis cs:0,-3.87109837613138)
--(axis cs:10.0502512562814,-4.00305217365785)
--(axis cs:20.1005025125628,-4.20239444572153)
--(axis cs:30.1507537688442,-4.39204524897719)
--(axis cs:40.2010050251256,-4.57138081967108)
--(axis cs:50.251256281407,-4.79847942860484)
--(axis cs:60.3015075376884,-4.91037267183033)
--(axis cs:70.3517587939699,-5.16894725817265)
--(axis cs:80.4020100502512,-5.19241835087237)
--(axis cs:90.4522613065326,-5.39229972685486)
--(axis cs:100.502512562814,-5.36339094367944)
--(axis cs:110.552763819095,-5.60030979778246)
--(axis cs:120.603015075377,-5.63510449840258)
--(axis cs:130.653266331658,-5.74684249149254)
--(axis cs:140.70351758794,-5.92171608004421)
--(axis cs:150.753768844221,-6.0681330158801)
--(axis cs:160.804020100502,-6.11469769364935)
--(axis cs:170.854271356784,-6.20760623800996)
--(axis cs:180.904522613065,-6.33380810851053)
--(axis cs:190.954773869347,-6.55580074414042)
--(axis cs:190.954773869347,-6.4008543594644)
--(axis cs:190.954773869347,-6.4008543594644)
--(axis cs:180.904522613065,-6.23401281981045)
--(axis cs:170.854271356784,-6.11159220193509)
--(axis cs:160.804020100502,-6.00438356606019)
--(axis cs:150.753768844221,-5.93569993425647)
--(axis cs:140.70351758794,-5.82525782321988)
--(axis cs:130.653266331658,-5.65256900490755)
--(axis cs:120.603015075377,-5.55093110118838)
--(axis cs:110.552763819095,-5.49466142242566)
--(axis cs:100.502512562814,-5.27976966090384)
--(axis cs:90.4522613065326,-5.29337084978563)
--(axis cs:80.4020100502512,-5.11078436984074)
--(axis cs:70.3517587939699,-5.07102845085217)
--(axis cs:60.3015075376884,-4.82363802277908)
--(axis cs:50.251256281407,-4.7208522083851)
--(axis cs:40.2010050251256,-4.50470281036109)
--(axis cs:30.1507537688442,-4.33025548673814)
--(axis cs:20.1005025125628,-4.14158187907396)
--(axis cs:10.0502512562814,-3.9454745043855)
--(axis cs:0,-3.80852540719057)
--cycle;

\path [draw=blue, fill=blue, opacity=0.25]
(axis cs:0,-1.3288210029745)
--(axis cs:0,-1.41661038683952)
--(axis cs:10.0502512562814,-1.67105616834687)
--(axis cs:20.1005025125628,-1.92655082838651)
--(axis cs:30.1507537688442,-2.19183867528162)
--(axis cs:40.2010050251256,-2.45774067254302)
--(axis cs:50.251256281407,-2.71899562849387)
--(axis cs:60.3015075376884,-2.98201925096039)
--(axis cs:70.3517587939699,-3.23688584063405)
--(axis cs:80.4020100502512,-3.49426676622936)
--(axis cs:90.4522613065326,-3.74594717538059)
--(axis cs:100.502512562814,-3.99078004366334)
--(axis cs:110.552763819095,-4.23276038203661)
--(axis cs:120.603015075377,-4.46808230468435)
--(axis cs:130.653266331658,-4.68925499737801)
--(axis cs:140.70351758794,-4.89300709316589)
--(axis cs:150.753768844221,-5.10572993264923)
--(axis cs:160.804020100502,-5.29736062913796)
--(axis cs:170.854271356784,-5.45491086000244)
--(axis cs:180.904522613065,-5.59389689322233)
--(axis cs:190.954773869347,-5.75296880603447)
--(axis cs:190.954773869347,-5.61276156002837)
--(axis cs:190.954773869347,-5.61276156002837)
--(axis cs:180.904522613065,-5.45949722969052)
--(axis cs:170.854271356784,-5.32145788045045)
--(axis cs:160.804020100502,-5.1670954633821)
--(axis cs:150.753768844221,-4.98068108715035)
--(axis cs:140.70351758794,-4.77468021419811)
--(axis cs:130.653266331658,-4.57144351667603)
--(axis cs:120.603015075377,-4.3490435042987)
--(axis cs:110.552763819095,-4.11371026867392)
--(axis cs:100.502512562814,-3.8690411656762)
--(axis cs:90.4522613065326,-3.62190573413889)
--(axis cs:80.4020100502512,-3.3702417474298)
--(axis cs:70.3517587939699,-3.11014699768403)
--(axis cs:60.3015075376884,-2.85702257806774)
--(axis cs:50.251256281407,-2.59662957703725)
--(axis cs:40.2010050251256,-2.33787887156303)
--(axis cs:30.1507537688442,-2.07893616447497)
--(axis cs:20.1005025125628,-1.82151001687783)
--(axis cs:10.0502512562814,-1.57362696145593)
--(axis cs:0,-1.3288210029745)
--cycle;

\path [draw=red, fill=red, opacity=0.25]
(axis cs:0,-5.72492937703481)
--(axis cs:0,-5.84243530658776)
--(axis cs:10.0502512562814,-6.3536143667341)
--(axis cs:20.1005025125628,-6.76216038869553)
--(axis cs:30.1507537688442,-7.07202345932222)
--(axis cs:40.2010050251256,-7.23965769504057)
--(axis cs:50.251256281407,-7.38400832865288)
--(axis cs:60.3015075376884,-7.54393899455192)
--(axis cs:70.3517587939699,-7.57390076546064)
--(axis cs:80.4020100502512,-7.68013921087273)
--(axis cs:90.4522613065326,-7.77373675122771)
--(axis cs:100.502512562814,-7.87989429350193)
--(axis cs:110.552763819095,-7.89018546677651)
--(axis cs:120.603015075377,-7.96770036728606)
--(axis cs:130.653266331658,-8.06733052422245)
--(axis cs:140.70351758794,-8.00271979940747)
--(axis cs:150.753768844221,-8.13279321256465)
--(axis cs:160.804020100502,-8.0944090315102)
--(axis cs:170.854271356784,-8.19403826958276)
--(axis cs:180.904522613065,-8.18306111256556)
--(axis cs:190.954773869347,-8.25685540066907)
--(axis cs:190.954773869347,-8.16021662648125)
--(axis cs:190.954773869347,-8.16021662648125)
--(axis cs:180.904522613065,-8.10122607412628)
--(axis cs:170.854271356784,-8.1154965035909)
--(axis cs:160.804020100502,-8.0035337045112)
--(axis cs:150.753768844221,-8.05952736813147)
--(axis cs:140.70351758794,-7.89704736927879)
--(axis cs:130.653266331658,-7.99476816512731)
--(axis cs:120.603015075377,-7.88758690288125)
--(axis cs:110.552763819095,-7.80982016397436)
--(axis cs:100.502512562814,-7.79125950298425)
--(axis cs:90.4522613065326,-7.6821893703404)
--(axis cs:80.4020100502512,-7.59673998523072)
--(axis cs:70.3517587939699,-7.47550467589034)
--(axis cs:60.3015075376884,-7.43586993491193)
--(axis cs:50.251256281407,-7.27089503792243)
--(axis cs:40.2010050251256,-7.11934056581185)
--(axis cs:30.1507537688442,-6.95690609757408)
--(axis cs:20.1005025125628,-6.64868737800897)
--(axis cs:10.0502512562814,-6.22101470444587)
--(axis cs:0,-5.72492937703481)
--cycle;

\path [draw=blue, fill=blue, opacity=0.25]
(axis cs:0,-0.277699396817483)
--(axis cs:0,-0.334980911975377)
--(axis cs:10.0502512562814,-0.520936972760644)
--(axis cs:20.1005025125628,-0.731945771992418)
--(axis cs:30.1507537688442,-0.944524277824716)
--(axis cs:40.2010050251256,-1.13374378804243)
--(axis cs:50.251256281407,-1.32302506473992)
--(axis cs:60.3015075376884,-1.48797664498802)
--(axis cs:70.3517587939699,-1.65001094306786)
--(axis cs:80.4020100502512,-1.79274379993625)
--(axis cs:90.4522613065326,-1.93549632833306)
--(axis cs:100.502512562814,-2.06432925580419)
--(axis cs:110.552763819095,-2.19815610143823)
--(axis cs:120.603015075377,-2.31926076088125)
--(axis cs:130.653266331658,-2.43613356562949)
--(axis cs:140.70351758794,-2.54722211480664)
--(axis cs:150.753768844221,-2.66170634616768)
--(axis cs:160.804020100502,-2.77479068007812)
--(axis cs:170.854271356784,-2.87165635475976)
--(axis cs:180.904522613065,-2.97405014811697)
--(axis cs:190.954773869347,-3.06923599058822)
--(axis cs:190.954773869347,-2.94316065908209)
--(axis cs:190.954773869347,-2.94316065908209)
--(axis cs:180.904522613065,-2.84940251357353)
--(axis cs:170.854271356784,-2.75035804992176)
--(axis cs:160.804020100502,-2.6546659838598)
--(axis cs:150.753768844221,-2.54499521737772)
--(axis cs:140.70351758794,-2.43396457828226)
--(axis cs:130.653266331658,-2.32377507279084)
--(axis cs:120.603015075377,-2.20822141674661)
--(axis cs:110.552763819095,-2.08829009507178)
--(axis cs:100.502512562814,-1.95745263350753)
--(axis cs:90.4522613065326,-1.82948127339262)
--(axis cs:80.4020100502512,-1.69011495342923)
--(axis cs:70.3517587939699,-1.5481320342406)
--(axis cs:60.3015075376884,-1.38926656093035)
--(axis cs:50.251256281407,-1.22579993104843)
--(axis cs:40.2010050251256,-1.04333615523714)
--(axis cs:30.1507537688442,-0.859034177460096)
--(axis cs:20.1005025125628,-0.656616457309205)
--(axis cs:10.0502512562814,-0.45455436832764)
--(axis cs:0,-0.277699396817483)
--cycle;

\path [draw=red, fill=red, opacity=0.25]
(axis cs:0,-5.88229124404695)
--(axis cs:0,-6.24805403517312)
--(axis cs:10.0502512562814,-6.98316795094881)
--(axis cs:20.1005025125628,-7.28525514333169)
--(axis cs:30.1507537688442,-7.47492289978182)
--(axis cs:40.2010050251256,-7.62078129779612)
--(axis cs:50.251256281407,-7.71668192353804)
--(axis cs:60.3015075376884,-7.79913720877157)
--(axis cs:70.3517587939699,-7.8672626269254)
--(axis cs:80.4020100502512,-7.9205311279251)
--(axis cs:90.4522613065326,-7.96742318374577)
--(axis cs:100.502512562814,-8.0138450249363)
--(axis cs:110.552763819095,-8.04075570614859)
--(axis cs:120.603015075377,-8.08328895149501)
--(axis cs:130.653266331658,-8.10045173613843)
--(axis cs:140.70351758794,-8.15065656020688)
--(axis cs:150.753768844221,-8.16349160325149)
--(axis cs:160.804020100502,-8.16761790616051)
--(axis cs:170.854271356784,-8.22179168920336)
--(axis cs:180.904522613065,-8.21944940851586)
--(axis cs:190.954773869347,-8.23644066667812)
--(axis cs:190.954773869347,-7.95003961010886)
--(axis cs:190.954773869347,-7.95003961010886)
--(axis cs:180.904522613065,-7.93168504238262)
--(axis cs:170.854271356784,-7.93118322712053)
--(axis cs:160.804020100502,-7.87738130284961)
--(axis cs:150.753768844221,-7.87198604395011)
--(axis cs:140.70351758794,-7.85549810681249)
--(axis cs:130.653266331658,-7.80753566996966)
--(axis cs:120.603015075377,-7.78682732109323)
--(axis cs:110.552763819095,-7.74117164959795)
--(axis cs:100.502512562814,-7.71007963769174)
--(axis cs:90.4522613065326,-7.65865700107438)
--(axis cs:80.4020100502512,-7.60579546588126)
--(axis cs:70.3517587939699,-7.54648990607825)
--(axis cs:60.3015075376884,-7.47178253944074)
--(axis cs:50.251256281407,-7.38225543848004)
--(axis cs:40.2010050251256,-7.27541812536844)
--(axis cs:30.1507537688442,-7.12180689133941)
--(axis cs:20.1005025125628,-6.91711415380228)
--(axis cs:10.0502512562814,-6.60549490340219)
--(axis cs:0,-5.88229124404695)
--cycle;

\addplot [blue, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
0 1.24589800834656
10.0502510070801 1.18236362934113
20.1005020141602 1.11576080322266
30.1507530212402 1.04572463035583
40.2010040283203 0.972285270690918
50.2512550354004 0.895183205604553
60.3015060424805 0.814651250839233
70.3517608642578 0.730347394943237
80.4020080566406 0.642251014709473
90.452262878418 0.550748705863953
100.502510070801 0.455507278442383
110.552764892578 0.357055187225342
120.603012084961 0.254998922348022
130.653259277344 0.149527192115784
140.703521728516 0.0409756898880005
150.753768920898 -0.0706527233123779
160.804016113281 -0.185504913330078
170.854278564453 -0.303046464920044
180.904525756836 -0.423273086547852
190.954772949219 -0.546412110328674
};
\addlegendentry{\small Prior (N = 1)}
\addplot [red, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
0 -3.8398118019104
10.0502510070801 -3.97426342964172
20.1005020141602 -4.17198801040649
30.1507530212402 -4.36115026473999
40.2010040283203 -4.53804159164429
50.2512550354004 -4.75966596603394
60.3015060424805 -4.86700534820557
70.3517608642578 -5.11998796463013
80.4020080566406 -5.15160131454468
90.452262878418 -5.34283542633057
100.502510070801 -5.32158041000366
110.552764892578 -5.54748582839966
120.603012084961 -5.593017578125
130.653259277344 -5.69970560073853
140.703521728516 -5.87348699569702
150.753768920898 -6.00191640853882
160.804016113281 -6.05954074859619
170.854278564453 -6.15959930419922
180.904525756836 -6.28391027450562
190.954772949219 -6.47832775115967
};
\addlegendentry{\small Posterior (N = 1)}
\addplot [blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 -1.37271571159363
20.1005020141602 -1.87403047084808
60.3015060424805 -2.91952085494995
70.3517608642578 -3.17351651191711
80.4020080566406 -3.43225431442261
90.452262878418 -3.68392634391785
100.502510070801 -3.92991065979004
110.552764892578 -4.17323541641235
120.603012084961 -4.40856313705444
130.653259277344 -4.63034915924072
140.703521728516 -4.83384370803833
150.753768920898 -5.04320573806763
160.804016113281 -5.23222827911377
170.854278564453 -5.38818454742432
180.904525756836 -5.52669715881348
190.954772949219 -5.68286514282227
};
\addlegendentry{\small Prior (N = 5)}
\addplot [red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 -5.78368234634399
10.0502510070801 -6.28731441497803
20.1005020141602 -6.7054238319397
30.1507530212402 -7.01446485519409
40.2010040283203 -7.17949914932251
50.2512550354004 -7.32745170593262
60.3015060424805 -7.48990440368652
70.3517608642578 -7.52470254898071
80.4020080566406 -7.63843965530396
90.452262878418 -7.72796297073364
100.502510070801 -7.8355770111084
110.552764892578 -7.85000276565552
120.603012084961 -7.92764377593994
130.653259277344 -8.03104972839355
140.703521728516 -7.94988346099854
150.753768920898 -8.09615993499756
160.804016113281 -8.04897117614746
170.854278564453 -8.15476703643799
180.904525756836 -8.14214324951172
190.954772949219 -8.20853614807129
};
\addlegendentry{\small Posterior (N = 5)}
\addplot [blue, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.306340217590332
10.0502510070801 -0.487745642662048
20.1005020141602 -0.694281101226807
30.1507530212402 -0.901779174804688
40.2010040283203 -1.08853995800018
50.2512550354004 -1.27441251277924
60.3015060424805 -1.43862164020538
70.3517608642578 -1.59907150268555
80.4020080566406 -1.74142932891846
90.452262878418 -1.88248884677887
100.502510070801 -2.01089096069336
110.552764892578 -2.14322304725647
120.603012084961 -2.26374101638794
130.653259277344 -2.37995433807373
140.703521728516 -2.49059343338013
150.753768920898 -2.60335087776184
160.804016113281 -2.71472835540771
170.854278564453 -2.81100726127625
180.904525756836 -2.91172623634338
190.954772949219 -3.00619840621948
};
\addlegendentry{\small Prior (N = 50)}
\addplot [red, mark=*, mark size=3, mark options={solid}]
table {%
0 -6.06517267227173
10.0502510070801 -6.79433155059814
20.1005020141602 -7.1011848449707
30.1507530212402 -7.29836511611938
40.2010040283203 -7.4480996131897
50.2512550354004 -7.54946851730347
60.3015060424805 -7.63545989990234
70.3517608642578 -7.70687627792358
80.4020080566406 -7.7631630897522
90.452262878418 -7.81304025650024
100.502510070801 -7.86196231842041
110.552764892578 -7.89096355438232
120.603012084961 -7.93505811691284
130.653259277344 -7.95399379730225
140.703521728516 -8.00307750701904
150.753768920898 -8.01773929595947
160.804016113281 -8.02250003814697
170.854278564453 -8.07648754119873
180.904525756836 -8.0755672454834
190.954772949219 -8.09323978424072
};
\addlegendentry{\small Posterior (N = 50)}
\end{axis}

\end{tikzpicture}


==> figures/via_pt_opt/opt_via_pt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 2,
    horizontal sep=0.1cm,
    vertical sep=0.1cm}]
\nextgroupplot[
height=4cm,
width=5.3cm,
grid=both,
xticklabels={,,},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize, xshift=5pt},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black, draw=none},
ytick style={color=black, draw=none},
y grid style={darkgray176},
%ylabel={Joint Angle (rad)},
%ymin=-0.470576748251915, ymax=0.587171718478203,
%ymin=-0.9337, ymax=0.73,
ymin=-0.51, ymax=0.73,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,0.131693601608276)
--(axis cs:0,-0.120814733207226)
--(axis cs:0.0101010101010101,-0.122139133512974)
--(axis cs:0.0202020202020202,-0.12326741963625)
--(axis cs:0.0303030303030303,-0.123674049973488)
--(axis cs:0.0404040404040404,-0.123133204877377)
--(axis cs:0.0505050505050505,-0.121887549757957)
--(axis cs:0.0606060606060606,-0.119879625737667)
--(axis cs:0.0707070707070707,-0.117206446826458)
--(axis cs:0.0808080808080808,-0.114021554589272)
--(axis cs:0.0909090909090909,-0.109664611518383)
--(axis cs:0.101010101010101,-0.104500591754913)
--(axis cs:0.111111111111111,-0.0983897373080254)
--(axis cs:0.121212121212121,-0.0913927257061005)
--(axis cs:0.131313131313131,-0.0841684937477112)
--(axis cs:0.141414141414141,-0.0766601264476776)
--(axis cs:0.151515151515152,-0.0689451098442078)
--(axis cs:0.161616161616162,-0.060587152838707)
--(axis cs:0.171717171717172,-0.0519496649503708)
--(axis cs:0.181818181818182,-0.0426323115825653)
--(axis cs:0.191919191919192,-0.0334673970937729)
--(axis cs:0.202020202020202,-0.0247054100036621)
--(axis cs:0.212121212121212,-0.0157983750104904)
--(axis cs:0.222222222222222,-0.00706483423709869)
--(axis cs:0.232323232323232,0.000980287790298462)
--(axis cs:0.242424242424242,0.00944453477859497)
--(axis cs:0.252525252525253,0.0178932249546051)
--(axis cs:0.262626262626263,0.0259294360876083)
--(axis cs:0.272727272727273,0.0333762466907501)
--(axis cs:0.282828282828283,0.0402927547693253)
--(axis cs:0.292929292929293,0.0464249849319458)
--(axis cs:0.303030303030303,0.0525197684764862)
--(axis cs:0.313131313131313,0.0574643164873123)
--(axis cs:0.323232323232323,0.0613714605569839)
--(axis cs:0.333333333333333,0.0646812915802002)
--(axis cs:0.343434343434343,0.0664455741643906)
--(axis cs:0.353535353535354,0.0677457600831985)
--(axis cs:0.363636363636364,0.0681769102811813)
--(axis cs:0.373737373737374,0.0671528428792953)
--(axis cs:0.383838383838384,0.0650933533906937)
--(axis cs:0.393939393939394,0.0620778053998947)
--(axis cs:0.404040404040404,0.0581768304109573)
--(axis cs:0.414141414141414,0.0532789081335068)
--(axis cs:0.424242424242424,0.0468980073928833)
--(axis cs:0.434343434343434,0.0393788367509842)
--(axis cs:0.444444444444444,0.0301093310117722)
--(axis cs:0.454545454545455,0.0195586830377579)
--(axis cs:0.464646464646465,0.00884796679019928)
--(axis cs:0.474747474747475,-0.00274379551410675)
--(axis cs:0.484848484848485,-0.0153426378965378)
--(axis cs:0.494949494949495,-0.0292150378227234)
--(axis cs:0.505050505050505,-0.0428270846605301)
--(axis cs:0.515151515151515,-0.057280570268631)
--(axis cs:0.525252525252525,-0.0718000829219818)
--(axis cs:0.535353535353535,-0.0873477011919022)
--(axis cs:0.545454545454546,-0.102940812706947)
--(axis cs:0.555555555555556,-0.117931425571442)
--(axis cs:0.565656565656566,-0.132707923650742)
--(axis cs:0.575757575757576,-0.147403463721275)
--(axis cs:0.585858585858586,-0.160653308033943)
--(axis cs:0.595959595959596,-0.173182547092438)
--(axis cs:0.606060606060606,-0.184179931879044)
--(axis cs:0.616161616161616,-0.194864869117737)
--(axis cs:0.626262626262626,-0.204913780093193)
--(axis cs:0.636363636363636,-0.214050933718681)
--(axis cs:0.646464646464647,-0.223309531807899)
--(axis cs:0.656565656565657,-0.233096271753311)
--(axis cs:0.666666666666667,-0.241838648915291)
--(axis cs:0.676767676767677,-0.250052362680435)
--(axis cs:0.686868686868687,-0.258418619632721)
--(axis cs:0.696969696969697,-0.266266644001007)
--(axis cs:0.707070707070707,-0.273256242275238)
--(axis cs:0.717171717171717,-0.279652059078217)
--(axis cs:0.727272727272727,-0.28553694486618)
--(axis cs:0.737373737373737,-0.292539447546005)
--(axis cs:0.747474747474748,-0.298774659633636)
--(axis cs:0.757575757575758,-0.305618554353714)
--(axis cs:0.767676767676768,-0.312897771596909)
--(axis cs:0.777777777777778,-0.319887638092041)
--(axis cs:0.787878787878788,-0.327587962150574)
--(axis cs:0.797979797979798,-0.335849404335022)
--(axis cs:0.808080808080808,-0.343790143728256)
--(axis cs:0.818181818181818,-0.351731181144714)
--(axis cs:0.828282828282828,-0.359537988901138)
--(axis cs:0.838383838383838,-0.366731286048889)
--(axis cs:0.848484848484849,-0.373346507549286)
--(axis cs:0.858585858585859,-0.380359590053558)
--(axis cs:0.868686868686869,-0.387474298477173)
--(axis cs:0.878787878787879,-0.393925189971924)
--(axis cs:0.888888888888889,-0.400523781776428)
--(axis cs:0.898989898989899,-0.407027125358582)
--(axis cs:0.909090909090909,-0.41255646944046)
--(axis cs:0.919191919191919,-0.416954576969147)
--(axis cs:0.929292929292929,-0.420638114213943)
--(axis cs:0.939393939393939,-0.422497272491455)
--(axis cs:0.94949494949495,-0.42246001958847)
--(axis cs:0.95959595959596,-0.42151927947998)
--(axis cs:0.96969696969697,-0.42011821269989)
--(axis cs:0.97979797979798,-0.417587459087372)
--(axis cs:0.98989898989899,-0.413971126079559)
--(axis cs:1,-0.409687280654907)
--(axis cs:1,0.0190269500017166)
--(axis cs:1,0.0190269500017166)
--(axis cs:0.98989898989899,0.0113312155008316)
--(axis cs:0.97979797979798,0.00440210103988647)
--(axis cs:0.96969696969697,-0.00166596472263336)
--(axis cs:0.95959595959596,-0.00689280033111572)
--(axis cs:0.94949494949495,-0.0112694352865219)
--(axis cs:0.939393939393939,-0.0144501179456711)
--(axis cs:0.929292929292929,-0.0157962143421173)
--(axis cs:0.919191919191919,-0.0151429921388626)
--(axis cs:0.909090909090909,-0.0132263004779816)
--(axis cs:0.898989898989899,-0.00922471284866333)
--(axis cs:0.888888888888889,-0.00461812317371368)
--(axis cs:0.878787878787879,0.00113318860530853)
--(axis cs:0.868686868686869,0.00740008056163788)
--(axis cs:0.858585858585859,0.014399990439415)
--(axis cs:0.848484848484849,0.022760882973671)
--(axis cs:0.838383838383838,0.0319230258464813)
--(axis cs:0.828282828282828,0.0413835644721985)
--(axis cs:0.818181818181818,0.0507230907678604)
--(axis cs:0.808080808080808,0.0608943402767181)
--(axis cs:0.797979797979798,0.0721272081136703)
--(axis cs:0.787878787878788,0.0835819095373154)
--(axis cs:0.777777777777778,0.0945684313774109)
--(axis cs:0.767676767676768,0.105153173208237)
--(axis cs:0.757575757575758,0.115818969905376)
--(axis cs:0.747474747474748,0.126986399292946)
--(axis cs:0.737373737373737,0.137871891260147)
--(axis cs:0.727272727272727,0.148725956678391)
--(axis cs:0.717171717171717,0.158773720264435)
--(axis cs:0.707070707070707,0.168446242809296)
--(axis cs:0.696969696969697,0.177895814180374)
--(axis cs:0.686868686868687,0.187163159251213)
--(axis cs:0.676767676767677,0.195415928959846)
--(axis cs:0.666666666666667,0.204773440957069)
--(axis cs:0.656565656565657,0.214397192001343)
--(axis cs:0.646464646464647,0.224546864628792)
--(axis cs:0.636363636363636,0.236837312579155)
--(axis cs:0.626262626262626,0.25088232755661)
--(axis cs:0.616161616161616,0.266781538724899)
--(axis cs:0.606060606060606,0.283733695745468)
--(axis cs:0.595959595959596,0.301679641008377)
--(axis cs:0.585858585858586,0.320891439914703)
--(axis cs:0.575757575757576,0.339806854724884)
--(axis cs:0.565656565656566,0.359468668699265)
--(axis cs:0.555555555555556,0.379152804613113)
--(axis cs:0.545454545454546,0.398157238960266)
--(axis cs:0.535353535353535,0.415969848632812)
--(axis cs:0.525252525252525,0.432274967432022)
--(axis cs:0.515151515151515,0.448033541440964)
--(axis cs:0.505050505050505,0.462584674358368)
--(axis cs:0.494949494949495,0.475226759910583)
--(axis cs:0.484848484848485,0.486557841300964)
--(axis cs:0.474747474747475,0.496431708335876)
--(axis cs:0.464646464646465,0.504556775093079)
--(axis cs:0.454545454545455,0.512206673622131)
--(axis cs:0.444444444444444,0.519523322582245)
--(axis cs:0.434343434343434,0.525797069072723)
--(axis cs:0.424242424242424,0.530416905879974)
--(axis cs:0.414141414141414,0.534017503261566)
--(axis cs:0.404040404040404,0.536955177783966)
--(axis cs:0.393939393939394,0.538907587528229)
--(axis cs:0.383838383838384,0.539092242717743)
--(axis cs:0.373737373737374,0.537006556987762)
--(axis cs:0.363636363636364,0.533529281616211)
--(axis cs:0.353535353535354,0.528618276119232)
--(axis cs:0.343434343434343,0.52347332239151)
--(axis cs:0.333333333333333,0.517744243144989)
--(axis cs:0.323232323232323,0.511253178119659)
--(axis cs:0.313131313131313,0.503986835479736)
--(axis cs:0.303030303030303,0.495822042226791)
--(axis cs:0.292929292929293,0.486421644687653)
--(axis cs:0.282828282828283,0.475607812404633)
--(axis cs:0.272727272727273,0.463705956935883)
--(axis cs:0.262626262626263,0.451211929321289)
--(axis cs:0.252525252525253,0.438184440135956)
--(axis cs:0.242424242424242,0.424980670213699)
--(axis cs:0.232323232323232,0.410747528076172)
--(axis cs:0.222222222222222,0.395843684673309)
--(axis cs:0.212121212121212,0.381059169769287)
--(axis cs:0.202020202020202,0.365988403558731)
--(axis cs:0.191919191919192,0.349983215332031)
--(axis cs:0.181818181818182,0.333817422389984)
--(axis cs:0.171717171717172,0.318086206912994)
--(axis cs:0.161616161616162,0.302319169044495)
--(axis cs:0.151515151515152,0.287028908729553)
--(axis cs:0.141414141414141,0.272050827741623)
--(axis cs:0.131313131313131,0.257785320281982)
--(axis cs:0.121212121212121,0.244013339281082)
--(axis cs:0.111111111111111,0.23108235001564)
--(axis cs:0.101010101010101,0.218841522932053)
--(axis cs:0.0909090909090909,0.207386046648026)
--(axis cs:0.0808080808080808,0.196388259530067)
--(axis cs:0.0707070707070707,0.186085283756256)
--(axis cs:0.0606060606060606,0.176642492413521)
--(axis cs:0.0505050505050505,0.167542651295662)
--(axis cs:0.0404040404040404,0.158669531345367)
--(axis cs:0.0303030303030303,0.150432839989662)
--(axis cs:0.0202020202020202,0.142981991171837)
--(axis cs:0.0101010101010101,0.13685168325901)
--(axis cs:0,0.131693601608276)
--cycle;

\path [draw=green01270, fill=green01270, opacity=0.3]
(axis cs:0,0.104124248027802)
--(axis cs:0,-0.157033860683441)
--(axis cs:0.0101010101010101,-0.159957930445671)
--(axis cs:0.0202020202020202,-0.162380427122116)
--(axis cs:0.0303030303030303,-0.164813667535782)
--(axis cs:0.0404040404040404,-0.167368486523628)
--(axis cs:0.0505050505050505,-0.169967502355576)
--(axis cs:0.0606060606060606,-0.172692090272903)
--(axis cs:0.0707070707070707,-0.175597786903381)
--(axis cs:0.0808080808080808,-0.178018793463707)
--(axis cs:0.0909090909090909,-0.180568128824234)
--(axis cs:0.101010101010101,-0.183067694306374)
--(axis cs:0.111111111111111,-0.185516357421875)
--(axis cs:0.121212121212121,-0.188255846500397)
--(axis cs:0.131313131313131,-0.191412955522537)
--(axis cs:0.141414141414141,-0.194862812757492)
--(axis cs:0.151515151515152,-0.198535338044167)
--(axis cs:0.161616161616162,-0.202308028936386)
--(axis cs:0.171717171717172,-0.20562082529068)
--(axis cs:0.181818181818182,-0.208802312612534)
--(axis cs:0.191919191919192,-0.212122201919556)
--(axis cs:0.202020202020202,-0.214951753616333)
--(axis cs:0.212121212121212,-0.21723148226738)
--(axis cs:0.222222222222222,-0.21947506070137)
--(axis cs:0.232323232323232,-0.221333831548691)
--(axis cs:0.242424242424242,-0.222744807600975)
--(axis cs:0.252525252525253,-0.22404383122921)
--(axis cs:0.262626262626263,-0.225397944450378)
--(axis cs:0.272727272727273,-0.2264564037323)
--(axis cs:0.282828282828283,-0.227408394217491)
--(axis cs:0.292929292929293,-0.228252559900284)
--(axis cs:0.303030303030303,-0.227940753102303)
--(axis cs:0.313131313131313,-0.22673425078392)
--(axis cs:0.323232323232323,-0.225628286600113)
--(axis cs:0.333333333333333,-0.22492615878582)
--(axis cs:0.343434343434343,-0.224745079874992)
--(axis cs:0.353535353535354,-0.224502116441727)
--(axis cs:0.363636363636364,-0.224743530154228)
--(axis cs:0.373737373737374,-0.225833266973495)
--(axis cs:0.383838383838384,-0.228108182549477)
--(axis cs:0.393939393939394,-0.229821905493736)
--(axis cs:0.404040404040404,-0.232465535402298)
--(axis cs:0.414141414141414,-0.236367255449295)
--(axis cs:0.424242424242424,-0.241352885961533)
--(axis cs:0.434343434343434,-0.246608763933182)
--(axis cs:0.444444444444444,-0.251535326242447)
--(axis cs:0.454545454545455,-0.255901962518692)
--(axis cs:0.464646464646465,-0.259838879108429)
--(axis cs:0.474747474747475,-0.264337569475174)
--(axis cs:0.484848484848485,-0.268213778734207)
--(axis cs:0.494949494949495,-0.27187779545784)
--(axis cs:0.505050505050505,-0.275053083896637)
--(axis cs:0.515151515151515,-0.277312099933624)
--(axis cs:0.525252525252525,-0.279224067926407)
--(axis cs:0.535353535353535,-0.280131310224533)
--(axis cs:0.545454545454546,-0.280456274747849)
--(axis cs:0.555555555555556,-0.280607432126999)
--(axis cs:0.565656565656566,-0.281869381666183)
--(axis cs:0.575757575757576,-0.282954931259155)
--(axis cs:0.585858585858586,-0.282933592796326)
--(axis cs:0.595959595959596,-0.283016562461853)
--(axis cs:0.606060606060606,-0.28370675444603)
--(axis cs:0.616161616161616,-0.284674257040024)
--(axis cs:0.626262626262626,-0.286076307296753)
--(axis cs:0.636363636363636,-0.288330882787704)
--(axis cs:0.646464646464647,-0.291192203760147)
--(axis cs:0.656565656565657,-0.294124126434326)
--(axis cs:0.666666666666667,-0.296842664480209)
--(axis cs:0.676767676767677,-0.299725979566574)
--(axis cs:0.686868686868687,-0.303218513727188)
--(axis cs:0.696969696969697,-0.306923717260361)
--(axis cs:0.707070707070707,-0.311599373817444)
--(axis cs:0.717171717171717,-0.31738805770874)
--(axis cs:0.727272727272727,-0.323559254407883)
--(axis cs:0.737373737373737,-0.328992664813995)
--(axis cs:0.747474747474748,-0.333739131689072)
--(axis cs:0.757575757575758,-0.338372021913528)
--(axis cs:0.767676767676768,-0.342501640319824)
--(axis cs:0.777777777777778,-0.347411632537842)
--(axis cs:0.787878787878788,-0.351890027523041)
--(axis cs:0.797979797979798,-0.356533467769623)
--(axis cs:0.808080808080808,-0.360488295555115)
--(axis cs:0.818181818181818,-0.36474484205246)
--(axis cs:0.828282828282828,-0.36925208568573)
--(axis cs:0.838383838383838,-0.373400032520294)
--(axis cs:0.848484848484849,-0.376929879188538)
--(axis cs:0.858585858585859,-0.379275500774384)
--(axis cs:0.868686868686869,-0.380744338035583)
--(axis cs:0.878787878787879,-0.381862968206406)
--(axis cs:0.888888888888889,-0.382457315921783)
--(axis cs:0.898989898989899,-0.382964044809341)
--(axis cs:0.909090909090909,-0.383187234401703)
--(axis cs:0.919191919191919,-0.383603125810623)
--(axis cs:0.929292929292929,-0.3840611577034)
--(axis cs:0.939393939393939,-0.38472193479538)
--(axis cs:0.94949494949495,-0.38513445854187)
--(axis cs:0.95959595959596,-0.385621458292007)
--(axis cs:0.96969696969697,-0.385594248771667)
--(axis cs:0.97979797979798,-0.384841859340668)
--(axis cs:0.98989898989899,-0.383848011493683)
--(axis cs:1,-0.382522761821747)
--(axis cs:1,0.105587691068649)
--(axis cs:1,0.105587691068649)
--(axis cs:0.98989898989899,0.101557046175003)
--(axis cs:0.97979797979798,0.0973713994026184)
--(axis cs:0.96969696969697,0.093079999089241)
--(axis cs:0.95959595959596,0.0889922380447388)
--(axis cs:0.94949494949495,0.0854855626821518)
--(axis cs:0.939393939393939,0.0829663276672363)
--(axis cs:0.929292929292929,0.0808349400758743)
--(axis cs:0.919191919191919,0.0790330469608307)
--(axis cs:0.909090909090909,0.0779182761907578)
--(axis cs:0.898989898989899,0.07796511054039)
--(axis cs:0.888888888888889,0.0778729468584061)
--(axis cs:0.878787878787879,0.0783227384090424)
--(axis cs:0.868686868686869,0.0796300917863846)
--(axis cs:0.858585858585859,0.0822923928499222)
--(axis cs:0.848484848484849,0.0854959338903427)
--(axis cs:0.838383838383838,0.0896223932504654)
--(axis cs:0.828282828282828,0.0952675491571426)
--(axis cs:0.818181818181818,0.101776853203773)
--(axis cs:0.808080808080808,0.108209922909737)
--(axis cs:0.797979797979798,0.115324981510639)
--(axis cs:0.787878787878788,0.123627461493015)
--(axis cs:0.777777777777778,0.131362274289131)
--(axis cs:0.767676767676768,0.139027059078217)
--(axis cs:0.757575757575758,0.146951675415039)
--(axis cs:0.747474747474748,0.154064744710922)
--(axis cs:0.737373737373737,0.161327585577965)
--(axis cs:0.727272727272727,0.168309658765793)
--(axis cs:0.717171717171717,0.175352856516838)
--(axis cs:0.707070707070707,0.183100894093513)
--(axis cs:0.696969696969697,0.190532431006432)
--(axis cs:0.686868686868687,0.197399884462357)
--(axis cs:0.676767676767677,0.204409867525101)
--(axis cs:0.666666666666667,0.211393505334854)
--(axis cs:0.656565656565657,0.21778117120266)
--(axis cs:0.646464646464647,0.222429722547531)
--(axis cs:0.636363636363636,0.225646048784256)
--(axis cs:0.626262626262626,0.227280214428902)
--(axis cs:0.616161616161616,0.228900760412216)
--(axis cs:0.606060606060606,0.22992017865181)
--(axis cs:0.595959595959596,0.230265498161316)
--(axis cs:0.585858585858586,0.231760963797569)
--(axis cs:0.575757575757576,0.234331369400024)
--(axis cs:0.565656565656566,0.236838907003403)
--(axis cs:0.555555555555556,0.239624843001366)
--(axis cs:0.545454545454546,0.242639988660812)
--(axis cs:0.535353535353535,0.245028644800186)
--(axis cs:0.525252525252525,0.24875882267952)
--(axis cs:0.515151515151515,0.2540323138237)
--(axis cs:0.505050505050505,0.259802639484406)
--(axis cs:0.494949494949495,0.266002327203751)
--(axis cs:0.484848484848485,0.272664934396744)
--(axis cs:0.474747474747475,0.279341667890549)
--(axis cs:0.464646464646465,0.285683512687683)
--(axis cs:0.454545454545455,0.291432589292526)
--(axis cs:0.444444444444444,0.296622604131699)
--(axis cs:0.434343434343434,0.300876289606094)
--(axis cs:0.424242424242424,0.303284913301468)
--(axis cs:0.414141414141414,0.305394977331161)
--(axis cs:0.404040404040404,0.307011276483536)
--(axis cs:0.393939393939394,0.308491826057434)
--(axis cs:0.383838383838384,0.309184074401855)
--(axis cs:0.373737373737374,0.308732837438583)
--(axis cs:0.363636363636364,0.307239353656769)
--(axis cs:0.353535353535354,0.304895728826523)
--(axis cs:0.343434343434343,0.301654517650604)
--(axis cs:0.333333333333333,0.297859340906143)
--(axis cs:0.323232323232323,0.293812602758408)
--(axis cs:0.313131313131313,0.289034694433212)
--(axis cs:0.303030303030303,0.283233791589737)
--(axis cs:0.292929292929293,0.276319652795792)
--(axis cs:0.282828282828283,0.269402682781219)
--(axis cs:0.272727272727273,0.262409180402756)
--(axis cs:0.262626262626263,0.255004703998566)
--(axis cs:0.252525252525253,0.24685363471508)
--(axis cs:0.242424242424242,0.238709226250648)
--(axis cs:0.232323232323232,0.230810880661011)
--(axis cs:0.222222222222222,0.22224161028862)
--(axis cs:0.212121212121212,0.21350285410881)
--(axis cs:0.202020202020202,0.204993069171906)
--(axis cs:0.191919191919192,0.196941494941711)
--(axis cs:0.181818181818182,0.18807053565979)
--(axis cs:0.171717171717172,0.179728716611862)
--(axis cs:0.161616161616162,0.171915590763092)
--(axis cs:0.151515151515152,0.164795860648155)
--(axis cs:0.141414141414141,0.157948821783066)
--(axis cs:0.131313131313131,0.150865793228149)
--(axis cs:0.121212121212121,0.143816530704498)
--(axis cs:0.111111111111111,0.137208580970764)
--(axis cs:0.101010101010101,0.131035789847374)
--(axis cs:0.0909090909090909,0.125503808259964)
--(axis cs:0.0808080808080808,0.120292529463768)
--(axis cs:0.0707070707070707,0.11563479155302)
--(axis cs:0.0606060606060606,0.111598111689091)
--(axis cs:0.0505050505050505,0.108438111841679)
--(axis cs:0.0404040404040404,0.106071516871452)
--(axis cs:0.0303030303030303,0.104738421738148)
--(axis cs:0.0202020202020202,0.10387010127306)
--(axis cs:0.0101010101010101,0.103891387581825)
--(axis cs:0,0.104124248027802)
--cycle;
\addplot [draw=none, draw=red, fill=red, mark=asterisk, only marks, mark options={scale=1.25}]
table{%
x  y
% 3.06161699786838e-17 0.5
% -0.112256990838573 0.154508492636711
% -0.475528258147577 0.154508497187474
% -0.181635626651597 -0.0590169926367106
% -0.293892626146237 -0.404508497187474
% -3.50830079462338e-17 -0.190983
% 0.293892626146236 -0.404508497187474
% 0.181635626651597 -0.0590169926367106
% 0.475528258147577 0.154508497187474
% 0.112256990838573 0.154508492636711
% 1.53080849893419e-16 0.5
0.2 0.16
};

\addplot [semithick, blue]
table {%
0 0.00543943746015429
0.0101010101010101 0.00735627766698599
0.0202020202020202 0.00985728669911623
0.0303030303030303 0.0133793959394097
0.0404040404040404 0.0177681669592857
0.0505050505050505 0.0228275489062071
0.0606060606060606 0.0283814314752817
0.0707070707070707 0.0344394221901894
0.0808080808080808 0.0411833487451077
0.0909090909090909 0.0488607212901115
0.101010101010101 0.0571704655885696
0.111111111111111 0.0663463100790977
0.121212121212121 0.0763103067874908
0.131313131313131 0.0868084132671356
0.141414141414141 0.0976953506469727
0.151515151515152 0.109041899442673
0.161616161616162 0.120866000652313
0.171717171717172 0.133068263530731
0.181818181818182 0.145592555403709
0.191919191919192 0.158257901668549
0.202020202020202 0.170641496777534
0.212121212121212 0.182630404829979
0.222222222222222 0.194389432668686
0.232323232323232 0.205863907933235
0.242424242424242 0.217212602496147
0.252525252525253 0.22803883254528
0.262626262626263 0.238570675253868
0.272727272727273 0.248541101813316
0.282828282828283 0.257950276136398
0.292929292929293 0.266423314809799
0.303030303030303 0.274170905351639
0.313131313131313 0.280725568532944
0.323232323232323 0.286312311887741
0.333333333333333 0.291212767362595
0.343434343434343 0.294959455728531
0.353535353535354 0.298182010650635
0.363636363636364 0.300853103399277
0.373737373737374 0.302079707384109
0.383838383838384 0.302092790603638
0.393939393939394 0.300492703914642
0.404040404040404 0.297565996646881
0.414141414141414 0.293648213148117
0.424242424242424 0.288657456636429
0.434343434343434 0.282587945461273
0.444444444444444 0.274816334247589
0.454545454545455 0.265882670879364
0.464646464646465 0.256702363491058
0.474747474747475 0.246843963861465
0.484848484848485 0.235607609152794
0.494949494949495 0.22300586104393
0.505050505050505 0.209878787398338
0.515151515151515 0.195376485586166
0.525252525252525 0.18023744225502
0.535353535353535 0.164311066269875
0.545454545454546 0.147608205676079
0.555555555555556 0.130610689520836
0.565656565656566 0.113380372524261
0.575757575757576 0.0962017029523849
0.585858585858586 0.0801190733909607
0.595959595959596 0.0642485544085503
0.606060606060606 0.049776878207922
0.616161616161616 0.0359583385288715
0.626262626262626 0.0229842662811279
0.636363636363636 0.0113931866362691
0.646464646464647 0.000618671183474362
0.656565656565657 -0.00934953801333904
0.666666666666667 -0.018532607704401
0.676767676767677 -0.0273182149976492
0.686868686868687 -0.0356277227401733
0.696969696969697 -0.0441854111850262
0.707070707070707 -0.0524049960076809
0.717171717171717 -0.0604391619563103
0.727272727272727 -0.068405494093895
0.737373737373737 -0.0773337855935097
0.747474747474748 -0.0858941376209259
0.757575757575758 -0.0948997959494591
0.767676767676768 -0.103872299194336
0.777777777777778 -0.112659603357315
0.787878787878788 -0.122003018856049
0.797979797979798 -0.131861090660095
0.808080808080808 -0.141447901725769
0.818181818181818 -0.150504052639008
0.828282828282828 -0.15907721221447
0.838383838383838 -0.167404130101204
0.848484848484849 -0.175292819738388
0.858585858585859 -0.182979792356491
0.868686868686869 -0.190037101507187
0.878787878787879 -0.196396008133888
0.888888888888889 -0.202570959925652
0.898989898989899 -0.208125919103622
0.909090909090909 -0.212891384959221
0.919191919191919 -0.216048777103424
0.929292929292929 -0.21821716427803
0.939393939393939 -0.218473702669144
0.94949494949495 -0.216864719986916
0.95959595959596 -0.214206039905548
0.96969696969697 -0.210892081260681
0.97979797979798 -0.206592679023743
0.98989898989899 -0.201319962739944
1 -0.195330157876015
};
\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 -0.0264548044651747
0.0101010101010101 -0.0280332732945681
0.0202020202020202 -0.029255161061883
0.0303030303030303 -0.0300376191735268
0.0404040404040404 -0.0306484866887331
0.0505050505050505 -0.0307646933943033
0.0606060606060606 -0.0305469855666161
0.0707070707070707 -0.0299814995378256
0.0808080808080808 -0.0288631338626146
0.0909090909090909 -0.0275321658700705
0.101010101010101 -0.026015954092145
0.111111111111111 -0.02415388263762
0.121212121212121 -0.0222196504473686
0.131313131313131 -0.0202735848724842
0.141414141414141 -0.0184569973498583
0.151515151515152 -0.0168697386980057
0.161616161616162 -0.0151962181553245
0.171717171717172 -0.012946056202054
0.181818181818182 -0.0103658866137266
0.191919191919192 -0.00759034976363182
0.202020202020202 -0.00497933477163315
0.212121212121212 -0.00186431314796209
0.222222222222222 0.00138327002059668
0.232323232323232 0.00473852921277285
0.242424242424242 0.00798221491277218
0.252525252525253 0.0114049008116126
0.262626262626263 0.0148033788427711
0.272727272727273 0.017976388335228
0.282828282828283 0.0209971498697996
0.292929292929293 0.0240335464477539
0.303030303030303 0.0276465248316526
0.313131313131313 0.0311502274125814
0.323232323232323 0.0340921506285667
0.333333333333333 0.0364665873348713
0.343434343434343 0.0384547263383865
0.353535353535354 0.0401968061923981
0.363636363636364 0.0412479192018509
0.373737373737374 0.0414497889578342
0.383838383838384 0.0405379422008991
0.393939393939394 0.0393349677324295
0.404040404040404 0.0372728630900383
0.414141414141414 0.0345138534903526
0.424242424242424 0.0309660155326128
0.434343434343434 0.0271337572485209
0.444444444444444 0.0225436352193356
0.454545454545455 0.0177653133869171
0.464646464646465 0.0129223093390465
0.474747474747475 0.00750204920768738
0.484848484848485 0.00222557596862316
0.494949494949495 -0.0029377352911979
0.505050505050505 -0.0076252156868577
0.515151515151515 -0.0116399014368653
0.525252525252525 -0.0152326179668307
0.535353535353535 -0.0175513289868832
0.545454545454546 -0.0189081355929375
0.555555555555556 -0.0204912908375263
0.565656565656566 -0.022515244781971
0.575757575757576 -0.0243117865175009
0.585858585858586 -0.0255863182246685
0.595959595959596 -0.0263755265623331
0.606060606060606 -0.0268932804465294
0.616161616161616 -0.0278867464512587
0.626262626262626 -0.0293980408459902
0.636363636363636 -0.0313424244523048
0.646464646464647 -0.0343812368810177
0.656565656565657 -0.0381714813411236
0.666666666666667 -0.0427245795726776
0.676767676767677 -0.0476580560207367
0.686868686868687 -0.0529093183577061
0.696969696969697 -0.0581956468522549
0.707070707070707 -0.0642492324113846
0.717171717171717 -0.0710175931453705
0.727272727272727 -0.0776248052716255
0.737373737373737 -0.0838325321674347
0.747474747474748 -0.0898372009396553
0.757575757575758 -0.0957101732492447
0.767676767676768 -0.101737290620804
0.777777777777778 -0.108024686574936
0.787878787878788 -0.114131279289722
0.797979797979798 -0.120604239404202
0.808080808080808 -0.126139178872108
0.818181818181818 -0.131484001874924
0.828282828282828 -0.136992260813713
0.838383838383838 -0.141888827085495
0.848484848484849 -0.145716980099678
0.858585858585859 -0.14849154651165
0.868686868686869 -0.15055713057518
0.878787878787879 -0.151770114898682
0.888888888888889 -0.152292191982269
0.898989898989899 -0.152499467134476
0.909090909090909 -0.152634471654892
0.919191919191919 -0.152285039424896
0.929292929292929 -0.151613116264343
0.939393939393939 -0.150877803564072
0.94949494949495 -0.149824440479279
0.95959595959596 -0.148314610123634
0.96969696969697 -0.146257117390633
0.97979797979798 -0.143735229969025
0.98989898989899 -0.14114548265934
1 -0.138467535376549
};

\nextgroupplot[
height=4cm,
width=5.3cm,
grid=both,
yticklabels={,,},
xticklabels={,,},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.0,-1.4)}, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black, draw=none},
ytick style={color=black, draw=none},
y grid style={darkgray176},
%ymin=-0.448122012615204, ymax=0.72636650800705,
%ymin=-0.9337, ymax=0.73,
ymin=-0.51, ymax=0.73,
ytick style={color=black}
]
\path [draw=green01270, fill=green01270, opacity=0.3]
(axis cs:0,0.102994181215763)
--(axis cs:0,-0.0104042664170265)
--(axis cs:0.0101010101010101,-0.0124962218105793)
--(axis cs:0.0202020202020202,-0.0140029899775982)
--(axis cs:0.0303030303030303,-0.0151105001568794)
--(axis cs:0.0404040404040404,-0.0149753987789154)
--(axis cs:0.0505050505050505,-0.014152392745018)
--(axis cs:0.0606060606060606,-0.0122268050909042)
--(axis cs:0.0707070707070707,-0.00994838401675224)
--(axis cs:0.0808080808080808,-0.00694354623556137)
--(axis cs:0.0909090909090909,-0.00295790284872055)
--(axis cs:0.101010101010101,0.00222989916801453)
--(axis cs:0.111111111111111,0.00954696536064148)
--(axis cs:0.121212121212121,0.0187947228550911)
--(axis cs:0.131313131313131,0.0292029902338982)
--(axis cs:0.141414141414141,0.0404167175292969)
--(axis cs:0.151515151515152,0.0532790943980217)
--(axis cs:0.161616161616162,0.0669413581490517)
--(axis cs:0.171717171717172,0.0811073333024979)
--(axis cs:0.181818181818182,0.0964741781353951)
--(axis cs:0.191919191919192,0.112373314797878)
--(axis cs:0.202020202020202,0.128650724887848)
--(axis cs:0.212121212121212,0.145529001951218)
--(axis cs:0.222222222222222,0.162256762385368)
--(axis cs:0.232323232323232,0.17862531542778)
--(axis cs:0.242424242424242,0.19466170668602)
--(axis cs:0.252525252525253,0.210856825113297)
--(axis cs:0.262626262626263,0.227039501070976)
--(axis cs:0.272727272727273,0.242515355348587)
--(axis cs:0.282828282828283,0.257963418960571)
--(axis cs:0.292929292929293,0.272867649793625)
--(axis cs:0.303030303030303,0.286919891834259)
--(axis cs:0.313131313131313,0.30060875415802)
--(axis cs:0.323232323232323,0.313575088977814)
--(axis cs:0.333333333333333,0.324105501174927)
--(axis cs:0.343434343434343,0.331931233406067)
--(axis cs:0.353535353535354,0.337844997644424)
--(axis cs:0.363636363636364,0.342228949069977)
--(axis cs:0.373737373737374,0.344091266393661)
--(axis cs:0.383838383838384,0.344433635473251)
--(axis cs:0.393939393939394,0.343221426010132)
--(axis cs:0.404040404040404,0.341065287590027)
--(axis cs:0.414141414141414,0.337812721729279)
--(axis cs:0.424242424242424,0.332733958959579)
--(axis cs:0.434343434343434,0.327136993408203)
--(axis cs:0.444444444444444,0.320964187383652)
--(axis cs:0.454545454545455,0.314511299133301)
--(axis cs:0.464646464646465,0.306732416152954)
--(axis cs:0.474747474747475,0.297850489616394)
--(axis cs:0.484848484848485,0.287288010120392)
--(axis cs:0.494949494949495,0.275983065366745)
--(axis cs:0.505050505050505,0.264828860759735)
--(axis cs:0.515151515151515,0.25197845697403)
--(axis cs:0.525252525252525,0.236942738294601)
--(axis cs:0.535353535353535,0.220268175005913)
--(axis cs:0.545454545454546,0.201834052801132)
--(axis cs:0.555555555555556,0.181671112775803)
--(axis cs:0.565656565656566,0.161827772855759)
--(axis cs:0.575757575757576,0.145551562309265)
--(axis cs:0.585858585858586,0.134026318788528)
--(axis cs:0.595959595959596,0.128041177988052)
--(axis cs:0.606060606060606,0.126353621482849)
--(axis cs:0.616161616161616,0.126202896237373)
--(axis cs:0.626262626262626,0.126375764608383)
--(axis cs:0.636363636363636,0.126350268721581)
--(axis cs:0.646464646464647,0.124106630682945)
--(axis cs:0.656565656565657,0.118438720703125)
--(axis cs:0.666666666666667,0.108111307024956)
--(axis cs:0.676767676767677,0.0941759049892426)
--(axis cs:0.686868686868687,0.0778459459543228)
--(axis cs:0.696969696969697,0.0607177466154099)
--(axis cs:0.707070707070707,0.042590856552124)
--(axis cs:0.717171717171717,0.0242078751325607)
--(axis cs:0.727272727272727,0.00463829934597015)
--(axis cs:0.737373737373737,-0.0168562829494476)
--(axis cs:0.747474747474748,-0.0411763712763786)
--(axis cs:0.757575757575758,-0.0675385072827339)
--(axis cs:0.767676767676768,-0.0960136651992798)
--(axis cs:0.777777777777778,-0.125424891710281)
--(axis cs:0.787878787878788,-0.155558928847313)
--(axis cs:0.797979797979798,-0.187667861580849)
--(axis cs:0.808080808080808,-0.220075532793999)
--(axis cs:0.818181818181818,-0.251010358333588)
--(axis cs:0.828282828282828,-0.279499232769012)
--(axis cs:0.838383838383838,-0.306094110012054)
--(axis cs:0.848484848484849,-0.330934762954712)
--(axis cs:0.858585858585859,-0.351449251174927)
--(axis cs:0.868686868686869,-0.368188768625259)
--(axis cs:0.878787878787879,-0.380085289478302)
--(axis cs:0.888888888888889,-0.388023793697357)
--(axis cs:0.898989898989899,-0.393020212650299)
--(axis cs:0.909090909090909,-0.39470037817955)
--(axis cs:0.919191919191919,-0.394736170768738)
--(axis cs:0.929292929292929,-0.393542468547821)
--(axis cs:0.939393939393939,-0.39068540930748)
--(axis cs:0.94949494949495,-0.387733042240143)
--(axis cs:0.95959595959596,-0.3843974173069)
--(axis cs:0.96969696969697,-0.380950540304184)
--(axis cs:0.97979797979798,-0.377839356660843)
--(axis cs:0.98989898989899,-0.374848544597626)
--(axis cs:1,-0.37152898311615)
--(axis cs:1,-0.149866104125977)
--(axis cs:1,-0.149866104125977)
--(axis cs:0.98989898989899,-0.156226515769958)
--(axis cs:0.97979797979798,-0.162763804197311)
--(axis cs:0.96969696969697,-0.168941289186478)
--(axis cs:0.95959595959596,-0.174480050802231)
--(axis cs:0.94949494949495,-0.180275082588196)
--(axis cs:0.939393939393939,-0.185998767614365)
--(axis cs:0.929292929292929,-0.191569209098816)
--(axis cs:0.919191919191919,-0.196111038327217)
--(axis cs:0.909090909090909,-0.19846048951149)
--(axis cs:0.898989898989899,-0.196500837802887)
--(axis cs:0.888888888888889,-0.190473794937134)
--(axis cs:0.878787878787879,-0.178164422512054)
--(axis cs:0.868686868686869,-0.160612314939499)
--(axis cs:0.858585858585859,-0.137368381023407)
--(axis cs:0.848484848484849,-0.110145196318626)
--(axis cs:0.838383838383838,-0.0792979896068573)
--(axis cs:0.828282828282828,-0.0464889258146286)
--(axis cs:0.818181818181818,-0.0128407850861549)
--(axis cs:0.808080808080808,0.0213770866394043)
--(axis cs:0.797979797979798,0.0550592541694641)
--(axis cs:0.787878787878788,0.0882492810487747)
--(axis cs:0.777777777777778,0.120577208697796)
--(axis cs:0.767676767676768,0.150886118412018)
--(axis cs:0.757575757575758,0.179291546344757)
--(axis cs:0.747474747474748,0.205528795719147)
--(axis cs:0.737373737373737,0.229376181960106)
--(axis cs:0.727272727272727,0.250999212265015)
--(axis cs:0.717171717171717,0.271747052669525)
--(axis cs:0.707070707070707,0.292271763086319)
--(axis cs:0.696969696969697,0.312424957752228)
--(axis cs:0.686868686868687,0.331141710281372)
--(axis cs:0.676767676767677,0.347175270318985)
--(axis cs:0.666666666666667,0.358187079429626)
--(axis cs:0.656565656565657,0.365653276443481)
--(axis cs:0.646464646464647,0.368854284286499)
--(axis cs:0.636363636363636,0.368845641613007)
--(axis cs:0.626262626262626,0.366626620292664)
--(axis cs:0.616161616161616,0.363518834114075)
--(axis cs:0.606060606060606,0.361783772706985)
--(axis cs:0.595959595959596,0.364348620176315)
--(axis cs:0.585858585858586,0.371782034635544)
--(axis cs:0.575757575757576,0.384717285633087)
--(axis cs:0.565656565656566,0.402024060487747)
--(axis cs:0.555555555555556,0.421441048383713)
--(axis cs:0.545454545454546,0.441379994153976)
--(axis cs:0.535353535353535,0.459679543972015)
--(axis cs:0.525252525252525,0.475926131010056)
--(axis cs:0.515151515151515,0.490466713905334)
--(axis cs:0.505050505050505,0.503412425518036)
--(axis cs:0.494949494949495,0.515124440193176)
--(axis cs:0.484848484848485,0.525230169296265)
--(axis cs:0.474747474747475,0.533995747566223)
--(axis cs:0.464646464646465,0.541398227214813)
--(axis cs:0.454545454545455,0.547097146511078)
--(axis cs:0.444444444444444,0.551793098449707)
--(axis cs:0.434343434343434,0.55604887008667)
--(axis cs:0.424242424242424,0.559651553630829)
--(axis cs:0.414141414141414,0.562500417232513)
--(axis cs:0.404040404040404,0.563763201236725)
--(axis cs:0.393939393939394,0.563567757606506)
--(axis cs:0.383838383838384,0.561229348182678)
--(axis cs:0.373737373737374,0.556711316108704)
--(axis cs:0.363636363636364,0.550055682659149)
--(axis cs:0.353535353535354,0.541512668132782)
--(axis cs:0.343434343434343,0.531990349292755)
--(axis cs:0.333333333333333,0.519902050495148)
--(axis cs:0.323232323232323,0.50590991973877)
--(axis cs:0.313131313131313,0.491321265697479)
--(axis cs:0.303030303030303,0.475683867931366)
--(axis cs:0.292929292929293,0.458874851465225)
--(axis cs:0.282828282828283,0.44118857383728)
--(axis cs:0.272727272727273,0.422786563634872)
--(axis cs:0.262626262626263,0.40401029586792)
--(axis cs:0.252525252525253,0.385319381952286)
--(axis cs:0.242424242424242,0.366430908441544)
--(axis cs:0.232323232323232,0.347117215394974)
--(axis cs:0.222222222222222,0.327617943286896)
--(axis cs:0.212121212121212,0.308819532394409)
--(axis cs:0.202020202020202,0.290195822715759)
--(axis cs:0.191919191919192,0.271701842546463)
--(axis cs:0.181818181818182,0.253564924001694)
--(axis cs:0.171717171717172,0.235726550221443)
--(axis cs:0.161616161616162,0.218651652336121)
--(axis cs:0.151515151515152,0.202670037746429)
--(axis cs:0.141414141414141,0.18727719783783)
--(axis cs:0.131313131313131,0.172855943441391)
--(axis cs:0.121212121212121,0.159453272819519)
--(axis cs:0.111111111111111,0.14747054874897)
--(axis cs:0.101010101010101,0.136520266532898)
--(axis cs:0.0909090909090909,0.127679795026779)
--(axis cs:0.0808080808080808,0.119496770203114)
--(axis cs:0.0707070707070707,0.11309289932251)
--(axis cs:0.0606060606060606,0.10812047123909)
--(axis cs:0.0505050505050505,0.104265831410885)
--(axis cs:0.0404040404040404,0.101506970822811)
--(axis cs:0.0303030303030303,0.0997179299592972)
--(axis cs:0.0202020202020202,0.0995187610387802)
--(axis cs:0.0101010101010101,0.100477680563927)
--(axis cs:0,0.102994181215763)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,0.0971472412347794)
--(axis cs:0,-0.00509209185838699)
--(axis cs:0.0101010101010101,-0.0072115994989872)
--(axis cs:0.0202020202020202,-0.00855444744229317)
--(axis cs:0.0303030303030303,-0.00960301980376244)
--(axis cs:0.0404040404040404,-0.0103694647550583)
--(axis cs:0.0505050505050505,-0.0106459967792034)
--(axis cs:0.0606060606060606,-0.0102507509291172)
--(axis cs:0.0707070707070707,-0.00873295962810516)
--(axis cs:0.0808080808080808,-0.00535127893090248)
--(axis cs:0.0909090909090909,-0.00129228085279465)
--(axis cs:0.101010101010101,0.00289685651659966)
--(axis cs:0.111111111111111,0.00798781961202621)
--(axis cs:0.121212121212121,0.0138231590390205)
--(axis cs:0.131313131313131,0.0204140096902847)
--(axis cs:0.141414141414141,0.0283815935254097)
--(axis cs:0.151515151515152,0.0373729765415192)
--(axis cs:0.161616161616162,0.0473083779215813)
--(axis cs:0.171717171717172,0.0581580400466919)
--(axis cs:0.181818181818182,0.0709425881505013)
--(axis cs:0.191919191919192,0.0851389244198799)
--(axis cs:0.202020202020202,0.100497357547283)
--(axis cs:0.212121212121212,0.116555064916611)
--(axis cs:0.222222222222222,0.133985638618469)
--(axis cs:0.232323232323232,0.151627793908119)
--(axis cs:0.242424242424242,0.169262275099754)
--(axis cs:0.252525252525253,0.186954602599144)
--(axis cs:0.262626262626263,0.204857364296913)
--(axis cs:0.272727272727273,0.22306102514267)
--(axis cs:0.282828282828283,0.241730600595474)
--(axis cs:0.292929292929293,0.260347425937653)
--(axis cs:0.303030303030303,0.278529226779938)
--(axis cs:0.313131313131313,0.296314239501953)
--(axis cs:0.323232323232323,0.313437342643738)
--(axis cs:0.333333333333333,0.329898357391357)
--(axis cs:0.343434343434343,0.345050394535065)
--(axis cs:0.353535353535354,0.358743131160736)
--(axis cs:0.363636363636364,0.370486676692963)
--(axis cs:0.373737373737374,0.380513370037079)
--(axis cs:0.383838383838384,0.388341724872589)
--(axis cs:0.393939393939394,0.393503755331039)
--(axis cs:0.404040404040404,0.395582109689713)
--(axis cs:0.414141414141414,0.394704788923264)
--(axis cs:0.424242424242424,0.391273856163025)
--(axis cs:0.434343434343434,0.385230779647827)
--(axis cs:0.444444444444444,0.377794325351715)
--(axis cs:0.454545454545455,0.369172871112823)
--(axis cs:0.464646464646465,0.358495146036148)
--(axis cs:0.474747474747475,0.346262484788895)
--(axis cs:0.484848484848485,0.332637369632721)
--(axis cs:0.494949494949495,0.317997992038727)
--(axis cs:0.505050505050505,0.303588628768921)
--(axis cs:0.515151515151515,0.289388835430145)
--(axis cs:0.525252525252525,0.274336695671082)
--(axis cs:0.535353535353535,0.258259832859039)
--(axis cs:0.545454545454546,0.240674719214439)
--(axis cs:0.555555555555556,0.223967045545578)
--(axis cs:0.565656565656566,0.2081578373909)
--(axis cs:0.575757575757576,0.194390416145325)
--(axis cs:0.585858585858586,0.183076918125153)
--(axis cs:0.595959595959596,0.174507156014442)
--(axis cs:0.606060606060606,0.169925391674042)
--(axis cs:0.616161616161616,0.167807504534721)
--(axis cs:0.626262626262626,0.167946994304657)
--(axis cs:0.636363636363636,0.168216198682785)
--(axis cs:0.646464646464647,0.166488990187645)
--(axis cs:0.656565656565657,0.163204491138458)
--(axis cs:0.666666666666667,0.15755495429039)
--(axis cs:0.676767676767677,0.149635046720505)
--(axis cs:0.686868686868687,0.138742372393608)
--(axis cs:0.696969696969697,0.124656185507774)
--(axis cs:0.707070707070707,0.108082786202431)
--(axis cs:0.717171717171717,0.0897095873951912)
--(axis cs:0.727272727272727,0.0692941695451736)
--(axis cs:0.737373737373737,0.0478857532143593)
--(axis cs:0.747474747474748,0.0261266678571701)
--(axis cs:0.757575757575758,0.00384333729743958)
--(axis cs:0.767676767676768,-0.0184713527560234)
--(axis cs:0.777777777777778,-0.0405481159687042)
--(axis cs:0.787878787878788,-0.0623290352523327)
--(axis cs:0.797979797979798,-0.0850907191634178)
--(axis cs:0.808080808080808,-0.107766702771187)
--(axis cs:0.818181818181818,-0.130301728844643)
--(axis cs:0.828282828282828,-0.152201414108276)
--(axis cs:0.838383838383838,-0.172016590833664)
--(axis cs:0.848484848484849,-0.189911216497421)
--(axis cs:0.858585858585859,-0.206636667251587)
--(axis cs:0.868686868686869,-0.222493544220924)
--(axis cs:0.878787878787879,-0.23717688024044)
--(axis cs:0.888888888888889,-0.250305145978928)
--(axis cs:0.898989898989899,-0.262279003858566)
--(axis cs:0.909090909090909,-0.272520393133163)
--(axis cs:0.919191919191919,-0.28025883436203)
--(axis cs:0.929292929292929,-0.282850205898285)
--(axis cs:0.939393939393939,-0.283208101987839)
--(axis cs:0.94949494949495,-0.282460957765579)
--(axis cs:0.95959595959596,-0.28087705373764)
--(axis cs:0.96969696969697,-0.278881818056107)
--(axis cs:0.97979797979798,-0.276085525751114)
--(axis cs:0.98989898989899,-0.272984504699707)
--(axis cs:1,-0.269986152648926)
--(axis cs:1,-0.0561817809939384)
--(axis cs:1,-0.0561817809939384)
--(axis cs:0.98989898989899,-0.0627017393708229)
--(axis cs:0.97979797979798,-0.0695101395249367)
--(axis cs:0.96969696969697,-0.0767848491668701)
--(axis cs:0.95959595959596,-0.0844884067773819)
--(axis cs:0.94949494949495,-0.0917721092700958)
--(axis cs:0.939393939393939,-0.0975451767444611)
--(axis cs:0.929292929292929,-0.102215483784676)
--(axis cs:0.919191919191919,-0.10545788705349)
--(axis cs:0.909090909090909,-0.106428414583206)
--(axis cs:0.898989898989899,-0.104436077177525)
--(axis cs:0.888888888888889,-0.098484218120575)
--(axis cs:0.878787878787879,-0.0884525030851364)
--(axis cs:0.868686868686869,-0.0741392523050308)
--(axis cs:0.858585858585859,-0.0557314530014992)
--(axis cs:0.848484848484849,-0.0340897217392921)
--(axis cs:0.838383838383838,-0.00992095470428467)
--(axis cs:0.828282828282828,0.0170114114880562)
--(axis cs:0.818181818181818,0.0452251546084881)
--(axis cs:0.808080808080808,0.0746862888336182)
--(axis cs:0.797979797979798,0.104189686477184)
--(axis cs:0.787878787878788,0.133477672934532)
--(axis cs:0.777777777777778,0.164078459143639)
--(axis cs:0.767676767676768,0.194245159626007)
--(axis cs:0.757575757575758,0.223853230476379)
--(axis cs:0.747474747474748,0.253099143505096)
--(axis cs:0.737373737373737,0.280973941087723)
--(axis cs:0.727272727272727,0.307744741439819)
--(axis cs:0.717171717171717,0.332819253206253)
--(axis cs:0.707070707070707,0.355661392211914)
--(axis cs:0.696969696969697,0.376787066459656)
--(axis cs:0.686868686868687,0.394664525985718)
--(axis cs:0.676767676767677,0.409543424844742)
--(axis cs:0.666666666666667,0.420500844717026)
--(axis cs:0.656565656565657,0.427721202373505)
--(axis cs:0.646464646464647,0.43251770734787)
--(axis cs:0.636363636363636,0.436001509428024)
--(axis cs:0.626262626262626,0.439066469669342)
--(axis cs:0.616161616161616,0.443497896194458)
--(axis cs:0.606060606060606,0.450989127159119)
--(axis cs:0.595959595959596,0.462297737598419)
--(axis cs:0.585858585858586,0.477664291858673)
--(axis cs:0.575757575757576,0.496195673942566)
--(axis cs:0.565656565656566,0.517716407775879)
--(axis cs:0.555555555555556,0.539657235145569)
--(axis cs:0.545454545454546,0.560762286186218)
--(axis cs:0.535353535353535,0.57953542470932)
--(axis cs:0.525252525252525,0.596028983592987)
--(axis cs:0.515151515151515,0.610479176044464)
--(axis cs:0.505050505050505,0.623022496700287)
--(axis cs:0.494949494949495,0.633758425712585)
--(axis cs:0.484848484848485,0.643596172332764)
--(axis cs:0.474747474747475,0.652700781822205)
--(axis cs:0.464646464646465,0.661094903945923)
--(axis cs:0.454545454545455,0.667306363582611)
--(axis cs:0.444444444444444,0.670710504055023)
--(axis cs:0.434343434343434,0.672441959381104)
--(axis cs:0.424242424242424,0.672980666160583)
--(axis cs:0.414141414141414,0.671390414237976)
--(axis cs:0.404040404040404,0.667388796806335)
--(axis cs:0.393939393939394,0.660690426826477)
--(axis cs:0.383838383838384,0.65122002363205)
--(axis cs:0.373737373737374,0.639221489429474)
--(axis cs:0.363636363636364,0.625747323036194)
--(axis cs:0.353535353535354,0.610750436782837)
--(axis cs:0.343434343434343,0.59356278181076)
--(axis cs:0.333333333333333,0.575084269046783)
--(axis cs:0.323232323232323,0.555379390716553)
--(axis cs:0.313131313131313,0.534411668777466)
--(axis cs:0.303030303030303,0.512801051139832)
--(axis cs:0.292929292929293,0.490299999713898)
--(axis cs:0.282828282828283,0.467138141393661)
--(axis cs:0.272727272727273,0.443307995796204)
--(axis cs:0.262626262626263,0.418657004833221)
--(axis cs:0.252525252525253,0.393775582313538)
--(axis cs:0.242424242424242,0.369470238685608)
--(axis cs:0.232323232323232,0.345377564430237)
--(axis cs:0.222222222222222,0.321510165929794)
--(axis cs:0.212121212121212,0.298418343067169)
--(axis cs:0.202020202020202,0.276324242353439)
--(axis cs:0.191919191919192,0.255675107240677)
--(axis cs:0.181818181818182,0.236424714326859)
--(axis cs:0.171717171717172,0.218038141727448)
--(axis cs:0.161616161616162,0.200642853975296)
--(axis cs:0.151515151515152,0.184428319334984)
--(axis cs:0.141414141414141,0.169270217418671)
--(axis cs:0.131313131313131,0.155658856034279)
--(axis cs:0.121212121212121,0.144127458333969)
--(axis cs:0.111111111111111,0.13392847776413)
--(axis cs:0.101010101010101,0.125239104032516)
--(axis cs:0.0909090909090909,0.117557212710381)
--(axis cs:0.0808080808080808,0.111458599567413)
--(axis cs:0.0707070707070707,0.106647565960884)
--(axis cs:0.0606060606060606,0.102587297558784)
--(axis cs:0.0505050505050505,0.0993671864271164)
--(axis cs:0.0404040404040404,0.0970043614506721)
--(axis cs:0.0303030303030303,0.0953958630561829)
--(axis cs:0.0202020202020202,0.0949256718158722)
--(axis cs:0.0101010101010101,0.0954117327928543)
--(axis cs:0,0.0971472412347794)
--cycle;

\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.0462949573993683
0.0101010101010101 0.0439907275140285
0.0202020202020202 0.0427578836679459
0.0303030303030303 0.0423037149012089
0.0404040404040404 0.0432657860219479
0.0505050505050505 0.0450567193329334
0.0606060606060606 0.0479468330740929
0.0707070707070707 0.0515722595155239
0.0808080808080808 0.0562766119837761
0.0909090909090909 0.0623609498143196
0.101010101010101 0.0693750828504562
0.111111111111111 0.0785087570548058
0.121212121212121 0.0891239941120148
0.131313131313131 0.101029463112354
0.141414141414141 0.113846957683563
0.151515151515152 0.127974569797516
0.161616161616162 0.142796501517296
0.171717171717172 0.158416941761971
0.181818181818182 0.175019547343254
0.191919191919192 0.192037582397461
0.202020202020202 0.209423273801804
0.212121212121212 0.227174267172813
0.222222222222222 0.244937360286713
0.232323232323232 0.262871265411377
0.242424242424242 0.280546307563782
0.252525252525253 0.298088103532791
0.262626262626263 0.315524905920029
0.272727272727273 0.33265095949173
0.282828282828283 0.349575996398926
0.292929292929293 0.365871250629425
0.303030303030303 0.381301879882812
0.313131313131313 0.39596500992775
0.323232323232323 0.409742504358292
0.333333333333333 0.422003775835037
0.343434343434343 0.431960791349411
0.353535353535354 0.439678847789764
0.363636363636364 0.446142315864563
0.373737373737374 0.450401306152344
0.383838383838384 0.452831506729126
0.393939393939394 0.453394591808319
0.404040404040404 0.452414244413376
0.414141414141414 0.450156569480896
0.424242424242424 0.446192741394043
0.434343434343434 0.441592931747437
0.444444444444444 0.436378657817841
0.454545454545455 0.430804222822189
0.464646464646465 0.424065321683884
0.474747474747475 0.415923118591309
0.484848484848485 0.406259089708328
0.494949494949495 0.395553767681122
0.505050505050505 0.384120643138885
0.515151515151515 0.371222585439682
0.525252525252525 0.356434434652328
0.535353535353535 0.339973866939545
0.545454545454546 0.321607023477554
0.555555555555556 0.301556080579758
0.565656565656566 0.281925916671753
0.575757575757576 0.265134423971176
0.585858585858586 0.252904176712036
0.595959595959596 0.246194899082184
0.606060606060606 0.244068697094917
0.616161616161616 0.244860872626305
0.626262626262626 0.246501192450523
0.636363636363636 0.247597947716713
0.646464646464647 0.246480450034142
0.656565656565657 0.242045998573303
0.666666666666667 0.233149185776711
0.676767676767677 0.220675587654114
0.686868686868687 0.204493820667267
0.696969696969697 0.186571344733238
0.707070707070707 0.167431309819221
0.717171717171717 0.147977471351624
0.727272727272727 0.127818748354912
0.737373737373737 0.106259949505329
0.747474747474748 0.0821762159466743
0.757575757575758 0.0558765158057213
0.767676767676768 0.0274362303316593
0.777777777777778 -0.0024238417390734
0.787878787878788 -0.0336548238992691
0.797979797979798 -0.0663043037056923
0.808080808080808 -0.0993492230772972
0.818181818181818 -0.131925567984581
0.828282828282828 -0.162994086742401
0.838383838383838 -0.192696049809456
0.848484848484849 -0.220539972186089
0.858585858585859 -0.244408816099167
0.868686868686869 -0.264400541782379
0.878787878787879 -0.279124855995178
0.888888888888889 -0.289248794317245
0.898989898989899 -0.294760525226593
0.909090909090909 -0.29658043384552
0.919191919191919 -0.295423597097397
0.929292929292929 -0.292555838823318
0.939393939393939 -0.288342088460922
0.94949494949495 -0.284004062414169
0.95959595959596 -0.279438734054565
0.96969696969697 -0.274945914745331
0.97979797979798 -0.270301580429077
0.98989898989899 -0.265537530183792
1 -0.260697543621063
};
\addlegendentry{\small Model's Prediction}
\addplot [semithick, blue]
table {%
0 0.0460275746881962
0.0101010101010101 0.0441000647842884
0.0202020202020202 0.0431856103241444
0.0303030303030303 0.0428964234888554
0.0404040404040404 0.0433174483478069
0.0505050505050505 0.0443605929613113
0.0606060606060606 0.0461682714521885
0.0707070707070707 0.0489573031663895
0.0808080808080808 0.0530536621809006
0.0909090909090909 0.058132465928793
0.101010101010101 0.0640679821372032
0.111111111111111 0.0709581524133682
0.121212121212121 0.0789753124117851
0.131313131313131 0.0880364328622818
0.141414141414141 0.0988259091973305
0.151515151515152 0.110900647938251
0.161616161616162 0.123975619673729
0.171717171717172 0.13809809088707
0.181818181818182 0.15368364751339
0.191919191919192 0.170407012104988
0.202020202020202 0.188410803675652
0.212121212121212 0.20748670399189
0.222222222222222 0.227747902274132
0.232323232323232 0.248502686619759
0.242424242424242 0.269366264343262
0.252525252525253 0.290365099906921
0.262626262626263 0.311757177114487
0.272727272727273 0.333184510469437
0.282828282828283 0.354434370994568
0.292929292929293 0.375323712825775
0.303030303030303 0.395665138959885
0.313131313131313 0.415362954139709
0.323232323232323 0.434408366680145
0.333333333333333 0.45249131321907
0.343434343434343 0.469306588172913
0.353535353535354 0.484746783971786
0.363636363636364 0.498116999864578
0.373737373737374 0.509867429733276
0.383838383838384 0.519780874252319
0.393939393939394 0.527097105979919
0.404040404040404 0.531485438346863
0.414141414141414 0.533047616481781
0.424242424242424 0.532127261161804
0.434343434343434 0.528836369514465
0.444444444444444 0.524252414703369
0.454545454545455 0.518239617347717
0.464646464646465 0.509795010089874
0.474747474747475 0.499481648206711
0.484848484848485 0.488116770982742
0.494949494949495 0.475878208875656
0.505050505050505 0.463305562734604
0.515151515151515 0.449934005737305
0.525252525252525 0.435182839632034
0.535353535353535 0.41889762878418
0.545454545454546 0.400718510150909
0.555555555555556 0.381812125444412
0.565656565656566 0.362937122583389
0.575757575757576 0.345293045043945
0.585858585858586 0.330370604991913
0.595959595959596 0.31840243935585
0.606060606060606 0.31045725941658
0.616161616161616 0.30565270781517
0.626262626262626 0.303506731987
0.636363636363636 0.302108854055405
0.646464646464647 0.299503356218338
0.656565656565657 0.295462846755981
0.666666666666667 0.289027899503708
0.676767676767677 0.279589235782623
0.686868686868687 0.266703456640244
0.696969696969697 0.250721633434296
0.707070707070707 0.231872081756592
0.717171717171717 0.211264416575432
0.727272727272727 0.188519462943077
0.737373737373737 0.164429843425751
0.747474747474748 0.139612898230553
0.757575757575758 0.113848283886909
0.767676767676768 0.0878869071602821
0.777777777777778 0.0617651715874672
0.787878787878788 0.0355743207037449
0.797979797979798 0.00954948645085096
0.808080808080808 -0.0165402069687843
0.818181818181818 -0.0425382889807224
0.828282828282828 -0.0675949975848198
0.838383838383838 -0.0909687727689743
0.848484848484849 -0.112000465393066
0.858585858585859 -0.131184056401253
0.868686868686869 -0.148316398262978
0.878787878787879 -0.162814691662788
0.888888888888889 -0.174394682049751
0.898989898989899 -0.183357536792755
0.909090909090909 -0.189474403858185
0.919191919191919 -0.19285836815834
0.929292929292929 -0.1925328373909
0.939393939393939 -0.19037663936615
0.94949494949495 -0.187116533517838
0.95959595959596 -0.182682737708092
0.96969696969697 -0.177833333611488
0.97979797979798 -0.172797828912735
0.98989898989899 -0.167843118309975
1 -0.163083970546722
};
\addlegendentry{\small  Refined with GD}
\addplot [draw=red, fill=red, mark=asterisk, only marks, , mark options={scale=1.25}]
table{%
x  y
0.174129351973534 0.141388773918152
0.223880603909492 0.242937684059143
0.27363184094429 0.362588763237
0.323383092880249 0.477584719657898
0.373134315013885 0.561001181602478
};

\addlegendentry{\small  Via Point}

\nextgroupplot[
height=4cm,
width=5.3cm,
grid=both,
xticklabel style={font=\scriptsize, yshift=5pt},
yticklabel style={font=\scriptsize, xshift=5pt},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\small Normalized Time},
xlabel style={yshift=8pt, xshift=60pt},
xmin=-0.05, xmax=1.05,
xtick style={color=black, draw=none},
ytick style={color=black, draw=none},
y grid style={darkgray176},
ylabel={\small  Joint Configuration (rad)},
ylabel style={yshift=-12pt, xshift=30pt},
%ymin=-0.206199370324612, ymax=0.659674279391766,
%ymin=-0.9337, ymax=0.73,
ymin=-0.51, ymax=0.73,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,0.0626419559121132)
--(axis cs:0,0.0219098497182131)
--(axis cs:0.0101010101010101,0.0256429202854633)
--(axis cs:0.0202020202020202,0.029703950509429)
--(axis cs:0.0303030303030303,0.0347281768918037)
--(axis cs:0.0404040404040404,0.0401340648531914)
--(axis cs:0.0505050505050505,0.0457383319735527)
--(axis cs:0.0606060606060606,0.0512333363294601)
--(axis cs:0.0707070707070707,0.0558126866817474)
--(axis cs:0.0808080808080808,0.0600041709840298)
--(axis cs:0.0909090909090909,0.0653920248150826)
--(axis cs:0.101010101010101,0.0729524344205856)
--(axis cs:0.111111111111111,0.0825771540403366)
--(axis cs:0.121212121212121,0.0939726829528809)
--(axis cs:0.131313131313131,0.105692461133003)
--(axis cs:0.141414141414141,0.117256641387939)
--(axis cs:0.151515151515152,0.128855720162392)
--(axis cs:0.161616161616162,0.140779659152031)
--(axis cs:0.171717171717172,0.154565200209618)
--(axis cs:0.181818181818182,0.169625401496887)
--(axis cs:0.191919191919192,0.186193346977234)
--(axis cs:0.202020202020202,0.203561961650848)
--(axis cs:0.212121212121212,0.221674114465714)
--(axis cs:0.222222222222222,0.240121454000473)
--(axis cs:0.232323232323232,0.258267521858215)
--(axis cs:0.242424242424242,0.275921314954758)
--(axis cs:0.252525252525253,0.293503284454346)
--(axis cs:0.262626262626263,0.311137914657593)
--(axis cs:0.272727272727273,0.328254401683807)
--(axis cs:0.282828282828283,0.344909191131592)
--(axis cs:0.292929292929293,0.36187157034874)
--(axis cs:0.303030303030303,0.379252314567566)
--(axis cs:0.313131313131313,0.396024376153946)
--(axis cs:0.323232323232323,0.412095606327057)
--(axis cs:0.333333333333333,0.427154153585434)
--(axis cs:0.343434343434343,0.442387819290161)
--(axis cs:0.353535353535354,0.458143830299377)
--(axis cs:0.363636363636364,0.472749292850494)
--(axis cs:0.373737373737374,0.486031413078308)
--(axis cs:0.383838383838384,0.49770200252533)
--(axis cs:0.393939393939394,0.50830078125)
--(axis cs:0.404040404040404,0.515783429145813)
--(axis cs:0.414141414141414,0.518668830394745)
--(axis cs:0.424242424242424,0.517341136932373)
--(axis cs:0.434343434343434,0.512711882591248)
--(axis cs:0.444444444444444,0.504054367542267)
--(axis cs:0.454545454545455,0.491154432296753)
--(axis cs:0.464646464646465,0.477768808603287)
--(axis cs:0.474747474747475,0.464422017335892)
--(axis cs:0.484848484848485,0.450926691293716)
--(axis cs:0.494949494949495,0.43582147359848)
--(axis cs:0.505050505050505,0.417979866266251)
--(axis cs:0.515151515151515,0.3980952501297)
--(axis cs:0.525252525252525,0.378330498933792)
--(axis cs:0.535353535353535,0.358900636434555)
--(axis cs:0.545454545454546,0.34231436252594)
--(axis cs:0.555555555555556,0.330303758382797)
--(axis cs:0.565656565656566,0.325713187456131)
--(axis cs:0.575757575757576,0.332280248403549)
--(axis cs:0.585858585858586,0.345472812652588)
--(axis cs:0.595959595959596,0.359374701976776)
--(axis cs:0.606060606060606,0.372109472751617)
--(axis cs:0.616161616161616,0.381548315286636)
--(axis cs:0.626262626262626,0.383953958749771)
--(axis cs:0.636363636363636,0.374187737703323)
--(axis cs:0.646464646464647,0.353452056646347)
--(axis cs:0.656565656565657,0.327327519655228)
--(axis cs:0.666666666666667,0.299145877361298)
--(axis cs:0.676767676767677,0.268792510032654)
--(axis cs:0.686868686868687,0.236431211233139)
--(axis cs:0.696969696969697,0.20336851477623)
--(axis cs:0.707070707070707,0.167338162660599)
--(axis cs:0.717171717171717,0.127596974372864)
--(axis cs:0.727272727272727,0.0844589248299599)
--(axis cs:0.737373737373737,0.0444449819624424)
--(axis cs:0.747474747474748,0.0130734033882618)
--(axis cs:0.757575757575758,-0.0100830812007189)
--(axis cs:0.767676767676768,-0.0301554426550865)
--(axis cs:0.777777777777778,-0.0489080958068371)
--(axis cs:0.787878787878788,-0.0675890222191811)
--(axis cs:0.797979797979798,-0.0853781178593636)
--(axis cs:0.808080808080808,-0.102236874401569)
--(axis cs:0.818181818181818,-0.11842967569828)
--(axis cs:0.828282828282828,-0.13358199596405)
--(axis cs:0.838383838383838,-0.146695360541344)
--(axis cs:0.848484848484849,-0.157182544469833)
--(axis cs:0.858585858585859,-0.16442283987999)
--(axis cs:0.868686868686869,-0.166841477155685)
--(axis cs:0.878787878787879,-0.162697240710258)
--(axis cs:0.888888888888889,-0.154185920953751)
--(axis cs:0.898989898989899,-0.144587174057961)
--(axis cs:0.909090909090909,-0.13471382856369)
--(axis cs:0.919191919191919,-0.124434515833855)
--(axis cs:0.929292929292929,-0.11226362735033)
--(axis cs:0.939393939393939,-0.100634396076202)
--(axis cs:0.94949494949495,-0.0922895073890686)
--(axis cs:0.95959595959596,-0.0857910960912704)
--(axis cs:0.96969696969697,-0.0802694857120514)
--(axis cs:0.97979797979798,-0.07528156042099)
--(axis cs:0.98989898989899,-0.0706174969673157)
--(axis cs:1,-0.0661542043089867)
--(axis cs:1,-0.0257141292095184)
--(axis cs:1,-0.0257141292095184)
--(axis cs:0.98989898989899,-0.0292936209589243)
--(axis cs:0.97979797979798,-0.0331677198410034)
--(axis cs:0.96969696969697,-0.0374562293291092)
--(axis cs:0.95959595959596,-0.0422098636627197)
--(axis cs:0.94949494949495,-0.0472615510225296)
--(axis cs:0.939393939393939,-0.053170382976532)
--(axis cs:0.929292929292929,-0.0612047389149666)
--(axis cs:0.919191919191919,-0.0715535879135132)
--(axis cs:0.909090909090909,-0.0816404446959496)
--(axis cs:0.898989898989899,-0.0915867760777473)
--(axis cs:0.888888888888889,-0.101287186145782)
--(axis cs:0.878787878787879,-0.1106141731143)
--(axis cs:0.868686868686869,-0.116768337786198)
--(axis cs:0.858585858585859,-0.115479558706284)
--(axis cs:0.848484848484849,-0.108254015445709)
--(axis cs:0.838383838383838,-0.0976310521364212)
--(axis cs:0.828282828282828,-0.0839872434735298)
--(axis cs:0.818181818181818,-0.0673244148492813)
--(axis cs:0.808080808080808,-0.0493595078587532)
--(axis cs:0.797979797979798,-0.0304784029722214)
--(axis cs:0.787878787878788,-0.0108112115412951)
--(axis cs:0.777777777777778,0.0103300176560879)
--(axis cs:0.767676767676768,0.0343962162733078)
--(axis cs:0.757575757575758,0.0634822174906731)
--(axis cs:0.747474747474748,0.101661533117294)
--(axis cs:0.737373737373737,0.14727509021759)
--(axis cs:0.727272727272727,0.195699244737625)
--(axis cs:0.717171717171717,0.241408616304398)
--(axis cs:0.707070707070707,0.281803071498871)
--(axis cs:0.696969696969697,0.317451745271683)
--(axis cs:0.686868686868687,0.35014221072197)
--(axis cs:0.676767676767677,0.381001055240631)
--(axis cs:0.666666666666667,0.410885095596313)
--(axis cs:0.656565656565657,0.439420372247696)
--(axis cs:0.646464646464647,0.465835005044937)
--(axis cs:0.636363636363636,0.484500974416733)
--(axis cs:0.626262626262626,0.492708176374435)
--(axis cs:0.616161616161616,0.488439708948135)
--(axis cs:0.606060606060606,0.475902855396271)
--(axis cs:0.595959595959596,0.461547911167145)
--(axis cs:0.585858585858586,0.445879578590393)
--(axis cs:0.575757575757576,0.433460623025894)
--(axis cs:0.565656565656566,0.428543835878372)
--(axis cs:0.555555555555556,0.436714321374893)
--(axis cs:0.545454545454546,0.453474342823029)
--(axis cs:0.535353535353535,0.474029570817947)
--(axis cs:0.525252525252525,0.495705276727676)
--(axis cs:0.515151515151515,0.518251895904541)
--(axis cs:0.505050505050505,0.541602253913879)
--(axis cs:0.494949494949495,0.562027037143707)
--(axis cs:0.484848484848485,0.57790994644165)
--(axis cs:0.474747474747475,0.590757071971893)
--(axis cs:0.464646464646465,0.601903200149536)
--(axis cs:0.454545454545455,0.611232399940491)
--(axis cs:0.444444444444444,0.61784964799881)
--(axis cs:0.434343434343434,0.620316386222839)
--(axis cs:0.424242424242424,0.618919730186462)
--(axis cs:0.414141414141414,0.617199599742889)
--(axis cs:0.404040404040404,0.613465070724487)
--(axis cs:0.393939393939394,0.604802131652832)
--(axis cs:0.383838383838384,0.59275221824646)
--(axis cs:0.373737373737374,0.580525636672974)
--(axis cs:0.363636363636364,0.567478120326996)
--(axis cs:0.353535353535354,0.553176879882812)
--(axis cs:0.343434343434343,0.537384271621704)
--(axis cs:0.333333333333333,0.519370794296265)
--(axis cs:0.323232323232323,0.50079882144928)
--(axis cs:0.313131313131313,0.482256561517715)
--(axis cs:0.303030303030303,0.462347030639648)
--(axis cs:0.292929292929293,0.441134244203568)
--(axis cs:0.282828282828283,0.41972941160202)
--(axis cs:0.272727272727273,0.398360133171082)
--(axis cs:0.262626262626263,0.377605676651001)
--(axis cs:0.252525252525253,0.357279479503632)
--(axis cs:0.242424242424242,0.337203115224838)
--(axis cs:0.232323232323232,0.317175507545471)
--(axis cs:0.222222222222222,0.297150522470474)
--(axis cs:0.212121212121212,0.277277112007141)
--(axis cs:0.202020202020202,0.25835245847702)
--(axis cs:0.191919191919192,0.240244120359421)
--(axis cs:0.181818181818182,0.223841369152069)
--(axis cs:0.171717171717172,0.208148434758186)
--(axis cs:0.161616161616162,0.193487033247948)
--(axis cs:0.151515151515152,0.182046756148338)
--(axis cs:0.141414141414141,0.171758890151978)
--(axis cs:0.131313131313131,0.160677924752235)
--(axis cs:0.121212121212121,0.149219080805779)
--(axis cs:0.111111111111111,0.137754261493683)
--(axis cs:0.101010101010101,0.126283898949623)
--(axis cs:0.0909090909090909,0.115854986011982)
--(axis cs:0.0808080808080808,0.107384592294693)
--(axis cs:0.0707070707070707,0.0996707677841187)
--(axis cs:0.0606060606060606,0.0931852906942368)
--(axis cs:0.0505050505050505,0.087334118783474)
--(axis cs:0.0404040404040404,0.0815431401133537)
--(axis cs:0.0303030303030303,0.0757585465908051)
--(axis cs:0.0202020202020202,0.0702687650918961)
--(axis cs:0.0101010101010101,0.0657976716756821)
--(axis cs:0,0.0626419559121132)
--cycle;

\path [draw=green01270, fill=green01270, opacity=0.3]
(axis cs:0,0.0530813112854958)
--(axis cs:0,0.0142038073390722)
--(axis cs:0.0101010101010101,0.0161495581269264)
--(axis cs:0.0202020202020202,0.0189337376505136)
--(axis cs:0.0303030303030303,0.0223441198468208)
--(axis cs:0.0404040404040404,0.0264955200254917)
--(axis cs:0.0505050505050505,0.0317564606666565)
--(axis cs:0.0606060606060606,0.0383800491690636)
--(axis cs:0.0707070707070707,0.046248696744442)
--(axis cs:0.0808080808080808,0.0549338385462761)
--(axis cs:0.0909090909090909,0.064605250954628)
--(axis cs:0.101010101010101,0.075235903263092)
--(axis cs:0.111111111111111,0.0863990858197212)
--(axis cs:0.121212121212121,0.0979316234588623)
--(axis cs:0.131313131313131,0.109350398182869)
--(axis cs:0.141414141414141,0.120135813951492)
--(axis cs:0.151515151515152,0.129835516214371)
--(axis cs:0.161616161616162,0.139485955238342)
--(axis cs:0.171717171717172,0.151456892490387)
--(axis cs:0.181818181818182,0.165690675377846)
--(axis cs:0.191919191919192,0.18176095187664)
--(axis cs:0.202020202020202,0.198684334754944)
--(axis cs:0.212121212121212,0.215598076581955)
--(axis cs:0.222222222222222,0.232346996665001)
--(axis cs:0.232323232323232,0.248931527137756)
--(axis cs:0.242424242424242,0.265217244625092)
--(axis cs:0.252525252525253,0.280961036682129)
--(axis cs:0.262626262626263,0.296692192554474)
--(axis cs:0.272727272727273,0.312781691551208)
--(axis cs:0.282828282828283,0.329527109861374)
--(axis cs:0.292929292929293,0.346949100494385)
--(axis cs:0.303030303030303,0.364887416362762)
--(axis cs:0.313131313131313,0.383043885231018)
--(axis cs:0.323232323232323,0.399742841720581)
--(axis cs:0.333333333333333,0.416572064161301)
--(axis cs:0.343434343434343,0.434902667999268)
--(axis cs:0.353535353535354,0.454132884740829)
--(axis cs:0.363636363636364,0.473664432764053)
--(axis cs:0.373737373737374,0.49051707983017)
--(axis cs:0.383838383838384,0.503359436988831)
--(axis cs:0.393939393939394,0.510314881801605)
--(axis cs:0.404040404040404,0.510858774185181)
--(axis cs:0.414141414141414,0.507228970527649)
--(axis cs:0.424242424242424,0.501529157161713)
--(axis cs:0.434343434343434,0.494238376617432)
--(axis cs:0.444444444444444,0.484795808792114)
--(axis cs:0.454545454545455,0.474150627851486)
--(axis cs:0.464646464646465,0.461274325847626)
--(axis cs:0.474747474747475,0.448306798934937)
--(axis cs:0.484848484848485,0.434336066246033)
--(axis cs:0.494949494949495,0.418356031179428)
--(axis cs:0.505050505050505,0.398583143949509)
--(axis cs:0.515151515151515,0.37566202878952)
--(axis cs:0.525252525252525,0.349105179309845)
--(axis cs:0.535353535353535,0.321919620037079)
--(axis cs:0.545454545454546,0.301151901483536)
--(axis cs:0.555555555555556,0.285403549671173)
--(axis cs:0.565656565656566,0.281108528375626)
--(axis cs:0.575757575757576,0.287335991859436)
--(axis cs:0.585858585858586,0.297725915908813)
--(axis cs:0.595959595959596,0.30995100736618)
--(axis cs:0.606060606060606,0.322551786899567)
--(axis cs:0.616161616161616,0.331339448690414)
--(axis cs:0.626262626262626,0.328296095132828)
--(axis cs:0.636363636363636,0.312435775995255)
--(axis cs:0.646464646464647,0.288598954677582)
--(axis cs:0.656565656565657,0.260173261165619)
--(axis cs:0.666666666666667,0.231247901916504)
--(axis cs:0.676767676767677,0.201854676008224)
--(axis cs:0.686868686868687,0.171156287193298)
--(axis cs:0.696969696969697,0.137571305036545)
--(axis cs:0.707070707070707,0.10037699341774)
--(axis cs:0.717171717171717,0.0631194487214088)
--(axis cs:0.727272727272727,0.0288055688142776)
--(axis cs:0.737373737373737,0.000558037310838699)
--(axis cs:0.747474747474748,-0.0206339005380869)
--(axis cs:0.757575757575758,-0.0364371836185455)
--(axis cs:0.767676767676768,-0.0508603677153587)
--(axis cs:0.777777777777778,-0.0658198148012161)
--(axis cs:0.787878787878788,-0.0802963823080063)
--(axis cs:0.797979797979798,-0.0940316244959831)
--(axis cs:0.808080808080808,-0.10751710832119)
--(axis cs:0.818181818181818,-0.120461955666542)
--(axis cs:0.828282828282828,-0.13248698413372)
--(axis cs:0.838383838383838,-0.142175182700157)
--(axis cs:0.848484848484849,-0.149679005146027)
--(axis cs:0.858585858585859,-0.154778450727463)
--(axis cs:0.868686868686869,-0.157316997647285)
--(axis cs:0.878787878787879,-0.155327931046486)
--(axis cs:0.888888888888889,-0.148599296808243)
--(axis cs:0.898989898989899,-0.138500064611435)
--(axis cs:0.909090909090909,-0.128031030297279)
--(axis cs:0.919191919191919,-0.118874542415142)
--(axis cs:0.929292929292929,-0.110932156443596)
--(axis cs:0.939393939393939,-0.10363632440567)
--(axis cs:0.94949494949495,-0.0972207486629486)
--(axis cs:0.95959595959596,-0.0916607230901718)
--(axis cs:0.96969696969697,-0.0872297435998917)
--(axis cs:0.97979797979798,-0.0834380388259888)
--(axis cs:0.98989898989899,-0.0802984684705734)
--(axis cs:1,-0.0778558999300003)
--(axis cs:1,-0.025561610236764)
--(axis cs:1,-0.025561610236764)
--(axis cs:0.98989898989899,-0.0284509900957346)
--(axis cs:0.97979797979798,-0.0319710522890091)
--(axis cs:0.96969696969697,-0.036146055907011)
--(axis cs:0.95959595959596,-0.040857095271349)
--(axis cs:0.94949494949495,-0.0462039411067963)
--(axis cs:0.939393939393939,-0.0528737455606461)
--(axis cs:0.929292929292929,-0.060643270611763)
--(axis cs:0.919191919191919,-0.0694852694869041)
--(axis cs:0.909090909090909,-0.0786622166633606)
--(axis cs:0.898989898989899,-0.0888742059469223)
--(axis cs:0.888888888888889,-0.0996573343873024)
--(axis cs:0.878787878787879,-0.109523817896843)
--(axis cs:0.868686868686869,-0.113716818392277)
--(axis cs:0.858585858585859,-0.111225306987762)
--(axis cs:0.848484848484849,-0.105901539325714)
--(axis cs:0.838383838383838,-0.0986340716481209)
--(axis cs:0.828282828282828,-0.0882772356271744)
--(axis cs:0.818181818181818,-0.0754134207963943)
--(axis cs:0.808080808080808,-0.0611664615571499)
--(axis cs:0.797979797979798,-0.0459395125508308)
--(axis cs:0.787878787878788,-0.0302209854125977)
--(axis cs:0.777777777777778,-0.0141504295170307)
--(axis cs:0.767676767676768,0.00230852514505386)
--(axis cs:0.757575757575758,0.0216328892856836)
--(axis cs:0.747474747474748,0.0483410209417343)
--(axis cs:0.737373737373737,0.0822061747312546)
--(axis cs:0.727272727272727,0.120073840022087)
--(axis cs:0.717171717171717,0.160244077444077)
--(axis cs:0.707070707070707,0.201017647981644)
--(axis cs:0.696969696969697,0.237839490175247)
--(axis cs:0.686868686868687,0.271089106798172)
--(axis cs:0.676767676767677,0.303002327680588)
--(axis cs:0.666666666666667,0.334190011024475)
--(axis cs:0.656565656565657,0.364931881427765)
--(axis cs:0.646464646464647,0.393497586250305)
--(axis cs:0.636363636363636,0.416380137205124)
--(axis cs:0.626262626262626,0.428187519311905)
--(axis cs:0.616161616161616,0.425352424383163)
--(axis cs:0.606060606060606,0.41417121887207)
--(axis cs:0.595959595959596,0.399099290370941)
--(axis cs:0.585858585858586,0.383804440498352)
--(axis cs:0.575757575757576,0.371494174003601)
--(axis cs:0.565656565656566,0.369327872991562)
--(axis cs:0.555555555555556,0.380926072597504)
--(axis cs:0.545454545454546,0.401323825120926)
--(axis cs:0.535353535353535,0.427236497402191)
--(axis cs:0.525252525252525,0.456197261810303)
--(axis cs:0.515151515151515,0.482773840427399)
--(axis cs:0.505050505050505,0.506120204925537)
--(axis cs:0.494949494949495,0.525146126747131)
--(axis cs:0.484848484848485,0.539480865001678)
--(axis cs:0.474747474747475,0.551436543464661)
--(axis cs:0.464646464646465,0.562830984592438)
--(axis cs:0.454545454545455,0.572911262512207)
--(axis cs:0.444444444444444,0.580775141716003)
--(axis cs:0.434343434343434,0.587346792221069)
--(axis cs:0.424242424242424,0.592657268047333)
--(axis cs:0.414141414141414,0.595844149589539)
--(axis cs:0.404040404040404,0.596445560455322)
--(axis cs:0.393939393939394,0.593262612819672)
--(axis cs:0.383838383838384,0.585072159767151)
--(axis cs:0.373737373737374,0.573198735713959)
--(axis cs:0.363636363636364,0.557867765426636)
--(axis cs:0.353535353535354,0.538885414600372)
--(axis cs:0.343434343434343,0.517871081829071)
--(axis cs:0.333333333333333,0.49610510468483)
--(axis cs:0.323232323232323,0.475202083587646)
--(axis cs:0.313131313131313,0.454660952091217)
--(axis cs:0.303030303030303,0.433597981929779)
--(axis cs:0.292929292929293,0.412629365921021)
--(axis cs:0.282828282828283,0.392650097608566)
--(axis cs:0.272727272727273,0.373891294002533)
--(axis cs:0.262626262626263,0.356071710586548)
--(axis cs:0.252525252525253,0.339180290699005)
--(axis cs:0.242424242424242,0.323101222515106)
--(axis cs:0.232323232323232,0.307645261287689)
--(axis cs:0.222222222222222,0.292450219392776)
--(axis cs:0.212121212121212,0.277131646871567)
--(axis cs:0.202020202020202,0.261353254318237)
--(axis cs:0.191919191919192,0.244991526007652)
--(axis cs:0.181818181818182,0.228286072611809)
--(axis cs:0.171717171717172,0.211902558803558)
--(axis cs:0.161616161616162,0.197100013494492)
--(axis cs:0.151515151515152,0.185295522212982)
--(axis cs:0.141414141414141,0.175037771463394)
--(axis cs:0.131313131313131,0.16555492579937)
--(axis cs:0.121212121212121,0.155687272548676)
--(axis cs:0.111111111111111,0.145398408174515)
--(axis cs:0.101010101010101,0.134594261646271)
--(axis cs:0.0909090909090909,0.12358795106411)
--(axis cs:0.0808080808080808,0.112151555716991)
--(axis cs:0.0707070707070707,0.100389920175076)
--(axis cs:0.0606060606060606,0.0884233936667442)
--(axis cs:0.0505050505050505,0.0778835266828537)
--(axis cs:0.0404040404040404,0.0696527808904648)
--(axis cs:0.0303030303030303,0.0630267262458801)
--(axis cs:0.0202020202020202,0.0582018569111824)
--(axis cs:0.0101010101010101,0.054981142282486)
--(axis cs:0,0.0530813112854958)
--cycle;
\addplot [draw=red, fill=red, mark=asterisk, only marks,  mark options={scale=1.25}]
table{%
x  y
0.174129351973534 0.141388773918152
0.223880603909492 0.242937684059143
0.27363184094429 0.362588763237
0.323383092880249 0.477584719657898
0.373134315013885 0.561001181602478
0.422885566949844 0.58855664730072
0.472636818885803 0.550867199897766
0.52238804101944 0.446168541908264
0.572139322757721 0.404441475868225
0.621890544891357 0.425170302391052
0.671641767024994 0.321856379508972
0.721393048763275 0.133840918540955
0.771144270896912 -0.0284887552261353
0.820895493030548 -0.115488171577454
0.870646774768829 -0.127157330513
0.920397996902466 -0.115680813789368
0.970149278640747 -0.0503727197647095
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
};

\addplot [semithick, blue]
table {%
0 0.0422759018838406
0.0101010101010101 0.0457202941179276
0.0202020202020202 0.0499863587319851
0.0303030303030303 0.0552433617413044
0.0404040404040404 0.0608386024832726
0.0505050505050505 0.0665362253785133
0.0606060606060606 0.0722093135118484
0.0707070707070707 0.077741727232933
0.0808080808080808 0.0836943835020065
0.0909090909090909 0.0906235054135323
0.101010101010101 0.0996181666851044
0.111111111111111 0.11016570776701
0.121212121212121 0.12159588187933
0.131313131313131 0.133185192942619
0.141414141414141 0.144507765769958
0.151515151515152 0.155451238155365
0.161616161616162 0.167133346199989
0.171717171717172 0.181356817483902
0.181818181818182 0.196733385324478
0.191919191919192 0.213218733668327
0.202020202020202 0.230957210063934
0.212121212121212 0.249475613236427
0.222222222222222 0.268635988235474
0.232323232323232 0.287721514701843
0.242424242424242 0.306562215089798
0.252525252525253 0.325391381978989
0.262626262626263 0.344371795654297
0.272727272727273 0.363307267427444
0.282828282828283 0.382319301366806
0.292929292929293 0.401502907276154
0.303030303030303 0.420799672603607
0.313131313131313 0.439140468835831
0.323232323232323 0.456447213888168
0.333333333333333 0.47326248884201
0.343434343434343 0.489886045455933
0.353535353535354 0.505660355091095
0.363636363636364 0.520113706588745
0.373737373737374 0.533278524875641
0.383838383838384 0.545227110385895
0.393939393939394 0.556551456451416
0.404040404040404 0.56462424993515
0.414141414141414 0.567934215068817
0.424242424242424 0.568130433559418
0.434343434343434 0.566514134407043
0.444444444444444 0.560952007770538
0.454545454545455 0.551193416118622
0.464646464646465 0.53983598947525
0.474747474747475 0.527589559555054
0.484848484848485 0.514418303966522
0.494949494949495 0.498924255371094
0.505050505050505 0.479791045188904
0.515151515151515 0.45817357301712
0.525252525252525 0.437017887830734
0.535353535353535 0.416465103626251
0.545454545454546 0.397894352674484
0.555555555555556 0.383509039878845
0.565656565656566 0.377128511667252
0.575757575757576 0.382870435714722
0.585858585858586 0.39567619562149
0.595959595959596 0.41046130657196
0.606060606060606 0.424006164073944
0.616161616161616 0.434994012117386
0.626262626262626 0.438331067562103
0.636363636363636 0.429344356060028
0.646464646464647 0.409643530845642
0.656565656565657 0.383373945951462
0.666666666666667 0.355015486478806
0.676767676767677 0.324896782636642
0.686868686868687 0.293286710977554
0.696969696969697 0.260410130023956
0.707070707070707 0.224570617079735
0.717171717171717 0.184502795338631
0.727272727272727 0.140079081058502
0.737373737373737 0.0958600342273712
0.747474747474748 0.0573674663901329
0.757575757575758 0.0266995672136545
0.767676767676768 0.00212038750760257
0.777777777777778 -0.0192890390753746
0.787878787878788 -0.0392001159489155
0.797979797979798 -0.0579282604157925
0.808080808080808 -0.0757981911301613
0.818181818181818 -0.0928770452737808
0.828282828282828 -0.1087846159935
0.838383838383838 -0.122163206338882
0.848484848484849 -0.132718279957771
0.858585858585859 -0.139951199293137
0.868686868686869 -0.141804903745651
0.878787878787879 -0.136655703186989
0.888888888888889 -0.127736553549767
0.898989898989899 -0.118086978793144
0.909090909090909 -0.10817714035511
0.919191919191919 -0.0979940518736839
0.929292929292929 -0.0867341831326485
0.939393939393939 -0.0769023895263672
0.94949494949495 -0.0697755292057991
0.95959595959596 -0.0640004798769951
0.96969696969697 -0.0588628575205803
0.97979797979798 -0.0542246401309967
0.98989898989899 -0.0499555580317974
1 -0.0459341667592525
};
\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.0336425602436066
0.0101010101010101 0.0355653502047062
0.0202020202020202 0.0385677963495255
0.0303030303030303 0.0426854230463505
0.0404040404040404 0.0480741485953331
0.0505050505050505 0.0548199936747551
0.0606060606060606 0.0634017214179039
0.0707070707070707 0.0733193084597588
0.0808080808080808 0.0835426971316338
0.0909090909090909 0.0940966010093689
0.101010101010101 0.104915082454681
0.111111111111111 0.115898750722408
0.121212121212121 0.126809448003769
0.131313131313131 0.137452661991119
0.141414141414141 0.147586792707443
0.151515151515152 0.157565519213676
0.161616161616162 0.168292984366417
0.171717171717172 0.181679725646973
0.181818181818182 0.196988373994827
0.191919191919192 0.213376238942146
0.202020202020202 0.230018794536591
0.212121212121212 0.246364861726761
0.222222222222222 0.262398600578308
0.232323232323232 0.278288394212723
0.242424242424242 0.294159233570099
0.252525252525253 0.310070663690567
0.262626262626263 0.326381951570511
0.272727272727273 0.343336492776871
0.282828282828283 0.36108860373497
0.292929292929293 0.379789233207703
0.303030303030303 0.399242699146271
0.313131313131313 0.418852418661118
0.323232323232323 0.437472462654114
0.333333333333333 0.456338584423065
0.343434343434343 0.476386874914169
0.353535353535354 0.49650913476944
0.363636363636364 0.515766084194183
0.373737373737374 0.531857907772064
0.383838383838384 0.544215798377991
0.393939393939394 0.551788747310638
0.404040404040404 0.553652167320251
0.414141414141414 0.551536560058594
0.424242424242424 0.547093212604523
0.434343434343434 0.54079258441925
0.444444444444444 0.532785475254059
0.454545454545455 0.523530960083008
0.464646464646465 0.512052655220032
0.474747474747475 0.499871671199799
0.484848484848485 0.486908465623856
0.494949494949495 0.471751064062119
0.505050505050505 0.452351689338684
0.515151515151515 0.429217934608459
0.525252525252525 0.402651220560074
0.535353535353535 0.374578058719635
0.545454545454546 0.351237863302231
0.555555555555556 0.333164811134338
0.565656565656566 0.325218200683594
0.575757575757576 0.329415082931519
0.585858585858586 0.340765178203583
0.595959595959596 0.354525148868561
0.606060606060606 0.368361502885818
0.616161616161616 0.378345936536789
0.626262626262626 0.378241807222366
0.636363636363636 0.364407956600189
0.646464646464647 0.341048270463943
0.656565656565657 0.312552571296692
0.666666666666667 0.28271895647049
0.676767676767677 0.252428501844406
0.686868686868687 0.221122696995735
0.696969696969697 0.187705397605896
0.707070707070707 0.150697320699692
0.717171717171717 0.111681766808033
0.727272727272727 0.0744397044181824
0.737373737373737 0.0413821041584015
0.747474747474748 0.0138535592705011
0.757575757575758 -0.00740214763209224
0.767676767676768 -0.0242759212851524
0.777777777777778 -0.0399851240217686
0.787878787878788 -0.055258683860302
0.797979797979798 -0.069985568523407
0.808080808080808 -0.084341786801815
0.818181818181818 -0.0979376882314682
0.828282828282828 -0.110382109880447
0.838383838383838 -0.120404623448849
0.848484848484849 -0.12779027223587
0.858585858585859 -0.133001878857613
0.868686868686869 -0.135516911745071
0.878787878787879 -0.132425874471664
0.888888888888889 -0.124128319323063
0.898989898989899 -0.113687135279179
0.909090909090909 -0.10334662348032
0.919191919191919 -0.0941799059510231
0.929292929292929 -0.0857877135276794
0.939393939393939 -0.0782550349831581
0.94949494949495 -0.0717123448848724
0.95959595959596 -0.0662589073181152
0.96969696969697 -0.0616879016160965
0.97979797979798 -0.0577045455574989
0.98989898989899 -0.0543747283518314
1 -0.0517087541520596
};

\nextgroupplot[
height=4cm,
width=5.3cm,
grid=both,
yticklabels={,,},
xticklabel style={font=\scriptsize, yshift=5pt},
yticklabel style={font=\scriptsize},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={Time step},
xmin=-0.05, xmax=1.05,
xtick style={color=black, draw=none},
ytick style={color=black, draw=none},
y grid style={darkgray176},
%ymin=-0.933635105192661, ymax=0.557039876282215,
%ymin=-0.9337, ymax=0.73,
ymin=-0.51, ymax=0.73,
]
\path [draw=goldenrod1911910, fill=goldenrod1911910, opacity=0.3]
(axis cs:0,7.16583144821925e-06)
--(axis cs:0,-1.11353592728847e-05)
--(axis cs:0.0032258064516129,-0.00082095735706389)
--(axis cs:0.00645161290322581,-0.00355803896673024)
--(axis cs:0.00967741935483871,-0.00858650356531143)
--(axis cs:0.0129032258064516,-0.0160320121794939)
--(axis cs:0.0161290322580645,-0.0261451657861471)
--(axis cs:0.0193548387096774,-0.0387209691107273)
--(axis cs:0.0225806451612903,-0.0527627132833004)
--(axis cs:0.0258064516129032,-0.0678128600120544)
--(axis cs:0.0290322580645161,-0.0836441814899445)
--(axis cs:0.032258064516129,-0.100310698151588)
--(axis cs:0.0354838709677419,-0.117640718817711)
--(axis cs:0.0387096774193548,-0.13568103313446)
--(axis cs:0.0419354838709677,-0.154441624879837)
--(axis cs:0.0451612903225806,-0.173839420080185)
--(axis cs:0.0483870967741935,-0.193847507238388)
--(axis cs:0.0516129032258065,-0.214445561170578)
--(axis cs:0.0548387096774194,-0.235576659440994)
--(axis cs:0.0580645161290323,-0.257245272397995)
--(axis cs:0.0612903225806452,-0.279371649026871)
--(axis cs:0.0645161290322581,-0.301891028881073)
--(axis cs:0.067741935483871,-0.324717342853546)
--(axis cs:0.0709677419354839,-0.347785651683807)
--(axis cs:0.0741935483870968,-0.370977520942688)
--(axis cs:0.0774193548387097,-0.394199907779694)
--(axis cs:0.0806451612903226,-0.417342573404312)
--(axis cs:0.0838709677419355,-0.440343081951141)
--(axis cs:0.0870967741935484,-0.463103294372559)
--(axis cs:0.0903225806451613,-0.485537171363831)
--(axis cs:0.0935483870967742,-0.507583200931549)
--(axis cs:0.0967741935483871,-0.529165029525757)
--(axis cs:0.1,-0.550243258476257)
--(axis cs:0.103225806451613,-0.570786595344543)
--(axis cs:0.106451612903226,-0.590775191783905)
--(axis cs:0.109677419354839,-0.610171735286713)
--(axis cs:0.112903225806452,-0.629001975059509)
--(axis cs:0.116129032258065,-0.647214531898499)
--(axis cs:0.119354838709677,-0.664798259735107)
--(axis cs:0.12258064516129,-0.681744933128357)
--(axis cs:0.125806451612903,-0.698048293590546)
--(axis cs:0.129032258064516,-0.713614642620087)
--(axis cs:0.132258064516129,-0.728435277938843)
--(axis cs:0.135483870967742,-0.742498636245728)
--(axis cs:0.138709677419355,-0.755758941173553)
--(axis cs:0.141935483870968,-0.768120646476746)
--(axis cs:0.145161290322581,-0.779643774032593)
--(axis cs:0.148387096774194,-0.790397763252258)
--(axis cs:0.151612903225806,-0.800364971160889)
--(axis cs:0.154838709677419,-0.809459805488586)
--(axis cs:0.158064516129032,-0.817393481731415)
--(axis cs:0.161290322580645,-0.824042797088623)
--(axis cs:0.164516129032258,-0.829698443412781)
--(axis cs:0.167741935483871,-0.834555983543396)
--(axis cs:0.170967741935484,-0.838844537734985)
--(axis cs:0.174193548387097,-0.842843055725098)
--(axis cs:0.17741935483871,-0.846803665161133)
--(axis cs:0.180645161290323,-0.850940227508545)
--(axis cs:0.183870967741935,-0.855246782302856)
--(axis cs:0.187096774193548,-0.859283924102783)
--(axis cs:0.190322580645161,-0.862617254257202)
--(axis cs:0.193548387096774,-0.864860773086548)
--(axis cs:0.196774193548387,-0.865877151489258)
--(axis cs:0.2,-0.865458726882935)
--(axis cs:0.203225806451613,-0.863485813140869)
--(axis cs:0.206451612903226,-0.860029697418213)
--(axis cs:0.209677419354839,-0.855078816413879)
--(axis cs:0.212903225806452,-0.848725557327271)
--(axis cs:0.216129032258065,-0.841036677360535)
--(axis cs:0.219354838709677,-0.832147061824799)
--(axis cs:0.22258064516129,-0.822206974029541)
--(axis cs:0.225806451612903,-0.811347723007202)
--(axis cs:0.229032258064516,-0.799798727035522)
--(axis cs:0.232258064516129,-0.787632465362549)
--(axis cs:0.235483870967742,-0.7750563621521)
--(axis cs:0.238709677419355,-0.762174248695374)
--(axis cs:0.241935483870968,-0.749072432518005)
--(axis cs:0.245161290322581,-0.735673010349274)
--(axis cs:0.248387096774194,-0.722240567207336)
--(axis cs:0.251612903225806,-0.708681344985962)
--(axis cs:0.254838709677419,-0.695071518421173)
--(axis cs:0.258064516129032,-0.681388080120087)
--(axis cs:0.261290322580645,-0.667576968669891)
--(axis cs:0.264516129032258,-0.653419554233551)
--(axis cs:0.267741935483871,-0.638823270797729)
--(axis cs:0.270967741935484,-0.623617112636566)
--(axis cs:0.274193548387097,-0.608236312866211)
--(axis cs:0.27741935483871,-0.592772245407104)
--(axis cs:0.280645161290323,-0.577351570129395)
--(axis cs:0.283870967741935,-0.561955571174622)
--(axis cs:0.287096774193548,-0.546714961528778)
--(axis cs:0.290322580645161,-0.53179657459259)
--(axis cs:0.293548387096774,-0.517333090305328)
--(axis cs:0.296774193548387,-0.503368377685547)
--(axis cs:0.3,-0.489760547876358)
--(axis cs:0.303225806451613,-0.476035356521606)
--(axis cs:0.306451612903226,-0.462431639432907)
--(axis cs:0.309677419354839,-0.448885947465897)
--(axis cs:0.312903225806452,-0.435332000255585)
--(axis cs:0.316129032258064,-0.421829044818878)
--(axis cs:0.319354838709677,-0.4085613489151)
--(axis cs:0.32258064516129,-0.395254284143448)
--(axis cs:0.325806451612903,-0.382131993770599)
--(axis cs:0.329032258064516,-0.369469970464706)
--(axis cs:0.332258064516129,-0.357445895671844)
--(axis cs:0.335483870967742,-0.346503138542175)
--(axis cs:0.338709677419355,-0.336697101593018)
--(axis cs:0.341935483870968,-0.327936351299286)
--(axis cs:0.345161290322581,-0.320302963256836)
--(axis cs:0.348387096774194,-0.31366753578186)
--(axis cs:0.351612903225806,-0.308152824640274)
--(axis cs:0.354838709677419,-0.30364328622818)
--(axis cs:0.358064516129032,-0.300036519765854)
--(axis cs:0.361290322580645,-0.29716694355011)
--(axis cs:0.364516129032258,-0.294987440109253)
--(axis cs:0.367741935483871,-0.293465375900269)
--(axis cs:0.370967741935484,-0.292535692453384)
--(axis cs:0.374193548387097,-0.292185992002487)
--(axis cs:0.37741935483871,-0.292357802391052)
--(axis cs:0.380645161290323,-0.292977333068848)
--(axis cs:0.383870967741935,-0.294064879417419)
--(axis cs:0.387096774193548,-0.295541852712631)
--(axis cs:0.390322580645161,-0.297768920660019)
--(axis cs:0.393548387096774,-0.300860673189163)
--(axis cs:0.396774193548387,-0.304688453674316)
--(axis cs:0.4,-0.309207320213318)
--(axis cs:0.403225806451613,-0.314331144094467)
--(axis cs:0.406451612903226,-0.3199662566185)
--(axis cs:0.409677419354839,-0.326071232557297)
--(axis cs:0.412903225806452,-0.332579523324966)
--(axis cs:0.416129032258065,-0.339421570301056)
--(axis cs:0.419354838709677,-0.346525609493256)
--(axis cs:0.42258064516129,-0.353819906711578)
--(axis cs:0.425806451612903,-0.361252427101135)
--(axis cs:0.429032258064516,-0.368846654891968)
--(axis cs:0.432258064516129,-0.376512885093689)
--(axis cs:0.435483870967742,-0.384105175733566)
--(axis cs:0.438709677419355,-0.391701817512512)
--(axis cs:0.441935483870968,-0.399370640516281)
--(axis cs:0.445161290322581,-0.406903117895126)
--(axis cs:0.448387096774194,-0.414246439933777)
--(axis cs:0.451612903225806,-0.421309351921082)
--(axis cs:0.454838709677419,-0.427908450365067)
--(axis cs:0.458064516129032,-0.433991849422455)
--(axis cs:0.461290322580645,-0.439604938030243)
--(axis cs:0.464516129032258,-0.444917678833008)
--(axis cs:0.467741935483871,-0.450053215026855)
--(axis cs:0.470967741935484,-0.455283582210541)
--(axis cs:0.474193548387097,-0.460214763879776)
--(axis cs:0.47741935483871,-0.464606910943985)
--(axis cs:0.480645161290323,-0.468468815088272)
--(axis cs:0.483870967741935,-0.471897006034851)
--(axis cs:0.487096774193548,-0.474936246871948)
--(axis cs:0.490322580645161,-0.477529436349869)
--(axis cs:0.493548387096774,-0.479851692914963)
--(axis cs:0.496774193548387,-0.482120841741562)
--(axis cs:0.5,-0.484307438135147)
--(axis cs:0.503225806451613,-0.486366122961044)
--(axis cs:0.506451612903226,-0.488408505916595)
--(axis cs:0.509677419354839,-0.490391105413437)
--(axis cs:0.512903225806452,-0.491911977529526)
--(axis cs:0.516129032258065,-0.492814600467682)
--(axis cs:0.519354838709677,-0.493291288614273)
--(axis cs:0.52258064516129,-0.493498057126999)
--(axis cs:0.525806451612903,-0.493446350097656)
--(axis cs:0.529032258064516,-0.493515938520432)
--(axis cs:0.532258064516129,-0.493593484163284)
--(axis cs:0.535483870967742,-0.49367967247963)
--(axis cs:0.538709677419355,-0.493612289428711)
--(axis cs:0.541935483870968,-0.493274688720703)
--(axis cs:0.545161290322581,-0.492986381053925)
--(axis cs:0.548387096774194,-0.492819368839264)
--(axis cs:0.551612903225806,-0.492814779281616)
--(axis cs:0.554838709677419,-0.493011742830276)
--(axis cs:0.558064516129032,-0.493390500545502)
--(axis cs:0.561290322580645,-0.49383357167244)
--(axis cs:0.564516129032258,-0.494157552719116)
--(axis cs:0.567741935483871,-0.494298487901688)
--(axis cs:0.570967741935484,-0.494262278079987)
--(axis cs:0.574193548387097,-0.49406635761261)
--(axis cs:0.57741935483871,-0.493657112121582)
--(axis cs:0.580645161290323,-0.492852240800858)
--(axis cs:0.583870967741935,-0.491816908121109)
--(axis cs:0.587096774193548,-0.490682989358902)
--(axis cs:0.590322580645161,-0.489657163619995)
--(axis cs:0.593548387096774,-0.488674372434616)
--(axis cs:0.596774193548387,-0.487804412841797)
--(axis cs:0.6,-0.487086802721024)
--(axis cs:0.603225806451613,-0.486571103334427)
--(axis cs:0.606451612903226,-0.486355721950531)
--(axis cs:0.609677419354839,-0.486379384994507)
--(axis cs:0.612903225806452,-0.486576497554779)
--(axis cs:0.616129032258064,-0.486845403909683)
--(axis cs:0.619354838709677,-0.48707526922226)
--(axis cs:0.62258064516129,-0.487138360738754)
--(axis cs:0.625806451612903,-0.487086415290833)
--(axis cs:0.629032258064516,-0.487017005681992)
--(axis cs:0.632258064516129,-0.486985743045807)
--(axis cs:0.635483870967742,-0.487030923366547)
--(axis cs:0.638709677419355,-0.48726350069046)
--(axis cs:0.641935483870968,-0.487668126821518)
--(axis cs:0.645161290322581,-0.488165467977524)
--(axis cs:0.648387096774194,-0.488681882619858)
--(axis cs:0.651612903225806,-0.489212214946747)
--(axis cs:0.654838709677419,-0.489818781614304)
--(axis cs:0.658064516129032,-0.49042820930481)
--(axis cs:0.661290322580645,-0.491001307964325)
--(axis cs:0.664516129032258,-0.491512417793274)
--(axis cs:0.667741935483871,-0.491945207118988)
--(axis cs:0.670967741935484,-0.492289632558823)
--(axis cs:0.674193548387097,-0.492579817771912)
--(axis cs:0.67741935483871,-0.492892146110535)
--(axis cs:0.680645161290323,-0.493235528469086)
--(axis cs:0.683870967741935,-0.493578255176544)
--(axis cs:0.687096774193548,-0.493869185447693)
--(axis cs:0.690322580645161,-0.494006276130676)
--(axis cs:0.693548387096774,-0.493992388248444)
--(axis cs:0.696774193548387,-0.4938845038414)
--(axis cs:0.7,-0.493682980537415)
--(axis cs:0.703225806451613,-0.493445545434952)
--(axis cs:0.706451612903226,-0.493275463581085)
--(axis cs:0.709677419354839,-0.493179529905319)
--(axis cs:0.712903225806452,-0.493103295564651)
--(axis cs:0.716129032258065,-0.492984890937805)
--(axis cs:0.719354838709677,-0.492789596319199)
--(axis cs:0.72258064516129,-0.492586016654968)
--(axis cs:0.725806451612903,-0.492296010255814)
--(axis cs:0.729032258064516,-0.491884887218475)
--(axis cs:0.732258064516129,-0.49132975935936)
--(axis cs:0.735483870967742,-0.490641504526138)
--(axis cs:0.738709677419355,-0.489847660064697)
--(axis cs:0.741935483870968,-0.489028424024582)
--(axis cs:0.745161290322581,-0.488318562507629)
--(axis cs:0.748387096774194,-0.48774778842926)
--(axis cs:0.751612903225806,-0.487303763628006)
--(axis cs:0.754838709677419,-0.48697566986084)
--(axis cs:0.758064516129032,-0.486744046211243)
--(axis cs:0.761290322580645,-0.48655766248703)
--(axis cs:0.764516129032258,-0.486404359340668)
--(axis cs:0.767741935483871,-0.486256569623947)
--(axis cs:0.770967741935484,-0.486114680767059)
--(axis cs:0.774193548387097,-0.485978007316589)
--(axis cs:0.77741935483871,-0.485848397016525)
--(axis cs:0.780645161290323,-0.485725253820419)
--(axis cs:0.783870967741935,-0.485606998205185)
--(axis cs:0.787096774193548,-0.485494285821915)
--(axis cs:0.790322580645161,-0.485387742519379)
--(axis cs:0.793548387096774,-0.485286861658096)
--(axis cs:0.796774193548387,-0.485192716121674)
--(axis cs:0.8,-0.485103666782379)
--(axis cs:0.803225806451613,-0.485020011663437)
--(axis cs:0.806451612903226,-0.484943002462387)
--(axis cs:0.809677419354839,-0.484872043132782)
--(axis cs:0.812903225806452,-0.484806180000305)
--(axis cs:0.816129032258065,-0.484746605157852)
--(axis cs:0.819354838709677,-0.48469290137291)
--(axis cs:0.82258064516129,-0.484645128250122)
--(axis cs:0.825806451612903,-0.484603136777878)
--(axis cs:0.829032258064516,-0.484566628932953)
--(axis cs:0.832258064516129,-0.484536200761795)
--(axis cs:0.835483870967742,-0.484511464834213)
--(axis cs:0.838709677419355,-0.484492242336273)
--(axis cs:0.841935483870968,-0.484479069709778)
--(axis cs:0.845161290322581,-0.484471470117569)
--(axis cs:0.848387096774194,-0.484469592571259)
--(axis cs:0.851612903225806,-0.484473288059235)
--(axis cs:0.854838709677419,-0.484481155872345)
--(axis cs:0.858064516129032,-0.484490364789963)
--(axis cs:0.861290322580645,-0.484498679637909)
--(axis cs:0.864516129032258,-0.484504252672195)
--(axis cs:0.867741935483871,-0.484506547451019)
--(axis cs:0.870967741935484,-0.484507828950882)
--(axis cs:0.874193548387097,-0.484507709741592)
--(axis cs:0.87741935483871,-0.484507262706757)
--(axis cs:0.880645161290323,-0.484506785869598)
--(axis cs:0.883870967741936,-0.484506249427795)
--(axis cs:0.887096774193548,-0.484506130218506)
--(axis cs:0.890322580645161,-0.484506875276566)
--(axis cs:0.893548387096774,-0.484508365392685)
--(axis cs:0.896774193548387,-0.484510898590088)
--(axis cs:0.9,-0.48451441526413)
--(axis cs:0.903225806451613,-0.484519004821777)
--(axis cs:0.906451612903226,-0.484523773193359)
--(axis cs:0.909677419354839,-0.484528243541718)
--(axis cs:0.912903225806452,-0.48453164100647)
--(axis cs:0.916129032258065,-0.484533846378326)
--(axis cs:0.919354838709677,-0.484534829854965)
--(axis cs:0.92258064516129,-0.484535157680511)
--(axis cs:0.925806451612903,-0.484535157680511)
--(axis cs:0.929032258064516,-0.484535157680511)
--(axis cs:0.932258064516129,-0.484535157680511)
--(axis cs:0.935483870967742,-0.484535157680511)
--(axis cs:0.938709677419355,-0.484535157680511)
--(axis cs:0.941935483870968,-0.484535157680511)
--(axis cs:0.945161290322581,-0.484535157680511)
--(axis cs:0.948387096774194,-0.484535157680511)
--(axis cs:0.951612903225806,-0.484535157680511)
--(axis cs:0.954838709677419,-0.484535157680511)
--(axis cs:0.958064516129032,-0.484535157680511)
--(axis cs:0.961290322580645,-0.484535157680511)
--(axis cs:0.964516129032258,-0.484535157680511)
--(axis cs:0.967741935483871,-0.484535157680511)
--(axis cs:0.970967741935484,-0.484535157680511)
--(axis cs:0.974193548387097,-0.484535157680511)
--(axis cs:0.97741935483871,-0.484535157680511)
--(axis cs:0.980645161290323,-0.484535157680511)
--(axis cs:0.983870967741935,-0.484535157680511)
--(axis cs:0.987096774193548,-0.484535157680511)
--(axis cs:0.990322580645161,-0.484535157680511)
--(axis cs:0.993548387096774,-0.484535157680511)
--(axis cs:0.996774193548387,-0.484535157680511)
--(axis cs:1,-0.484535157680511)
--(axis cs:1,0.474110007286072)
--(axis cs:1,0.474110007286072)
--(axis cs:0.996774193548387,0.474110007286072)
--(axis cs:0.993548387096774,0.474110007286072)
--(axis cs:0.990322580645161,0.474110007286072)
--(axis cs:0.987096774193548,0.474110007286072)
--(axis cs:0.983870967741935,0.474110007286072)
--(axis cs:0.980645161290323,0.474110007286072)
--(axis cs:0.97741935483871,0.474110007286072)
--(axis cs:0.974193548387097,0.474110007286072)
--(axis cs:0.970967741935484,0.474110007286072)
--(axis cs:0.967741935483871,0.474110007286072)
--(axis cs:0.964516129032258,0.474110007286072)
--(axis cs:0.961290322580645,0.474110007286072)
--(axis cs:0.958064516129032,0.474110007286072)
--(axis cs:0.954838709677419,0.474110007286072)
--(axis cs:0.951612903225806,0.474110007286072)
--(axis cs:0.948387096774194,0.474110007286072)
--(axis cs:0.945161290322581,0.474110007286072)
--(axis cs:0.941935483870968,0.474110007286072)
--(axis cs:0.938709677419355,0.474110007286072)
--(axis cs:0.935483870967742,0.474110007286072)
--(axis cs:0.932258064516129,0.474110007286072)
--(axis cs:0.929032258064516,0.474110007286072)
--(axis cs:0.925806451612903,0.474110007286072)
--(axis cs:0.92258064516129,0.474110007286072)
--(axis cs:0.919354838709677,0.474105328321457)
--(axis cs:0.916129032258065,0.474087536334991)
--(axis cs:0.912903225806452,0.474046766757965)
--(axis cs:0.909677419354839,0.473982870578766)
--(axis cs:0.906451612903226,0.47389543056488)
--(axis cs:0.903225806451613,0.473799049854279)
--(axis cs:0.9,0.473702013492584)
--(axis cs:0.896774193548387,0.473623275756836)
--(axis cs:0.893548387096774,0.473566502332687)
--(axis cs:0.890322580645161,0.473530858755112)
--(axis cs:0.887096774193548,0.473513603210449)
--(axis cs:0.883870967741936,0.473516047000885)
--(axis cs:0.880645161290323,0.473528206348419)
--(axis cs:0.87741935483871,0.473541498184204)
--(axis cs:0.874193548387097,0.473549693822861)
--(axis cs:0.870967741935484,0.473553091287613)
--(axis cs:0.867741935483871,0.473523378372192)
--(axis cs:0.864516129032258,0.473468273878098)
--(axis cs:0.861290322580645,0.473327696323395)
--(axis cs:0.858064516129032,0.473088473081589)
--(axis cs:0.854838709677419,0.472758412361145)
--(axis cs:0.851612903225806,0.472345173358917)
--(axis cs:0.848387096774194,0.471880674362183)
--(axis cs:0.845161290322581,0.471416085958481)
--(axis cs:0.841935483870968,0.470955610275269)
--(axis cs:0.838709677419355,0.470505177974701)
--(axis cs:0.835483870967742,0.470052748918533)
--(axis cs:0.832258064516129,0.469611674547195)
--(axis cs:0.829032258064516,0.469175457954407)
--(axis cs:0.825806451612903,0.468742281198502)
--(axis cs:0.82258064516129,0.468317747116089)
--(axis cs:0.819354838709677,0.46789875626564)
--(axis cs:0.816129032258065,0.467484027147293)
--(axis cs:0.812903225806452,0.467074871063232)
--(axis cs:0.809677419354839,0.466668903827667)
--(axis cs:0.806451612903226,0.466273099184036)
--(axis cs:0.803225806451613,0.465881735086441)
--(axis cs:0.8,0.465492725372314)
--(axis cs:0.796774193548387,0.465112090110779)
--(axis cs:0.793548387096774,0.464739888906479)
--(axis cs:0.790322580645161,0.464370608329773)
--(axis cs:0.787096774193548,0.464007645845413)
--(axis cs:0.783870967741935,0.463649719953537)
--(axis cs:0.780645161290323,0.463298827409744)
--(axis cs:0.77741935483871,0.462956637144089)
--(axis cs:0.774193548387097,0.462618470191956)
--(axis cs:0.770967741935484,0.462283492088318)
--(axis cs:0.767741935483871,0.46195575594902)
--(axis cs:0.764516129032258,0.461634337902069)
--(axis cs:0.761290322580645,0.461319506168365)
--(axis cs:0.758064516129032,0.461018741130829)
--(axis cs:0.754838709677419,0.460739254951477)
--(axis cs:0.751612903225806,0.460503667593002)
--(axis cs:0.748387096774194,0.460319817066193)
--(axis cs:0.745161290322581,0.460189640522003)
--(axis cs:0.741935483870968,0.460119158029556)
--(axis cs:0.738709677419355,0.460098206996918)
--(axis cs:0.735483870967742,0.460071414709091)
--(axis cs:0.732258064516129,0.460007041692734)
--(axis cs:0.729032258064516,0.459894061088562)
--(axis cs:0.725806451612903,0.459723502397537)
--(axis cs:0.72258064516129,0.459505677223206)
--(axis cs:0.719354838709677,0.459255963563919)
--(axis cs:0.716129032258065,0.459005415439606)
--(axis cs:0.712903225806452,0.458726793527603)
--(axis cs:0.709677419354839,0.458435028791428)
--(axis cs:0.706451612903226,0.458154857158661)
--(axis cs:0.703225806451613,0.457906931638718)
--(axis cs:0.7,0.457691371440887)
--(axis cs:0.696774193548387,0.457464993000031)
--(axis cs:0.693548387096774,0.457204341888428)
--(axis cs:0.690322580645161,0.456901907920837)
--(axis cs:0.687096774193548,0.456531703472137)
--(axis cs:0.683870967741935,0.456072211265564)
--(axis cs:0.680645161290323,0.455566227436066)
--(axis cs:0.67741935483871,0.455035030841827)
--(axis cs:0.674193548387097,0.454495549201965)
--(axis cs:0.670967741935484,0.453955739736557)
--(axis cs:0.667741935483871,0.453419625759125)
--(axis cs:0.664516129032258,0.452886402606964)
--(axis cs:0.661290322580645,0.452358543872833)
--(axis cs:0.658064516129032,0.45182728767395)
--(axis cs:0.654838709677419,0.451274842023849)
--(axis cs:0.651612903225806,0.450700461864471)
--(axis cs:0.648387096774194,0.450104624032974)
--(axis cs:0.645161290322581,0.449486941099167)
--(axis cs:0.641935483870968,0.448848575353622)
--(axis cs:0.638709677419355,0.448190033435822)
--(axis cs:0.635483870967742,0.447492241859436)
--(axis cs:0.632258064516129,0.446746647357941)
--(axis cs:0.629032258064516,0.445958167314529)
--(axis cs:0.625806451612903,0.445148587226868)
--(axis cs:0.62258064516129,0.444339662790298)
--(axis cs:0.619354838709677,0.443555593490601)
--(axis cs:0.616129032258064,0.442807644605637)
--(axis cs:0.612903225806452,0.442094445228577)
--(axis cs:0.609677419354839,0.44139438867569)
--(axis cs:0.606451612903226,0.440699875354767)
--(axis cs:0.603225806451613,0.440003365278244)
--(axis cs:0.6,0.439323753118515)
--(axis cs:0.596774193548387,0.43865579366684)
--(axis cs:0.593548387096774,0.438015311956406)
--(axis cs:0.590322580645161,0.437407076358795)
--(axis cs:0.587096774193548,0.436854749917984)
--(axis cs:0.583870967741935,0.436319261789322)
--(axis cs:0.580645161290323,0.435849398374557)
--(axis cs:0.57741935483871,0.435459196567535)
--(axis cs:0.574193548387097,0.435170590877533)
--(axis cs:0.570967741935484,0.434967398643494)
--(axis cs:0.567741935483871,0.434882491827011)
--(axis cs:0.564516129032258,0.434929847717285)
--(axis cs:0.561290322580645,0.435111254453659)
--(axis cs:0.558064516129032,0.435387432575226)
--(axis cs:0.554838709677419,0.435718387365341)
--(axis cs:0.551612903225806,0.436098456382751)
--(axis cs:0.548387096774194,0.436538577079773)
--(axis cs:0.545161290322581,0.437085509300232)
--(axis cs:0.541935483870968,0.437790095806122)
--(axis cs:0.538709677419355,0.438684582710266)
--(axis cs:0.535483870967742,0.439799457788467)
--(axis cs:0.532258064516129,0.441080540418625)
--(axis cs:0.529032258064516,0.442540675401688)
--(axis cs:0.525806451612903,0.444193363189697)
--(axis cs:0.52258064516129,0.445967584848404)
--(axis cs:0.519354838709677,0.447808831930161)
--(axis cs:0.516129032258065,0.449726521968842)
--(axis cs:0.512903225806452,0.451778143644333)
--(axis cs:0.509677419354839,0.453814059495926)
--(axis cs:0.506451612903226,0.455877900123596)
--(axis cs:0.503225806451613,0.458130031824112)
--(axis cs:0.5,0.460638493299484)
--(axis cs:0.496774193548387,0.463299065828323)
--(axis cs:0.493548387096774,0.465967386960983)
--(axis cs:0.490322580645161,0.468638092279434)
--(axis cs:0.487096774193548,0.471254587173462)
--(axis cs:0.483870967741935,0.473684251308441)
--(axis cs:0.480645161290323,0.475880593061447)
--(axis cs:0.47741935483871,0.477901607751846)
--(axis cs:0.474193548387097,0.479773491621017)
--(axis cs:0.470967741935484,0.481459736824036)
--(axis cs:0.467741935483871,0.483016014099121)
--(axis cs:0.464516129032258,0.484418749809265)
--(axis cs:0.461290322580645,0.485663414001465)
--(axis cs:0.458064516129032,0.486768484115601)
--(axis cs:0.454838709677419,0.487712055444717)
--(axis cs:0.451612903225806,0.488477230072021)
--(axis cs:0.448387096774194,0.489039063453674)
--(axis cs:0.445161290322581,0.489281922578812)
--(axis cs:0.441935483870968,0.48920014500618)
--(axis cs:0.438709677419355,0.488829612731934)
--(axis cs:0.435483870967742,0.488147228956223)
--(axis cs:0.432258064516129,0.487093031406403)
--(axis cs:0.429032258064516,0.485937356948853)
--(axis cs:0.425806451612903,0.4847332239151)
--(axis cs:0.42258064516129,0.483737707138062)
--(axis cs:0.419354838709677,0.483010172843933)
--(axis cs:0.416129032258065,0.482560217380524)
--(axis cs:0.412903225806452,0.482226818799973)
--(axis cs:0.409677419354839,0.481559783220291)
--(axis cs:0.406451612903226,0.480386078357697)
--(axis cs:0.403225806451613,0.478507906198502)
--(axis cs:0.4,0.476017773151398)
--(axis cs:0.396774193548387,0.473107695579529)
--(axis cs:0.393548387096774,0.469859629869461)
--(axis cs:0.390322580645161,0.466519087553024)
--(axis cs:0.387096774193548,0.463029235601425)
--(axis cs:0.383870967741935,0.459460556507111)
--(axis cs:0.380645161290323,0.455911219120026)
--(axis cs:0.37741935483871,0.452386975288391)
--(axis cs:0.374193548387097,0.448523908853531)
--(axis cs:0.370967741935484,0.444301515817642)
--(axis cs:0.367741935483871,0.439947783946991)
--(axis cs:0.364516129032258,0.435674130916595)
--(axis cs:0.361290322580645,0.431067228317261)
--(axis cs:0.358064516129032,0.425902336835861)
--(axis cs:0.354838709677419,0.42037558555603)
--(axis cs:0.351612903225806,0.414814561605453)
--(axis cs:0.348387096774194,0.409149289131165)
--(axis cs:0.345161290322581,0.403623044490814)
--(axis cs:0.341935483870968,0.398213922977448)
--(axis cs:0.338709677419355,0.392824828624725)
--(axis cs:0.335483870967742,0.387227475643158)
--(axis cs:0.332258064516129,0.381667256355286)
--(axis cs:0.329032258064516,0.376031786203384)
--(axis cs:0.325806451612903,0.369908571243286)
--(axis cs:0.32258064516129,0.363525360822678)
--(axis cs:0.319354838709677,0.356932044029236)
--(axis cs:0.316129032258064,0.350068867206573)
--(axis cs:0.312903225806452,0.342985272407532)
--(axis cs:0.309677419354839,0.335821896791458)
--(axis cs:0.306451612903226,0.328716725111008)
--(axis cs:0.303225806451613,0.321759760379791)
--(axis cs:0.3,0.314897924661636)
--(axis cs:0.296774193548387,0.308072745800018)
--(axis cs:0.293548387096774,0.301319241523743)
--(axis cs:0.290322580645161,0.294711738824844)
--(axis cs:0.287096774193548,0.288236260414124)
--(axis cs:0.283870967741935,0.281875610351562)
--(axis cs:0.280645161290323,0.275639235973358)
--(axis cs:0.27741935483871,0.269510328769684)
--(axis cs:0.274193548387097,0.26357227563858)
--(axis cs:0.270967741935484,0.257724821567535)
--(axis cs:0.267741935483871,0.252003312110901)
--(axis cs:0.264516129032258,0.246356382966042)
--(axis cs:0.261290322580645,0.240911945700645)
--(axis cs:0.258064516129032,0.235597476363182)
--(axis cs:0.254838709677419,0.230423524975777)
--(axis cs:0.251612903225806,0.225233763456345)
--(axis cs:0.248387096774194,0.220119744539261)
--(axis cs:0.245161290322581,0.214926838874817)
--(axis cs:0.241935483870968,0.209560006856918)
--(axis cs:0.238709677419355,0.204154998064041)
--(axis cs:0.235483870967742,0.198764771223068)
--(axis cs:0.232258064516129,0.19336125254631)
--(axis cs:0.229032258064516,0.187958091497421)
--(axis cs:0.225806451612903,0.182548582553864)
--(axis cs:0.22258064516129,0.177136868238449)
--(axis cs:0.219354838709677,0.171731650829315)
--(axis cs:0.216129032258065,0.166348069906235)
--(axis cs:0.212903225806452,0.161006838083267)
--(axis cs:0.209677419354839,0.155708163976669)
--(axis cs:0.206451612903226,0.150460600852966)
--(axis cs:0.203225806451613,0.145271778106689)
--(axis cs:0.2,0.140148639678955)
--(axis cs:0.196774193548387,0.135116904973984)
--(axis cs:0.193548387096774,0.130166381597519)
--(axis cs:0.190322580645161,0.125248432159424)
--(axis cs:0.187096774193548,0.1203593313694)
--(axis cs:0.183870967741935,0.115438580513)
--(axis cs:0.180645161290323,0.110477894544601)
--(axis cs:0.17741935483871,0.105470597743988)
--(axis cs:0.174193548387097,0.100423961877823)
--(axis cs:0.170967741935484,0.0953750014305115)
--(axis cs:0.167741935483871,0.0903743803501129)
--(axis cs:0.164516129032258,0.0854661166667938)
--(axis cs:0.161290322580645,0.0806724727153778)
--(axis cs:0.158064516129032,0.0760235190391541)
--(axis cs:0.154838709677419,0.0715146958827972)
--(axis cs:0.151612903225806,0.0671318769454956)
--(axis cs:0.148387096774194,0.0628850758075714)
--(axis cs:0.145161290322581,0.0587882995605469)
--(axis cs:0.141935483870968,0.0548491775989532)
--(axis cs:0.138709677419355,0.0510518550872803)
--(axis cs:0.135483870967742,0.0474255681037903)
--(axis cs:0.132258064516129,0.0439651906490326)
--(axis cs:0.129032258064516,0.0406674742698669)
--(axis cs:0.125806451612903,0.0375534892082214)
--(axis cs:0.12258064516129,0.0346009433269501)
--(axis cs:0.119354838709677,0.0318551957607269)
--(axis cs:0.116129032258065,0.0292822122573853)
--(axis cs:0.112903225806452,0.0269401967525482)
--(axis cs:0.109677419354839,0.0247487425804138)
--(axis cs:0.106451612903226,0.0226876735687256)
--(axis cs:0.103225806451613,0.0207627713680267)
--(axis cs:0.1,0.019017219543457)
--(axis cs:0.0967741935483871,0.0173750817775726)
--(axis cs:0.0935483870967742,0.0158776044845581)
--(axis cs:0.0903225806451613,0.0144713521003723)
--(axis cs:0.0870967741935484,0.0131546407938004)
--(axis cs:0.0838709677419355,0.0119370222091675)
--(axis cs:0.0806451612903226,0.0107773244380951)
--(axis cs:0.0774193548387097,0.00973324477672577)
--(axis cs:0.0741935483870968,0.00869289040565491)
--(axis cs:0.0709677419354839,0.00771154463291168)
--(axis cs:0.067741935483871,0.0067518949508667)
--(axis cs:0.0645161290322581,0.00583665072917938)
--(axis cs:0.0612903225806452,0.00503480434417725)
--(axis cs:0.0580645161290323,0.00424391031265259)
--(axis cs:0.0548387096774194,0.0035284087061882)
--(axis cs:0.0516129032258065,0.00290726125240326)
--(axis cs:0.0483870967741935,0.00231953710317612)
--(axis cs:0.0451612903225806,0.00184009224176407)
--(axis cs:0.0419354838709677,0.00145667046308517)
--(axis cs:0.0387096774193548,0.00108200311660767)
--(axis cs:0.0354838709677419,0.000767659395933151)
--(axis cs:0.032258064516129,0.000569768249988556)
--(axis cs:0.0290322580645161,0.000380415469408035)
--(axis cs:0.0258064516129032,0.000211708247661591)
--(axis cs:0.0225806451612903,0.000158511102199554)
--(axis cs:0.0193548387096774,0.000203747302293777)
--(axis cs:0.0161290322580645,0.000192942097783089)
--(axis cs:0.0129032258064516,0.000103630125522614)
--(axis cs:0.00967741935483871,5.02443872392178e-05)
--(axis cs:0.00645161290322581,1.57642643898726e-05)
--(axis cs:0.0032258064516129,6.88713043928146e-07)
--(axis cs:0,7.16583144821925e-06)
--cycle;

\addplot [semithick, goldenrod1911910, dashed]
table {%
0 -1.98476391233271e-06
0.0032258064516129 -0.000410134322009981
0.00645161290322581 -0.00177113735117018
0.00967741935483871 -0.00426812935620546
0.0129032258064516 -0.00796419102698565
0.0161290322580645 -0.012976111844182
0.0193548387096774 -0.0192586109042168
0.0225806451612903 -0.0263021010905504
0.0258064516129032 -0.0338005758821964
0.0290322580645161 -0.0416318811476231
0.032258064516129 -0.0498704649507999
0.0354838709677419 -0.058436531573534
0.0387096774193548 -0.0672995150089264
0.0419354838709677 -0.0764924809336662
0.0451612903225806 -0.0859996601939201
0.0483870967741935 -0.0957639887928963
0.0516129032258065 -0.105769149959087
0.0548387096774194 -0.116024121642113
0.0580645161290323 -0.126500681042671
0.0612903225806452 -0.137168422341347
0.0645161290322581 -0.148027196526527
0.067741935483871 -0.15898272395134
0.0709677419354839 -0.170037046074867
0.0741935483870968 -0.181142315268517
0.0774193548387097 -0.192233324050903
0.0806451612903226 -0.203282624483109
0.0838709677419355 -0.214203029870987
0.0870967741935484 -0.224974319338799
0.0903225806451613 -0.235532909631729
0.0935483870967742 -0.245852798223495
0.0967741935483871 -0.255894958972931
0.1 -0.2656130194664
0.103225806451613 -0.275011897087097
0.106451612903226 -0.28404375910759
0.109677419354839 -0.292711496353149
0.112903225806452 -0.301030904054642
0.116129032258065 -0.308966159820557
0.119354838709677 -0.316471517086029
0.12258064516129 -0.323571979999542
0.125806451612903 -0.330247402191162
0.129032258064516 -0.33647358417511
0.132258064516129 -0.342235058546066
0.135483870967742 -0.347536534070969
0.138709677419355 -0.352353543043137
0.141935483870968 -0.356635749340057
0.145161290322581 -0.360427737236023
0.148387096774194 -0.363756328821182
0.151612903225806 -0.366616547107697
0.154838709677419 -0.368972569704056
0.158064516129032 -0.37068498134613
0.161290322580645 -0.371685177087784
0.164516129032258 -0.372116148471832
0.167741935483871 -0.372090816497803
0.170967741935484 -0.371734768152237
0.174193548387097 -0.371209561824799
0.17741935483871 -0.370666533708572
0.180645161290323 -0.370231151580811
0.183870967741935 -0.369904100894928
0.187096774193548 -0.369462311267853
0.190322580645161 -0.368684411048889
0.193548387096774 -0.367347210645676
0.196774193548387 -0.365380138158798
0.2 -0.36265504360199
0.203225806451613 -0.35910701751709
0.206451612903226 -0.354784548282623
0.209677419354839 -0.349685341119766
0.212903225806452 -0.34385934472084
0.216129032258065 -0.337344318628311
0.219354838709677 -0.330207705497742
0.22258064516129 -0.322535037994385
0.225806451612903 -0.314399570226669
0.229032258064516 -0.305920332670212
0.232258064516129 -0.29713562130928
0.235483870967742 -0.288145810365677
0.238709677419355 -0.279009640216827
0.241935483870968 -0.269756197929382
0.245161290322581 -0.260373085737228
0.248387096774194 -0.251060426235199
0.251612903225806 -0.241723775863647
0.254838709677419 -0.232323989272118
0.258064516129032 -0.222895309329033
0.261290322580645 -0.213332518935204
0.264516129032258 -0.203531578183174
0.267741935483871 -0.193409994244576
0.270967741935484 -0.182946130633354
0.274193548387097 -0.172332033514977
0.27741935483871 -0.161630973219872
0.280645161290323 -0.150856181979179
0.283870967741935 -0.14003998041153
0.287096774193548 -0.129239365458488
0.290322580645161 -0.118542425334454
0.293548387096774 -0.108006909489632
0.296774193548387 -0.0976478308439255
0.3 -0.0874313116073608
0.303225806451613 -0.0771377980709076
0.306451612903226 -0.0668574646115303
0.309677419354839 -0.0565320253372192
0.312903225806452 -0.0461733601987362
0.316129032258064 -0.0358800888061523
0.319354838709677 -0.0258146654814482
0.32258064516129 -0.0158644523471594
0.325806451612903 -0.006111697293818
0.329032258064516 0.00328090554103255
0.332258064516129 0.0121106822043657
0.335483870967742 0.0203621555119753
0.338709677419355 0.0280638597905636
0.341935483870968 0.0351387709379196
0.345161290322581 0.0416600443422794
0.348387096774194 0.0477408729493618
0.351612903225806 0.0533308796584606
0.354838709677419 0.0583661422133446
0.358064516129032 0.0629329010844231
0.361290322580645 0.0669501274824142
0.364516129032258 0.0703433305025101
0.367741935483871 0.0732412189245224
0.370967741935484 0.0758829191327095
0.374193548387097 0.0781689584255219
0.37741935483871 0.0800145715475082
0.380645161290323 0.0814669504761696
0.383870967741935 0.082697831094265
0.387096774193548 0.0837436988949776
0.390322580645161 0.0843750908970833
0.393548387096774 0.0844994857907295
0.396774193548387 0.084209606051445
0.4 0.0834052264690399
0.403225806451613 0.0820883810520172
0.406451612903226 0.0802099257707596
0.409677419354839 0.0777442827820778
0.412903225806452 0.0748236477375031
0.416129032258065 0.0715693160891533
0.419354838709677 0.0682422816753387
0.42258064516129 0.0649589002132416
0.425806451612903 0.0617403909564018
0.429032258064516 0.0585453435778618
0.432258064516129 0.0552900582551956
0.435483870967742 0.0520210340619087
0.438709677419355 0.048563901335001
0.441935483870968 0.0449147596955299
0.445161290322581 0.0411894060671329
0.448387096774194 0.0373963005840778
0.451612903225806 0.0335839465260506
0.454838709677419 0.0299018118530512
0.458064516129032 0.026388306170702
0.461290322580645 0.0230292361229658
0.464516129032258 0.019750539213419
0.467741935483871 0.0164813902229071
0.470967741935484 0.0130880884826183
0.474193548387097 0.00977937504649162
0.47741935483871 0.00664735771715641
0.480645161290323 0.00370590039528906
0.483870967741935 0.000893615768291056
0.487096774193548 -0.00184083904605359
0.490322580645161 -0.00444566737860441
0.493548387096774 -0.00694215297698975
0.496774193548387 -0.00941089913249016
0.5 -0.0118344835937023
0.503225806451613 -0.0141180474311113
0.506451612903226 -0.0162652917206287
0.509677419354839 -0.0182885248214006
0.512903225806452 -0.0200669076293707
0.516129032258065 -0.0215440299361944
0.519354838709677 -0.0227412264794111
0.52258064516129 -0.0237652286887169
0.525806451612903 -0.0246264897286892
0.529032258064516 -0.0254876427352428
0.532258064516129 -0.0262564644217491
0.535483870967742 -0.0269401036202908
0.538709677419355 -0.0274638626724482
0.541935483870968 -0.0277422852814198
0.545161290322581 -0.0279504470527172
0.548387096774194 -0.0281404033303261
0.551612903225806 -0.0283581484109163
0.554838709677419 -0.0286466758698225
0.558064516129032 -0.029001547023654
0.561290322580645 -0.0293611660599709
0.564516129032258 -0.0296138487756252
0.567741935483871 -0.0297079961746931
0.570967741935484 -0.0296474378556013
0.574193548387097 -0.0294478759169579
0.57741935483871 -0.0290989596396685
0.580645161290323 -0.0285014230757952
0.583870967741935 -0.0277488138526678
0.587096774193548 -0.0269141159951687
0.590322580645161 -0.0261250324547291
0.593548387096774 -0.0253295172005892
0.596774193548387 -0.0245743207633495
0.6 -0.0238815136253834
0.603225806451613 -0.0232838578522205
0.606451612903226 -0.0228279232978821
0.609677419354839 -0.0224924962967634
0.612903225806452 -0.0222410187125206
0.616129032258064 -0.0220188777893782
0.619354838709677 -0.0217598397284746
0.62258064516129 -0.0213993564248085
0.625806451612903 -0.0209689103066921
0.629032258064516 -0.0205294210463762
0.632258064516129 -0.0201195515692234
0.635483870967742 -0.0197693388909101
0.638709677419355 -0.0195367205888033
0.641935483870968 -0.0194097794592381
0.645161290322581 -0.0193392764776945
0.648387096774194 -0.0192886404693127
0.651612903225806 -0.0192558635026217
0.654838709677419 -0.0192719735205173
0.658064516129032 -0.0193004515022039
0.661290322580645 -0.0193213727325201
0.664516129032258 -0.0193130001425743
0.667741935483871 -0.0192627906799316
0.670967741935484 -0.0191669501364231
0.674193548387097 -0.0190421380102634
0.67741935483871 -0.0189285650849342
0.680645161290323 -0.0188346467912197
0.683870967741935 -0.0187530238181353
0.687096774193548 -0.0186687298119068
0.690322580645161 -0.0185521747916937
0.693548387096774 -0.0183940343558788
0.696774193548387 -0.0182097591459751
0.7 -0.017995797097683
0.703225806451613 -0.017769318073988
0.706451612903226 -0.0175602901726961
0.709677419354839 -0.0173722598701715
0.712903225806452 -0.0171882547438145
0.716129032258065 -0.0169897358864546
0.719354838709677 -0.0167668052017689
0.72258064516129 -0.0165401566773653
0.725806451612903 -0.0162862446159124
0.729032258064516 -0.0159954056143761
0.732258064516129 -0.015661371871829
0.735483870967742 -0.0152850514277816
0.738709677419355 -0.0148747200146317
0.741935483870968 -0.0144546264782548
0.745161290322581 -0.0140644628554583
0.748387096774194 -0.0137139922007918
0.751612903225806 -0.0134000461548567
0.754838709677419 -0.0131181934848428
0.758064516129032 -0.0128626544028521
0.761290322580645 -0.0126190688461065
0.764516129032258 -0.0123850246891379
0.767741935483871 -0.0121504161506891
0.770967741935484 -0.0119155924767256
0.774193548387097 -0.011679763905704
0.77741935483871 -0.0114458939060569
0.780645161290323 -0.0112132066860795
0.783870967741935 -0.0109786530956626
0.787096774193548 -0.010743310675025
0.790322580645161 -0.010508555918932
0.793548387096774 -0.0102734928950667
0.796774193548387 -0.0100403111428022
0.8 -0.00980547722429037
0.803225806451613 -0.00956914480775595
0.806451612903226 -0.00933495350182056
0.809677419354839 -0.00910157896578312
0.812903225806452 -0.00886565912514925
0.816129032258065 -0.00863127969205379
0.819354838709677 -0.00839706603437662
0.82258064516129 -0.00816368591040373
0.825806451612903 -0.00793042965233326
0.829032258064516 -0.00769559247419238
0.832258064516129 -0.00746227707713842
0.835483870967742 -0.00722935097292066
0.838709677419355 -0.00699354615062475
0.841935483870968 -0.00676172040402889
0.845161290322581 -0.00652768509462476
0.848387096774194 -0.0062944614328444
0.851612903225806 -0.00606406666338444
0.854838709677419 -0.00586137408390641
0.858064516129032 -0.00570095516741276
0.861290322580645 -0.00558549165725708
0.864516129032258 -0.00551799172535539
0.867741935483871 -0.00549157755449414
0.870967741935484 -0.00547736417502165
0.874193548387097 -0.00547899631783366
0.87741935483871 -0.00548288924619555
0.880645161290323 -0.0054892897605896
0.883870967741936 -0.00549511285498738
0.887096774193548 -0.00549627281725407
0.890322580645161 -0.00548799661919475
0.893548387096774 -0.00547093152999878
0.896774193548387 -0.00544379744678736
0.9 -0.00540620554238558
0.903225806451613 -0.00535996584221721
0.906451612903226 -0.00531417597085238
0.909677419354839 -0.0052726911380887
0.912903225806452 -0.00524243945255876
0.916129032258065 -0.0052231689915061
0.919354838709677 -0.0052147414535284
0.92258064516129 -0.00521257286891341
0.925806451612903 -0.00521257286891341
0.929032258064516 -0.00521257286891341
0.932258064516129 -0.00521257286891341
0.935483870967742 -0.00521257286891341
0.938709677419355 -0.00521257286891341
0.941935483870968 -0.00521257286891341
0.945161290322581 -0.00521257286891341
0.948387096774194 -0.00521257286891341
0.951612903225806 -0.00521257286891341
0.954838709677419 -0.00521257286891341
0.958064516129032 -0.00521257286891341
0.961290322580645 -0.00521257286891341
0.964516129032258 -0.00521257286891341
0.967741935483871 -0.00521257286891341
0.970967741935484 -0.00521257286891341
0.974193548387097 -0.00521257286891341
0.97741935483871 -0.00521257286891341
0.980645161290323 -0.00521257286891341
0.983870967741935 -0.00521257286891341
0.987096774193548 -0.00521257286891341
0.990322580645161 -0.00521257286891341
0.993548387096774 -0.00521257286891341
0.996774193548387 -0.00521257286891341
1 -0.00521257286891341
};
\addlegendentry{\footnotesize Training Distribtuion}
\end{groupplot}
\node (title) at (3.75,2.65) {\small Via-Point Conditioning Optimization};
\end{tikzpicture}


==> figures/via_pt_opt/opt_via_pt_via_trajs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Joint Angle (rad)},
ymin=-0.411970496177673, ymax=0.578980565071106,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,0.146727919578552)
--(axis cs:0,-0.134055107831955)
--(axis cs:0.0101010101010101,-0.135485753417015)
--(axis cs:0.0202020202020202,-0.136872351169586)
--(axis cs:0.0303030303030303,-0.137789413332939)
--(axis cs:0.0404040404040404,-0.137862652540207)
--(axis cs:0.0505050505050505,-0.136976853013039)
--(axis cs:0.0606060606060606,-0.1357531696558)
--(axis cs:0.0707070707070707,-0.134099349379539)
--(axis cs:0.0808080808080808,-0.132546484470367)
--(axis cs:0.0909090909090909,-0.130109846591949)
--(axis cs:0.101010101010101,-0.127002358436584)
--(axis cs:0.111111111111111,-0.123486593365669)
--(axis cs:0.121212121212121,-0.119406059384346)
--(axis cs:0.131313131313131,-0.114990167319775)
--(axis cs:0.141414141414141,-0.109895028173923)
--(axis cs:0.151515151515152,-0.104939989745617)
--(axis cs:0.161616161616162,-0.100290939211845)
--(axis cs:0.171717171717172,-0.0957340225577354)
--(axis cs:0.181818181818182,-0.0909898579120636)
--(axis cs:0.191919191919192,-0.0856760591268539)
--(axis cs:0.202020202020202,-0.0802022963762283)
--(axis cs:0.212121212121212,-0.0743899941444397)
--(axis cs:0.222222222222222,-0.0687751322984695)
--(axis cs:0.232323232323232,-0.0633087903261185)
--(axis cs:0.242424242424242,-0.0575819164514542)
--(axis cs:0.252525252525253,-0.0530411303043365)
--(axis cs:0.262626262626263,-0.0495359152555466)
--(axis cs:0.272727272727273,-0.0456128567457199)
--(axis cs:0.282828282828283,-0.0419551134109497)
--(axis cs:0.292929292929293,-0.0386555343866348)
--(axis cs:0.303030303030303,-0.0362055003643036)
--(axis cs:0.313131313131313,-0.0344142466783524)
--(axis cs:0.323232323232323,-0.0337959378957748)
--(axis cs:0.333333333333333,-0.0339006334543228)
--(axis cs:0.343434343434343,-0.035125344991684)
--(axis cs:0.353535353535354,-0.0365475714206696)
--(axis cs:0.363636363636364,-0.0385169088840485)
--(axis cs:0.373737373737374,-0.0411915332078934)
--(axis cs:0.383838383838384,-0.0438472926616669)
--(axis cs:0.393939393939394,-0.0476562082767487)
--(axis cs:0.404040404040404,-0.0529289692640305)
--(axis cs:0.414141414141414,-0.0592259466648102)
--(axis cs:0.424242424242424,-0.066586896777153)
--(axis cs:0.434343434343434,-0.0750760734081268)
--(axis cs:0.444444444444444,-0.0841268450021744)
--(axis cs:0.454545454545455,-0.0939268469810486)
--(axis cs:0.464646464646465,-0.10459178686142)
--(axis cs:0.474747474747475,-0.11655929684639)
--(axis cs:0.484848484848485,-0.129879921674728)
--(axis cs:0.494949494949495,-0.143819749355316)
--(axis cs:0.505050505050505,-0.157589852809906)
--(axis cs:0.515151515151515,-0.17087034881115)
--(axis cs:0.525252525252525,-0.183893740177155)
--(axis cs:0.535353535353535,-0.19693723320961)
--(axis cs:0.545454545454546,-0.209474787116051)
--(axis cs:0.555555555555556,-0.222162455320358)
--(axis cs:0.565656565656566,-0.233493208885193)
--(axis cs:0.575757575757576,-0.244969099760056)
--(axis cs:0.585858585858586,-0.255251049995422)
--(axis cs:0.595959595959596,-0.265352338552475)
--(axis cs:0.606060606060606,-0.275513976812363)
--(axis cs:0.616161616161616,-0.284200370311737)
--(axis cs:0.626262626262626,-0.292404174804688)
--(axis cs:0.636363636363636,-0.299838781356812)
--(axis cs:0.646464646464647,-0.306371986865997)
--(axis cs:0.656565656565657,-0.310747474431992)
--(axis cs:0.666666666666667,-0.314987421035767)
--(axis cs:0.676767676767677,-0.317657351493835)
--(axis cs:0.686868686868687,-0.319599449634552)
--(axis cs:0.696969696969697,-0.320490896701813)
--(axis cs:0.707070707070707,-0.319893300533295)
--(axis cs:0.717171717171717,-0.318828135728836)
--(axis cs:0.727272727272727,-0.318399250507355)
--(axis cs:0.737373737373737,-0.31953102350235)
--(axis cs:0.747474747474748,-0.321140676736832)
--(axis cs:0.757575757575758,-0.323549747467041)
--(axis cs:0.767676767676768,-0.326062858104706)
--(axis cs:0.777777777777778,-0.327566981315613)
--(axis cs:0.787878787878788,-0.329627096652985)
--(axis cs:0.797979797979798,-0.331716984510422)
--(axis cs:0.808080808080808,-0.334516167640686)
--(axis cs:0.818181818181818,-0.336907863616943)
--(axis cs:0.828282828282828,-0.338789105415344)
--(axis cs:0.838383838383838,-0.341789424419403)
--(axis cs:0.848484848484849,-0.345862925052643)
--(axis cs:0.858585858585859,-0.349147081375122)
--(axis cs:0.868686868686869,-0.351737499237061)
--(axis cs:0.878787878787879,-0.354053437709808)
--(axis cs:0.888888888888889,-0.356035321950912)
--(axis cs:0.898989898989899,-0.357627242803574)
--(axis cs:0.909090909090909,-0.359098166227341)
--(axis cs:0.919191919191919,-0.360078990459442)
--(axis cs:0.929292929292929,-0.360796809196472)
--(axis cs:0.939393939393939,-0.360803335905075)
--(axis cs:0.94949494949495,-0.360551118850708)
--(axis cs:0.95959595959596,-0.360316663980484)
--(axis cs:0.96969696969697,-0.358511388301849)
--(axis cs:0.97979797979798,-0.355899512767792)
--(axis cs:0.98989898989899,-0.352661401033401)
--(axis cs:1,-0.349361479282379)
--(axis cs:1,0.0422490984201431)
--(axis cs:1,0.0422490984201431)
--(axis cs:0.98989898989899,0.0353056788444519)
--(axis cs:0.97979797979798,0.0289637446403503)
--(axis cs:0.96969696969697,0.0242558121681213)
--(axis cs:0.95959595959596,0.0213753581047058)
--(axis cs:0.94949494949495,0.0201592445373535)
--(axis cs:0.939393939393939,0.0210001468658447)
--(axis cs:0.929292929292929,0.0237288028001785)
--(axis cs:0.919191919191919,0.028298556804657)
--(axis cs:0.909090909090909,0.0343603789806366)
--(axis cs:0.898989898989899,0.0416840314865112)
--(axis cs:0.888888888888889,0.0499652624130249)
--(axis cs:0.878787878787879,0.0591065883636475)
--(axis cs:0.868686868686869,0.0691785961389542)
--(axis cs:0.858585858585859,0.0802317708730698)
--(axis cs:0.848484848484849,0.091059610247612)
--(axis cs:0.838383838383838,0.102467313408852)
--(axis cs:0.828282828282828,0.11359416693449)
--(axis cs:0.818181818181818,0.124385252594948)
--(axis cs:0.808080808080808,0.135423898696899)
--(axis cs:0.797979797979798,0.147357136011124)
--(axis cs:0.787878787878788,0.157515227794647)
--(axis cs:0.777777777777778,0.166631922125816)
--(axis cs:0.767676767676768,0.174622178077698)
--(axis cs:0.757575757575758,0.180890619754791)
--(axis cs:0.747474747474748,0.18717023730278)
--(axis cs:0.737373737373737,0.193848013877869)
--(axis cs:0.727272727272727,0.200902685523033)
--(axis cs:0.717171717171717,0.207612663507462)
--(axis cs:0.707070707070707,0.213405191898346)
--(axis cs:0.696969696969697,0.21925938129425)
--(axis cs:0.686868686868687,0.226017579436302)
--(axis cs:0.676767676767677,0.23271481692791)
--(axis cs:0.666666666666667,0.239997282624245)
--(axis cs:0.656565656565657,0.248206093907356)
--(axis cs:0.646464646464647,0.257590591907501)
--(axis cs:0.636363636363636,0.268349289894104)
--(axis cs:0.626262626262626,0.281538367271423)
--(axis cs:0.616161616161616,0.297000408172607)
--(axis cs:0.606060606060606,0.31338831782341)
--(axis cs:0.595959595959596,0.330034881830215)
--(axis cs:0.585858585858586,0.347884058952332)
--(axis cs:0.575757575757576,0.366181224584579)
--(axis cs:0.565656565656566,0.384296059608459)
--(axis cs:0.555555555555556,0.400707095861435)
--(axis cs:0.545454545454546,0.416621625423431)
--(axis cs:0.535353535353535,0.431514352560043)
--(axis cs:0.525252525252525,0.445537507534027)
--(axis cs:0.515151515151515,0.460190773010254)
--(axis cs:0.505050505050505,0.473454177379608)
--(axis cs:0.494949494949495,0.484582602977753)
--(axis cs:0.484848484848485,0.494479566812515)
--(axis cs:0.474747474747475,0.50364875793457)
--(axis cs:0.464646464646465,0.510572016239166)
--(axis cs:0.454545454545455,0.516613721847534)
--(axis cs:0.444444444444444,0.521883249282837)
--(axis cs:0.434343434343434,0.526337504386902)
--(axis cs:0.424242424242424,0.529705286026001)
--(axis cs:0.414141414141414,0.532094597816467)
--(axis cs:0.404040404040404,0.533371865749359)
--(axis cs:0.393939393939394,0.533937335014343)
--(axis cs:0.383838383838384,0.532809019088745)
--(axis cs:0.373737373737374,0.530536234378815)
--(axis cs:0.363636363636364,0.526997447013855)
--(axis cs:0.353535353535354,0.522560477256775)
--(axis cs:0.343434343434343,0.517455101013184)
--(axis cs:0.333333333333333,0.510880172252655)
--(axis cs:0.323232323232323,0.502920866012573)
--(axis cs:0.313131313131313,0.493773579597473)
--(axis cs:0.303030303030303,0.483692616224289)
--(axis cs:0.292929292929293,0.472920775413513)
--(axis cs:0.282828282828283,0.461697697639465)
--(axis cs:0.272727272727273,0.449512302875519)
--(axis cs:0.262626262626263,0.437097191810608)
--(axis cs:0.252525252525253,0.424615442752838)
--(axis cs:0.242424242424242,0.411280155181885)
--(axis cs:0.232323232323232,0.397417068481445)
--(axis cs:0.222222222222222,0.383244037628174)
--(axis cs:0.212121212121212,0.368563830852509)
--(axis cs:0.202020202020202,0.353936672210693)
--(axis cs:0.191919191919192,0.339355647563934)
--(axis cs:0.181818181818182,0.325026720762253)
--(axis cs:0.171717171717172,0.31082871556282)
--(axis cs:0.161616161616162,0.296698868274689)
--(axis cs:0.151515151515152,0.282904744148254)
--(axis cs:0.141414141414141,0.269365072250366)
--(axis cs:0.131313131313131,0.256057471036911)
--(axis cs:0.121212121212121,0.243672713637352)
--(axis cs:0.111111111111111,0.231531724333763)
--(axis cs:0.101010101010101,0.219945460557938)
--(axis cs:0.0909090909090909,0.209064960479736)
--(axis cs:0.0808080808080808,0.198645859956741)
--(axis cs:0.0707070707070707,0.188918218016624)
--(axis cs:0.0606060606060606,0.179593279957771)
--(axis cs:0.0505050505050505,0.171149030327797)
--(axis cs:0.0404040404040404,0.164050191640854)
--(axis cs:0.0303030303030303,0.158163979649544)
--(axis cs:0.0202020202020202,0.153114944696426)
--(axis cs:0.0101010101010101,0.14939258992672)
--(axis cs:0,0.146727919578552)
--cycle;

\path [draw=green01270, fill=green01270, opacity=0.3]
(axis cs:0,0.114114597439766)
--(axis cs:0,-0.141368165612221)
--(axis cs:0.0101010101010101,-0.145037800073624)
--(axis cs:0.0202020202020202,-0.14850777387619)
--(axis cs:0.0303030303030303,-0.151481658220291)
--(axis cs:0.0404040404040404,-0.154699236154556)
--(axis cs:0.0505050505050505,-0.158645868301392)
--(axis cs:0.0606060606060606,-0.162772536277771)
--(axis cs:0.0707070707070707,-0.166857421398163)
--(axis cs:0.0808080808080808,-0.17110949754715)
--(axis cs:0.0909090909090909,-0.175521537661552)
--(axis cs:0.101010101010101,-0.179979547858238)
--(axis cs:0.111111111111111,-0.184403732419014)
--(axis cs:0.121212121212121,-0.188809871673584)
--(axis cs:0.131313131313131,-0.193051666021347)
--(axis cs:0.141414141414141,-0.197086066007614)
--(axis cs:0.151515151515152,-0.200726330280304)
--(axis cs:0.161616161616162,-0.20444430410862)
--(axis cs:0.171717171717172,-0.208036661148071)
--(axis cs:0.181818181818182,-0.211773246526718)
--(axis cs:0.191919191919192,-0.215429738163948)
--(axis cs:0.202020202020202,-0.219286382198334)
--(axis cs:0.212121212121212,-0.223169788718224)
--(axis cs:0.222222222222222,-0.226946070790291)
--(axis cs:0.232323232323232,-0.231454625725746)
--(axis cs:0.242424242424242,-0.235990151762962)
--(axis cs:0.252525252525253,-0.24041511118412)
--(axis cs:0.262626262626263,-0.244944497942924)
--(axis cs:0.272727272727273,-0.249867662787437)
--(axis cs:0.282828282828283,-0.255828827619553)
--(axis cs:0.292929292929293,-0.261162281036377)
--(axis cs:0.303030303030303,-0.266306668519974)
--(axis cs:0.313131313131313,-0.270456492900848)
--(axis cs:0.323232323232323,-0.273911893367767)
--(axis cs:0.333333333333333,-0.277277320623398)
--(axis cs:0.343434343434343,-0.280904203653336)
--(axis cs:0.353535353535354,-0.284090340137482)
--(axis cs:0.363636363636364,-0.287931948900223)
--(axis cs:0.373737373737374,-0.293020844459534)
--(axis cs:0.383838383838384,-0.298328220844269)
--(axis cs:0.393939393939394,-0.30272775888443)
--(axis cs:0.404040404040404,-0.305701613426208)
--(axis cs:0.414141414141414,-0.308562874794006)
--(axis cs:0.424242424242424,-0.311294764280319)
--(axis cs:0.434343434343434,-0.312873125076294)
--(axis cs:0.444444444444444,-0.315102100372314)
--(axis cs:0.454545454545455,-0.31680154800415)
--(axis cs:0.464646464646465,-0.318268686532974)
--(axis cs:0.474747474747475,-0.318631231784821)
--(axis cs:0.484848484848485,-0.319187223911285)
--(axis cs:0.494949494949495,-0.318398147821426)
--(axis cs:0.505050505050505,-0.316900253295898)
--(axis cs:0.515151515151515,-0.314210832118988)
--(axis cs:0.525252525252525,-0.310782849788666)
--(axis cs:0.535353535353535,-0.307828485965729)
--(axis cs:0.545454545454546,-0.304471224546432)
--(axis cs:0.555555555555556,-0.300634056329727)
--(axis cs:0.565656565656566,-0.295863151550293)
--(axis cs:0.575757575757576,-0.291548579931259)
--(axis cs:0.585858585858586,-0.287593990564346)
--(axis cs:0.595959595959596,-0.283446103334427)
--(axis cs:0.606060606060606,-0.279895424842834)
--(axis cs:0.616161616161616,-0.27721756696701)
--(axis cs:0.626262626262626,-0.275575429201126)
--(axis cs:0.636363636363636,-0.27449357509613)
--(axis cs:0.646464646464647,-0.274010926485062)
--(axis cs:0.656565656565657,-0.274459183216095)
--(axis cs:0.666666666666667,-0.276087284088135)
--(axis cs:0.676767676767677,-0.278800696134567)
--(axis cs:0.686868686868687,-0.282303541898727)
--(axis cs:0.696969696969697,-0.286235094070435)
--(axis cs:0.707070707070707,-0.290915578603745)
--(axis cs:0.717171717171717,-0.296631753444672)
--(axis cs:0.727272727272727,-0.30269667506218)
--(axis cs:0.737373737373737,-0.308839976787567)
--(axis cs:0.747474747474748,-0.314763128757477)
--(axis cs:0.757575757575758,-0.320959270000458)
--(axis cs:0.767676767676768,-0.327526807785034)
--(axis cs:0.777777777777778,-0.33399224281311)
--(axis cs:0.787878787878788,-0.339871406555176)
--(axis cs:0.797979797979798,-0.345579862594604)
--(axis cs:0.808080808080808,-0.350787669420242)
--(axis cs:0.818181818181818,-0.355684220790863)
--(axis cs:0.828282828282828,-0.359553426504135)
--(axis cs:0.838383838383838,-0.362485468387604)
--(axis cs:0.848484848484849,-0.364931583404541)
--(axis cs:0.858585858585859,-0.366163074970245)
--(axis cs:0.868686868686869,-0.366859376430511)
--(axis cs:0.878787878787879,-0.366927266120911)
--(axis cs:0.888888888888889,-0.365974456071854)
--(axis cs:0.898989898989899,-0.364768922328949)
--(axis cs:0.909090909090909,-0.364100217819214)
--(axis cs:0.919191919191919,-0.363652408123016)
--(axis cs:0.929292929292929,-0.363323360681534)
--(axis cs:0.939393939393939,-0.362937569618225)
--(axis cs:0.94949494949495,-0.361913233995438)
--(axis cs:0.95959595959596,-0.36085569858551)
--(axis cs:0.96969696969697,-0.359679520130157)
--(axis cs:0.97979797979798,-0.358399778604507)
--(axis cs:0.98989898989899,-0.356912553310394)
--(axis cs:1,-0.355093061923981)
--(axis cs:1,0.181135848164558)
--(axis cs:1,0.181135848164558)
--(axis cs:0.98989898989899,0.174650490283966)
--(axis cs:0.97979797979798,0.168064683675766)
--(axis cs:0.96969696969697,0.161873340606689)
--(axis cs:0.95959595959596,0.156025290489197)
--(axis cs:0.94949494949495,0.149647027254105)
--(axis cs:0.939393939393939,0.143495261669159)
--(axis cs:0.929292929292929,0.137403339147568)
--(axis cs:0.919191919191919,0.132138013839722)
--(axis cs:0.909090909090909,0.127406239509583)
--(axis cs:0.898989898989899,0.123571939766407)
--(axis cs:0.888888888888889,0.120325677096844)
--(axis cs:0.878787878787879,0.117820471525192)
--(axis cs:0.868686868686869,0.11667788028717)
--(axis cs:0.858585858585859,0.116189830005169)
--(axis cs:0.848484848484849,0.116348430514336)
--(axis cs:0.838383838383838,0.117311604321003)
--(axis cs:0.828282828282828,0.119977384805679)
--(axis cs:0.818181818181818,0.123222559690475)
--(axis cs:0.808080808080808,0.127682030200958)
--(axis cs:0.797979797979798,0.133165404200554)
--(axis cs:0.787878787878788,0.13848888874054)
--(axis cs:0.777777777777778,0.143992707133293)
--(axis cs:0.767676767676768,0.148978188633919)
--(axis cs:0.757575757575758,0.153379529714584)
--(axis cs:0.747474747474748,0.158173188567162)
--(axis cs:0.737373737373737,0.162880823016167)
--(axis cs:0.727272727272727,0.167375594377518)
--(axis cs:0.717171717171717,0.171597823500633)
--(axis cs:0.707070707070707,0.175320953130722)
--(axis cs:0.696969696969697,0.179108873009682)
--(axis cs:0.686868686868687,0.183191180229187)
--(axis cs:0.676767676767677,0.18754568696022)
--(axis cs:0.666666666666667,0.192106693983078)
--(axis cs:0.656565656565657,0.195563584566116)
--(axis cs:0.646464646464647,0.197119265794754)
--(axis cs:0.636363636363636,0.197334736585617)
--(axis cs:0.626262626262626,0.196390897035599)
--(axis cs:0.616161616161616,0.195280000567436)
--(axis cs:0.606060606060606,0.193441972136497)
--(axis cs:0.595959595959596,0.190911874175072)
--(axis cs:0.585858585858586,0.189084202051163)
--(axis cs:0.575757575757576,0.187687516212463)
--(axis cs:0.565656565656566,0.188225150108337)
--(axis cs:0.555555555555556,0.189200043678284)
--(axis cs:0.545454545454546,0.190847635269165)
--(axis cs:0.535353535353535,0.194756150245667)
--(axis cs:0.525252525252525,0.200034216046333)
--(axis cs:0.515151515151515,0.205974161624908)
--(axis cs:0.505050505050505,0.212224081158638)
--(axis cs:0.494949494949495,0.218694657087326)
--(axis cs:0.484848484848485,0.225253403186798)
--(axis cs:0.474747474747475,0.232354328036308)
--(axis cs:0.464646464646465,0.239148631691933)
--(axis cs:0.454545454545455,0.244906485080719)
--(axis cs:0.444444444444444,0.249856114387512)
--(axis cs:0.434343434343434,0.253982126712799)
--(axis cs:0.424242424242424,0.256914287805557)
--(axis cs:0.414141414141414,0.259403169155121)
--(axis cs:0.404040404040404,0.260334014892578)
--(axis cs:0.393939393939394,0.26055383682251)
--(axis cs:0.383838383838384,0.259645998477936)
--(axis cs:0.373737373737374,0.257795691490173)
--(axis cs:0.363636363636364,0.255910605192184)
--(axis cs:0.353535353535354,0.253974556922913)
--(axis cs:0.343434343434343,0.251952558755875)
--(axis cs:0.333333333333333,0.250204294919968)
--(axis cs:0.323232323232323,0.248268783092499)
--(axis cs:0.313131313131313,0.24516986310482)
--(axis cs:0.303030303030303,0.240963086485863)
--(axis cs:0.292929292929293,0.236218884587288)
--(axis cs:0.282828282828283,0.230990588665009)
--(axis cs:0.272727272727273,0.225266084074974)
--(axis cs:0.262626262626263,0.219630166888237)
--(axis cs:0.252525252525253,0.213785335421562)
--(axis cs:0.242424242424242,0.207393571734428)
--(axis cs:0.232323232323232,0.201109543442726)
--(axis cs:0.222222222222222,0.194720461964607)
--(axis cs:0.212121212121212,0.18797279894352)
--(axis cs:0.202020202020202,0.181727528572083)
--(axis cs:0.191919191919192,0.176217451691628)
--(axis cs:0.181818181818182,0.170911520719528)
--(axis cs:0.171717171717172,0.165576457977295)
--(axis cs:0.161616161616162,0.160499408841133)
--(axis cs:0.151515151515152,0.155511260032654)
--(axis cs:0.141414141414141,0.150455206632614)
--(axis cs:0.131313131313131,0.14577329158783)
--(axis cs:0.121212121212121,0.1413514316082)
--(axis cs:0.111111111111111,0.136556789278984)
--(axis cs:0.101010101010101,0.132201954722404)
--(axis cs:0.0909090909090909,0.12814225256443)
--(axis cs:0.0808080808080808,0.124933362007141)
--(axis cs:0.0707070707070707,0.122030526399612)
--(axis cs:0.0606060606060606,0.119728945195675)
--(axis cs:0.0505050505050505,0.117703676223755)
--(axis cs:0.0404040404040404,0.1162249147892)
--(axis cs:0.0303030303030303,0.115147717297077)
--(axis cs:0.0202020202020202,0.114738844335079)
--(axis cs:0.0101010101010101,0.114272326231003)
--(axis cs:0,0.114114597439766)
--cycle;

\addplot [semithick, blue]
table {%
0 0.00633640587329865
0.0101010101010101 0.00695341220125556
0.0202020202020202 0.00812129117548466
0.0303030303030303 0.0101872850209475
0.0404040404040404 0.0130937667563558
0.0505050505050505 0.0170860849320889
0.0606060606060606 0.0219200514256954
0.0707070707070707 0.0274094343185425
0.0808080808080808 0.0330496802926064
0.0909090909090909 0.0394775569438934
0.101010101010101 0.046471543610096
0.111111111111111 0.0540225692093372
0.121212121212121 0.062133327126503
0.131313131313131 0.0705336555838585
0.141414141414141 0.0797350183129311
0.151515151515152 0.088982380926609
0.161616161616162 0.0982039719820023
0.171717171717172 0.107547350227833
0.181818181818182 0.117018431425095
0.191919191919192 0.12683978676796
0.202020202020202 0.136867195367813
0.212121212121212 0.147086918354034
0.222222222222222 0.157234445214272
0.232323232323232 0.167054131627083
0.242424242424242 0.176849111914635
0.252525252525253 0.185787156224251
0.262626262626263 0.19378063082695
0.272727272727273 0.201949715614319
0.282828282828283 0.209871292114258
0.292929292929293 0.217132613062859
0.303030303030303 0.223743557929993
0.313131313131313 0.22967965900898
0.323232323232323 0.23456247150898
0.333333333333333 0.238489761948586
0.343434343434343 0.241164863109589
0.353535353535354 0.243006438016891
0.363636363636364 0.244240283966064
0.373737373737374 0.24467234313488
0.383838383838384 0.2444808781147
0.393939393939394 0.243140548467636
0.404040404040404 0.240221455693245
0.414141414141414 0.23643434047699
0.424242424242424 0.231559202075005
0.434343434343434 0.225630700588226
0.444444444444444 0.218878194689751
0.454545454545455 0.211343437433243
0.464646464646465 0.202990114688873
0.474747474747475 0.193544745445251
0.484848484848485 0.182299822568893
0.494949494949495 0.170381426811218
0.505050505050505 0.157932162284851
0.515151515151515 0.144660219550133
0.525252525252525 0.130821883678436
0.535353535353535 0.117288552224636
0.545454545454546 0.103573426604271
0.555555555555556 0.0892723202705383
0.565656565656566 0.0754014328122139
0.575757575757576 0.0606060586869717
0.585858585858586 0.0463164933025837
0.595959595959596 0.0323412790894508
0.606060606060606 0.0189371760934591
0.616161616161616 0.00640002265572548
0.626262626262626 -0.00543290842324495
0.636363636363636 -0.0157447345554829
0.646464646464647 -0.0243907049298286
0.656565656565657 -0.031270693987608
0.666666666666667 -0.0374950617551804
0.676767676767677 -0.0424712710082531
0.686868686868687 -0.0467909425497055
0.696969696969697 -0.0506157502532005
0.707070707070707 -0.0532440468668938
0.717171717171717 -0.055607732385397
0.727272727272727 -0.0587482899427414
0.737373737373737 -0.0628415048122406
0.747474747474748 -0.0669852122664452
0.757575757575758 -0.0713295713067055
0.767676767676768 -0.075720340013504
0.777777777777778 -0.0804675370454788
0.787878787878788 -0.0860559269785881
0.797979797979798 -0.092179924249649
0.808080808080808 -0.0995461270213127
0.818181818181818 -0.106261312961578
0.828282828282828 -0.112597472965717
0.838383838383838 -0.119661048054695
0.848484848484849 -0.127401664853096
0.858585858585859 -0.134457647800446
0.868686868686869 -0.141279444098473
0.878787878787879 -0.14747342467308
0.888888888888889 -0.153035029768944
0.898989898989899 -0.157971605658531
0.909090909090909 -0.162368893623352
0.919191919191919 -0.165890216827393
0.929292929292929 -0.168534010648727
0.939393939393939 -0.169901594519615
0.94949494949495 -0.170195937156677
0.95959595959596 -0.169470652937889
0.96969696969697 -0.167127788066864
0.97979797979798 -0.163467884063721
0.98989898989899 -0.158677861094475
1 -0.153556182980537
};
\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 -0.01362678501755
0.0101010101010101 -0.0153827331960201
0.0202020202020202 -0.0168844684958458
0.0303030303030303 -0.0181669667363167
0.0404040404040404 -0.0192371588200331
0.0505050505050505 -0.0204710941761732
0.0606060606060606 -0.0215217992663383
0.0707070707070707 -0.0224134437739849
0.0808080808080808 -0.0230880659073591
0.0909090909090909 -0.0236896462738514
0.101010101010101 -0.0238887947052717
0.111111111111111 -0.023923471570015
0.121212121212121 -0.0237292125821114
0.131313131313131 -0.0236391797661781
0.141414141414141 -0.0233154240995646
0.151515151515152 -0.0226075407117605
0.161616161616162 -0.0219724494963884
0.171717171717172 -0.0212301015853882
0.181818181818182 -0.0204308703541756
0.191919191919192 -0.01960613951087
0.202020202020202 -0.0187794342637062
0.212121212121212 -0.0175984930247068
0.222222222222222 -0.0161128025501966
0.232323232323232 -0.0151725439354777
0.242424242424242 -0.0142982946708798
0.252525252525253 -0.0133148897439241
0.262626262626263 -0.0126571701839566
0.272727272727273 -0.0123007940128446
0.282828282828283 -0.0124191166833043
0.292929292929293 -0.0124716944992542
0.303030303030303 -0.0126717854291201
0.313131313131313 -0.0126433195546269
0.323232323232323 -0.012821551412344
0.333333333333333 -0.0135365091264248
0.343434343434343 -0.0144758196547627
0.353535353535354 -0.01505789719522
0.363636363636364 -0.0160106737166643
0.373737373737374 -0.0176125708967447
0.383838383838384 -0.0193411000072956
0.393939393939394 -0.0210869461297989
0.404040404040404 -0.0226837992668152
0.414141414141414 -0.0245798453688622
0.424242424242424 -0.0271902419626713
0.434343434343434 -0.0294455103576183
0.444444444444444 -0.0326229967176914
0.454545454545455 -0.0359475389122963
0.464646464646465 -0.0395600311458111
0.474747474747475 -0.0431384555995464
0.484848484848485 -0.0469669103622437
0.494949494949495 -0.0498517453670502
0.505050505050505 -0.0523380786180496
0.515151515151515 -0.0541183389723301
0.525252525252525 -0.0553743094205856
0.535353535353535 -0.0565361678600311
0.545454545454546 -0.0568117946386337
0.555555555555556 -0.0557170137763023
0.565656565656566 -0.0538190081715584
0.575757575757576 -0.0519305244088173
0.585858585858586 -0.0492548942565918
0.595959595959596 -0.0462671183049679
0.606060606060606 -0.0432267338037491
0.616161616161616 -0.0409687869250774
0.626262626262626 -0.0395922660827637
0.636363636363636 -0.0385794155299664
0.646464646464647 -0.0384458266198635
0.656565656565657 -0.0394477993249893
0.666666666666667 -0.0419902913272381
0.676767676767677 -0.0456274971365929
0.686868686868687 -0.0495561882853508
0.696969696969697 -0.0535631068050861
0.707070707070707 -0.0577973090112209
0.717171717171717 -0.0625169724225998
0.727272727272727 -0.0676605477929115
0.737373737373737 -0.0729795843362808
0.747474747474748 -0.078294962644577
0.757575757575758 -0.0837898701429367
0.767676767676768 -0.0892743170261383
0.777777777777778 -0.094999760389328
0.787878787878788 -0.100691251456738
0.797979797979798 -0.106207221746445
0.808080808080808 -0.111552812159061
0.818181818181818 -0.116230830550194
0.828282828282828 -0.119788020849228
0.838383838383838 -0.12258692830801
0.848484848484849 -0.124291568994522
0.858585858585859 -0.124986626207829
0.868686868686869 -0.125090748071671
0.878787878787879 -0.124553397297859
0.888888888888889 -0.122824393212795
0.898989898989899 -0.120598487555981
0.909090909090909 -0.118346989154816
0.919191919191919 -0.115757197141647
0.929292929292929 -0.112960010766983
0.939393939393939 -0.109721153974533
0.94949494949495 -0.106133110821247
0.95959595959596 -0.102415211498737
0.96969696969697 -0.098903089761734
0.97979797979798 -0.0951675474643707
0.98989898989899 -0.0911310389637947
1 -0.0869785994291306
};
\addplot [draw=none, draw=red, fill=red, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};

\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.125)}, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.432221342623234, ymax=0.743416567146778,
ytick style={color=black}
]
\path [draw=green01270, fill=green01270, opacity=0.3]
(axis cs:0,0.101621478796005)
--(axis cs:0,-0.0213153958320618)
--(axis cs:0.0101010101010101,-0.022917877882719)
--(axis cs:0.0202020202020202,-0.0235229171812534)
--(axis cs:0.0303030303030303,-0.0228308513760567)
--(axis cs:0.0404040404040404,-0.0214961655437946)
--(axis cs:0.0505050505050505,-0.0196521915495396)
--(axis cs:0.0606060606060606,-0.0174022316932678)
--(axis cs:0.0707070707070707,-0.0149316936731339)
--(axis cs:0.0808080808080808,-0.0114676803350449)
--(axis cs:0.0909090909090909,-0.00710500031709671)
--(axis cs:0.101010101010101,-0.00195533782243729)
--(axis cs:0.111111111111111,0.00461913645267487)
--(axis cs:0.121212121212121,0.0129135251045227)
--(axis cs:0.131313131313131,0.0230749472975731)
--(axis cs:0.141414141414141,0.034425213932991)
--(axis cs:0.151515151515152,0.0471012443304062)
--(axis cs:0.161616161616162,0.061014786362648)
--(axis cs:0.171717171717172,0.0759644284844398)
--(axis cs:0.181818181818182,0.0920600518584251)
--(axis cs:0.191919191919192,0.108740970492363)
--(axis cs:0.202020202020202,0.126002550125122)
--(axis cs:0.212121212121212,0.144094884395599)
--(axis cs:0.222222222222222,0.162406712770462)
--(axis cs:0.232323232323232,0.180769026279449)
--(axis cs:0.242424242424242,0.199300050735474)
--(axis cs:0.252525252525253,0.218061983585358)
--(axis cs:0.262626262626263,0.236035227775574)
--(axis cs:0.272727272727273,0.253655552864075)
--(axis cs:0.282828282828283,0.27037712931633)
--(axis cs:0.292929292929293,0.286305159330368)
--(axis cs:0.303030303030303,0.301623821258545)
--(axis cs:0.313131313131313,0.315772503614426)
--(axis cs:0.323232323232323,0.327711701393127)
--(axis cs:0.333333333333333,0.338107973337173)
--(axis cs:0.343434343434343,0.346193730831146)
--(axis cs:0.353535353535354,0.351429432630539)
--(axis cs:0.363636363636364,0.354353904724121)
--(axis cs:0.373737373737374,0.356303691864014)
--(axis cs:0.383838383838384,0.356805503368378)
--(axis cs:0.393939393939394,0.35625347495079)
--(axis cs:0.404040404040404,0.354331970214844)
--(axis cs:0.414141414141414,0.35160893201828)
--(axis cs:0.424242424242424,0.347376823425293)
--(axis cs:0.434343434343434,0.342035472393036)
--(axis cs:0.444444444444444,0.335814237594604)
--(axis cs:0.454545454545455,0.329091250896454)
--(axis cs:0.464646464646465,0.321670353412628)
--(axis cs:0.474747474747475,0.313979387283325)
--(axis cs:0.484848484848485,0.30544650554657)
--(axis cs:0.494949494949495,0.295307099819183)
--(axis cs:0.505050505050505,0.283769339323044)
--(axis cs:0.515151515151515,0.270042955875397)
--(axis cs:0.525252525252525,0.254255563020706)
--(axis cs:0.535353535353535,0.236240655183792)
--(axis cs:0.545454545454546,0.217974841594696)
--(axis cs:0.555555555555556,0.199794948101044)
--(axis cs:0.565656565656566,0.183093518018723)
--(axis cs:0.575757575757576,0.169111460447311)
--(axis cs:0.585858585858586,0.15780183672905)
--(axis cs:0.595959595959596,0.150275856256485)
--(axis cs:0.606060606060606,0.147111624479294)
--(axis cs:0.616161616161616,0.146078422665596)
--(axis cs:0.626262626262626,0.145237773656845)
--(axis cs:0.636363636363636,0.143359363079071)
--(axis cs:0.646464646464647,0.140430957078934)
--(axis cs:0.656565656565657,0.134776890277863)
--(axis cs:0.666666666666667,0.125812500715256)
--(axis cs:0.676767676767677,0.112876996397972)
--(axis cs:0.686868686868687,0.0969488397240639)
--(axis cs:0.696969696969697,0.0792162045836449)
--(axis cs:0.707070707070707,0.0599566102027893)
--(axis cs:0.717171717171717,0.0398106947541237)
--(axis cs:0.727272727272727,0.0196688994765282)
--(axis cs:0.737373737373737,-0.00134929269552231)
--(axis cs:0.747474747474748,-0.0239304080605507)
--(axis cs:0.757575757575758,-0.0483468733727932)
--(axis cs:0.767676767676768,-0.0733491331338882)
--(axis cs:0.777777777777778,-0.100005261600018)
--(axis cs:0.787878787878788,-0.128837496042252)
--(axis cs:0.797979797979798,-0.158737823367119)
--(axis cs:0.808080808080808,-0.188967376947403)
--(axis cs:0.818181818181818,-0.218585819005966)
--(axis cs:0.828282828282828,-0.246024072170258)
--(axis cs:0.838383838383838,-0.27153867483139)
--(axis cs:0.848484848484849,-0.295119047164917)
--(axis cs:0.858585858585859,-0.316035836935043)
--(axis cs:0.868686868686869,-0.334406465291977)
--(axis cs:0.878787878787879,-0.349482595920563)
--(axis cs:0.888888888888889,-0.361942321062088)
--(axis cs:0.898989898989899,-0.371551781892776)
--(axis cs:0.909090909090909,-0.377021849155426)
--(axis cs:0.919191919191919,-0.378783255815506)
--(axis cs:0.929292929292929,-0.378180831670761)
--(axis cs:0.939393939393939,-0.376636207103729)
--(axis cs:0.94949494949495,-0.374338924884796)
--(axis cs:0.95959595959596,-0.371436774730682)
--(axis cs:0.96969696969697,-0.367913365364075)
--(axis cs:0.97979797979798,-0.364135414361954)
--(axis cs:0.98989898989899,-0.360642343759537)
--(axis cs:1,-0.357789367437363)
--(axis cs:1,-0.186889499425888)
--(axis cs:1,-0.186889499425888)
--(axis cs:0.98989898989899,-0.191901534795761)
--(axis cs:0.97979797979798,-0.197354167699814)
--(axis cs:0.96969696969697,-0.203104794025421)
--(axis cs:0.95959595959596,-0.209143713116646)
--(axis cs:0.94949494949495,-0.21502323448658)
--(axis cs:0.939393939393939,-0.220372259616852)
--(axis cs:0.929292929292929,-0.224467724561691)
--(axis cs:0.919191919191919,-0.225289911031723)
--(axis cs:0.909090909090909,-0.223478600382805)
--(axis cs:0.898989898989899,-0.217499762773514)
--(axis cs:0.888888888888889,-0.206081002950668)
--(axis cs:0.878787878787879,-0.189935997128487)
--(axis cs:0.868686868686869,-0.169337183237076)
--(axis cs:0.858585858585859,-0.143884778022766)
--(axis cs:0.848484848484849,-0.11369626224041)
--(axis cs:0.838383838383838,-0.0815303772687912)
--(axis cs:0.828282828282828,-0.0488033965229988)
--(axis cs:0.818181818181818,-0.0158434510231018)
--(axis cs:0.808080808080808,0.0165370404720306)
--(axis cs:0.797979797979798,0.0478378683328629)
--(axis cs:0.787878787878788,0.078706257045269)
--(axis cs:0.777777777777778,0.108373872935772)
--(axis cs:0.767676767676768,0.136625677347183)
--(axis cs:0.757575757575758,0.163222089409828)
--(axis cs:0.747474747474748,0.187155425548553)
--(axis cs:0.737373737373737,0.210280120372772)
--(axis cs:0.727272727272727,0.231867551803589)
--(axis cs:0.717171717171717,0.252457410097122)
--(axis cs:0.707070707070707,0.272761136293411)
--(axis cs:0.696969696969697,0.292358189821243)
--(axis cs:0.686868686868687,0.310530602931976)
--(axis cs:0.676767676767677,0.32462352514267)
--(axis cs:0.666666666666667,0.334725052118301)
--(axis cs:0.656565656565657,0.341421395540237)
--(axis cs:0.646464646464647,0.345185130834579)
--(axis cs:0.636363636363636,0.34627690911293)
--(axis cs:0.626262626262626,0.346066117286682)
--(axis cs:0.616161616161616,0.346458911895752)
--(axis cs:0.606060606060606,0.349560856819153)
--(axis cs:0.595959595959596,0.356376498937607)
--(axis cs:0.585858585858586,0.368068367242813)
--(axis cs:0.575757575757576,0.384226769208908)
--(axis cs:0.565656565656566,0.403033941984177)
--(axis cs:0.555555555555556,0.423958361148834)
--(axis cs:0.545454545454546,0.445051908493042)
--(axis cs:0.535353535353535,0.46502360701561)
--(axis cs:0.525252525252525,0.484522670507431)
--(axis cs:0.515151515151515,0.50232344865799)
--(axis cs:0.505050505050505,0.517641842365265)
--(axis cs:0.494949494949495,0.530472934246063)
--(axis cs:0.484848484848485,0.541287302970886)
--(axis cs:0.474747474747475,0.550326645374298)
--(axis cs:0.464646464646465,0.557545363903046)
--(axis cs:0.454545454545455,0.563204526901245)
--(axis cs:0.444444444444444,0.568138122558594)
--(axis cs:0.434343434343434,0.57142436504364)
--(axis cs:0.424242424242424,0.57368266582489)
--(axis cs:0.414141414141414,0.573948979377747)
--(axis cs:0.404040404040404,0.573547840118408)
--(axis cs:0.393939393939394,0.571923136711121)
--(axis cs:0.383838383838384,0.568708181381226)
--(axis cs:0.373737373737374,0.56521087884903)
--(axis cs:0.363636363636364,0.55989283323288)
--(axis cs:0.353535353535354,0.553282141685486)
--(axis cs:0.343434343434343,0.545305371284485)
--(axis cs:0.333333333333333,0.536221385002136)
--(axis cs:0.323232323232323,0.526339411735535)
--(axis cs:0.313131313131313,0.514890313148499)
--(axis cs:0.303030303030303,0.500893414020538)
--(axis cs:0.292929292929293,0.484669893980026)
--(axis cs:0.282828282828283,0.466860264539719)
--(axis cs:0.272727272727273,0.448216915130615)
--(axis cs:0.262626262626263,0.428744375705719)
--(axis cs:0.252525252525253,0.40892881155014)
--(axis cs:0.242424242424242,0.389087855815887)
--(axis cs:0.232323232323232,0.36881411075592)
--(axis cs:0.222222222222222,0.349050670862198)
--(axis cs:0.212121212121212,0.329806059598923)
--(axis cs:0.202020202020202,0.310913413763046)
--(axis cs:0.191919191919192,0.291874170303345)
--(axis cs:0.181818181818182,0.273109912872314)
--(axis cs:0.171717171717172,0.254302620887756)
--(axis cs:0.161616161616162,0.235939547419548)
--(axis cs:0.151515151515152,0.217696145176888)
--(axis cs:0.141414141414141,0.200042769312859)
--(axis cs:0.131313131313131,0.183247059583664)
--(axis cs:0.121212121212121,0.167303204536438)
--(axis cs:0.111111111111111,0.153090089559555)
--(axis cs:0.101010101010101,0.140418648719788)
--(axis cs:0.0909090909090909,0.129666477441788)
--(axis cs:0.0808080808080808,0.121131479740143)
--(axis cs:0.0707070707070707,0.114298775792122)
--(axis cs:0.0606060606060606,0.109182178974152)
--(axis cs:0.0505050505050505,0.105110645294189)
--(axis cs:0.0404040404040404,0.102018609642982)
--(axis cs:0.0303030303030303,0.100264817476273)
--(axis cs:0.0202020202020202,0.0996746420860291)
--(axis cs:0.0101010101010101,0.100160032510757)
--(axis cs:0,0.101621478796005)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,0.110539600253105)
--(axis cs:0,0.00087994709610939)
--(axis cs:0.0101010101010101,0.000451486557722092)
--(axis cs:0.0202020202020202,0.000375721603631973)
--(axis cs:0.0303030303030303,0.00187572836875916)
--(axis cs:0.0404040404040404,0.00437038391828537)
--(axis cs:0.0505050505050505,0.00709614902734756)
--(axis cs:0.0606060606060606,0.00994240492582321)
--(axis cs:0.0707070707070707,0.0126515738666058)
--(axis cs:0.0808080808080808,0.0150324814021587)
--(axis cs:0.0909090909090909,0.0181255154311657)
--(axis cs:0.101010101010101,0.0225845649838448)
--(axis cs:0.111111111111111,0.0282362997531891)
--(axis cs:0.121212121212121,0.0358082130551338)
--(axis cs:0.131313131313131,0.0438133254647255)
--(axis cs:0.141414141414141,0.0526294559240341)
--(axis cs:0.151515151515152,0.0635218694806099)
--(axis cs:0.161616161616162,0.0755390301346779)
--(axis cs:0.171717171717172,0.0886376649141312)
--(axis cs:0.181818181818182,0.102857559919357)
--(axis cs:0.191919191919192,0.117807544767857)
--(axis cs:0.202020202020202,0.134003564715385)
--(axis cs:0.212121212121212,0.151226252317429)
--(axis cs:0.222222222222222,0.169591426849365)
--(axis cs:0.232323232323232,0.18917715549469)
--(axis cs:0.242424242424242,0.209681630134583)
--(axis cs:0.252525252525253,0.230929523706436)
--(axis cs:0.262626262626263,0.251940667629242)
--(axis cs:0.272727272727273,0.272605031728745)
--(axis cs:0.282828282828283,0.292938560247421)
--(axis cs:0.292929292929293,0.312403291463852)
--(axis cs:0.303030303030303,0.331755995750427)
--(axis cs:0.313131313131313,0.349841415882111)
--(axis cs:0.323232323232323,0.366403847932816)
--(axis cs:0.333333333333333,0.381040632724762)
--(axis cs:0.343434343434343,0.393928527832031)
--(axis cs:0.353535353535354,0.405018955469131)
--(axis cs:0.363636363636364,0.414288818836212)
--(axis cs:0.373737373737374,0.41991800069809)
--(axis cs:0.383838383838384,0.423487097024918)
--(axis cs:0.393939393939394,0.424308657646179)
--(axis cs:0.404040404040404,0.422868937253952)
--(axis cs:0.414141414141414,0.419330060482025)
--(axis cs:0.424242424242424,0.413983851671219)
--(axis cs:0.434343434343434,0.406827062368393)
--(axis cs:0.444444444444444,0.397542595863342)
--(axis cs:0.454545454545455,0.386896252632141)
--(axis cs:0.464646464646465,0.375710695981979)
--(axis cs:0.474747474747475,0.363613128662109)
--(axis cs:0.484848484848485,0.350249528884888)
--(axis cs:0.494949494949495,0.335541367530823)
--(axis cs:0.505050505050505,0.32038551568985)
--(axis cs:0.515151515151515,0.304817914962769)
--(axis cs:0.525252525252525,0.289211213588715)
--(axis cs:0.535353535353535,0.272109001874924)
--(axis cs:0.545454545454546,0.253946125507355)
--(axis cs:0.555555555555556,0.23546414077282)
--(axis cs:0.565656565656566,0.218101665377617)
--(axis cs:0.575757575757576,0.203789785504341)
--(axis cs:0.585858585858586,0.194695591926575)
--(axis cs:0.595959595959596,0.188564911484718)
--(axis cs:0.606060606060606,0.185233756899834)
--(axis cs:0.616161616161616,0.183396607637405)
--(axis cs:0.626262626262626,0.183107867836952)
--(axis cs:0.636363636363636,0.183169960975647)
--(axis cs:0.646464646464647,0.182391181588173)
--(axis cs:0.656565656565657,0.177919864654541)
--(axis cs:0.666666666666667,0.169444054365158)
--(axis cs:0.676767676767677,0.158055201172829)
--(axis cs:0.686868686868687,0.144372850656509)
--(axis cs:0.696969696969697,0.128825977444649)
--(axis cs:0.707070707070707,0.111978694796562)
--(axis cs:0.717171717171717,0.0942839384078979)
--(axis cs:0.727272727272727,0.0745793953537941)
--(axis cs:0.737373737373737,0.0525002032518387)
--(axis cs:0.747474747474748,0.029035322368145)
--(axis cs:0.757575757575758,0.00464019924402237)
--(axis cs:0.767676767676768,-0.0201792940497398)
--(axis cs:0.777777777777778,-0.0451449975371361)
--(axis cs:0.787878787878788,-0.0699827969074249)
--(axis cs:0.797979797979798,-0.093548521399498)
--(axis cs:0.808080808080808,-0.116350136697292)
--(axis cs:0.818181818181818,-0.139774352312088)
--(axis cs:0.828282828282828,-0.161549091339111)
--(axis cs:0.838383838383838,-0.181933015584946)
--(axis cs:0.848484848484849,-0.201618194580078)
--(axis cs:0.858585858585859,-0.220127820968628)
--(axis cs:0.868686868686869,-0.236438989639282)
--(axis cs:0.878787878787879,-0.249725982546806)
--(axis cs:0.888888888888889,-0.260819166898727)
--(axis cs:0.898989898989899,-0.271005272865295)
--(axis cs:0.909090909090909,-0.278615266084671)
--(axis cs:0.919191919191919,-0.283783316612244)
--(axis cs:0.929292929292929,-0.287504464387894)
--(axis cs:0.939393939393939,-0.288994014263153)
--(axis cs:0.94949494949495,-0.288585305213928)
--(axis cs:0.95959595959596,-0.287301182746887)
--(axis cs:0.96969696969697,-0.285101801156998)
--(axis cs:0.97979797979798,-0.283490061759949)
--(axis cs:0.98989898989899,-0.281746506690979)
--(axis cs:1,-0.280595779418945)
--(axis cs:1,-0.0847417414188385)
--(axis cs:1,-0.0847417414188385)
--(axis cs:0.98989898989899,-0.0903435498476028)
--(axis cs:0.97979797979798,-0.0960211679339409)
--(axis cs:0.96969696969697,-0.101911641657352)
--(axis cs:0.95959595959596,-0.10796570032835)
--(axis cs:0.94949494949495,-0.114766761660576)
--(axis cs:0.939393939393939,-0.120461985468864)
--(axis cs:0.929292929292929,-0.124534726142883)
--(axis cs:0.919191919191919,-0.126515001058578)
--(axis cs:0.909090909090909,-0.126297384500504)
--(axis cs:0.898989898989899,-0.122526250779629)
--(axis cs:0.888888888888889,-0.114824034273624)
--(axis cs:0.878787878787879,-0.1029062718153)
--(axis cs:0.868686868686869,-0.0865947231650352)
--(axis cs:0.858585858585859,-0.0664596036076546)
--(axis cs:0.848484848484849,-0.0422522723674774)
--(axis cs:0.838383838383838,-0.0157425925135612)
--(axis cs:0.828282828282828,0.0128593370318413)
--(axis cs:0.818181818181818,0.0439178310334682)
--(axis cs:0.808080808080808,0.077541671693325)
--(axis cs:0.797979797979798,0.111283883452415)
--(axis cs:0.787878787878788,0.144796296954155)
--(axis cs:0.777777777777778,0.177725732326508)
--(axis cs:0.767676767676768,0.208627313375473)
--(axis cs:0.757575757575758,0.238599181175232)
--(axis cs:0.747474747474748,0.268196851015091)
--(axis cs:0.737373737373737,0.297123193740845)
--(axis cs:0.727272727272727,0.323889166116714)
--(axis cs:0.717171717171717,0.349299967288971)
--(axis cs:0.707070707070707,0.373099267482758)
--(axis cs:0.696969696969697,0.394413232803345)
--(axis cs:0.686868686868687,0.413244813680649)
--(axis cs:0.676767676767677,0.428582608699799)
--(axis cs:0.666666666666667,0.439248472452164)
--(axis cs:0.656565656565657,0.444484293460846)
--(axis cs:0.646464646464647,0.447498857975006)
--(axis cs:0.636363636363636,0.448431611061096)
--(axis cs:0.626262626262626,0.447964012622833)
--(axis cs:0.616161616161616,0.447358638048172)
--(axis cs:0.606060606060606,0.447648108005524)
--(axis cs:0.595959595959596,0.453639149665833)
--(axis cs:0.585858585858586,0.467574179172516)
--(axis cs:0.575757575757576,0.486344337463379)
--(axis cs:0.565656565656566,0.50761479139328)
--(axis cs:0.555555555555556,0.530481994152069)
--(axis cs:0.545454545454546,0.55332088470459)
--(axis cs:0.535353535353535,0.574918150901794)
--(axis cs:0.525252525252525,0.594648361206055)
--(axis cs:0.515151515151515,0.611578345298767)
--(axis cs:0.505050505050505,0.625583112239838)
--(axis cs:0.494949494949495,0.637991189956665)
--(axis cs:0.484848484848485,0.649390280246735)
--(axis cs:0.474747474747475,0.659478664398193)
--(axis cs:0.464646464646465,0.668740630149841)
--(axis cs:0.454545454545455,0.677340149879456)
--(axis cs:0.444444444444444,0.684147715568542)
--(axis cs:0.434343434343434,0.688149452209473)
--(axis cs:0.424242424242424,0.68997848033905)
--(axis cs:0.414141414141414,0.689412415027618)
--(axis cs:0.404040404040404,0.685767650604248)
--(axis cs:0.393939393939394,0.679656624794006)
--(axis cs:0.383838383838384,0.671376466751099)
--(axis cs:0.373737373737374,0.660567939281464)
--(axis cs:0.363636363636364,0.647383272647858)
--(axis cs:0.353535353535354,0.632115423679352)
--(axis cs:0.343434343434343,0.614921927452087)
--(axis cs:0.333333333333333,0.596169829368591)
--(axis cs:0.323232323232323,0.576443791389465)
--(axis cs:0.313131313131313,0.554904699325562)
--(axis cs:0.303030303030303,0.532262206077576)
--(axis cs:0.292929292929293,0.509320437908173)
--(axis cs:0.282828282828283,0.485788196325302)
--(axis cs:0.272727272727273,0.461796313524246)
--(axis cs:0.262626262626263,0.437521994113922)
--(axis cs:0.252525252525253,0.413017481565475)
--(axis cs:0.242424242424242,0.388146877288818)
--(axis cs:0.232323232323232,0.363861382007599)
--(axis cs:0.222222222222222,0.339993178844452)
--(axis cs:0.212121212121212,0.316542237997055)
--(axis cs:0.202020202020202,0.293723046779633)
--(axis cs:0.191919191919192,0.272171676158905)
--(axis cs:0.181818181818182,0.252249181270599)
--(axis cs:0.171717171717172,0.234140202403069)
--(axis cs:0.161616161616162,0.217119336128235)
--(axis cs:0.151515151515152,0.201272666454315)
--(axis cs:0.141414141414141,0.186627015471458)
--(axis cs:0.131313131313131,0.173400640487671)
--(axis cs:0.121212121212121,0.161058902740479)
--(axis cs:0.111111111111111,0.149938404560089)
--(axis cs:0.101010101010101,0.140340805053711)
--(axis cs:0.0909090909090909,0.131526261568069)
--(axis cs:0.0808080808080808,0.124210104346275)
--(axis cs:0.0707070707070707,0.118195414543152)
--(axis cs:0.0606060606060606,0.113590084016323)
--(axis cs:0.0505050505050505,0.111072912812233)
--(axis cs:0.0404040404040404,0.109467357397079)
--(axis cs:0.0303030303030303,0.108499050140381)
--(axis cs:0.0202020202020202,0.10812783241272)
--(axis cs:0.0101010101010101,0.108823165297508)
--(axis cs:0,0.110539600253105)
--cycle;

\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.0401530414819717
0.0101010101010101 0.0386210754513741
0.0202020202020202 0.0380758605897427
0.0303030303030303 0.038716983050108
0.0404040404040404 0.0402612201869488
0.0505050505050505 0.0427292287349701
0.0606060606060606 0.0458899736404419
0.0707070707070707 0.049683541059494
0.0808080808080808 0.054831899702549
0.0909090909090909 0.0612807422876358
0.101010101010101 0.0692316591739655
0.111111111111111 0.078854613006115
0.121212121212121 0.0901083648204803
0.131313131313131 0.103161007165909
0.141414141414141 0.117233991622925
0.151515151515152 0.132398694753647
0.161616161616162 0.148477166891098
0.171717171717172 0.165133520960808
0.181818181818182 0.18258498609066
0.191919191919192 0.200307577848434
0.202020202020202 0.218457981944084
0.212121212121212 0.236950471997261
0.222222222222222 0.25572869181633
0.232323232323232 0.274791568517685
0.242424242424242 0.294193953275681
0.252525252525253 0.313495397567749
0.262626262626263 0.332389801740646
0.272727272727273 0.350936233997345
0.282828282828283 0.368618696928024
0.292929292929293 0.385487526655197
0.303030303030303 0.401258617639542
0.313131313131313 0.415331393480301
0.323232323232323 0.427025556564331
0.333333333333333 0.437164694070816
0.343434343434343 0.445749551057816
0.353535353535354 0.452355772256851
0.363636363636364 0.4571233689785
0.373737373737374 0.460757285356522
0.383838383838384 0.462756842374802
0.393939393939394 0.464088320732117
0.404040404040404 0.463939905166626
0.414141414141414 0.462778955698013
0.424242424242424 0.460529744625092
0.434343434343434 0.456729918718338
0.444444444444444 0.451976180076599
0.454545454545455 0.446147888898849
0.464646464646465 0.439607858657837
0.474747474747475 0.432153016328812
0.484848484848485 0.423366904258728
0.494949494949495 0.412890017032623
0.505050505050505 0.400705575942993
0.515151515151515 0.386183202266693
0.525252525252525 0.369389116764069
0.535353535353535 0.350632131099701
0.545454545454546 0.331513375043869
0.555555555555556 0.311876654624939
0.565656565656566 0.29306373000145
0.575757575757576 0.27666911482811
0.585858585858586 0.262935101985931
0.595959595959596 0.253326177597046
0.606060606060606 0.248336240649223
0.616161616161616 0.246268659830093
0.626262626262626 0.245651945471764
0.636363636363636 0.244818136096001
0.646464646464647 0.242808043956757
0.656565656565657 0.23809914290905
0.666666666666667 0.230268776416779
0.676767676767677 0.218750268220901
0.686868686868687 0.20373971760273
0.696969696969697 0.185787200927734
0.707070707070707 0.1663588732481
0.717171717171717 0.146134048700333
0.727272727272727 0.125768229365349
0.737373737373737 0.104465417563915
0.747474747474748 0.0816125124692917
0.757575757575758 0.0574376098811626
0.767676767676768 0.0316382758319378
0.777777777777778 0.00418430846184492
0.787878787878788 -0.0250656232237816
0.797979797979798 -0.055449977517128
0.808080808080808 -0.0862151682376862
0.818181818181818 -0.117214635014534
0.828282828282828 -0.147413730621338
0.838383838383838 -0.176534533500671
0.848484848484849 -0.204407647252083
0.858585858585859 -0.229960307478905
0.868686868686869 -0.251871824264526
0.878787878787879 -0.269709289073944
0.888888888888889 -0.284011662006378
0.898989898989899 -0.294525772333145
0.909090909090909 -0.300250232219696
0.919191919191919 -0.302036583423615
0.929292929292929 -0.301324278116226
0.939393939393939 -0.298504233360291
0.94949494949495 -0.294681072235107
0.95959595959596 -0.290290236473083
0.96969696969697 -0.285509079694748
0.97979797979798 -0.280744791030884
0.98989898989899 -0.276271939277649
1 -0.272339433431625
};
\addlegendentry{Prediction}
\addplot [semithick, blue]
table {%
0 0.0557097718119621
0.0101010101010101 0.05463732406497
0.0202020202020202 0.054251778870821
0.0303030303030303 0.05518738925457
0.0404040404040404 0.0569188706576824
0.0505050505050505 0.0590845309197903
0.0606060606060606 0.0617662444710732
0.0707070707070707 0.065423496067524
0.0808080808080808 0.0696212947368622
0.0909090909090909 0.0748258903622627
0.101010101010101 0.0814626812934875
0.111111111111111 0.0890873521566391
0.121212121212121 0.0984335616230965
0.131313131313131 0.108606986701488
0.141414141414141 0.119628235697746
0.151515151515152 0.132397264242172
0.161616161616162 0.146329179406166
0.171717171717172 0.1613889336586
0.181818181818182 0.177553370594978
0.191919191919192 0.194989606738091
0.202020202020202 0.21386331319809
0.212121212121212 0.233884245157242
0.222222222222222 0.254792302846909
0.232323232323232 0.276519268751144
0.242424242424242 0.2989142537117
0.252525252525253 0.321973502635956
0.262626262626263 0.344731330871582
0.272727272727273 0.367200672626495
0.282828282828283 0.389363378286362
0.292929292929293 0.410861849784851
0.303030303030303 0.432009100914001
0.313131313131313 0.452373057603836
0.323232323232323 0.471423804759979
0.333333333333333 0.488605231046677
0.343434343434343 0.504425227642059
0.353535353535354 0.518567204475403
0.363636363636364 0.530836045742035
0.373737373737374 0.540242969989777
0.383838383838384 0.547431766986847
0.393939393939394 0.551982641220093
0.404040404040404 0.554318308830261
0.414141414141414 0.554371237754822
0.424242424242424 0.551981151103973
0.434343434343434 0.547488272190094
0.444444444444444 0.540845155715942
0.454545454545455 0.532118201255798
0.464646464646465 0.522225677967072
0.474747474747475 0.511545896530151
0.484848484848485 0.499819904565811
0.494949494949495 0.486766278743744
0.505050505050505 0.472984313964844
0.515151515151515 0.458198130130768
0.525252525252525 0.441929787397385
0.535353535353535 0.423513561487198
0.545454545454546 0.403633505105972
0.555555555555556 0.382973074913025
0.565656565656566 0.362858235836029
0.575757575757576 0.345067054033279
0.585858585858586 0.331134885549545
0.595959595959596 0.321102023124695
0.606060606060606 0.316440939903259
0.616161616161616 0.315377622842789
0.626262626262626 0.315535932779312
0.636363636363636 0.315800786018372
0.646464646464647 0.314945012331009
0.656565656565657 0.311202079057693
0.666666666666667 0.304346263408661
0.676767676767677 0.293318897485733
0.686868686868687 0.278808832168579
0.696969696969697 0.261619597673416
0.707070707070707 0.24253898859024
0.717171717171717 0.221791952848434
0.727272727272727 0.199234277009964
0.737373737373737 0.174811705946922
0.747474747474748 0.148616090416908
0.757575757575758 0.121619693934917
0.767676767676768 0.0942240133881569
0.777777777777778 0.066290371119976
0.787878787878788 0.0374067462980747
0.797979797979798 0.00886768288910389
0.808080808080808 -0.0194042343646288
0.818181818181818 -0.047928262501955
0.828282828282828 -0.0743448808789253
0.838383838383838 -0.0988378077745438
0.848484848484849 -0.121935233473778
0.858585858585859 -0.143293708562851
0.868686868686869 -0.161516860127449
0.878787878787879 -0.176316127181053
0.888888888888889 -0.187821596860886
0.898989898989899 -0.196765765547752
0.909090909090909 -0.202456325292587
0.919191919191919 -0.205149158835411
0.929292929292929 -0.206019595265388
0.939393939393939 -0.204728007316589
0.94949494949495 -0.201676025986671
0.95959595959596 -0.197633445262909
0.96969696969697 -0.193506717681885
0.97979797979798 -0.189755618572235
0.98989898989899 -0.186045035719872
1 -0.182668760418892
};
\addlegendentry{Optimized}
\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
0.174129351973534 0.141388773918152
0.223880603909492 0.242937684059143
0.27363184094429 0.362588763237
0.323383092880249 0.477584719657898
0.373134315013885 0.561001181602478
};
\addlegendentry{Via Point}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time step},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Joint Angle (rad)},
ymin=-0.209184666723013, ymax=0.661558782309294,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,0.0618143416941166)
--(axis cs:0,0.0225625298917294)
--(axis cs:0.0101010101010101,0.0256807003170252)
--(axis cs:0.0202020202020202,0.0295960437506437)
--(axis cs:0.0303030303030303,0.0340254008769989)
--(axis cs:0.0404040404040404,0.0391264967620373)
--(axis cs:0.0505050505050505,0.0443714484572411)
--(axis cs:0.0606060606060606,0.0497061051428318)
--(axis cs:0.0707070707070707,0.0544891208410263)
--(axis cs:0.0808080808080808,0.0588156767189503)
--(axis cs:0.0909090909090909,0.0641057789325714)
--(axis cs:0.101010101010101,0.0715787783265114)
--(axis cs:0.111111111111111,0.0816866084933281)
--(axis cs:0.121212121212121,0.0925816297531128)
--(axis cs:0.131313131313131,0.103862285614014)
--(axis cs:0.141414141414141,0.115092590451241)
--(axis cs:0.151515151515152,0.126103579998016)
--(axis cs:0.161616161616162,0.136875599622726)
--(axis cs:0.171717171717172,0.148979604244232)
--(axis cs:0.181818181818182,0.162794902920723)
--(axis cs:0.191919191919192,0.17805290222168)
--(axis cs:0.202020202020202,0.194909870624542)
--(axis cs:0.212121212121212,0.212462931871414)
--(axis cs:0.222222222222222,0.230828419327736)
--(axis cs:0.232323232323232,0.249222159385681)
--(axis cs:0.242424242424242,0.267392128705978)
--(axis cs:0.252525252525253,0.285200029611588)
--(axis cs:0.262626262626263,0.302537381649017)
--(axis cs:0.272727272727273,0.319297730922699)
--(axis cs:0.282828282828283,0.335734844207764)
--(axis cs:0.292929292929293,0.352281957864761)
--(axis cs:0.303030303030303,0.369293689727783)
--(axis cs:0.313131313131313,0.386606603860855)
--(axis cs:0.323232323232323,0.403148829936981)
--(axis cs:0.333333333333333,0.41872102022171)
--(axis cs:0.343434343434343,0.434400856494904)
--(axis cs:0.353535353535354,0.450444906949997)
--(axis cs:0.363636363636364,0.466022223234177)
--(axis cs:0.373737373737374,0.480665504932404)
--(axis cs:0.383838383838384,0.493497371673584)
--(axis cs:0.393939393939394,0.505406379699707)
--(axis cs:0.404040404040404,0.514989197254181)
--(axis cs:0.414141414141414,0.519036591053009)
--(axis cs:0.424242424242424,0.517840385437012)
--(axis cs:0.434343434343434,0.511846125125885)
--(axis cs:0.444444444444444,0.501688778400421)
--(axis cs:0.454545454545455,0.489194124937057)
--(axis cs:0.464646464646465,0.476790547370911)
--(axis cs:0.474747474747475,0.463901460170746)
--(axis cs:0.484848484848485,0.450451105833054)
--(axis cs:0.494949494949495,0.435369253158569)
--(axis cs:0.505050505050505,0.416888207197189)
--(axis cs:0.515151515151515,0.396361440420151)
--(axis cs:0.525252525252525,0.375587344169617)
--(axis cs:0.535353535353535,0.356235802173615)
--(axis cs:0.545454545454546,0.33765697479248)
--(axis cs:0.555555555555556,0.323554128408432)
--(axis cs:0.565656565656566,0.319912761449814)
--(axis cs:0.575757575757576,0.326441705226898)
--(axis cs:0.585858585858586,0.337980449199677)
--(axis cs:0.595959595959596,0.350738644599915)
--(axis cs:0.606060606060606,0.362022221088409)
--(axis cs:0.616161616161616,0.370783776044846)
--(axis cs:0.626262626262626,0.373788774013519)
--(axis cs:0.636363636363636,0.364037990570068)
--(axis cs:0.646464646464647,0.345586150884628)
--(axis cs:0.656565656565657,0.321492493152618)
--(axis cs:0.666666666666667,0.293738663196564)
--(axis cs:0.676767676767677,0.263554871082306)
--(axis cs:0.686868686868687,0.231147021055222)
--(axis cs:0.696969696969697,0.195521607995033)
--(axis cs:0.707070707070707,0.157170414924622)
--(axis cs:0.717171717171717,0.116736590862274)
--(axis cs:0.727272727272727,0.0746209099888802)
--(axis cs:0.737373737373737,0.0364542566239834)
--(axis cs:0.747474747474748,0.0063869021832943)
--(axis cs:0.757575757575758,-0.0152927078306675)
--(axis cs:0.767676767676768,-0.0333303138613701)
--(axis cs:0.777777777777778,-0.0512166172266006)
--(axis cs:0.787878787878788,-0.0690880939364433)
--(axis cs:0.797979797979798,-0.0865464955568314)
--(axis cs:0.808080808080808,-0.103441074490547)
--(axis cs:0.818181818181818,-0.119784511625767)
--(axis cs:0.828282828282828,-0.135220587253571)
--(axis cs:0.838383838383838,-0.14878411591053)
--(axis cs:0.848484848484849,-0.159285470843315)
--(axis cs:0.858585858585859,-0.166688770055771)
--(axis cs:0.868686868686869,-0.169605419039726)
--(axis cs:0.878787878787879,-0.166540741920471)
--(axis cs:0.888888888888889,-0.158307075500488)
--(axis cs:0.898989898989899,-0.148803845047951)
--(axis cs:0.909090909090909,-0.138797089457512)
--(axis cs:0.919191919191919,-0.12834395468235)
--(axis cs:0.929292929292929,-0.116667553782463)
--(axis cs:0.939393939393939,-0.104779444634914)
--(axis cs:0.94949494949495,-0.0954697802662849)
--(axis cs:0.95959595959596,-0.088623933494091)
--(axis cs:0.96969696969697,-0.0829326510429382)
--(axis cs:0.97979797979798,-0.0777682811021805)
--(axis cs:0.98989898989899,-0.073151595890522)
--(axis cs:1,-0.0689770430326462)
--(axis cs:1,-0.0185937881469727)
--(axis cs:1,-0.0185937881469727)
--(axis cs:0.98989898989899,-0.022821769118309)
--(axis cs:0.97979797979798,-0.0272165425121784)
--(axis cs:0.96969696969697,-0.0318583510816097)
--(axis cs:0.95959595959596,-0.0369299873709679)
--(axis cs:0.94949494949495,-0.0424937084317207)
--(axis cs:0.939393939393939,-0.0494027957320213)
--(axis cs:0.929292929292929,-0.0589468441903591)
--(axis cs:0.919191919191919,-0.0704143643379211)
--(axis cs:0.909090909090909,-0.0814881473779678)
--(axis cs:0.898989898989899,-0.0916157588362694)
--(axis cs:0.888888888888889,-0.101566553115845)
--(axis cs:0.878787878787879,-0.110851116478443)
--(axis cs:0.868686868686869,-0.11638256162405)
--(axis cs:0.858585858585859,-0.115285255014896)
--(axis cs:0.848484848484849,-0.108020044863224)
--(axis cs:0.838383838383838,-0.0976947695016861)
--(axis cs:0.828282828282828,-0.0834355726838112)
--(axis cs:0.818181818181818,-0.0667232796549797)
--(axis cs:0.808080808080808,-0.0488757230341434)
--(axis cs:0.797979797979798,-0.0299562942236662)
--(axis cs:0.787878787878788,-0.00981709361076355)
--(axis cs:0.777777777777778,0.0116015803068876)
--(axis cs:0.767676767676768,0.0361781492829323)
--(axis cs:0.757575757575758,0.0656694620847702)
--(axis cs:0.747474747474748,0.10310086607933)
--(axis cs:0.737373737373737,0.148225247859955)
--(axis cs:0.727272727272727,0.195298790931702)
--(axis cs:0.717171717171717,0.240082055330276)
--(axis cs:0.707070707070707,0.279642164707184)
--(axis cs:0.696969696969697,0.314365983009338)
--(axis cs:0.686868686868687,0.345959693193436)
--(axis cs:0.676767676767677,0.375761330127716)
--(axis cs:0.666666666666667,0.403850317001343)
--(axis cs:0.656565656565657,0.431653797626495)
--(axis cs:0.646464646464647,0.457423657178879)
--(axis cs:0.636363636363636,0.476407110691071)
--(axis cs:0.626262626262626,0.483279943466187)
--(axis cs:0.616161616161616,0.476658672094345)
--(axis cs:0.606060606060606,0.465846359729767)
--(axis cs:0.595959595959596,0.4522864818573)
--(axis cs:0.585858585858586,0.439311265945435)
--(axis cs:0.575757575757576,0.431666731834412)
--(axis cs:0.565656565656566,0.43042203783989)
--(axis cs:0.555555555555556,0.439512580633163)
--(axis cs:0.545454545454546,0.456774711608887)
--(axis cs:0.535353535353535,0.477264285087585)
--(axis cs:0.525252525252525,0.498668491840363)
--(axis cs:0.515151515151515,0.520515263080597)
--(axis cs:0.505050505050505,0.542683184146881)
--(axis cs:0.494949494949495,0.562588155269623)
--(axis cs:0.484848484848485,0.578154504299164)
--(axis cs:0.474747474747475,0.591238796710968)
--(axis cs:0.464646464646465,0.603686928749084)
--(axis cs:0.454545454545455,0.614248514175415)
--(axis cs:0.444444444444444,0.620016872882843)
--(axis cs:0.434343434343434,0.621979534626007)
--(axis cs:0.424242424242424,0.621913313865662)
--(axis cs:0.414141414141414,0.620703995227814)
--(axis cs:0.404040404040404,0.616908133029938)
--(axis cs:0.393939393939394,0.608768820762634)
--(axis cs:0.383838383838384,0.597634553909302)
--(axis cs:0.373737373737374,0.585231125354767)
--(axis cs:0.363636363636364,0.571833074092865)
--(axis cs:0.353535353535354,0.558067262172699)
--(axis cs:0.343434343434343,0.54200679063797)
--(axis cs:0.333333333333333,0.524197995662689)
--(axis cs:0.323232323232323,0.505834460258484)
--(axis cs:0.313131313131313,0.486991137266159)
--(axis cs:0.303030303030303,0.466817677021027)
--(axis cs:0.292929292929293,0.445895999670029)
--(axis cs:0.282828282828283,0.424633741378784)
--(axis cs:0.272727272727273,0.403707921504974)
--(axis cs:0.262626262626263,0.383168518543243)
--(axis cs:0.252525252525253,0.362925142049789)
--(axis cs:0.242424242424242,0.342954128980637)
--(axis cs:0.232323232323232,0.3226238489151)
--(axis cs:0.222222222222222,0.30273300409317)
--(axis cs:0.212121212121212,0.282856047153473)
--(axis cs:0.202020202020202,0.264216005802155)
--(axis cs:0.191919191919192,0.246585726737976)
--(axis cs:0.181818181818182,0.229827269911766)
--(axis cs:0.171717171717172,0.214287877082825)
--(axis cs:0.161616161616162,0.200271010398865)
--(axis cs:0.151515151515152,0.187692195177078)
--(axis cs:0.141414141414141,0.176615342497826)
--(axis cs:0.131313131313131,0.165685683488846)
--(axis cs:0.121212121212121,0.154085218906403)
--(axis cs:0.111111111111111,0.142334565520287)
--(axis cs:0.101010101010101,0.130650728940964)
--(axis cs:0.0909090909090909,0.119851246476173)
--(axis cs:0.0808080808080808,0.110567256808281)
--(axis cs:0.0707070707070707,0.102147966623306)
--(axis cs:0.0606060606060606,0.0949391275644302)
--(axis cs:0.0505050505050505,0.0886668488383293)
--(axis cs:0.0404040404040404,0.0824402123689651)
--(axis cs:0.0303030303030303,0.0762827470898628)
--(axis cs:0.0202020202020202,0.0705647692084312)
--(axis cs:0.0101010101010101,0.0654870495200157)
--(axis cs:0,0.0618143416941166)
--cycle;

\path [draw=green01270, fill=green01270, opacity=0.3]
(axis cs:0,0.0508643537759781)
--(axis cs:0,0.0120028350502253)
--(axis cs:0.0101010101010101,0.0147310253232718)
--(axis cs:0.0202020202020202,0.0179792921990156)
--(axis cs:0.0303030303030303,0.021775858476758)
--(axis cs:0.0404040404040404,0.0261764209717512)
--(axis cs:0.0505050505050505,0.0315035060048103)
--(axis cs:0.0606060606060606,0.0375937111675739)
--(axis cs:0.0707070707070707,0.0442519709467888)
--(axis cs:0.0808080808080808,0.0522678643465042)
--(axis cs:0.0909090909090909,0.0620299354195595)
--(axis cs:0.101010101010101,0.072563000023365)
--(axis cs:0.111111111111111,0.0835082456469536)
--(axis cs:0.121212121212121,0.094325989484787)
--(axis cs:0.131313131313131,0.105090223252773)
--(axis cs:0.141414141414141,0.114923745393753)
--(axis cs:0.151515151515152,0.124393753707409)
--(axis cs:0.161616161616162,0.134574919939041)
--(axis cs:0.171717171717172,0.146480992436409)
--(axis cs:0.181818181818182,0.161271497607231)
--(axis cs:0.191919191919192,0.177967637777328)
--(axis cs:0.202020202020202,0.195562094449997)
--(axis cs:0.212121212121212,0.212431401014328)
--(axis cs:0.222222222222222,0.228660613298416)
--(axis cs:0.232323232323232,0.244890317320824)
--(axis cs:0.242424242424242,0.26093989610672)
--(axis cs:0.252525252525253,0.277096778154373)
--(axis cs:0.262626262626263,0.293147563934326)
--(axis cs:0.272727272727273,0.309186965227127)
--(axis cs:0.282828282828283,0.325921803712845)
--(axis cs:0.292929292929293,0.342833697795868)
--(axis cs:0.303030303030303,0.360184520483017)
--(axis cs:0.313131313131313,0.377697199583054)
--(axis cs:0.323232323232323,0.395039737224579)
--(axis cs:0.333333333333333,0.412378489971161)
--(axis cs:0.343434343434343,0.430190980434418)
--(axis cs:0.353535353535354,0.449289411306381)
--(axis cs:0.363636363636364,0.467145353555679)
--(axis cs:0.373737373737374,0.48265528678894)
--(axis cs:0.383838383838384,0.494287878274918)
--(axis cs:0.393939393939394,0.501419425010681)
--(axis cs:0.404040404040404,0.503064930438995)
--(axis cs:0.414141414141414,0.49967622756958)
--(axis cs:0.424242424242424,0.49375131726265)
--(axis cs:0.434343434343434,0.485735952854156)
--(axis cs:0.444444444444444,0.476004034280777)
--(axis cs:0.454545454545455,0.464318096637726)
--(axis cs:0.464646464646465,0.452405780553818)
--(axis cs:0.474747474747475,0.44058421254158)
--(axis cs:0.484848484848485,0.427287667989731)
--(axis cs:0.494949494949495,0.411594241857529)
--(axis cs:0.505050505050505,0.391875833272934)
--(axis cs:0.515151515151515,0.368062734603882)
--(axis cs:0.525252525252525,0.340604394674301)
--(axis cs:0.535353535353535,0.313088059425354)
--(axis cs:0.545454545454546,0.290700763463974)
--(axis cs:0.555555555555556,0.273041814565659)
--(axis cs:0.565656565656566,0.268600940704346)
--(axis cs:0.575757575757576,0.273641467094421)
--(axis cs:0.585858585858586,0.283010691404343)
--(axis cs:0.595959595959596,0.293448895215988)
--(axis cs:0.606060606060606,0.304544806480408)
--(axis cs:0.616161616161616,0.311766713857651)
--(axis cs:0.626262626262626,0.309364140033722)
--(axis cs:0.636363636363636,0.293460458517075)
--(axis cs:0.646464646464647,0.268650650978088)
--(axis cs:0.656565656565657,0.240784525871277)
--(axis cs:0.666666666666667,0.212058395147324)
--(axis cs:0.676767676767677,0.183174610137939)
--(axis cs:0.686868686868687,0.153600245714188)
--(axis cs:0.696969696969697,0.121779769659042)
--(axis cs:0.707070707070707,0.086319774389267)
--(axis cs:0.717171717171717,0.0510745272040367)
--(axis cs:0.727272727272727,0.018247090280056)
--(axis cs:0.737373737373737,-0.00969024002552032)
--(axis cs:0.747474747474748,-0.0311306435614824)
--(axis cs:0.757575757575758,-0.0465756952762604)
--(axis cs:0.767676767676768,-0.0607045218348503)
--(axis cs:0.777777777777778,-0.0745479315519333)
--(axis cs:0.787878787878788,-0.0883727446198463)
--(axis cs:0.797979797979798,-0.101915046572685)
--(axis cs:0.808080808080808,-0.115244992077351)
--(axis cs:0.818181818181818,-0.127946332097054)
--(axis cs:0.828282828282828,-0.139523461461067)
--(axis cs:0.838383838383838,-0.148744583129883)
--(axis cs:0.848484848484849,-0.155816420912743)
--(axis cs:0.858585858585859,-0.160832613706589)
--(axis cs:0.868686868686869,-0.163021743297577)
--(axis cs:0.878787878787879,-0.160712763667107)
--(axis cs:0.888888888888889,-0.152012765407562)
--(axis cs:0.898989898989899,-0.140966862440109)
--(axis cs:0.909090909090909,-0.130503967404366)
--(axis cs:0.919191919191919,-0.12109512835741)
--(axis cs:0.929292929292929,-0.112313218414783)
--(axis cs:0.939393939393939,-0.104143232107162)
--(axis cs:0.94949494949495,-0.0976388081908226)
--(axis cs:0.95959595959596,-0.0924574211239815)
--(axis cs:0.96969696969697,-0.088204562664032)
--(axis cs:0.97979797979798,-0.0846598744392395)
--(axis cs:0.98989898989899,-0.0816349908709526)
--(axis cs:1,-0.0793235823512077)
--(axis cs:1,-0.0270345285534859)
--(axis cs:1,-0.0270345285534859)
--(axis cs:0.98989898989899,-0.0304451733827591)
--(axis cs:0.97979797979798,-0.0341614782810211)
--(axis cs:0.96969696969697,-0.038473978638649)
--(axis cs:0.95959595959596,-0.0433196201920509)
--(axis cs:0.94949494949495,-0.0488786920905113)
--(axis cs:0.939393939393939,-0.0556864142417908)
--(axis cs:0.929292929292929,-0.0639902427792549)
--(axis cs:0.919191919191919,-0.0728290900588036)
--(axis cs:0.909090909090909,-0.0821747705340385)
--(axis cs:0.898989898989899,-0.092782124876976)
--(axis cs:0.888888888888889,-0.103683620691299)
--(axis cs:0.878787878787879,-0.113010488450527)
--(axis cs:0.868686868686869,-0.115836143493652)
--(axis cs:0.858585858585859,-0.113267451524734)
--(axis cs:0.848484848484849,-0.108150258660316)
--(axis cs:0.838383838383838,-0.100953571498394)
--(axis cs:0.828282828282828,-0.0907474383711815)
--(axis cs:0.818181818181818,-0.0780170857906342)
--(axis cs:0.808080808080808,-0.0641558691859245)
--(axis cs:0.797979797979798,-0.0494232773780823)
--(axis cs:0.787878787878788,-0.0333835631608963)
--(axis cs:0.777777777777778,-0.0168474428355694)
--(axis cs:0.767676767676768,0.000103536993265152)
--(axis cs:0.757575757575758,0.0179363694041967)
--(axis cs:0.747474747474748,0.0414024740457535)
--(axis cs:0.737373737373737,0.0730671212077141)
--(axis cs:0.727272727272727,0.110994152724743)
--(axis cs:0.717171717171717,0.151273995637894)
--(axis cs:0.707070707070707,0.191125988960266)
--(axis cs:0.696969696969697,0.229276210069656)
--(axis cs:0.686868686868687,0.263378739356995)
--(axis cs:0.676767676767677,0.29588383436203)
--(axis cs:0.666666666666667,0.327898055315018)
--(axis cs:0.656565656565657,0.358994781970978)
--(axis cs:0.646464646464647,0.387885987758636)
--(axis cs:0.636363636363636,0.411091417074203)
--(axis cs:0.626262626262626,0.425748288631439)
--(axis cs:0.616161616161616,0.425493091344833)
--(axis cs:0.606060606060606,0.41313898563385)
--(axis cs:0.595959595959596,0.397546082735062)
--(axis cs:0.585858585858586,0.383351057767868)
--(axis cs:0.575757575757576,0.371791362762451)
--(axis cs:0.565656565656566,0.369484841823578)
--(axis cs:0.555555555555556,0.381926625967026)
--(axis cs:0.545454545454546,0.401461392641068)
--(axis cs:0.535353535353535,0.426586151123047)
--(axis cs:0.525252525252525,0.454065233469009)
--(axis cs:0.515151515151515,0.480799436569214)
--(axis cs:0.505050505050505,0.503582239151001)
--(axis cs:0.494949494949495,0.522507429122925)
--(axis cs:0.484848484848485,0.537849605083466)
--(axis cs:0.474747474747475,0.55041092634201)
--(axis cs:0.464646464646465,0.561870634555817)
--(axis cs:0.454545454545455,0.571822464466095)
--(axis cs:0.444444444444444,0.580261826515198)
--(axis cs:0.434343434343434,0.58656507730484)
--(axis cs:0.424242424242424,0.591835916042328)
--(axis cs:0.414141414141414,0.595651865005493)
--(axis cs:0.404040404040404,0.597339689731598)
--(axis cs:0.393939393939394,0.594828724861145)
--(axis cs:0.383838383838384,0.587014079093933)
--(axis cs:0.373737373737374,0.575036764144897)
--(axis cs:0.363636363636364,0.559461832046509)
--(axis cs:0.353535353535354,0.540757834911346)
--(axis cs:0.343434343434343,0.519967794418335)
--(axis cs:0.333333333333333,0.498397946357727)
--(axis cs:0.323232323232323,0.476731598377228)
--(axis cs:0.313131313131313,0.455382615327835)
--(axis cs:0.303030303030303,0.433891624212265)
--(axis cs:0.292929292929293,0.412827789783478)
--(axis cs:0.282828282828283,0.39295956492424)
--(axis cs:0.272727272727273,0.374001532793045)
--(axis cs:0.262626262626263,0.35644006729126)
--(axis cs:0.252525252525253,0.3392234146595)
--(axis cs:0.242424242424242,0.322685599327087)
--(axis cs:0.232323232323232,0.30685567855835)
--(axis cs:0.222222222222222,0.291410893201828)
--(axis cs:0.212121212121212,0.275854349136353)
--(axis cs:0.202020202020202,0.259891211986542)
--(axis cs:0.191919191919192,0.243437618017197)
--(axis cs:0.181818181818182,0.226072624325752)
--(axis cs:0.171717171717172,0.209255382418633)
--(axis cs:0.161616161616162,0.194297313690186)
--(axis cs:0.151515151515152,0.182599425315857)
--(axis cs:0.141414141414141,0.172475963830948)
--(axis cs:0.131313131313131,0.162335813045502)
--(axis cs:0.121212121212121,0.151722684502602)
--(axis cs:0.111111111111111,0.140866190195084)
--(axis cs:0.101010101010101,0.129908263683319)
--(axis cs:0.0909090909090909,0.118876583874226)
--(axis cs:0.0808080808080808,0.107847899198532)
--(axis cs:0.0707070707070707,0.0964655801653862)
--(axis cs:0.0606060606060606,0.0848478525876999)
--(axis cs:0.0505050505050505,0.0740711465477943)
--(axis cs:0.0404040404040404,0.0656634718179703)
--(axis cs:0.0303030303030303,0.0600800961256027)
--(axis cs:0.0202020202020202,0.0561380162835121)
--(axis cs:0.0101010101010101,0.0529272854328156)
--(axis cs:0,0.0508643537759781)
--cycle;

\addplot [semithick, blue]
table {%
0 0.042188435792923
0.0101010101010101 0.0455838739871979
0.0202020202020202 0.0500804074108601
0.0303030303030303 0.0551540739834309
0.0404040404040404 0.0607833527028561
0.0505050505050505 0.0665191486477852
0.0606060606060606 0.0723226144909859
0.0707070707070707 0.0783185437321663
0.0808080808080808 0.0846914649009705
0.0909090909090909 0.0919785127043724
0.101010101010101 0.101114749908447
0.111111111111111 0.112010583281517
0.121212121212121 0.123333424329758
0.131313131313131 0.13477398455143
0.141414141414141 0.145853966474533
0.151515151515152 0.156897887587547
0.161616161616162 0.168573305010796
0.171717171717172 0.181633740663528
0.181818181818182 0.196311086416245
0.191919191919192 0.212319314479828
0.202020202020202 0.229562938213348
0.212121212121212 0.247659489512444
0.222222222222222 0.266780704259872
0.232323232323232 0.285923004150391
0.242424242424242 0.305173128843307
0.252525252525253 0.324062585830688
0.262626262626263 0.34285295009613
0.272727272727273 0.361502826213837
0.282828282828283 0.380184292793274
0.292929292929293 0.399088978767395
0.303030303030303 0.418055683374405
0.313131313131313 0.436798870563507
0.323232323232323 0.454491645097733
0.333333333333333 0.4714595079422
0.343434343434343 0.488203823566437
0.353535353535354 0.504256069660187
0.363636363636364 0.51892763376236
0.373737373737374 0.532948315143585
0.383838383838384 0.545565962791443
0.393939393939394 0.557087600231171
0.404040404040404 0.565948665142059
0.414141414141414 0.569870293140411
0.424242424242424 0.569876849651337
0.434343434343434 0.566912829875946
0.444444444444444 0.560852825641632
0.454545454545455 0.551721334457397
0.464646464646465 0.540238738059998
0.474747474747475 0.527570128440857
0.484848484848485 0.514302790164948
0.494949494949495 0.498978704214096
0.505050505050505 0.479785680770874
0.515151515151515 0.458438336849213
0.525252525252525 0.43712791800499
0.535353535353535 0.4167500436306
0.545454545454546 0.397215843200684
0.555555555555556 0.381533354520798
0.565656565656566 0.375167399644852
0.575757575757576 0.379054218530655
0.585858585858586 0.388645857572556
0.595959595959596 0.401512563228607
0.606060606060606 0.413934290409088
0.616161616161616 0.423721224069595
0.626262626262626 0.428534358739853
0.636363636363636 0.420222550630569
0.646464646464647 0.401504904031754
0.656565656565657 0.376573145389557
0.666666666666667 0.348794490098953
0.676767676767677 0.319658100605011
0.686868686868687 0.288553357124329
0.696969696969697 0.254943788051605
0.707070707070707 0.218406289815903
0.717171717171717 0.178409323096275
0.727272727272727 0.134959846735001
0.737373737373737 0.0923397541046143
0.747474747474748 0.0547438822686672
0.757575757575758 0.0251883789896965
0.767676767676768 0.00142391922418028
0.777777777777778 -0.0198075193911791
0.787878787878788 -0.0394525937736034
0.797979797979798 -0.0582513958215714
0.808080808080808 -0.0761583968997002
0.818181818181818 -0.0932538956403732
0.828282828282828 -0.109328076243401
0.838383838383838 -0.123239442706108
0.848484848484849 -0.13365276157856
0.858585858585859 -0.140987008810043
0.868686868686869 -0.142993986606598
0.878787878787879 -0.138695925474167
0.888888888888889 -0.129936814308167
0.898989898989899 -0.1202098056674
0.909090909090909 -0.11014261841774
0.919191919191919 -0.0993791595101357
0.929292929292929 -0.0878072008490562
0.939393939393939 -0.0770911201834679
0.94949494949495 -0.0689817443490028
0.95959595959596 -0.0627769604325294
0.96969696969697 -0.0573955029249191
0.97979797979798 -0.0524924136698246
0.98989898989899 -0.0479866825044155
1 -0.0437854155898094
};
\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.0314335934817791
0.0101010101010101 0.0338291563093662
0.0202020202020202 0.0370586551725864
0.0303030303030303 0.0409279763698578
0.0404040404040404 0.0459199473261833
0.0505050505050505 0.0527873262763023
0.0606060606060606 0.0612207837402821
0.0707070707070707 0.0703587755560875
0.0808080808080808 0.0800578817725182
0.0909090909090909 0.0904532596468925
0.101010101010101 0.101235635578632
0.111111111111111 0.112187214195728
0.121212121212121 0.123024336993694
0.131313131313131 0.133713021874428
0.141414141414141 0.14369985461235
0.151515151515152 0.153496593236923
0.161616161616162 0.164436116814613
0.171717171717172 0.177868187427521
0.181818181818182 0.193672060966492
0.191919191919192 0.210702627897263
0.202020202020202 0.227726653218269
0.212121212121212 0.24414287507534
0.222222222222222 0.260035753250122
0.232323232323232 0.275873005390167
0.242424242424242 0.291812747716904
0.252525252525253 0.308160096406937
0.262626262626263 0.324793815612793
0.272727272727273 0.341594249010086
0.282828282828283 0.359440684318542
0.292929292929293 0.377830743789673
0.303030303030303 0.397038072347641
0.313131313131313 0.416539907455444
0.323232323232323 0.435885667800903
0.333333333333333 0.455388218164444
0.343434343434343 0.475079387426376
0.353535353535354 0.495023608207703
0.363636363636364 0.513303577899933
0.373737373737374 0.528846025466919
0.383838383838384 0.540650963783264
0.393939393939394 0.548124074935913
0.404040404040404 0.550202310085297
0.414141414141414 0.547664046287537
0.424242424242424 0.54279363155365
0.434343434343434 0.536150515079498
0.444444444444444 0.528132915496826
0.454545454545455 0.51807028055191
0.464646464646465 0.507138192653656
0.474747474747475 0.495497554540634
0.484848484848485 0.482568621635437
0.494949494949495 0.467050850391388
0.505050505050505 0.447729021310806
0.515151515151515 0.424431085586548
0.525252525252525 0.397334814071655
0.535353535353535 0.3698371052742
0.545454545454546 0.346081078052521
0.555555555555556 0.327484220266342
0.565656565656566 0.319042891263962
0.575757575757576 0.322716414928436
0.585858585858586 0.333180874586105
0.595959595959596 0.345497488975525
0.606060606060606 0.358841896057129
0.616161616161616 0.368629902601242
0.626262626262626 0.367556214332581
0.636363636363636 0.352275937795639
0.646464646464647 0.328268319368362
0.656565656565657 0.299889653921127
0.666666666666667 0.269978225231171
0.676767676767677 0.239529222249985
0.686868686868687 0.208489492535591
0.696969696969697 0.175527989864349
0.707070707070707 0.138722881674767
0.717171717171717 0.101174257695675
0.727272727272727 0.0646206215023994
0.737373737373737 0.0316884405910969
0.747474747474748 0.00513591477647424
0.757575757575758 -0.0143196638673544
0.767676767676768 -0.0303004924207926
0.777777777777778 -0.0456976853311062
0.787878787878788 -0.0608781538903713
0.797979797979798 -0.0756691619753838
0.808080808080808 -0.0897004306316376
0.818181818181818 -0.102981708943844
0.828282828282828 -0.115135453641415
0.838383838383838 -0.124849073588848
0.848484848484849 -0.13198333978653
0.858585858585859 -0.137050032615662
0.868686868686869 -0.139428943395615
0.878787878787879 -0.136861622333527
0.888888888888889 -0.127848193049431
0.898989898989899 -0.116874493658543
0.909090909090909 -0.106339365243912
0.919191919191919 -0.096962109208107
0.929292929292929 -0.0881517305970192
0.939393939393939 -0.0799148231744766
0.94949494949495 -0.073258750140667
0.95959595959596 -0.0678885206580162
0.96969696969697 -0.0633392706513405
0.97979797979798 -0.0594106763601303
0.98989898989899 -0.0560400821268559
1 -0.0531790554523468
};
\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
0.174129351973534 0.141388773918152
0.223880603909492 0.242937684059143
0.27363184094429 0.362588763237
0.323383092880249 0.477584719657898
0.373134315013885 0.561001181602478
0.422885566949844 0.58855664730072
0.472636818885803 0.550867199897766
0.52238804101944 0.446168541908264
0.572139322757721 0.404441475868225
0.621890544891357 0.425170302391052
0.671641767024994 0.321856379508972
0.721393048763275 0.133840918540955
0.771144270896912 -0.0284887552261353
0.820895493030548 -0.115488171577454
0.870646774768829 -0.127157330513
0.920397996902466 -0.115680813789368
0.970149278640747 -0.0503727197647095
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
1 -0.0398169755935669
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time step},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.30206525325775, ymax=0.815042614936829,
ytick style={color=black}
]
\addplot [semithick, goldenrod1911910, opacity=0.8, dashed]
table {%
0 -1.06777042674366e-06
0.0032258064516129 7.37956652301364e-05
0.00645161290322581 0.000289326068013906
0.00967741935483871 0.000710373278707266
0.0129032258064516 0.00130880391225219
0.0161290322580645 0.00213087117299438
0.0193548387096774 0.00308311497792602
0.0225806451612903 0.00411451375111938
0.0258064516129032 0.00543797528371215
0.0290322580645161 0.00712812459096313
0.032258064516129 0.00895917974412441
0.0354838709677419 0.0108448322862387
0.0387096774193548 0.0131279285997152
0.0419354838709677 0.0156418140977621
0.0451612903225806 0.0182126816362143
0.0483870967741935 0.0210844334214926
0.0516129032258065 0.0242422875016928
0.0548387096774194 0.0275145824998617
0.0580645161290323 0.0311054047197104
0.0612903225806452 0.034956581890583
0.0645161290322581 0.0388676002621651
0.067741935483871 0.0432535484433174
0.0709677419354839 0.04778803139925
0.0741935483870968 0.0525320842862129
0.0774193548387097 0.0575288608670235
0.0806451612903226 0.062645323574543
0.0838709677419355 0.0682748630642891
0.0870967741935484 0.0740670040249825
0.0903225806451613 0.0801774337887764
0.0935483870967742 0.0865808799862862
0.0967741935483871 0.0932091549038887
0.1 0.100160248577595
0.103225806451613 0.107327826321125
0.106451612903226 0.114878781139851
0.109677419354839 0.122615464031696
0.112903225806452 0.1307293176651
0.116129032258065 0.139041781425476
0.119354838709677 0.14776599407196
0.12258064516129 0.156695961952209
0.125806451612903 0.16593611240387
0.129032258064516 0.175388693809509
0.132258064516129 0.185153126716614
0.135483870967742 0.195136666297913
0.138709677419355 0.205358147621155
0.141935483870968 0.215829730033875
0.145161290322581 0.226479172706604
0.148387096774194 0.237338185310364
0.151612903225806 0.248335480690002
0.154838709677419 0.259520888328552
0.158064516129032 0.270819783210754
0.161290322580645 0.282219290733337
0.164516129032258 0.293705344200134
0.167741935483871 0.305222630500793
0.170967741935484 0.316796660423279
0.174193548387097 0.328359723091125
0.17741935483871 0.339929223060608
0.180645161290323 0.351402878761292
0.183870967741935 0.362876534461975
0.187096774193548 0.374157547950745
0.190322580645161 0.385391354560852
0.193548387096774 0.396387934684753
0.196774193548387 0.407290816307068
0.2 0.417845129966736
0.203225806451613 0.428295731544495
0.206451612903226 0.438343644142151
0.209677419354839 0.448198676109314
0.212903225806452 0.457634329795837
0.216129032258065 0.466791987419128
0.219354838709677 0.47542679309845
0.22258064516129 0.483793377876282
0.225806451612903 0.491545557975769
0.229032258064516 0.498971343040466
0.232258064516129 0.505788445472717
0.235483870967742 0.512200713157654
0.238709677419355 0.51791250705719
0.241935483870968 0.523171782493591
0.245161290322581 0.527673602104187
0.248387096774194 0.531822800636292
0.251612903225806 0.535069823265076
0.254838709677419 0.537870049476624
0.258064516129032 0.539713501930237
0.261290322580645 0.541085124015808
0.264516129032258 0.541588425636292
0.267741935483871 0.541449666023254
0.270967741935484 0.540535807609558
0.274193548387097 0.538982272148132
0.27741935483871 0.536746382713318
0.280645161290323 0.533682942390442
0.283870967741935 0.530106425285339
0.287096774193548 0.525621056556702
0.290322580645161 0.520619988441467
0.293548387096774 0.5147305727005
0.296774193548387 0.50825035572052
0.3 0.501022696495056
0.303225806451613 0.493146538734436
0.306451612903226 0.484740376472473
0.309677419354839 0.475372672080994
0.312903225806452 0.465467095375061
0.316129032258064 0.454763054847717
0.319354838709677 0.443390011787415
0.32258064516129 0.431407332420349
0.325806451612903 0.418555855751038
0.329032258064516 0.405114531517029
0.332258064516129 0.390889048576355
0.335483870967742 0.375911355018616
0.338709677419355 0.361107707023621
0.341935483870968 0.347934365272522
0.345161290322581 0.337437033653259
0.348387096774194 0.330158114433289
0.351612903225806 0.326212525367737
0.354838709677419 0.324841380119324
0.358064516129032 0.325515389442444
0.361290322580645 0.327874541282654
0.364516129032258 0.332123875617981
0.367741935483871 0.338452219963074
0.370967741935484 0.34527862071991
0.374193548387097 0.350877642631531
0.37741935483871 0.354644894599915
0.380645161290323 0.355934262275696
0.383870967741935 0.356625437736511
0.387096774193548 0.356764912605286
0.390322580645161 0.35705554485321
0.393548387096774 0.357507109642029
0.396774193548387 0.357845187187195
0.4 0.357641816139221
0.403225806451613 0.356056094169617
0.406451612903226 0.352456212043762
0.409677419354839 0.346393465995789
0.412903225806452 0.33823573589325
0.416129032258065 0.328391671180725
0.419354838709677 0.317071795463562
0.42258064516129 0.304553389549255
0.425806451612903 0.291287779808044
0.429032258064516 0.277011036872864
0.432258064516129 0.262034058570862
0.435483870967742 0.246432185173035
0.438709677419355 0.230137467384338
0.441935483870968 0.213415741920471
0.445161290322581 0.196207404136658
0.448387096774194 0.178763747215271
0.451612903225806 0.161385893821716
0.454838709677419 0.143800377845764
0.458064516129032 0.12624990940094
0.461290322580645 0.108835577964783
0.464516129032258 0.0918451547622681
0.467741935483871 0.0753825902938843
0.470967741935484 0.0594385862350464
0.474193548387097 0.0440453290939331
0.47741935483871 0.0293325185775757
0.480645161290323 0.0154081583023071
0.483870967741935 0.00223672389984131
0.487096774193548 -0.0102216005325317
0.490322580645161 -0.0218042135238647
0.493548387096774 -0.0325042009353638
0.496774193548387 -0.0423153638839722
0.5 -0.0512868165969849
0.503225806451613 -0.0595442056655884
0.506451612903226 -0.0669342279434204
0.509677419354839 -0.0736066102981567
0.512903225806452 -0.0795766115188599
0.516129032258065 -0.0848830938339233
0.519354838709677 -0.0896629095077515
0.52258064516129 -0.0938574075698853
0.525806451612903 -0.0976866483688354
0.529032258064516 -0.101041197776794
0.532258064516129 -0.103664755821228
0.535483870967742 -0.105464100837708
0.538709677419355 -0.10684859752655
0.541935483870968 -0.106067776679993
0.545161290322581 -0.103995203971863
0.548387096774194 -0.102094054222107
0.551612903225806 -0.100675702095032
0.554838709677419 -0.0999478101730347
0.558064516129032 -0.0997010469436646
0.561290322580645 -0.0988272428512573
0.564516129032258 -0.0973173379898071
0.567741935483871 -0.0951191186904907
0.570967741935484 -0.0931960344314575
0.574193548387097 -0.0917931795120239
0.57741935483871 -0.0910674333572388
0.580645161290323 -0.0907775163650513
0.583870967741935 -0.0906721353530884
0.587096774193548 -0.0901190042495728
0.590322580645161 -0.0883609056472778
0.593548387096774 -0.0851627588272095
0.596774193548387 -0.0804191827774048
0.6 -0.0742062330245972
0.603225806451613 -0.0670424699783325
0.606451612903226 -0.0596081018447876
0.609677419354839 -0.0520960092544556
0.612903225806452 -0.0447350740432739
0.616129032258064 -0.0374146699905396
0.619354838709677 -0.0301982164382935
0.62258064516129 -0.0231233835220337
0.625806451612903 -0.0163847208023071
0.629032258064516 -0.0106397867202759
0.632258064516129 -0.00620377063751221
0.635483870967742 -0.00307762622833252
0.638709677419355 -0.00133144855499268
0.641935483870968 -0.000689148902893066
0.645161290322581 -0.000432372093200684
0.648387096774194 -0.000432372093200684
0.651612903225806 -0.000432372093200684
0.654838709677419 -0.000432372093200684
0.658064516129032 -0.000432372093200684
0.661290322580645 -0.000432372093200684
0.664516129032258 -0.000432372093200684
0.667741935483871 -0.000432372093200684
0.670967741935484 -0.000432372093200684
0.674193548387097 -0.000432372093200684
0.67741935483871 -0.000432372093200684
0.680645161290323 -0.000432372093200684
0.683870967741935 -0.000432372093200684
0.687096774193548 -0.000432372093200684
0.690322580645161 -0.000432372093200684
0.693548387096774 -0.000432372093200684
0.696774193548387 -0.000432372093200684
0.7 -0.000432372093200684
0.703225806451613 -0.000432372093200684
0.706451612903226 -0.000432372093200684
0.709677419354839 -0.000432372093200684
0.712903225806452 -0.000432372093200684
0.716129032258065 -0.000432372093200684
0.719354838709677 -0.000432372093200684
0.72258064516129 -0.000432372093200684
0.725806451612903 -0.000432372093200684
0.729032258064516 -0.000432372093200684
0.732258064516129 -0.000432372093200684
0.735483870967742 -0.000432372093200684
0.738709677419355 -0.000432372093200684
0.741935483870968 -0.000432372093200684
0.745161290322581 -0.000432372093200684
0.748387096774194 -0.000432372093200684
0.751612903225806 -0.000432372093200684
0.754838709677419 -0.000432372093200684
0.758064516129032 -0.000432372093200684
0.761290322580645 -0.000432372093200684
0.764516129032258 -0.000432372093200684
0.767741935483871 -0.000432372093200684
0.770967741935484 -0.000432372093200684
0.774193548387097 -0.000432372093200684
0.77741935483871 -0.000432372093200684
0.780645161290323 -0.000432372093200684
0.783870967741935 -0.000432372093200684
0.787096774193548 -0.000432372093200684
0.790322580645161 -0.000432372093200684
0.793548387096774 -0.000432372093200684
0.796774193548387 -0.000432372093200684
0.8 -0.000432372093200684
0.803225806451613 -0.000432372093200684
0.806451612903226 -0.000432372093200684
0.809677419354839 -0.000432372093200684
0.812903225806452 -0.000432372093200684
0.816129032258065 -0.000432372093200684
0.819354838709677 -0.000432372093200684
0.82258064516129 -0.000432372093200684
0.825806451612903 -0.000432372093200684
0.829032258064516 -0.000432372093200684
0.832258064516129 -0.000432372093200684
0.835483870967742 -0.000432372093200684
0.838709677419355 -0.000432372093200684
0.841935483870968 -0.000432372093200684
0.845161290322581 -0.000432372093200684
0.848387096774194 -0.000432372093200684
0.851612903225806 -0.000432372093200684
0.854838709677419 -0.000432372093200684
0.858064516129032 -0.000432372093200684
0.861290322580645 -0.000432372093200684
0.864516129032258 -0.000432372093200684
0.867741935483871 -0.000432372093200684
0.870967741935484 -0.000432372093200684
0.874193548387097 -0.000432372093200684
0.87741935483871 -0.000432372093200684
0.880645161290323 -0.000432372093200684
0.883870967741936 -0.000432372093200684
0.887096774193548 -0.000432372093200684
0.890322580645161 -0.000432372093200684
0.893548387096774 -0.000432372093200684
0.896774193548387 -0.000432372093200684
0.9 -0.000432372093200684
0.903225806451613 -0.000432372093200684
0.906451612903226 -0.000432372093200684
0.909677419354839 -0.000432372093200684
0.912903225806452 -0.000432372093200684
0.916129032258065 -0.000432372093200684
0.919354838709677 -0.000432372093200684
0.92258064516129 -0.000432372093200684
0.925806451612903 -0.000432372093200684
0.929032258064516 -0.000432372093200684
0.932258064516129 -0.000432372093200684
0.935483870967742 -0.000432372093200684
0.938709677419355 -0.000432372093200684
0.941935483870968 -0.000432372093200684
0.945161290322581 -0.000432372093200684
0.948387096774194 -0.000432372093200684
0.951612903225806 -0.000432372093200684
0.954838709677419 -0.000432372093200684
0.958064516129032 -0.000432372093200684
0.961290322580645 -0.000432372093200684
0.964516129032258 -0.000432372093200684
0.967741935483871 -0.000432372093200684
0.970967741935484 -0.000432372093200684
0.974193548387097 -0.000432372093200684
0.97741935483871 -0.000432372093200684
0.980645161290323 -0.000432372093200684
0.983870967741935 -0.000432372093200684
0.987096774193548 -0.000432372093200684
0.990322580645161 -0.000432372093200684
0.993548387096774 -0.000432372093200684
0.996774193548387 -0.000432372093200684
1 -0.000432372093200684
};
\addlegendentry{Training Distribtuion}
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -1.06777042674366e-06
0.0032258064516129 7.37956652301364e-05
0.00645161290322581 0.000289326068013906
0.00967741935483871 0.000710373278707266
0.0129032258064516 0.00130880391225219
0.0161290322580645 0.00213087117299438
0.0193548387096774 0.00308311497792602
0.0225806451612903 0.00411451375111938
0.0258064516129032 0.00543797528371215
0.0290322580645161 0.00712812459096313
0.032258064516129 0.00895917974412441
0.0354838709677419 0.0108448322862387
0.0387096774193548 0.0131279285997152
0.0419354838709677 0.0156418140977621
0.0451612903225806 0.0182126816362143
0.0483870967741935 0.0210844334214926
0.0516129032258065 0.0242422875016928
0.0548387096774194 0.0275145824998617
0.0580645161290323 0.0311054047197104
0.0612903225806452 0.034956581890583
0.0645161290322581 0.0388676002621651
0.067741935483871 0.0432535484433174
0.0709677419354839 0.04778803139925
0.0741935483870968 0.0525320842862129
0.0774193548387097 0.0575288608670235
0.0806451612903226 0.062645323574543
0.0838709677419355 0.0682748630642891
0.0870967741935484 0.0740670040249825
0.0903225806451613 0.0801774337887764
0.0935483870967742 0.0865808799862862
0.0967741935483871 0.0932091549038887
0.1 0.100160248577595
0.103225806451613 0.107327826321125
0.106451612903226 0.114878781139851
0.109677419354839 0.122615464031696
0.112903225806452 0.1307293176651
0.116129032258065 0.139041781425476
0.119354838709677 0.14776599407196
0.12258064516129 0.156695961952209
0.125806451612903 0.16593611240387
0.129032258064516 0.175388693809509
0.132258064516129 0.185153126716614
0.135483870967742 0.195136666297913
0.138709677419355 0.205358147621155
0.141935483870968 0.215829730033875
0.145161290322581 0.226479172706604
0.148387096774194 0.237338185310364
0.151612903225806 0.248335480690002
0.154838709677419 0.259520888328552
0.158064516129032 0.270819783210754
0.161290322580645 0.282219290733337
0.164516129032258 0.293705344200134
0.167741935483871 0.305222630500793
0.170967741935484 0.316796660423279
0.174193548387097 0.328359723091125
0.17741935483871 0.339929223060608
0.180645161290323 0.351402878761292
0.183870967741935 0.362876534461975
0.187096774193548 0.374157547950745
0.190322580645161 0.385391354560852
0.193548387096774 0.396387934684753
0.196774193548387 0.407290816307068
0.2 0.417845129966736
0.203225806451613 0.428295731544495
0.206451612903226 0.438343644142151
0.209677419354839 0.448198676109314
0.212903225806452 0.457634329795837
0.216129032258065 0.466791987419128
0.219354838709677 0.47542679309845
0.22258064516129 0.483793377876282
0.225806451612903 0.491545557975769
0.229032258064516 0.498971343040466
0.232258064516129 0.505788445472717
0.235483870967742 0.512200713157654
0.238709677419355 0.51791250705719
0.241935483870968 0.523171782493591
0.245161290322581 0.527673602104187
0.248387096774194 0.531822800636292
0.251612903225806 0.535069823265076
0.254838709677419 0.537870049476624
0.258064516129032 0.539713501930237
0.261290322580645 0.541085124015808
0.264516129032258 0.541588425636292
0.267741935483871 0.541449666023254
0.270967741935484 0.540535807609558
0.274193548387097 0.538982272148132
0.27741935483871 0.536746382713318
0.280645161290323 0.533682942390442
0.283870967741935 0.530106425285339
0.287096774193548 0.525621056556702
0.290322580645161 0.520619988441467
0.293548387096774 0.5147305727005
0.296774193548387 0.50825035572052
0.3 0.501022696495056
0.303225806451613 0.493146538734436
0.306451612903226 0.484740376472473
0.309677419354839 0.475372672080994
0.312903225806452 0.465467095375061
0.316129032258064 0.454763054847717
0.319354838709677 0.443390011787415
0.32258064516129 0.431407332420349
0.325806451612903 0.418555855751038
0.329032258064516 0.405114531517029
0.332258064516129 0.390889048576355
0.335483870967742 0.375911355018616
0.338709677419355 0.361107707023621
0.341935483870968 0.347934365272522
0.345161290322581 0.337437033653259
0.348387096774194 0.330158114433289
0.351612903225806 0.326212525367737
0.354838709677419 0.324841380119324
0.358064516129032 0.325515389442444
0.361290322580645 0.327874541282654
0.364516129032258 0.332123875617981
0.367741935483871 0.338452219963074
0.370967741935484 0.34527862071991
0.374193548387097 0.350877642631531
0.37741935483871 0.354644894599915
0.380645161290323 0.355934262275696
0.383870967741935 0.356625437736511
0.387096774193548 0.356764912605286
0.390322580645161 0.35705554485321
0.393548387096774 0.357507109642029
0.396774193548387 0.357845187187195
0.4 0.357641816139221
0.403225806451613 0.356056094169617
0.406451612903226 0.352456212043762
0.409677419354839 0.346393465995789
0.412903225806452 0.33823573589325
0.416129032258065 0.328391671180725
0.419354838709677 0.317071795463562
0.42258064516129 0.304553389549255
0.425806451612903 0.291287779808044
0.429032258064516 0.277011036872864
0.432258064516129 0.262034058570862
0.435483870967742 0.246432185173035
0.438709677419355 0.230137467384338
0.441935483870968 0.213415741920471
0.445161290322581 0.196207404136658
0.448387096774194 0.178763747215271
0.451612903225806 0.161385893821716
0.454838709677419 0.143800377845764
0.458064516129032 0.12624990940094
0.461290322580645 0.108835577964783
0.464516129032258 0.0918451547622681
0.467741935483871 0.0753825902938843
0.470967741935484 0.0594385862350464
0.474193548387097 0.0440453290939331
0.47741935483871 0.0293325185775757
0.480645161290323 0.0154081583023071
0.483870967741935 0.00223672389984131
0.487096774193548 -0.0102216005325317
0.490322580645161 -0.0218042135238647
0.493548387096774 -0.0325042009353638
0.496774193548387 -0.0423153638839722
0.5 -0.0512868165969849
0.503225806451613 -0.0595442056655884
0.506451612903226 -0.0669342279434204
0.509677419354839 -0.0736066102981567
0.512903225806452 -0.0795766115188599
0.516129032258065 -0.0848830938339233
0.519354838709677 -0.0896629095077515
0.52258064516129 -0.0938574075698853
0.525806451612903 -0.0976866483688354
0.529032258064516 -0.101041197776794
0.532258064516129 -0.103664755821228
0.535483870967742 -0.105464100837708
0.538709677419355 -0.10684859752655
0.541935483870968 -0.106067776679993
0.545161290322581 -0.103995203971863
0.548387096774194 -0.102094054222107
0.551612903225806 -0.100675702095032
0.554838709677419 -0.0999478101730347
0.558064516129032 -0.0997010469436646
0.561290322580645 -0.0988272428512573
0.564516129032258 -0.0973173379898071
0.567741935483871 -0.0951191186904907
0.570967741935484 -0.0931960344314575
0.574193548387097 -0.0917931795120239
0.57741935483871 -0.0910674333572388
0.580645161290323 -0.0907775163650513
0.583870967741935 -0.0906721353530884
0.587096774193548 -0.0901190042495728
0.590322580645161 -0.0883609056472778
0.593548387096774 -0.0851627588272095
0.596774193548387 -0.0804191827774048
0.6 -0.0742062330245972
0.603225806451613 -0.0670424699783325
0.606451612903226 -0.0596081018447876
0.609677419354839 -0.0520960092544556
0.612903225806452 -0.0447350740432739
0.616129032258064 -0.0374146699905396
0.619354838709677 -0.0301982164382935
0.62258064516129 -0.0231233835220337
0.625806451612903 -0.0163847208023071
0.629032258064516 -0.0106397867202759
0.632258064516129 -0.00620377063751221
0.635483870967742 -0.00307762622833252
0.638709677419355 -0.00133144855499268
0.641935483870968 -0.000689148902893066
0.645161290322581 -0.000432372093200684
0.648387096774194 -0.000432372093200684
0.651612903225806 -0.000432372093200684
0.654838709677419 -0.000432372093200684
0.658064516129032 -0.000432372093200684
0.661290322580645 -0.000432372093200684
0.664516129032258 -0.000432372093200684
0.667741935483871 -0.000432372093200684
0.670967741935484 -0.000432372093200684
0.674193548387097 -0.000432372093200684
0.67741935483871 -0.000432372093200684
0.680645161290323 -0.000432372093200684
0.683870967741935 -0.000432372093200684
0.687096774193548 -0.000432372093200684
0.690322580645161 -0.000432372093200684
0.693548387096774 -0.000432372093200684
0.696774193548387 -0.000432372093200684
0.7 -0.000432372093200684
0.703225806451613 -0.000432372093200684
0.706451612903226 -0.000432372093200684
0.709677419354839 -0.000432372093200684
0.712903225806452 -0.000432372093200684
0.716129032258065 -0.000432372093200684
0.719354838709677 -0.000432372093200684
0.72258064516129 -0.000432372093200684
0.725806451612903 -0.000432372093200684
0.729032258064516 -0.000432372093200684
0.732258064516129 -0.000432372093200684
0.735483870967742 -0.000432372093200684
0.738709677419355 -0.000432372093200684
0.741935483870968 -0.000432372093200684
0.745161290322581 -0.000432372093200684
0.748387096774194 -0.000432372093200684
0.751612903225806 -0.000432372093200684
0.754838709677419 -0.000432372093200684
0.758064516129032 -0.000432372093200684
0.761290322580645 -0.000432372093200684
0.764516129032258 -0.000432372093200684
0.767741935483871 -0.000432372093200684
0.770967741935484 -0.000432372093200684
0.774193548387097 -0.000432372093200684
0.77741935483871 -0.000432372093200684
0.780645161290323 -0.000432372093200684
0.783870967741935 -0.000432372093200684
0.787096774193548 -0.000432372093200684
0.790322580645161 -0.000432372093200684
0.793548387096774 -0.000432372093200684
0.796774193548387 -0.000432372093200684
0.8 -0.000432372093200684
0.803225806451613 -0.000432372093200684
0.806451612903226 -0.000432372093200684
0.809677419354839 -0.000432372093200684
0.812903225806452 -0.000432372093200684
0.816129032258065 -0.000432372093200684
0.819354838709677 -0.000432372093200684
0.82258064516129 -0.000432372093200684
0.825806451612903 -0.000432372093200684
0.829032258064516 -0.000432372093200684
0.832258064516129 -0.000432372093200684
0.835483870967742 -0.000432372093200684
0.838709677419355 -0.000432372093200684
0.841935483870968 -0.000432372093200684
0.845161290322581 -0.000432372093200684
0.848387096774194 -0.000432372093200684
0.851612903225806 -0.000432372093200684
0.854838709677419 -0.000432372093200684
0.858064516129032 -0.000432372093200684
0.861290322580645 -0.000432372093200684
0.864516129032258 -0.000432372093200684
0.867741935483871 -0.000432372093200684
0.870967741935484 -0.000432372093200684
0.874193548387097 -0.000432372093200684
0.87741935483871 -0.000432372093200684
0.880645161290323 -0.000432372093200684
0.883870967741936 -0.000432372093200684
0.887096774193548 -0.000432372093200684
0.890322580645161 -0.000432372093200684
0.893548387096774 -0.000432372093200684
0.896774193548387 -0.000432372093200684
0.9 -0.000432372093200684
0.903225806451613 -0.000432372093200684
0.906451612903226 -0.000432372093200684
0.909677419354839 -0.000432372093200684
0.912903225806452 -0.000432372093200684
0.916129032258065 -0.000432372093200684
0.919354838709677 -0.000432372093200684
0.92258064516129 -0.000432372093200684
0.925806451612903 -0.000432372093200684
0.929032258064516 -0.000432372093200684
0.932258064516129 -0.000432372093200684
0.935483870967742 -0.000432372093200684
0.938709677419355 -0.000432372093200684
0.941935483870968 -0.000432372093200684
0.945161290322581 -0.000432372093200684
0.948387096774194 -0.000432372093200684
0.951612903225806 -0.000432372093200684
0.954838709677419 -0.000432372093200684
0.958064516129032 -0.000432372093200684
0.961290322580645 -0.000432372093200684
0.964516129032258 -0.000432372093200684
0.967741935483871 -0.000432372093200684
0.970967741935484 -0.000432372093200684
0.974193548387097 -0.000432372093200684
0.97741935483871 -0.000432372093200684
0.980645161290323 -0.000432372093200684
0.983870967741935 -0.000432372093200684
0.987096774193548 -0.000432372093200684
0.990322580645161 -0.000432372093200684
0.993548387096774 -0.000432372093200684
0.996774193548387 -0.000432372093200684
1 -0.000432372093200684
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -7.26665348338429e-06
0.0032258064516129 -0.000629062298685312
0.00645161290322581 -0.0027016350068152
0.00967741935483871 -0.00653540575876832
0.0129032258064516 -0.0122088138014078
0.0161290322580645 -0.0197645369917154
0.0193548387096774 -0.0293818656355143
0.0225806451612903 -0.0402122661471367
0.0258064516129032 -0.05172049254179
0.0290322580645161 -0.064103476703167
0.032258064516129 -0.0768781825900078
0.0354838709677419 -0.0900491401553154
0.0387096774193548 -0.103931777179241
0.0419354838709677 -0.118569009006023
0.0451612903225806 -0.133860468864441
0.0483870967741935 -0.149750113487244
0.0516129032258065 -0.166109681129456
0.0548387096774194 -0.182971596717834
0.0580645161290323 -0.200422644615173
0.0612903225806452 -0.218424916267395
0.0645161290322581 -0.237004637718201
0.067741935483871 -0.256153464317322
0.0709677419354839 -0.275847315788269
0.0741935483870968 -0.296182751655579
0.0774193548387097 -0.31707751750946
0.0806451612903226 -0.338542580604553
0.0838709677419355 -0.360495924949646
0.0870967741935484 -0.382903456687927
0.0903225806451613 -0.405723214149475
0.0935483870967742 -0.428707242012024
0.0967741935483871 -0.451815724372864
0.1 -0.474909424781799
0.103225806451613 -0.497722268104553
0.106451612903226 -0.520163416862488
0.109677419354839 -0.54216730594635
0.112903225806452 -0.563578724861145
0.116129032258065 -0.584376931190491
0.119354838709677 -0.604464411735535
0.12258064516129 -0.62390673160553
0.125806451612903 -0.642659068107605
0.129032258064516 -0.660648703575134
0.132258064516129 -0.678010821342468
0.135483870967742 -0.694598317146301
0.138709677419355 -0.710547804832458
0.141935483870968 -0.725843071937561
0.145161290322581 -0.740517973899841
0.148387096774194 -0.75457489490509
0.151612903225806 -0.768005013465881
0.154838709677419 -0.780815482139587
0.158064516129032 -0.79315173625946
0.161290322580645 -0.804870009422302
0.164516129032258 -0.816006541252136
0.167741935483871 -0.826122164726257
0.170967741935484 -0.834333777427673
0.174193548387097 -0.84051525592804
0.17741935483871 -0.844666123390198
0.180645161290323 -0.846757292747498
0.183870967741935 -0.847498059272766
0.187096774193548 -0.847349286079407
0.190322580645161 -0.847131609916687
0.193548387096774 -0.846824765205383
0.196774193548387 -0.846518397331238
0.2 -0.846643090248108
0.203225806451613 -0.847066283226013
0.206451612903226 -0.84764039516449
0.209677419354839 -0.848110556602478
0.212903225806452 -0.848354935646057
0.216129032258065 -0.848423838615417
0.219354838709677 -0.847557187080383
0.22258064516129 -0.844761729240417
0.225806451612903 -0.839572548866272
0.229032258064516 -0.831679701805115
0.232258064516129 -0.820906043052673
0.235483870967742 -0.807585597038269
0.238709677419355 -0.79211151599884
0.241935483870968 -0.7750004529953
0.245161290322581 -0.756877541542053
0.248387096774194 -0.737739443778992
0.251612903225806 -0.717831015586853
0.254838709677419 -0.697090268135071
0.258064516129032 -0.676127076148987
0.261290322580645 -0.654609084129333
0.264516129032258 -0.632458090782166
0.267741935483871 -0.610062479972839
0.270967741935484 -0.587087035179138
0.274193548387097 -0.563522458076477
0.27741935483871 -0.539486050605774
0.280645161290323 -0.514909625053406
0.283870967741935 -0.489741206169128
0.287096774193548 -0.464403986930847
0.290322580645161 -0.438690066337585
0.293548387096774 -0.412500262260437
0.296774193548387 -0.385743021965027
0.3 -0.358559250831604
0.303225806451613 -0.331095337867737
0.306451612903226 -0.30360996723175
0.309677419354839 -0.275828003883362
0.312903225806452 -0.247732520103455
0.316129032258064 -0.219185471534729
0.319354838709677 -0.1902836561203
0.32258064516129 -0.161426186561584
0.325806451612903 -0.132440686225891
0.329032258064516 -0.103249192237854
0.332258064516129 -0.0739191770553589
0.335483870967742 -0.0443893671035767
0.338709677419355 -0.0148872137069702
0.341935483870968 0.0145684480667114
0.345161290322581 0.0439838171005249
0.348387096774194 0.0733934640884399
0.351612903225806 0.102631688117981
0.354838709677419 0.131754040718079
0.358064516129032 0.160765290260315
0.361290322580645 0.189624667167664
0.364516129032258 0.21820080280304
0.367741935483871 0.246366143226624
0.370967741935484 0.273728013038635
0.374193548387097 0.299383997917175
0.37741935483871 0.319510579109192
0.380645161290323 0.333747744560242
0.383870967741935 0.343136191368103
0.387096774193548 0.34822404384613
0.390322580645161 0.350004076957703
0.393548387096774 0.351262927055359
0.396774193548387 0.355417847633362
0.4 0.362990498542786
0.403225806451613 0.371430993080139
0.406451612903226 0.377750754356384
0.409677419354839 0.380743861198425
0.412903225806452 0.382348895072937
0.416129032258065 0.381951451301575
0.419354838709677 0.380712628364563
0.42258064516129 0.378566384315491
0.425806451612903 0.37565290927887
0.429032258064516 0.372177004814148
0.432258064516129 0.368627667427063
0.435483870967742 0.365900158882141
0.438709677419355 0.363997578620911
0.441935483870968 0.362762093544006
0.445161290322581 0.362067341804504
0.448387096774194 0.361783146858215
0.451612903225806 0.361666321754456
0.454838709677419 0.361666321754456
0.458064516129032 0.361666321754456
0.461290322580645 0.361666321754456
0.464516129032258 0.361666321754456
0.467741935483871 0.361666321754456
0.470967741935484 0.361666321754456
0.474193548387097 0.361666321754456
0.47741935483871 0.361666321754456
0.480645161290323 0.361666321754456
0.483870967741935 0.361666321754456
0.487096774193548 0.361666321754456
0.490322580645161 0.361666321754456
0.493548387096774 0.361666321754456
0.496774193548387 0.361666321754456
0.5 0.361666321754456
0.503225806451613 0.361666321754456
0.506451612903226 0.361666321754456
0.509677419354839 0.361666321754456
0.512903225806452 0.361666321754456
0.516129032258065 0.361666321754456
0.519354838709677 0.361666321754456
0.52258064516129 0.361666321754456
0.525806451612903 0.361666321754456
0.529032258064516 0.361666321754456
0.532258064516129 0.361666321754456
0.535483870967742 0.361666321754456
0.538709677419355 0.361666321754456
0.541935483870968 0.361666321754456
0.545161290322581 0.361666321754456
0.548387096774194 0.361666321754456
0.551612903225806 0.361666321754456
0.554838709677419 0.361666321754456
0.558064516129032 0.361666321754456
0.561290322580645 0.361666321754456
0.564516129032258 0.361666321754456
0.567741935483871 0.361666321754456
0.570967741935484 0.361666321754456
0.574193548387097 0.361666321754456
0.57741935483871 0.361666321754456
0.580645161290323 0.361666321754456
0.583870967741935 0.361666321754456
0.587096774193548 0.361666321754456
0.590322580645161 0.361666321754456
0.593548387096774 0.361666321754456
0.596774193548387 0.361666321754456
0.6 0.361666321754456
0.603225806451613 0.361666321754456
0.606451612903226 0.361666321754456
0.609677419354839 0.361666321754456
0.612903225806452 0.361666321754456
0.616129032258064 0.361666321754456
0.619354838709677 0.361666321754456
0.62258064516129 0.361666321754456
0.625806451612903 0.361666321754456
0.629032258064516 0.361666321754456
0.632258064516129 0.361666321754456
0.635483870967742 0.361666321754456
0.638709677419355 0.361666321754456
0.641935483870968 0.361666321754456
0.645161290322581 0.361666321754456
0.648387096774194 0.361666321754456
0.651612903225806 0.361666321754456
0.654838709677419 0.361666321754456
0.658064516129032 0.361666321754456
0.661290322580645 0.361666321754456
0.664516129032258 0.361666321754456
0.667741935483871 0.361666321754456
0.670967741935484 0.361666321754456
0.674193548387097 0.361666321754456
0.67741935483871 0.361666321754456
0.680645161290323 0.361666321754456
0.683870967741935 0.361666321754456
0.687096774193548 0.361666321754456
0.690322580645161 0.361666321754456
0.693548387096774 0.361666321754456
0.696774193548387 0.361666321754456
0.7 0.361666321754456
0.703225806451613 0.361666321754456
0.706451612903226 0.361666321754456
0.709677419354839 0.361666321754456
0.712903225806452 0.361666321754456
0.716129032258065 0.361666321754456
0.719354838709677 0.361666321754456
0.72258064516129 0.361666321754456
0.725806451612903 0.361666321754456
0.729032258064516 0.361666321754456
0.732258064516129 0.361666321754456
0.735483870967742 0.361666321754456
0.738709677419355 0.361666321754456
0.741935483870968 0.361666321754456
0.745161290322581 0.361666321754456
0.748387096774194 0.361666321754456
0.751612903225806 0.361666321754456
0.754838709677419 0.361666321754456
0.758064516129032 0.361666321754456
0.761290322580645 0.361666321754456
0.764516129032258 0.361666321754456
0.767741935483871 0.361666321754456
0.770967741935484 0.361666321754456
0.774193548387097 0.361666321754456
0.77741935483871 0.361666321754456
0.780645161290323 0.361666321754456
0.783870967741935 0.361666321754456
0.787096774193548 0.361666321754456
0.790322580645161 0.361666321754456
0.793548387096774 0.361666321754456
0.796774193548387 0.361666321754456
0.8 0.361666321754456
0.803225806451613 0.361666321754456
0.806451612903226 0.361666321754456
0.809677419354839 0.361666321754456
0.812903225806452 0.361666321754456
0.816129032258065 0.361666321754456
0.819354838709677 0.361666321754456
0.82258064516129 0.361666321754456
0.825806451612903 0.361666321754456
0.829032258064516 0.361666321754456
0.832258064516129 0.361666321754456
0.835483870967742 0.361666321754456
0.838709677419355 0.361666321754456
0.841935483870968 0.361666321754456
0.845161290322581 0.361666321754456
0.848387096774194 0.361666321754456
0.851612903225806 0.361666321754456
0.854838709677419 0.361666321754456
0.858064516129032 0.361666321754456
0.861290322580645 0.361666321754456
0.864516129032258 0.361666321754456
0.867741935483871 0.361666321754456
0.870967741935484 0.361666321754456
0.874193548387097 0.361666321754456
0.87741935483871 0.361666321754456
0.880645161290323 0.361666321754456
0.883870967741936 0.361666321754456
0.887096774193548 0.361666321754456
0.890322580645161 0.361666321754456
0.893548387096774 0.361666321754456
0.896774193548387 0.361666321754456
0.9 0.361666321754456
0.903225806451613 0.361666321754456
0.906451612903226 0.361666321754456
0.909677419354839 0.361666321754456
0.912903225806452 0.361666321754456
0.916129032258065 0.361666321754456
0.919354838709677 0.361666321754456
0.92258064516129 0.361666321754456
0.925806451612903 0.361666321754456
0.929032258064516 0.361666321754456
0.932258064516129 0.361666321754456
0.935483870967742 0.361666321754456
0.938709677419355 0.361666321754456
0.941935483870968 0.361666321754456
0.945161290322581 0.361666321754456
0.948387096774194 0.361666321754456
0.951612903225806 0.361666321754456
0.954838709677419 0.361666321754456
0.958064516129032 0.361666321754456
0.961290322580645 0.361666321754456
0.964516129032258 0.361666321754456
0.967741935483871 0.361666321754456
0.970967741935484 0.361666321754456
0.974193548387097 0.361666321754456
0.97741935483871 0.361666321754456
0.980645161290323 0.361666321754456
0.983870967741935 0.361666321754456
0.987096774193548 0.361666321754456
0.990322580645161 0.361666321754456
0.993548387096774 0.361666321754456
0.996774193548387 0.361666321754456
1 0.361666321754456
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 1.8720971638686e-05
0.0032258064516129 0.000265961047261953
0.00645161290322581 0.00107586896046996
0.00967741935483871 0.00254858052358031
0.0129032258064516 0.00475109135732055
0.0161290322580645 0.00769174611195922
0.0193548387096774 0.0111316498368979
0.0225806451612903 0.0146971996873617
0.0258064516129032 0.018357640132308
0.0290322580645161 0.0220407303422689
0.032258064516129 0.0257421787828207
0.0354838709677419 0.0294352825731039
0.0387096774193548 0.033099539577961
0.0419354838709677 0.0367740467190742
0.0451612903225806 0.040477879345417
0.0483870967741935 0.0441559627652168
0.0516129032258065 0.0478390529751778
0.0548387096774194 0.0515238121151924
0.0580645161290323 0.0552293136715889
0.0612903225806452 0.0589252784848213
0.0645161290322581 0.0626262500882149
0.067741935483871 0.0663081482052803
0.0709677419354839 0.0699845626950264
0.0741935483870968 0.0736783817410469
0.0774193548387097 0.0773447826504707
0.0806451612903226 0.0810593441128731
0.0838709677419355 0.0847355201840401
0.0870967741935484 0.0884085968136787
0.0903225806451613 0.0921272113919258
0.0935483870967742 0.0958010032773018
0.0967741935483871 0.0994690731167793
0.1 0.103130705654621
0.103225806451613 0.106820233166218
0.106451612903226 0.110494263470173
0.109677419354839 0.114169962704182
0.112903225806452 0.11784852296114
0.116129032258065 0.121511824429035
0.119354838709677 0.125172019004822
0.12258064516129 0.128847241401672
0.125806451612903 0.132526993751526
0.129032258064516 0.136229872703552
0.132258064516129 0.139908909797668
0.135483870967742 0.143566727638245
0.138709677419355 0.147222876548767
0.141935483870968 0.150904059410095
0.145161290322581 0.154602885246277
0.148387096774194 0.158268809318542
0.151612903225806 0.161959528923035
0.154838709677419 0.165624499320984
0.158064516129032 0.169286847114563
0.161290322580645 0.172988533973694
0.164516129032258 0.176673293113708
0.167741935483871 0.180363535881042
0.170967741935484 0.18402898311615
0.174193548387097 0.187726855278015
0.17741935483871 0.191374897956848
0.180645161290323 0.195084691047668
0.183870967741935 0.198766350746155
0.187096774193548 0.202464461326599
0.190322580645161 0.206101298332214
0.193548387096774 0.209780335426331
0.196774193548387 0.213481545448303
0.2 0.217192053794861
0.203225806451613 0.220850348472595
0.206451612903226 0.224559426307678
0.209677419354839 0.228280901908875
0.212903225806452 0.231931805610657
0.216129032258065 0.235588431358337
0.219354838709677 0.239277482032776
0.22258064516129 0.242973923683167
0.225806451612903 0.246623635292053
0.229032258064516 0.250321507453918
0.232258064516129 0.254045367240906
0.235483870967742 0.257731795310974
0.238709677419355 0.261449217796326
0.241935483870968 0.265153288841248
0.245161290322581 0.268824219703674
0.248387096774194 0.272526383399963
0.251612903225806 0.276216149330139
0.254838709677419 0.279911398887634
0.258064516129032 0.283602356910706
0.261290322580645 0.287318110466003
0.264516129032258 0.290977597236633
0.267741935483871 0.294697403907776
0.270967741935484 0.298399329185486
0.274193548387097 0.302120566368103
0.27741935483871 0.305776715278625
0.280645161290323 0.309545397758484
0.283870967741935 0.313237071037292
0.287096774193548 0.316940426826477
0.290322580645161 0.320613026618958
0.293548387096774 0.324272990226746
0.296774193548387 0.327512383460999
0.3 0.330034375190735
0.303225806451613 0.33182418346405
0.306451612903226 0.332906603813171
0.309677419354839 0.333376049995422
0.312903225806452 0.333868861198425
0.316129032258064 0.335546612739563
0.319354838709677 0.338742136955261
0.32258064516129 0.343250870704651
0.325806451612903 0.347567439079285
0.329032258064516 0.350802302360535
0.332258064516129 0.352736115455627
0.335483870967742 0.353457808494568
0.338709677419355 0.353842854499817
0.341935483870968 0.354290843009949
0.345161290322581 0.355894207954407
0.348387096774194 0.358884692192078
0.351612903225806 0.36324417591095
0.354838709677419 0.368759036064148
0.358064516129032 0.373755097389221
0.361290322580645 0.376453280448914
0.364516129032258 0.377162575721741
0.367741935483871 0.376657843589783
0.370967741935484 0.375439286231995
0.374193548387097 0.373837113380432
0.37741935483871 0.371676087379456
0.380645161290323 0.368876338005066
0.383870967741935 0.364790081977844
0.387096774193548 0.358922839164734
0.390322580645161 0.350748419761658
0.393548387096774 0.339647889137268
0.396774193548387 0.32570207118988
0.4 0.308663725852966
0.403225806451613 0.288929343223572
0.406451612903226 0.267174124717712
0.409677419354839 0.243914246559143
0.412903225806452 0.220167756080627
0.416129032258065 0.196478724479675
0.419354838709677 0.173142790794373
0.42258064516129 0.150976538658142
0.425806451612903 0.130813717842102
0.429032258064516 0.113325715065002
0.432258064516129 0.0985039472579956
0.435483870967742 0.0867568254470825
0.438709677419355 0.0779210329055786
0.441935483870968 0.0716429948806763
0.445161290322581 0.0672479867935181
0.448387096774194 0.06415855884552
0.451612903225806 0.0619293451309204
0.454838709677419 0.0602599382400513
0.458064516129032 0.0587905645370483
0.461290322580645 0.0574682950973511
0.464516129032258 0.0560451745986938
0.467741935483871 0.0550733804702759
0.470967741935484 0.0544811487197876
0.474193548387097 0.0547822713851929
0.47741935483871 0.05717933177948
0.480645161290323 0.0598374605178833
0.483870967741935 0.0617524385452271
0.487096774193548 0.0627056360244751
0.490322580645161 0.0630654096603394
0.493548387096774 0.0642622709274292
0.496774193548387 0.0664724111557007
0.5 0.0691086053848267
0.503225806451613 0.0709789991378784
0.506451612903226 0.0722202062606812
0.509677419354839 0.0727273225784302
0.512903225806452 0.0729292631149292
0.516129032258065 0.0734835863113403
0.519354838709677 0.0752946138381958
0.52258064516129 0.0786443948745728
0.525806451612903 0.0836557149887085
0.529032258064516 0.0903259515762329
0.532258064516129 0.0980714559555054
0.535483870967742 0.106208443641663
0.538709677419355 0.114525675773621
0.541935483870968 0.122865319252014
0.545161290322581 0.131201863288879
0.548387096774194 0.139279246330261
0.551612903225806 0.146199584007263
0.554838709677419 0.151669383049011
0.558064516129032 0.155525088310242
0.561290322580645 0.157781958580017
0.564516129032258 0.15863311290741
0.567741935483871 0.158965229988098
0.570967741935484 0.158965229988098
0.574193548387097 0.158965229988098
0.57741935483871 0.158965229988098
0.580645161290323 0.158965229988098
0.583870967741935 0.158965229988098
0.587096774193548 0.158965229988098
0.590322580645161 0.158965229988098
0.593548387096774 0.158965229988098
0.596774193548387 0.158965229988098
0.6 0.158965229988098
0.603225806451613 0.158965229988098
0.606451612903226 0.158965229988098
0.609677419354839 0.158965229988098
0.612903225806452 0.158965229988098
0.616129032258064 0.158965229988098
0.619354838709677 0.158965229988098
0.62258064516129 0.158965229988098
0.625806451612903 0.158965229988098
0.629032258064516 0.158965229988098
0.632258064516129 0.158965229988098
0.635483870967742 0.158965229988098
0.638709677419355 0.158965229988098
0.641935483870968 0.158965229988098
0.645161290322581 0.158965229988098
0.648387096774194 0.158965229988098
0.651612903225806 0.158965229988098
0.654838709677419 0.158965229988098
0.658064516129032 0.158965229988098
0.661290322580645 0.158965229988098
0.664516129032258 0.158965229988098
0.667741935483871 0.158965229988098
0.670967741935484 0.158965229988098
0.674193548387097 0.158965229988098
0.67741935483871 0.158965229988098
0.680645161290323 0.158965229988098
0.683870967741935 0.158965229988098
0.687096774193548 0.158965229988098
0.690322580645161 0.158965229988098
0.693548387096774 0.158965229988098
0.696774193548387 0.158965229988098
0.7 0.158965229988098
0.703225806451613 0.158965229988098
0.706451612903226 0.158965229988098
0.709677419354839 0.158965229988098
0.712903225806452 0.158965229988098
0.716129032258065 0.158965229988098
0.719354838709677 0.158965229988098
0.72258064516129 0.158965229988098
0.725806451612903 0.158965229988098
0.729032258064516 0.158965229988098
0.732258064516129 0.158965229988098
0.735483870967742 0.158965229988098
0.738709677419355 0.158965229988098
0.741935483870968 0.158965229988098
0.745161290322581 0.158965229988098
0.748387096774194 0.158965229988098
0.751612903225806 0.158965229988098
0.754838709677419 0.158965229988098
0.758064516129032 0.158965229988098
0.761290322580645 0.158965229988098
0.764516129032258 0.158965229988098
0.767741935483871 0.158965229988098
0.770967741935484 0.158965229988098
0.774193548387097 0.158965229988098
0.77741935483871 0.158965229988098
0.780645161290323 0.158965229988098
0.783870967741935 0.158965229988098
0.787096774193548 0.158965229988098
0.790322580645161 0.158965229988098
0.793548387096774 0.158965229988098
0.796774193548387 0.158965229988098
0.8 0.158965229988098
0.803225806451613 0.158965229988098
0.806451612903226 0.158965229988098
0.809677419354839 0.158965229988098
0.812903225806452 0.158965229988098
0.816129032258065 0.158965229988098
0.819354838709677 0.158965229988098
0.82258064516129 0.158965229988098
0.825806451612903 0.158965229988098
0.829032258064516 0.158965229988098
0.832258064516129 0.158965229988098
0.835483870967742 0.158965229988098
0.838709677419355 0.158965229988098
0.841935483870968 0.158965229988098
0.845161290322581 0.158965229988098
0.848387096774194 0.158965229988098
0.851612903225806 0.158965229988098
0.854838709677419 0.158965229988098
0.858064516129032 0.158965229988098
0.861290322580645 0.158965229988098
0.864516129032258 0.158965229988098
0.867741935483871 0.158965229988098
0.870967741935484 0.158965229988098
0.874193548387097 0.158965229988098
0.87741935483871 0.158965229988098
0.880645161290323 0.158965229988098
0.883870967741936 0.158965229988098
0.887096774193548 0.158965229988098
0.890322580645161 0.158965229988098
0.893548387096774 0.158965229988098
0.896774193548387 0.158965229988098
0.9 0.158965229988098
0.903225806451613 0.158965229988098
0.906451612903226 0.158965229988098
0.909677419354839 0.158965229988098
0.912903225806452 0.158965229988098
0.916129032258065 0.158965229988098
0.919354838709677 0.158965229988098
0.92258064516129 0.158965229988098
0.925806451612903 0.158965229988098
0.929032258064516 0.158965229988098
0.932258064516129 0.158965229988098
0.935483870967742 0.158965229988098
0.938709677419355 0.158965229988098
0.941935483870968 0.158965229988098
0.945161290322581 0.158965229988098
0.948387096774194 0.158965229988098
0.951612903225806 0.158965229988098
0.954838709677419 0.158965229988098
0.958064516129032 0.158965229988098
0.961290322580645 0.158965229988098
0.964516129032258 0.158965229988098
0.967741935483871 0.158965229988098
0.970967741935484 0.158965229988098
0.974193548387097 0.158965229988098
0.97741935483871 0.158965229988098
0.980645161290323 0.158965229988098
0.983870967741935 0.158965229988098
0.987096774193548 0.158965229988098
0.990322580645161 0.158965229988098
0.993548387096774 0.158965229988098
0.996774193548387 0.158965229988098
1 0.158965229988098
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 1.55483394337352e-06
0.0032258064516129 -0.000404233578592539
0.00645161290322581 -0.00178276980295777
0.00967741935483871 -0.0043195434845984
0.0129032258064516 -0.00810372270643711
0.0161290322580645 -0.0130952540785074
0.0193548387096774 -0.0189229194074869
0.0225806451612903 -0.02513706125319
0.0258064516129032 -0.0314105674624443
0.0290322580645161 -0.037710539996624
0.032258064516129 -0.0440167114138603
0.0354838709677419 -0.0503581687808037
0.0387096774193548 -0.0566922351717949
0.0419354838709677 -0.0629891082644463
0.0451612903225806 -0.0693284198641777
0.0483870967741935 -0.0756193324923515
0.0516129032258065 -0.0819841548800468
0.0548387096774194 -0.088282935321331
0.0580645161290323 -0.0945767089724541
0.0612903225806452 -0.100923649966717
0.0645161290322581 -0.107301346957684
0.067741935483871 -0.113586775958538
0.0709677419354839 -0.119901530444622
0.0741935483870968 -0.126179337501526
0.0774193548387097 -0.13249409198761
0.0806451612903226 -0.138844847679138
0.0838709677419355 -0.14518940448761
0.0870967741935484 -0.151519894599915
0.0903225806451613 -0.157814145088196
0.0935483870967742 -0.164140343666077
0.0967741935483871 -0.170454859733582
0.1 -0.176762700080872
0.103225806451613 -0.18309223651886
0.106451612903226 -0.189406514167786
0.109677419354839 -0.195759892463684
0.112903225806452 -0.202076077461243
0.116129032258065 -0.20842182636261
0.119354838709677 -0.214720129966736
0.12258064516129 -0.221078753471375
0.125806451612903 -0.22747814655304
0.129032258064516 -0.23377525806427
0.132258064516129 -0.240106701850891
0.135483870967742 -0.246456503868103
0.138709677419355 -0.2528156042099
0.141935483870968 -0.259174466133118
0.145161290322581 -0.265509963035583
0.148387096774194 -0.271830201148987
0.151612903225806 -0.278127312660217
0.154838709677419 -0.284478545188904
0.158064516129032 -0.290843367576599
0.161290322580645 -0.297202944755554
0.164516129032258 -0.303582549095154
0.167741935483871 -0.309934973716736
0.170967741935484 -0.316308379173279
0.174193548387097 -0.322634100914001
0.17741935483871 -0.328968405723572
0.180645161290323 -0.335286498069763
0.183870967741935 -0.341621279716492
0.187096774193548 -0.348007559776306
0.190322580645161 -0.354342341423035
0.193548387096774 -0.360667586326599
0.196774193548387 -0.367026925086975
0.2 -0.373379826545715
0.203225806451613 -0.379711747169495
0.206451612903226 -0.386044383049011
0.209677419354839 -0.39235532283783
0.212903225806452 -0.398653626441956
0.216129032258065 -0.40500271320343
0.219354838709677 -0.411285758018494
0.22258064516129 -0.417634129524231
0.225806451612903 -0.423925757408142
0.229032258064516 -0.430304169654846
0.232258064516129 -0.436592936515808
0.235483870967742 -0.44292938709259
0.238709677419355 -0.449309468269348
0.241935483870968 -0.455593228340149
0.245161290322581 -0.461862206459045
0.248387096774194 -0.468179106712341
0.251612903225806 -0.474526047706604
0.254838709677419 -0.480841040611267
0.258064516129032 -0.487155318260193
0.261290322580645 -0.493461728096008
0.264516129032258 -0.496937155723572
0.267741935483871 -0.492060780525208
0.270967741935484 -0.474087595939636
0.274193548387097 -0.454344153404236
0.27741935483871 -0.434518933296204
0.280645161290323 -0.414612174034119
0.283870967741935 -0.394675612449646
0.287096774193548 -0.374761939048767
0.290322580645161 -0.355516791343689
0.293548387096774 -0.339067101478577
0.296774193548387 -0.32669460773468
0.3 -0.318439841270447
0.303225806451613 -0.314648747444153
0.306451612903226 -0.314953923225403
0.309677419354839 -0.316109776496887
0.312903225806452 -0.318134427070618
0.316129032258064 -0.321274876594543
0.319354838709677 -0.324994206428528
0.32258064516129 -0.3282710313797
0.325806451612903 -0.330560326576233
0.329032258064516 -0.331737875938416
0.332258064516129 -0.332388758659363
0.335483870967742 -0.332533478736877
0.338709677419355 -0.332913756370544
0.341935483870968 -0.333457827568054
0.345161290322581 -0.334074139595032
0.348387096774194 -0.334930300712585
0.351612903225806 -0.340356945991516
0.354838709677419 -0.350460410118103
0.358064516129032 -0.362632393836975
0.361290322580645 -0.374811768531799
0.364516129032258 -0.386417269706726
0.367741935483871 -0.397798895835876
0.370967741935484 -0.409016013145447
0.374193548387097 -0.420026898384094
0.37741935483871 -0.431208491325378
0.380645161290323 -0.442276835441589
0.383870967741935 -0.452896237373352
0.387096774193548 -0.463415741920471
0.390322580645161 -0.473616719245911
0.393548387096774 -0.483049511909485
0.396774193548387 -0.491901993751526
0.4 -0.500623345375061
0.403225806451613 -0.508601307868958
0.406451612903226 -0.515473961830139
0.409677419354839 -0.521437764167786
0.412903225806452 -0.526089549064636
0.416129032258065 -0.529155850410461
0.419354838709677 -0.530370831489563
0.42258064516129 -0.529841303825378
0.425806451612903 -0.527436375617981
0.429032258064516 -0.523228287696838
0.432258064516129 -0.517257332801819
0.435483870967742 -0.50938093662262
0.438709677419355 -0.49949324131012
0.441935483870968 -0.488033413887024
0.445161290322581 -0.475231528282166
0.448387096774194 -0.46119225025177
0.451612903225806 -0.44534957408905
0.454838709677419 -0.428648591041565
0.458064516129032 -0.41176974773407
0.461290322580645 -0.395362734794617
0.464516129032258 -0.381060481071472
0.467741935483871 -0.371625065803528
0.470967741935484 -0.374440789222717
0.474193548387097 -0.384473919868469
0.47741935483871 -0.399028897285461
0.480645161290323 -0.412206292152405
0.483870967741935 -0.4222012758255
0.487096774193548 -0.428400874137878
0.490322580645161 -0.43057644367218
0.493548387096774 -0.431836485862732
0.496774193548387 -0.436219811439514
0.5 -0.444241404533386
0.503225806451613 -0.456083655357361
0.506451612903226 -0.471688389778137
0.509677419354839 -0.49027407169342
0.512903225806452 -0.507891058921814
0.516129032258065 -0.522580742835999
0.519354838709677 -0.533749938011169
0.52258064516129 -0.541202902793884
0.525806451612903 -0.544957756996155
0.529032258064516 -0.546956181526184
0.532258064516129 -0.547366499900818
0.535483870967742 -0.548958659172058
0.538709677419355 -0.551911234855652
0.541935483870968 -0.556313157081604
0.545161290322581 -0.562200665473938
0.548387096774194 -0.569127678871155
0.551612903225806 -0.576518416404724
0.554838709677419 -0.584063172340393
0.558064516129032 -0.591699481010437
0.561290322580645 -0.599395394325256
0.564516129032258 -0.606384873390198
0.567741935483871 -0.612142205238342
0.570967741935484 -0.616363167762756
0.574193548387097 -0.619110465049744
0.57741935483871 -0.620301365852356
0.580645161290323 -0.620715975761414
0.583870967741935 -0.620715975761414
0.587096774193548 -0.620715975761414
0.590322580645161 -0.620715975761414
0.593548387096774 -0.620715975761414
0.596774193548387 -0.620715975761414
0.6 -0.620715975761414
0.603225806451613 -0.620715975761414
0.606451612903226 -0.620715975761414
0.609677419354839 -0.620715975761414
0.612903225806452 -0.620715975761414
0.616129032258064 -0.620715975761414
0.619354838709677 -0.620715975761414
0.62258064516129 -0.620715975761414
0.625806451612903 -0.620715975761414
0.629032258064516 -0.620715975761414
0.632258064516129 -0.620715975761414
0.635483870967742 -0.620715975761414
0.638709677419355 -0.620715975761414
0.641935483870968 -0.620715975761414
0.645161290322581 -0.620715975761414
0.648387096774194 -0.620715975761414
0.651612903225806 -0.620715975761414
0.654838709677419 -0.620715975761414
0.658064516129032 -0.620715975761414
0.661290322580645 -0.620715975761414
0.664516129032258 -0.620715975761414
0.667741935483871 -0.620715975761414
0.670967741935484 -0.620715975761414
0.674193548387097 -0.620715975761414
0.67741935483871 -0.620715975761414
0.680645161290323 -0.620715975761414
0.683870967741935 -0.620715975761414
0.687096774193548 -0.620715975761414
0.690322580645161 -0.620715975761414
0.693548387096774 -0.620715975761414
0.696774193548387 -0.620715975761414
0.7 -0.620715975761414
0.703225806451613 -0.620715975761414
0.706451612903226 -0.620715975761414
0.709677419354839 -0.620715975761414
0.712903225806452 -0.620715975761414
0.716129032258065 -0.620715975761414
0.719354838709677 -0.620715975761414
0.72258064516129 -0.620715975761414
0.725806451612903 -0.620715975761414
0.729032258064516 -0.620715975761414
0.732258064516129 -0.620715975761414
0.735483870967742 -0.620715975761414
0.738709677419355 -0.620715975761414
0.741935483870968 -0.620715975761414
0.745161290322581 -0.620715975761414
0.748387096774194 -0.620715975761414
0.751612903225806 -0.620715975761414
0.754838709677419 -0.620715975761414
0.758064516129032 -0.620715975761414
0.761290322580645 -0.620715975761414
0.764516129032258 -0.620715975761414
0.767741935483871 -0.620715975761414
0.770967741935484 -0.620715975761414
0.774193548387097 -0.620715975761414
0.77741935483871 -0.620715975761414
0.780645161290323 -0.620715975761414
0.783870967741935 -0.620715975761414
0.787096774193548 -0.620715975761414
0.790322580645161 -0.620715975761414
0.793548387096774 -0.620715975761414
0.796774193548387 -0.620715975761414
0.8 -0.620715975761414
0.803225806451613 -0.620715975761414
0.806451612903226 -0.620715975761414
0.809677419354839 -0.620715975761414
0.812903225806452 -0.620715975761414
0.816129032258065 -0.620715975761414
0.819354838709677 -0.620715975761414
0.82258064516129 -0.620715975761414
0.825806451612903 -0.620715975761414
0.829032258064516 -0.620715975761414
0.832258064516129 -0.620715975761414
0.835483870967742 -0.620715975761414
0.838709677419355 -0.620715975761414
0.841935483870968 -0.620715975761414
0.845161290322581 -0.620715975761414
0.848387096774194 -0.620715975761414
0.851612903225806 -0.620715975761414
0.854838709677419 -0.620715975761414
0.858064516129032 -0.620715975761414
0.861290322580645 -0.620715975761414
0.864516129032258 -0.620715975761414
0.867741935483871 -0.620715975761414
0.870967741935484 -0.620715975761414
0.874193548387097 -0.620715975761414
0.87741935483871 -0.620715975761414
0.880645161290323 -0.620715975761414
0.883870967741936 -0.620715975761414
0.887096774193548 -0.620715975761414
0.890322580645161 -0.620715975761414
0.893548387096774 -0.620715975761414
0.896774193548387 -0.620715975761414
0.9 -0.620715975761414
0.903225806451613 -0.620715975761414
0.906451612903226 -0.620715975761414
0.909677419354839 -0.620715975761414
0.912903225806452 -0.620715975761414
0.916129032258065 -0.620715975761414
0.919354838709677 -0.620715975761414
0.92258064516129 -0.620715975761414
0.925806451612903 -0.620715975761414
0.929032258064516 -0.620715975761414
0.932258064516129 -0.620715975761414
0.935483870967742 -0.620715975761414
0.938709677419355 -0.620715975761414
0.941935483870968 -0.620715975761414
0.945161290322581 -0.620715975761414
0.948387096774194 -0.620715975761414
0.951612903225806 -0.620715975761414
0.954838709677419 -0.620715975761414
0.958064516129032 -0.620715975761414
0.961290322580645 -0.620715975761414
0.964516129032258 -0.620715975761414
0.967741935483871 -0.620715975761414
0.970967741935484 -0.620715975761414
0.974193548387097 -0.620715975761414
0.97741935483871 -0.620715975761414
0.980645161290323 -0.620715975761414
0.983870967741935 -0.620715975761414
0.987096774193548 -0.620715975761414
0.990322580645161 -0.620715975761414
0.993548387096774 -0.620715975761414
0.996774193548387 -0.620715975761414
1 -0.620715975761414
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -1.78302616404835e-06
0.0032258064516129 -0.00055705988779664
0.00645161290322581 -0.00244080508127809
0.00967741935483871 -0.00592743838205934
0.0129032258064516 -0.0110987368971109
0.0161290322580645 -0.017969960346818
0.0193548387096774 -0.0267313662916422
0.0225806451612903 -0.0366130992770195
0.0258064516129032 -0.0471943542361259
0.0290322580645161 -0.0585294887423515
0.032258064516129 -0.0703135654330254
0.0354838709677419 -0.082385890185833
0.0387096774193548 -0.0951765701174736
0.0419354838709677 -0.108641020953655
0.0451612903225806 -0.122668378055096
0.0483870967741935 -0.137142062187195
0.0516129032258065 -0.152037501335144
0.0548387096774194 -0.167343258857727
0.0580645161290323 -0.183132529258728
0.0612903225806452 -0.199345707893372
0.0645161290322581 -0.215981125831604
0.067741935483871 -0.232972502708435
0.0709677419354839 -0.250441670417786
0.0741935483870968 -0.268231749534607
0.0774193548387097 -0.28649365901947
0.0806451612903226 -0.305068373680115
0.0838709677419355 -0.324036002159119
0.0870967741935484 -0.343325018882751
0.0903225806451613 -0.363030552864075
0.0935483870967742 -0.383138537406921
0.0967741935483871 -0.403547406196594
0.1 -0.424255013465881
0.103225806451613 -0.445247054100037
0.106451612903226 -0.466499447822571
0.109677419354839 -0.487973809242249
0.112903225806452 -0.509589076042175
0.116129032258065 -0.531280398368835
0.119354838709677 -0.55297839641571
0.12258064516129 -0.574564337730408
0.125806451612903 -0.596047520637512
0.129032258064516 -0.617156147956848
0.132258064516129 -0.637884020805359
0.135483870967742 -0.658106684684753
0.138709677419355 -0.677680611610413
0.141935483870968 -0.696615099906921
0.145161290322581 -0.714708924293518
0.148387096774194 -0.732045531272888
0.151612903225806 -0.748532176017761
0.154838709677419 -0.763746619224548
0.158064516129032 -0.776324152946472
0.161290322580645 -0.785847306251526
0.164516129032258 -0.792380213737488
0.167741935483871 -0.796006560325623
0.170967741935484 -0.797343134880066
0.174193548387097 -0.798377156257629
0.17741935483871 -0.802019476890564
0.180645161290323 -0.809100985527039
0.183870967741935 -0.819929480552673
0.187096774193548 -0.831540465354919
0.190322580645161 -0.841034054756165
0.193548387096774 -0.847121834754944
0.196774193548387 -0.849567770957947
0.2 -0.850891709327698
0.203225806451613 -0.850074648857117
0.206451612903226 -0.847397446632385
0.209677419354839 -0.842430949211121
0.212903225806452 -0.83498752117157
0.216129032258065 -0.824962735176086
0.219354838709677 -0.812906622886658
0.22258064516129 -0.799314618110657
0.225806451612903 -0.783900618553162
0.229032258064516 -0.767140507698059
0.232258064516129 -0.749344706535339
0.235483870967742 -0.730672717094421
0.238709677419355 -0.711169838905334
0.241935483870968 -0.691578507423401
0.245161290322581 -0.671552538871765
0.248387096774194 -0.651127696037292
0.251612903225806 -0.630457520484924
0.254838709677419 -0.609283328056335
0.258064516129032 -0.587901473045349
0.261290322580645 -0.565998911857605
0.264516129032258 -0.543675065040588
0.267741935483871 -0.521368861198425
0.270967741935484 -0.498742699623108
0.274193548387097 -0.475733876228333
0.27741935483871 -0.452451825141907
0.280645161290323 -0.4289311170578
0.283870967741935 -0.405387282371521
0.287096774193548 -0.381771445274353
0.290322580645161 -0.357915759086609
0.293548387096774 -0.333901047706604
0.296774193548387 -0.309765458106995
0.3 -0.285606265068054
0.303225806451613 -0.261319518089294
0.306451612903226 -0.236971020698547
0.309677419354839 -0.212662816047668
0.312903225806452 -0.188336253166199
0.316129032258064 -0.164002537727356
0.319354838709677 -0.139540791511536
0.32258064516129 -0.115095973014832
0.325806451612903 -0.0906935930252075
0.329032258064516 -0.066292405128479
0.332258064516129 -0.0419758558273315
0.335483870967742 -0.0176855325698853
0.338709677419355 0.00664937496185303
0.341935483870968 0.030866265296936
0.345161290322581 0.055014967918396
0.348387096774194 0.079215407371521
0.351612903225806 0.103370070457458
0.354838709677419 0.12733519077301
0.358064516129032 0.150879263877869
0.361290322580645 0.174049019813538
0.364516129032258 0.196886420249939
0.367741935483871 0.218806624412537
0.370967741935484 0.237460970878601
0.374193548387097 0.252196907997131
0.37741935483871 0.262912392616272
0.380645161290323 0.269536375999451
0.383870967741935 0.272342324256897
0.387096774193548 0.273615479469299
0.390322580645161 0.277972340583801
0.393548387096774 0.285924553871155
0.396774193548387 0.297447800636292
0.4 0.309090495109558
0.403225806451613 0.318236708641052
0.406451612903226 0.32388699054718
0.409677419354839 0.325877547264099
0.412903225806452 0.32692563533783
0.416129032258065 0.327234864234924
0.419354838709677 0.328388333320618
0.42258064516129 0.330591320991516
0.425806451612903 0.334030508995056
0.429032258064516 0.338902592658997
0.432258064516129 0.344919800758362
0.435483870967742 0.351686120033264
0.438709677419355 0.358932614326477
0.441935483870968 0.366478323936462
0.445161290322581 0.373522400856018
0.448387096774194 0.379365086555481
0.451612903225806 0.383796095848083
0.454838709677419 0.386597990989685
0.458064516129032 0.387572646141052
0.461290322580645 0.387923836708069
0.464516129032258 0.387923836708069
0.467741935483871 0.387923836708069
0.470967741935484 0.387923836708069
0.474193548387097 0.387923836708069
0.47741935483871 0.387923836708069
0.480645161290323 0.387923836708069
0.483870967741935 0.387923836708069
0.487096774193548 0.387923836708069
0.490322580645161 0.387923836708069
0.493548387096774 0.387923836708069
0.496774193548387 0.387923836708069
0.5 0.387923836708069
0.503225806451613 0.387923836708069
0.506451612903226 0.387923836708069
0.509677419354839 0.387923836708069
0.512903225806452 0.387923836708069
0.516129032258065 0.387923836708069
0.519354838709677 0.387923836708069
0.52258064516129 0.387923836708069
0.525806451612903 0.387923836708069
0.529032258064516 0.387923836708069
0.532258064516129 0.387923836708069
0.535483870967742 0.387923836708069
0.538709677419355 0.387923836708069
0.541935483870968 0.387923836708069
0.545161290322581 0.387923836708069
0.548387096774194 0.387923836708069
0.551612903225806 0.387923836708069
0.554838709677419 0.387923836708069
0.558064516129032 0.387923836708069
0.561290322580645 0.387923836708069
0.564516129032258 0.387923836708069
0.567741935483871 0.387923836708069
0.570967741935484 0.387923836708069
0.574193548387097 0.387923836708069
0.57741935483871 0.387923836708069
0.580645161290323 0.387923836708069
0.583870967741935 0.387923836708069
0.587096774193548 0.387923836708069
0.590322580645161 0.387923836708069
0.593548387096774 0.387923836708069
0.596774193548387 0.387923836708069
0.6 0.387923836708069
0.603225806451613 0.387923836708069
0.606451612903226 0.387923836708069
0.609677419354839 0.387923836708069
0.612903225806452 0.387923836708069
0.616129032258064 0.387923836708069
0.619354838709677 0.387923836708069
0.62258064516129 0.387923836708069
0.625806451612903 0.387923836708069
0.629032258064516 0.387923836708069
0.632258064516129 0.387923836708069
0.635483870967742 0.387923836708069
0.638709677419355 0.387923836708069
0.641935483870968 0.387923836708069
0.645161290322581 0.387923836708069
0.648387096774194 0.387923836708069
0.651612903225806 0.387923836708069
0.654838709677419 0.387923836708069
0.658064516129032 0.387923836708069
0.661290322580645 0.387923836708069
0.664516129032258 0.387923836708069
0.667741935483871 0.387923836708069
0.670967741935484 0.387923836708069
0.674193548387097 0.387923836708069
0.67741935483871 0.387923836708069
0.680645161290323 0.387923836708069
0.683870967741935 0.387923836708069
0.687096774193548 0.387923836708069
0.690322580645161 0.387923836708069
0.693548387096774 0.387923836708069
0.696774193548387 0.387923836708069
0.7 0.387923836708069
0.703225806451613 0.387923836708069
0.706451612903226 0.387923836708069
0.709677419354839 0.387923836708069
0.712903225806452 0.387923836708069
0.716129032258065 0.387923836708069
0.719354838709677 0.387923836708069
0.72258064516129 0.387923836708069
0.725806451612903 0.387923836708069
0.729032258064516 0.387923836708069
0.732258064516129 0.387923836708069
0.735483870967742 0.387923836708069
0.738709677419355 0.387923836708069
0.741935483870968 0.387923836708069
0.745161290322581 0.387923836708069
0.748387096774194 0.387923836708069
0.751612903225806 0.387923836708069
0.754838709677419 0.387923836708069
0.758064516129032 0.387923836708069
0.761290322580645 0.387923836708069
0.764516129032258 0.387923836708069
0.767741935483871 0.387923836708069
0.770967741935484 0.387923836708069
0.774193548387097 0.387923836708069
0.77741935483871 0.387923836708069
0.780645161290323 0.387923836708069
0.783870967741935 0.387923836708069
0.787096774193548 0.387923836708069
0.790322580645161 0.387923836708069
0.793548387096774 0.387923836708069
0.796774193548387 0.387923836708069
0.8 0.387923836708069
0.803225806451613 0.387923836708069
0.806451612903226 0.387923836708069
0.809677419354839 0.387923836708069
0.812903225806452 0.387923836708069
0.816129032258065 0.387923836708069
0.819354838709677 0.387923836708069
0.82258064516129 0.387923836708069
0.825806451612903 0.387923836708069
0.829032258064516 0.387923836708069
0.832258064516129 0.387923836708069
0.835483870967742 0.387923836708069
0.838709677419355 0.387923836708069
0.841935483870968 0.387923836708069
0.845161290322581 0.387923836708069
0.848387096774194 0.387923836708069
0.851612903225806 0.387923836708069
0.854838709677419 0.387923836708069
0.858064516129032 0.387923836708069
0.861290322580645 0.387923836708069
0.864516129032258 0.387923836708069
0.867741935483871 0.387923836708069
0.870967741935484 0.387923836708069
0.874193548387097 0.387923836708069
0.87741935483871 0.387923836708069
0.880645161290323 0.387923836708069
0.883870967741936 0.387923836708069
0.887096774193548 0.387923836708069
0.890322580645161 0.387923836708069
0.893548387096774 0.387923836708069
0.896774193548387 0.387923836708069
0.9 0.387923836708069
0.903225806451613 0.387923836708069
0.906451612903226 0.387923836708069
0.909677419354839 0.387923836708069
0.912903225806452 0.387923836708069
0.916129032258065 0.387923836708069
0.919354838709677 0.387923836708069
0.92258064516129 0.387923836708069
0.925806451612903 0.387923836708069
0.929032258064516 0.387923836708069
0.932258064516129 0.387923836708069
0.935483870967742 0.387923836708069
0.938709677419355 0.387923836708069
0.941935483870968 0.387923836708069
0.945161290322581 0.387923836708069
0.948387096774194 0.387923836708069
0.951612903225806 0.387923836708069
0.954838709677419 0.387923836708069
0.958064516129032 0.387923836708069
0.961290322580645 0.387923836708069
0.964516129032258 0.387923836708069
0.967741935483871 0.387923836708069
0.970967741935484 0.387923836708069
0.974193548387097 0.387923836708069
0.97741935483871 0.387923836708069
0.980645161290323 0.387923836708069
0.983870967741935 0.387923836708069
0.987096774193548 0.387923836708069
0.990322580645161 0.387923836708069
0.993548387096774 0.387923836708069
0.996774193548387 0.387923836708069
1 0.387923836708069
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -9.65083927439991e-06
0.0032258064516129 7.57030138629489e-05
0.00645161290322581 0.000327711459249258
0.00967741935483871 0.000810985919088125
0.0129032258064516 0.00151789700612426
0.0161290322580645 0.00244510686025023
0.0193548387096774 0.00356996571645141
0.0225806451612903 0.00473344838246703
0.0258064516129032 0.00623381650075316
0.0290322580645161 0.00810897909104824
0.032258064516129 0.0101848896592855
0.0354838709677419 0.0122789200395346
0.0387096774193548 0.0148068722337484
0.0419354838709677 0.0175815876573324
0.0451612903225806 0.0204273518174887
0.0483870967741935 0.0235768612474203
0.0516129032258065 0.0270417984575033
0.0548387096774194 0.0305906590074301
0.0580645161290323 0.0345021560788155
0.0612903225806452 0.0386813953518867
0.0645161290322581 0.0429471805691719
0.067741935483871 0.0476473644375801
0.0709677419354839 0.0525633171200752
0.0741935483870968 0.0576511695981026
0.0774193548387097 0.0630778148770332
0.0806451612903226 0.0686084106564522
0.0838709677419355 0.0745982006192207
0.0870967741935484 0.0808681324124336
0.0903225806451613 0.0874172523617744
0.0935483870967742 0.0942472293972969
0.0967741935483871 0.101287730038166
0.1 0.108747608959675
0.103225806451613 0.11637819558382
0.106451612903226 0.124465115368366
0.109677419354839 0.132736325263977
0.112903225806452 0.141388773918152
0.116129032258065 0.150262713432312
0.119354838709677 0.159500479698181
0.12258064516129 0.16901433467865
0.125806451612903 0.178798794746399
0.129032258064516 0.188847661018372
0.132258064516129 0.199201226234436
0.135483870967742 0.209782481193542
0.138709677419355 0.220591425895691
0.141935483870968 0.231649994850159
0.145161290322581 0.242937684059143
0.148387096774194 0.25438129901886
0.151612903225806 0.265999913215637
0.154838709677419 0.277885794639587
0.158064516129032 0.289735436439514
0.161290322580645 0.301720261573792
0.164516129032258 0.313810467720032
0.167741935483871 0.325992703437805
0.170967741935484 0.338170409202576
0.174193548387097 0.350375771522522
0.17741935483871 0.362588763237
0.180645161290323 0.374734044075012
0.183870967741935 0.386849761009216
0.187096774193548 0.398755431175232
0.190322580645161 0.410632729530334
0.193548387096774 0.422319054603577
0.196774193548387 0.433858036994934
0.2 0.445203423500061
0.203225806451613 0.456268191337585
0.206451612903226 0.467082381248474
0.209677419354839 0.477584719657898
0.212903225806452 0.48783004283905
0.216129032258065 0.497655987739563
0.219354838709677 0.507194399833679
0.22258064516129 0.516264796257019
0.225806451612903 0.524973750114441
0.229032258064516 0.533134579658508
0.232258064516129 0.540964484214783
0.235483870967742 0.54811155796051
0.238709677419355 0.554901003837585
0.241935483870968 0.561001181602478
0.245161290322581 0.566637873649597
0.248387096774194 0.571545243263245
0.251612903225806 0.575990080833435
0.254838709677419 0.579705357551575
0.258064516129032 0.58287513256073
0.261290322580645 0.585309147834778
0.264516129032258 0.587118268013
0.267741935483871 0.588245987892151
0.270967741935484 0.588673233985901
0.274193548387097 0.58855664730072
0.27741935483871 0.587649941444397
0.280645161290323 0.586231350898743
0.283870967741935 0.583994030952454
0.287096774193548 0.581270098686218
0.290322580645161 0.577700972557068
0.293548387096774 0.573685526847839
0.296774193548387 0.568911194801331
0.3 0.563548684120178
0.303225806451613 0.557589888572693
0.306451612903226 0.550867199897766
0.309677419354839 0.543679356575012
0.312903225806452 0.53565514087677
0.316129032258064 0.5271235704422
0.319354838709677 0.517757058143616
0.32258064516129 0.50771701335907
0.325806451612903 0.496940732002258
0.329032258064516 0.485413193702698
0.332258064516129 0.473268389701843
0.335483870967742 0.460031151771545
0.338709677419355 0.446168541908264
0.341935483870968 0.431421160697937
0.345161290322581 0.417650818824768
0.348387096774194 0.405906081199646
0.351612903225806 0.397090315818787
0.354838709677419 0.391518950462341
0.358064516129032 0.389150023460388
0.361290322580645 0.389893889427185
0.364516129032258 0.392511487007141
0.367741935483871 0.397313237190247
0.370967741935484 0.404441475868225
0.374193548387097 0.412001252174377
0.37741935483871 0.418191075325012
0.380645161290323 0.422301411628723
0.383870967741935 0.424251437187195
0.387096774193548 0.425256371498108
0.390322580645161 0.425317406654358
0.393548387096774 0.425560116767883
0.396774193548387 0.425824284553528
0.4 0.425848364830017
0.403225806451613 0.425170302391052
0.406451612903226 0.423128962516785
0.409677419354839 0.419376492500305
0.412903225806452 0.413122773170471
0.416129032258065 0.404440999031067
0.419354838709677 0.393965601921082
0.42258064516129 0.38189423084259
0.425806451612903 0.368311047554016
0.429032258064516 0.353752493858337
0.432258064516129 0.338294863700867
0.435483870967742 0.321856379508972
0.438709677419355 0.304815649986267
0.441935483870968 0.287155747413635
0.445161290322581 0.268751263618469
0.448387096774194 0.250027060508728
0.451612903225806 0.230842471122742
0.454838709677419 0.211505532264709
0.458064516129032 0.192145228385925
0.461290322580645 0.172632575035095
0.464516129032258 0.153172135353088
0.467741935483871 0.133840918540955
0.470967741935484 0.114911675453186
0.474193548387097 0.0965594053268433
0.47741935483871 0.0786069631576538
0.480645161290323 0.0611523389816284
0.483870967741935 0.0443724393844604
0.487096774193548 0.0283111333847046
0.490322580645161 0.0129131078720093
0.493548387096774 -0.00174224376678467
0.496774193548387 -0.0155278444290161
0.5 -0.0284887552261353
0.503225806451613 -0.0405970811843872
0.506451612903226 -0.0519088506698608
0.509677419354839 -0.0624152421951294
0.512903225806452 -0.0721350908279419
0.516129032258065 -0.0810831785202026
0.519354838709677 -0.0891953706741333
0.52258064516129 -0.0966874361038208
0.525806451612903 -0.103536009788513
0.529032258064516 -0.109760403633118
0.532258064516129 -0.115488171577454
0.535483870967742 -0.120746254920959
0.538709677419355 -0.124911665916443
0.541935483870968 -0.128304600715637
0.545161290322581 -0.130817770957947
0.548387096774194 -0.130498051643372
0.551612903225806 -0.129363179206848
0.554838709677419 -0.12828266620636
0.558064516129032 -0.127573370933533
0.561290322580645 -0.127330422401428
0.564516129032258 -0.127157330513
0.567741935483871 -0.126562714576721
0.570967741935484 -0.125481247901917
0.574193548387097 -0.123916983604431
0.57741935483871 -0.122616171836853
0.580645161290323 -0.121690630912781
0.583870967741935 -0.121235489845276
0.587096774193548 -0.1209796667099
0.590322580645161 -0.120471358299255
0.593548387096774 -0.118750929832458
0.596774193548387 -0.115680813789368
0.6 -0.111131548881531
0.603225806451613 -0.105104327201843
0.606451612903226 -0.0981835126876831
0.609677419354839 -0.091016411781311
0.612903225806452 -0.0838130712509155
0.616129032258064 -0.0767208337783813
0.619354838709677 -0.0696579217910767
0.62258064516129 -0.0627611875534058
0.625806451612903 -0.0560888051986694
0.629032258064516 -0.0503727197647095
0.632258064516129 -0.0458494424819946
0.635483870967742 -0.0426591634750366
0.638709677419355 -0.0407549142837524
0.641935483870968 -0.0400429964065552
0.645161290322581 -0.0398169755935669
0.648387096774194 -0.0398169755935669
0.651612903225806 -0.0398169755935669
0.654838709677419 -0.0398169755935669
0.658064516129032 -0.0398169755935669
0.661290322580645 -0.0398169755935669
0.664516129032258 -0.0398169755935669
0.667741935483871 -0.0398169755935669
0.670967741935484 -0.0398169755935669
0.674193548387097 -0.0398169755935669
0.67741935483871 -0.0398169755935669
0.680645161290323 -0.0398169755935669
0.683870967741935 -0.0398169755935669
0.687096774193548 -0.0398169755935669
0.690322580645161 -0.0398169755935669
0.693548387096774 -0.0398169755935669
0.696774193548387 -0.0398169755935669
0.7 -0.0398169755935669
0.703225806451613 -0.0398169755935669
0.706451612903226 -0.0398169755935669
0.709677419354839 -0.0398169755935669
0.712903225806452 -0.0398169755935669
0.716129032258065 -0.0398169755935669
0.719354838709677 -0.0398169755935669
0.72258064516129 -0.0398169755935669
0.725806451612903 -0.0398169755935669
0.729032258064516 -0.0398169755935669
0.732258064516129 -0.0398169755935669
0.735483870967742 -0.0398169755935669
0.738709677419355 -0.0398169755935669
0.741935483870968 -0.0398169755935669
0.745161290322581 -0.0398169755935669
0.748387096774194 -0.0398169755935669
0.751612903225806 -0.0398169755935669
0.754838709677419 -0.0398169755935669
0.758064516129032 -0.0398169755935669
0.761290322580645 -0.0398169755935669
0.764516129032258 -0.0398169755935669
0.767741935483871 -0.0398169755935669
0.770967741935484 -0.0398169755935669
0.774193548387097 -0.0398169755935669
0.77741935483871 -0.0398169755935669
0.780645161290323 -0.0398169755935669
0.783870967741935 -0.0398169755935669
0.787096774193548 -0.0398169755935669
0.790322580645161 -0.0398169755935669
0.793548387096774 -0.0398169755935669
0.796774193548387 -0.0398169755935669
0.8 -0.0398169755935669
0.803225806451613 -0.0398169755935669
0.806451612903226 -0.0398169755935669
0.809677419354839 -0.0398169755935669
0.812903225806452 -0.0398169755935669
0.816129032258065 -0.0398169755935669
0.819354838709677 -0.0398169755935669
0.82258064516129 -0.0398169755935669
0.825806451612903 -0.0398169755935669
0.829032258064516 -0.0398169755935669
0.832258064516129 -0.0398169755935669
0.835483870967742 -0.0398169755935669
0.838709677419355 -0.0398169755935669
0.841935483870968 -0.0398169755935669
0.845161290322581 -0.0398169755935669
0.848387096774194 -0.0398169755935669
0.851612903225806 -0.0398169755935669
0.854838709677419 -0.0398169755935669
0.858064516129032 -0.0398169755935669
0.861290322580645 -0.0398169755935669
0.864516129032258 -0.0398169755935669
0.867741935483871 -0.0398169755935669
0.870967741935484 -0.0398169755935669
0.874193548387097 -0.0398169755935669
0.87741935483871 -0.0398169755935669
0.880645161290323 -0.0398169755935669
0.883870967741936 -0.0398169755935669
0.887096774193548 -0.0398169755935669
0.890322580645161 -0.0398169755935669
0.893548387096774 -0.0398169755935669
0.896774193548387 -0.0398169755935669
0.9 -0.0398169755935669
0.903225806451613 -0.0398169755935669
0.906451612903226 -0.0398169755935669
0.909677419354839 -0.0398169755935669
0.912903225806452 -0.0398169755935669
0.916129032258065 -0.0398169755935669
0.919354838709677 -0.0398169755935669
0.92258064516129 -0.0398169755935669
0.925806451612903 -0.0398169755935669
0.929032258064516 -0.0398169755935669
0.932258064516129 -0.0398169755935669
0.935483870967742 -0.0398169755935669
0.938709677419355 -0.0398169755935669
0.941935483870968 -0.0398169755935669
0.945161290322581 -0.0398169755935669
0.948387096774194 -0.0398169755935669
0.951612903225806 -0.0398169755935669
0.954838709677419 -0.0398169755935669
0.958064516129032 -0.0398169755935669
0.961290322580645 -0.0398169755935669
0.964516129032258 -0.0398169755935669
0.967741935483871 -0.0398169755935669
0.970967741935484 -0.0398169755935669
0.974193548387097 -0.0398169755935669
0.97741935483871 -0.0398169755935669
0.980645161290323 -0.0398169755935669
0.983870967741935 -0.0398169755935669
0.987096774193548 -0.0398169755935669
0.990322580645161 -0.0398169755935669
0.993548387096774 -0.0398169755935669
0.996774193548387 -0.0398169755935669
1 -0.0398169755935669
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 8.46897273731884e-06
0.0032258064516129 6.97425493854098e-05
0.00645161290322581 0.000265007372945547
0.00967741935483871 0.000636940356343985
0.0129032258064516 0.00122511899098754
0.0161290322580645 0.00195873295888305
0.0193548387096774 0.00284064328297973
0.0225806451612903 0.00372756039723754
0.0258064516129032 0.00464714085683227
0.0290322580645161 0.00557578122243285
0.032258064516129 0.00649989163503051
0.0354838709677419 0.00743711506947875
0.0387096774193548 0.00837338529527187
0.0419354838709677 0.00931871496140957
0.0451612903225806 0.0102652367204428
0.0483870967741935 0.011195307597518
0.0516129032258065 0.0121365841478109
0.0548387096774194 0.0130847748368979
0.0580645161290323 0.0139938648790121
0.0612903225806452 0.0148993786424398
0.0645161290322581 0.0158850010484457
0.067741935483871 0.016806012019515
0.0709677419354839 0.0177110489457846
0.0741935483870968 0.0186787899583578
0.0774193548387097 0.0196167286485434
0.0806451612903226 0.0205310638993979
0.0838709677419355 0.0214818771928549
0.0870967741935484 0.0224462803453207
0.0903225806451613 0.0233379658311605
0.0935483870967742 0.0242866333574057
0.0967741935483871 0.0252295788377523
0.1 0.0261412914842367
0.103225806451613 0.0270305927842855
0.106451612903226 0.0279406365007162
0.109677419354839 0.0288461502641439
0.112903225806452 0.0298162754625082
0.116129032258065 0.0307303722947836
0.119354838709677 0.0316549614071846
0.12258064516129 0.0325788334012032
0.125806451612903 0.0334965065121651
0.129032258064516 0.0344060733914375
0.132258064516129 0.035327322781086
0.135483870967742 0.0362662151455879
0.138709677419355 0.0371900871396065
0.141935483870968 0.0381239727139473
0.145161290322581 0.0390111282467842
0.148387096774194 0.0398894622921944
0.151612903225806 0.0408257320523262
0.154838709677419 0.0417083576321602
0.158064516129032 0.042635090649128
0.161290322580645 0.0435551479458809
0.164516129032258 0.0444492176175117
0.167741935483871 0.0453819110989571
0.170967741935484 0.0462795570492744
0.174193548387097 0.0471862629055977
0.17741935483871 0.0480970218777657
0.180645161290323 0.0489620044827461
0.183870967741935 0.0498689487576485
0.187096774193548 0.0508376434445381
0.190322580645161 0.0517135933041573
0.193548387096774 0.0526522472500801
0.196774193548387 0.0535513237118721
0.2 0.0544952228665352
0.203225806451613 0.0553811863064766
0.206451612903226 0.0563026741147041
0.209677419354839 0.0572043731808662
0.212903225806452 0.0580550506711006
0.216129032258065 0.0589405372738838
0.219354838709677 0.0598760917782784
0.22258064516129 0.0607835128903389
0.225806451612903 0.0616563633084297
0.229032258064516 0.062633641064167
0.232258064516129 0.0634623840451241
0.235483870967742 0.0643833950161934
0.238709677419355 0.0652660205960274
0.241935483870968 0.06619942933321
0.245161290322581 0.0670968368649483
0.248387096774194 0.0680226162075996
0.251612903225806 0.0689250305294991
0.254838709677419 0.0698572471737862
0.258064516129032 0.0708040073513985
0.261290322580645 0.0716992691159248
0.264516129032258 0.0726181343197823
0.267741935483871 0.0735360458493233
0.270967741935484 0.0744727924466133
0.274193548387097 0.0754805877804756
0.27741935483871 0.0765606239438057
0.280645161290323 0.0773896053433418
0.283870967741935 0.0779897049069405
0.287096774193548 0.0783234909176826
0.290322580645161 0.0785580947995186
0.293548387096774 0.0795880630612373
0.296774193548387 0.0813559368252754
0.3 0.0841523483395576
0.303225806451613 0.0878619030117989
0.306451612903226 0.0918375328183174
0.309677419354839 0.0952736213803291
0.312903225806452 0.0978959873318672
0.316129032258064 0.0996252372860909
0.319354838709677 0.10041368752718
0.32258064516129 0.100871928036213
0.325806451612903 0.101125128567219
0.329032258064516 0.102058537304401
0.332258064516129 0.103909142315388
0.335483870967742 0.10687268525362
0.338709677419355 0.111001141369343
0.341935483870968 0.115855343639851
0.345161290322581 0.117782719433308
0.348387096774194 0.118636257946491
0.351612903225806 0.118950970470905
0.354838709677419 0.119185574352741
0.358064516129032 0.119865067303181
0.361290322580645 0.12132752686739
0.364516129032258 0.123527176678181
0.367741935483871 0.126680731773376
0.370967741935484 0.13077700138092
0.374193548387097 0.135882496833801
0.37741935483871 0.142096400260925
0.380645161290323 0.149396300315857
0.383870967741935 0.157848715782166
0.387096774193548 0.167374491691589
0.390322580645161 0.177878499031067
0.393548387096774 0.189073920249939
0.396774193548387 0.200598359107971
0.4 0.212070107460022
0.403225806451613 0.222729325294495
0.406451612903226 0.231403708457947
0.409677419354839 0.236451506614685
0.412903225806452 0.235813498497009
0.416129032258065 0.228968977928162
0.419354838709677 0.216645836830139
0.42258064516129 0.200433611869812
0.425806451612903 0.181753516197205
0.429032258064516 0.161375403404236
0.432258064516129 0.139793515205383
0.435483870967742 0.117295861244202
0.438709677419355 0.0941702127456665
0.441935483870968 0.0704144239425659
0.445161290322581 0.0461510419845581
0.448387096774194 0.0214701890945435
0.451612903225806 -0.00368344783782959
0.454838709677419 -0.0291174650192261
0.458064516129032 -0.0547546148300171
0.461290322580645 -0.08055579662323
0.464516129032258 -0.106609463691711
0.467741935483871 -0.132859349250793
0.470967741935484 -0.159282326698303
0.474193548387097 -0.185874104499817
0.47741935483871 -0.212491631507874
0.480645161290323 -0.239181876182556
0.483870967741935 -0.265848517417908
0.487096774193548 -0.292415261268616
0.490322580645161 -0.318751692771912
0.493548387096774 -0.344887614250183
0.496774193548387 -0.370757222175598
0.5 -0.396263718605042
0.503225806451613 -0.421270728111267
0.506451612903226 -0.444949507713318
0.509677419354839 -0.465871453285217
0.512903225806452 -0.480205416679382
0.516129032258065 -0.488875031471252
0.519354838709677 -0.493841290473938
0.52258064516129 -0.495944380760193
0.525806451612903 -0.496654391288757
0.529032258064516 -0.498956322669983
0.532258064516129 -0.502702355384827
0.535483870967742 -0.506345152854919
0.538709677419355 -0.508527159690857
0.541935483870968 -0.509278178215027
0.545161290322581 -0.509721159934998
0.548387096774194 -0.508911967277527
0.551612903225806 -0.50628936290741
0.554838709677419 -0.501481175422668
0.558064516129032 -0.494386076927185
0.561290322580645 -0.484959959983826
0.564516129032258 -0.474664330482483
0.567741935483871 -0.46565854549408
0.570967741935484 -0.458633780479431
0.574193548387097 -0.453860402107239
0.57741935483871 -0.451293349266052
0.580645161290323 -0.450379729270935
0.583870967741935 -0.450078129768372
0.587096774193548 -0.450078129768372
0.590322580645161 -0.450078129768372
0.593548387096774 -0.450078129768372
0.596774193548387 -0.450078129768372
0.6 -0.450078129768372
0.603225806451613 -0.450078129768372
0.606451612903226 -0.450078129768372
0.609677419354839 -0.450078129768372
0.612903225806452 -0.450078129768372
0.616129032258064 -0.450078129768372
0.619354838709677 -0.450078129768372
0.62258064516129 -0.450078129768372
0.625806451612903 -0.450078129768372
0.629032258064516 -0.450078129768372
0.632258064516129 -0.450078129768372
0.635483870967742 -0.450078129768372
0.638709677419355 -0.450078129768372
0.641935483870968 -0.450078129768372
0.645161290322581 -0.450078129768372
0.648387096774194 -0.450078129768372
0.651612903225806 -0.450078129768372
0.654838709677419 -0.450078129768372
0.658064516129032 -0.450078129768372
0.661290322580645 -0.450078129768372
0.664516129032258 -0.450078129768372
0.667741935483871 -0.450078129768372
0.670967741935484 -0.450078129768372
0.674193548387097 -0.450078129768372
0.67741935483871 -0.450078129768372
0.680645161290323 -0.450078129768372
0.683870967741935 -0.450078129768372
0.687096774193548 -0.450078129768372
0.690322580645161 -0.450078129768372
0.693548387096774 -0.450078129768372
0.696774193548387 -0.450078129768372
0.7 -0.450078129768372
0.703225806451613 -0.450078129768372
0.706451612903226 -0.450078129768372
0.709677419354839 -0.450078129768372
0.712903225806452 -0.450078129768372
0.716129032258065 -0.450078129768372
0.719354838709677 -0.450078129768372
0.72258064516129 -0.450078129768372
0.725806451612903 -0.450078129768372
0.729032258064516 -0.450078129768372
0.732258064516129 -0.450078129768372
0.735483870967742 -0.450078129768372
0.738709677419355 -0.450078129768372
0.741935483870968 -0.450078129768372
0.745161290322581 -0.450078129768372
0.748387096774194 -0.450078129768372
0.751612903225806 -0.450078129768372
0.754838709677419 -0.450078129768372
0.758064516129032 -0.450078129768372
0.761290322580645 -0.450078129768372
0.764516129032258 -0.450078129768372
0.767741935483871 -0.450078129768372
0.770967741935484 -0.450078129768372
0.774193548387097 -0.450078129768372
0.77741935483871 -0.450078129768372
0.780645161290323 -0.450078129768372
0.783870967741935 -0.450078129768372
0.787096774193548 -0.450078129768372
0.790322580645161 -0.450078129768372
0.793548387096774 -0.450078129768372
0.796774193548387 -0.450078129768372
0.8 -0.450078129768372
0.803225806451613 -0.450078129768372
0.806451612903226 -0.450078129768372
0.809677419354839 -0.450078129768372
0.812903225806452 -0.450078129768372
0.816129032258065 -0.450078129768372
0.819354838709677 -0.450078129768372
0.82258064516129 -0.450078129768372
0.825806451612903 -0.450078129768372
0.829032258064516 -0.450078129768372
0.832258064516129 -0.450078129768372
0.835483870967742 -0.450078129768372
0.838709677419355 -0.450078129768372
0.841935483870968 -0.450078129768372
0.845161290322581 -0.450078129768372
0.848387096774194 -0.450078129768372
0.851612903225806 -0.450078129768372
0.854838709677419 -0.450078129768372
0.858064516129032 -0.450078129768372
0.861290322580645 -0.450078129768372
0.864516129032258 -0.450078129768372
0.867741935483871 -0.450078129768372
0.870967741935484 -0.450078129768372
0.874193548387097 -0.450078129768372
0.87741935483871 -0.450078129768372
0.880645161290323 -0.450078129768372
0.883870967741936 -0.450078129768372
0.887096774193548 -0.450078129768372
0.890322580645161 -0.450078129768372
0.893548387096774 -0.450078129768372
0.896774193548387 -0.450078129768372
0.9 -0.450078129768372
0.903225806451613 -0.450078129768372
0.906451612903226 -0.450078129768372
0.909677419354839 -0.450078129768372
0.912903225806452 -0.450078129768372
0.916129032258065 -0.450078129768372
0.919354838709677 -0.450078129768372
0.92258064516129 -0.450078129768372
0.925806451612903 -0.450078129768372
0.929032258064516 -0.450078129768372
0.932258064516129 -0.450078129768372
0.935483870967742 -0.450078129768372
0.938709677419355 -0.450078129768372
0.941935483870968 -0.450078129768372
0.945161290322581 -0.450078129768372
0.948387096774194 -0.450078129768372
0.951612903225806 -0.450078129768372
0.954838709677419 -0.450078129768372
0.958064516129032 -0.450078129768372
0.961290322580645 -0.450078129768372
0.964516129032258 -0.450078129768372
0.967741935483871 -0.450078129768372
0.970967741935484 -0.450078129768372
0.974193548387097 -0.450078129768372
0.97741935483871 -0.450078129768372
0.980645161290323 -0.450078129768372
0.983870967741935 -0.450078129768372
0.987096774193548 -0.450078129768372
0.990322580645161 -0.450078129768372
0.993548387096774 -0.450078129768372
0.996774193548387 -0.450078129768372
1 -0.450078129768372
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -3.69037297787145e-06
0.0032258064516129 -0.0009323307313025
0.00645161290322581 -0.00407731020823121
0.00967741935483871 -0.00985180772840977
0.0129032258064516 -0.0183247271925211
0.0161290322580645 -0.0301848594099283
0.0193548387096774 -0.0444787666201591
0.0225806451612903 -0.0613971874117851
0.0258064516129032 -0.0798619911074638
0.0290322580645161 -0.0993884727358818
0.032258064516129 -0.119969002902508
0.0354838709677419 -0.141579031944275
0.0387096774193548 -0.164184212684631
0.0419354838709677 -0.187728524208069
0.0451612903225806 -0.212235808372498
0.0483870967741935 -0.237685084342957
0.0516129032258065 -0.264004826545715
0.0548387096774194 -0.291215062141418
0.0580645161290323 -0.319101691246033
0.0612903225806452 -0.347653269767761
0.0645161290322581 -0.37658965587616
0.067741935483871 -0.405796408653259
0.0709677419354839 -0.43498957157135
0.0741935483870968 -0.4638592004776
0.0774193548387097 -0.492196202278137
0.0806451612903226 -0.519665598869324
0.0838709677419355 -0.546126246452332
0.0870967741935484 -0.571290373802185
0.0903225806451613 -0.595017313957214
0.0935483870967742 -0.617299199104309
0.0967741935483871 -0.637961745262146
0.1 -0.657136082649231
0.103225806451613 -0.674706816673279
0.106451612903226 -0.690755724906921
0.109677419354839 -0.705463051795959
0.112903225806452 -0.718829989433289
0.116129032258065 -0.730973124504089
0.119354838709677 -0.74201238155365
0.12258064516129 -0.751999974250793
0.125806451612903 -0.761086821556091
0.129032258064516 -0.769045948982239
0.132258064516129 -0.775348544120789
0.135483870967742 -0.779974102973938
0.138709677419355 -0.783164620399475
0.141935483870968 -0.784883141517639
0.145161290322581 -0.785496830940247
0.148387096774194 -0.785406708717346
0.151612903225806 -0.785302758216858
0.154838709677419 -0.785153746604919
0.158064516129032 -0.785183310508728
0.161290322580645 -0.785479664802551
0.164516129032258 -0.786097168922424
0.167741935483871 -0.786739945411682
0.170967741935484 -0.787450194358826
0.174193548387097 -0.787917017936707
0.17741935483871 -0.788074851036072
0.180645161290323 -0.788159489631653
0.183870967741935 -0.787517428398132
0.187096774193548 -0.785440325737
0.190322580645161 -0.781509041786194
0.193548387096774 -0.775553822517395
0.196774193548387 -0.767099499702454
0.2 -0.756074070930481
0.203225806451613 -0.741860747337341
0.206451612903226 -0.725649952888489
0.209677419354839 -0.707863926887512
0.212903225806452 -0.688851714134216
0.216129032258065 -0.669095396995544
0.219354838709677 -0.648716568946838
0.22258064516129 -0.627458453178406
0.225806451612903 -0.605730175971985
0.229032258064516 -0.583244204521179
0.232258064516129 -0.560054183006287
0.235483870967742 -0.536008477210999
0.238709677419355 -0.511149525642395
0.241935483870968 -0.485831141471863
0.245161290322581 -0.459867596626282
0.248387096774194 -0.433109641075134
0.251612903225806 -0.405498147010803
0.254838709677419 -0.377119660377502
0.258064516129032 -0.348544478416443
0.261290322580645 -0.319606900215149
0.264516129032258 -0.289912343025208
0.267741935483871 -0.259544968605042
0.270967741935484 -0.228630900382996
0.274193548387097 -0.197470784187317
0.27741935483871 -0.165818333625793
0.280645161290323 -0.133840441703796
0.283870967741935 -0.101553559303284
0.287096774193548 -0.0689867734909058
0.290322580645161 -0.0362132787704468
0.293548387096774 -0.00323426723480225
0.296774193548387 0.0297523736953735
0.3 0.0627843141555786
0.303225806451613 0.0958248376846313
0.306451612903226 0.128713250160217
0.309677419354839 0.16154682636261
0.312903225806452 0.19420850276947
0.316129032258064 0.226648449897766
0.319354838709677 0.258804678916931
0.32258064516129 0.290060639381409
0.325806451612903 0.319543719291687
0.329032258064516 0.343490719795227
0.332258064516129 0.360942721366882
0.335483870967742 0.37264096736908
0.338709677419355 0.379141688346863
0.341935483870968 0.381519675254822
0.345161290322581 0.383065104484558
0.348387096774194 0.388209223747253
0.351612903225806 0.397597670555115
0.354838709677419 0.40810763835907
0.358064516129032 0.416008114814758
0.361290322580645 0.418755650520325
0.364516129032258 0.420223832130432
0.367741935483871 0.420028567314148
0.370967741935484 0.419472575187683
0.374193548387097 0.41860044002533
0.37741935483871 0.417558789253235
0.380645161290323 0.416573405265808
0.383870967741935 0.415918469429016
0.387096774193548 0.41584312915802
0.390322580645161 0.416168808937073
0.393548387096774 0.416620850563049
0.396774193548387 0.417049527168274
0.4 0.417302012443542
0.403225806451613 0.417360901832581
0.406451612903226 0.417360901832581
0.409677419354839 0.417360901832581
0.412903225806452 0.417360901832581
0.416129032258065 0.417360901832581
0.419354838709677 0.417360901832581
0.42258064516129 0.417360901832581
0.425806451612903 0.417360901832581
0.429032258064516 0.417360901832581
0.432258064516129 0.417360901832581
0.435483870967742 0.417360901832581
0.438709677419355 0.417360901832581
0.441935483870968 0.417360901832581
0.445161290322581 0.417360901832581
0.448387096774194 0.417360901832581
0.451612903225806 0.417360901832581
0.454838709677419 0.417360901832581
0.458064516129032 0.417360901832581
0.461290322580645 0.417360901832581
0.464516129032258 0.417360901832581
0.467741935483871 0.417360901832581
0.470967741935484 0.417360901832581
0.474193548387097 0.417360901832581
0.47741935483871 0.417360901832581
0.480645161290323 0.417360901832581
0.483870967741935 0.417360901832581
0.487096774193548 0.417360901832581
0.490322580645161 0.417360901832581
0.493548387096774 0.417360901832581
0.496774193548387 0.417360901832581
0.5 0.417360901832581
0.503225806451613 0.417360901832581
0.506451612903226 0.417360901832581
0.509677419354839 0.417360901832581
0.512903225806452 0.417360901832581
0.516129032258065 0.417360901832581
0.519354838709677 0.417360901832581
0.52258064516129 0.417360901832581
0.525806451612903 0.417360901832581
0.529032258064516 0.417360901832581
0.532258064516129 0.417360901832581
0.535483870967742 0.417360901832581
0.538709677419355 0.417360901832581
0.541935483870968 0.417360901832581
0.545161290322581 0.417360901832581
0.548387096774194 0.417360901832581
0.551612903225806 0.417360901832581
0.554838709677419 0.417360901832581
0.558064516129032 0.417360901832581
0.561290322580645 0.417360901832581
0.564516129032258 0.417360901832581
0.567741935483871 0.417360901832581
0.570967741935484 0.417360901832581
0.574193548387097 0.417360901832581
0.57741935483871 0.417360901832581
0.580645161290323 0.417360901832581
0.583870967741935 0.417360901832581
0.587096774193548 0.417360901832581
0.590322580645161 0.417360901832581
0.593548387096774 0.417360901832581
0.596774193548387 0.417360901832581
0.6 0.417360901832581
0.603225806451613 0.417360901832581
0.606451612903226 0.417360901832581
0.609677419354839 0.417360901832581
0.612903225806452 0.417360901832581
0.616129032258064 0.417360901832581
0.619354838709677 0.417360901832581
0.62258064516129 0.417360901832581
0.625806451612903 0.417360901832581
0.629032258064516 0.417360901832581
0.632258064516129 0.417360901832581
0.635483870967742 0.417360901832581
0.638709677419355 0.417360901832581
0.641935483870968 0.417360901832581
0.645161290322581 0.417360901832581
0.648387096774194 0.417360901832581
0.651612903225806 0.417360901832581
0.654838709677419 0.417360901832581
0.658064516129032 0.417360901832581
0.661290322580645 0.417360901832581
0.664516129032258 0.417360901832581
0.667741935483871 0.417360901832581
0.670967741935484 0.417360901832581
0.674193548387097 0.417360901832581
0.67741935483871 0.417360901832581
0.680645161290323 0.417360901832581
0.683870967741935 0.417360901832581
0.687096774193548 0.417360901832581
0.690322580645161 0.417360901832581
0.693548387096774 0.417360901832581
0.696774193548387 0.417360901832581
0.7 0.417360901832581
0.703225806451613 0.417360901832581
0.706451612903226 0.417360901832581
0.709677419354839 0.417360901832581
0.712903225806452 0.417360901832581
0.716129032258065 0.417360901832581
0.719354838709677 0.417360901832581
0.72258064516129 0.417360901832581
0.725806451612903 0.417360901832581
0.729032258064516 0.417360901832581
0.732258064516129 0.417360901832581
0.735483870967742 0.417360901832581
0.738709677419355 0.417360901832581
0.741935483870968 0.417360901832581
0.745161290322581 0.417360901832581
0.748387096774194 0.417360901832581
0.751612903225806 0.417360901832581
0.754838709677419 0.417360901832581
0.758064516129032 0.417360901832581
0.761290322580645 0.417360901832581
0.764516129032258 0.417360901832581
0.767741935483871 0.417360901832581
0.770967741935484 0.417360901832581
0.774193548387097 0.417360901832581
0.77741935483871 0.417360901832581
0.780645161290323 0.417360901832581
0.783870967741935 0.417360901832581
0.787096774193548 0.417360901832581
0.790322580645161 0.417360901832581
0.793548387096774 0.417360901832581
0.796774193548387 0.417360901832581
0.8 0.417360901832581
0.803225806451613 0.417360901832581
0.806451612903226 0.417360901832581
0.809677419354839 0.417360901832581
0.812903225806452 0.417360901832581
0.816129032258065 0.417360901832581
0.819354838709677 0.417360901832581
0.82258064516129 0.417360901832581
0.825806451612903 0.417360901832581
0.829032258064516 0.417360901832581
0.832258064516129 0.417360901832581
0.835483870967742 0.417360901832581
0.838709677419355 0.417360901832581
0.841935483870968 0.417360901832581
0.845161290322581 0.417360901832581
0.848387096774194 0.417360901832581
0.851612903225806 0.417360901832581
0.854838709677419 0.417360901832581
0.858064516129032 0.417360901832581
0.861290322580645 0.417360901832581
0.864516129032258 0.417360901832581
0.867741935483871 0.417360901832581
0.870967741935484 0.417360901832581
0.874193548387097 0.417360901832581
0.87741935483871 0.417360901832581
0.880645161290323 0.417360901832581
0.883870967741936 0.417360901832581
0.887096774193548 0.417360901832581
0.890322580645161 0.417360901832581
0.893548387096774 0.417360901832581
0.896774193548387 0.417360901832581
0.9 0.417360901832581
0.903225806451613 0.417360901832581
0.906451612903226 0.417360901832581
0.909677419354839 0.417360901832581
0.912903225806452 0.417360901832581
0.916129032258065 0.417360901832581
0.919354838709677 0.417360901832581
0.92258064516129 0.417360901832581
0.925806451612903 0.417360901832581
0.929032258064516 0.417360901832581
0.932258064516129 0.417360901832581
0.935483870967742 0.417360901832581
0.938709677419355 0.417360901832581
0.941935483870968 0.417360901832581
0.945161290322581 0.417360901832581
0.948387096774194 0.417360901832581
0.951612903225806 0.417360901832581
0.954838709677419 0.417360901832581
0.958064516129032 0.417360901832581
0.961290322580645 0.417360901832581
0.964516129032258 0.417360901832581
0.967741935483871 0.417360901832581
0.970967741935484 0.417360901832581
0.974193548387097 0.417360901832581
0.97741935483871 0.417360901832581
0.980645161290323 0.417360901832581
0.983870967741935 0.417360901832581
0.987096774193548 0.417360901832581
0.990322580645161 0.417360901832581
0.993548387096774 0.417360901832581
0.996774193548387 0.417360901832581
1 0.417360901832581
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 8.46897273731884e-06
0.0032258064516129 -0.000236386898905039
0.00645161290322581 -0.00102841341868043
0.00967741935483871 -0.00245606387034059
0.0129032258064516 -0.00461255991831422
0.0161290322580645 -0.00746976817026734
0.0193548387096774 -0.0108069125562906
0.0225806451612903 -0.0142825786024332
0.0258064516129032 -0.0178509894758463
0.0290322580645161 -0.0214241687208414
0.032258064516129 -0.0250300113111734
0.0354838709677419 -0.0286358539015055
0.0387096774193548 -0.0322436019778252
0.0419354838709677 -0.035816065967083
0.0451612903225806 -0.0394064113497734
0.0483870967741935 -0.0430258437991142
0.0516129032258065 -0.046621672809124
0.0548387096774194 -0.0502022430300713
0.0580645161290323 -0.0538006946444511
0.0612903225806452 -0.0574017688632011
0.0645161290322581 -0.0610157176852226
0.067741935483871 -0.0646430179476738
0.0709677419354839 -0.0682388469576836
0.0741935483870968 -0.0718399211764336
0.0774193548387097 -0.0754610225558281
0.0806451612903226 -0.0790773555636406
0.0838709677419355 -0.0827041789889336
0.0870967741935484 -0.0863076373934746
0.0903225806451613 -0.0899623557925224
0.0935483870967742 -0.0935560390353203
0.0967741935483871 -0.0971652194857597
0.1 -0.10073434561491
0.103225806451613 -0.104348294436932
0.106451612903226 -0.107977740466595
0.109677419354839 -0.111595503985882
0.112903225806452 -0.115214459598064
0.116129032258065 -0.118856064975262
0.119354838709677 -0.122464291751385
0.12258064516129 -0.126109480857849
0.125806451612903 -0.129731059074402
0.129032258064516 -0.133338332176208
0.132258064516129 -0.136982321739197
0.135483870967742 -0.140631318092346
0.138709677419355 -0.144238591194153
0.141935483870968 -0.147873044013977
0.145161290322581 -0.151457667350769
0.148387096774194 -0.155087113380432
0.151612903225806 -0.158740162849426
0.154838709677419 -0.162405848503113
0.158064516129032 -0.166026949882507
0.161290322580645 -0.169695019721985
0.164516129032258 -0.173298001289368
0.167741935483871 -0.17696487903595
0.170967741935484 -0.180594325065613
0.174193548387097 -0.184267640113831
0.17741935483871 -0.187869429588318
0.180645161290323 -0.191536068916321
0.183870967741935 -0.195181012153625
0.187096774193548 -0.19879686832428
0.190322580645161 -0.202441096305847
0.193548387096774 -0.206121802330017
0.196774193548387 -0.209823250770569
0.2 -0.213428616523743
0.203225806451613 -0.217058062553406
0.206451612903226 -0.220696330070496
0.209677419354839 -0.22436535358429
0.212903225806452 -0.228015780448914
0.216129032258065 -0.23167097568512
0.219354838709677 -0.235328793525696
0.22258064516129 -0.238934397697449
0.225806451612903 -0.242629170417786
0.229032258064516 -0.246289610862732
0.232258064516129 -0.24992573261261
0.235483870967742 -0.253506779670715
0.238709677419355 -0.257190346717834
0.241935483870968 -0.260807394981384
0.245161290322581 -0.264489054679871
0.248387096774194 -0.268121123313904
0.251612903225806 -0.271759629249573
0.254838709677419 -0.275389313697815
0.258064516129032 -0.279067635536194
0.261290322580645 -0.282581448554993
0.264516129032258 -0.285257458686829
0.267741935483871 -0.287238478660583
0.270967741935484 -0.288551211357117
0.274193548387097 -0.289328932762146
0.27741935483871 -0.289561629295349
0.280645161290323 -0.289477229118347
0.283870967741935 -0.288997769355774
0.287096774193548 -0.288142800331116
0.290322580645161 -0.286903023719788
0.293548387096774 -0.285347819328308
0.296774193548387 -0.283662438392639
0.3 -0.281922698020935
0.303225806451613 -0.280387282371521
0.306451612903226 -0.279061913490295
0.309677419354839 -0.277881741523743
0.312903225806452 -0.277068972587585
0.316129032258064 -0.276554942131042
0.319354838709677 -0.276234984397888
0.32258064516129 -0.27609384059906
0.325806451612903 -0.276061654090881
0.329032258064516 -0.276013731956482
0.332258064516129 -0.276136994361877
0.335483870967742 -0.276414036750793
0.338709677419355 -0.276868224143982
0.341935483870968 -0.277579665184021
0.345161290322581 -0.278618454933167
0.348387096774194 -0.27982771396637
0.351612903225806 -0.283292889595032
0.354838709677419 -0.289311289787292
0.358064516129032 -0.296730637550354
0.361290322580645 -0.305500388145447
0.364516129032258 -0.315041899681091
0.367741935483871 -0.324750304222107
0.370967741935484 -0.334661602973938
0.374193548387097 -0.344769358634949
0.37741935483871 -0.354988694190979
0.380645161290323 -0.365467429161072
0.383870967741935 -0.376113533973694
0.387096774193548 -0.387065291404724
0.390322580645161 -0.39814817905426
0.393548387096774 -0.409388661384583
0.396774193548387 -0.420922160148621
0.4 -0.432773470878601
0.403225806451613 -0.445024847984314
0.406451612903226 -0.457545161247253
0.409677419354839 -0.470402121543884
0.412903225806452 -0.483539223670959
0.416129032258065 -0.49737536907196
0.419354838709677 -0.511577486991882
0.42258064516129 -0.526180386543274
0.425806451612903 -0.541279911994934
0.429032258064516 -0.55703604221344
0.432258064516129 -0.573182702064514
0.435483870967742 -0.589607119560242
0.438709677419355 -0.606243968009949
0.441935483870968 -0.622815251350403
0.445161290322581 -0.639091849327087
0.448387096774194 -0.654120564460754
0.451612903225806 -0.666675448417664
0.454838709677419 -0.673794865608215
0.458064516129032 -0.676401257514954
0.461290322580645 -0.677105307579041
0.464516129032258 -0.677218794822693
0.467741935483871 -0.677052140235901
0.470967741935484 -0.676321148872375
0.474193548387097 -0.674573540687561
0.47741935483871 -0.672787070274353
0.480645161290323 -0.6716228723526
0.483870967741935 -0.671176552772522
0.487096774193548 -0.670966982841492
0.490322580645161 -0.669824004173279
0.493548387096774 -0.666131138801575
0.496774193548387 -0.659149527549744
0.5 -0.6484295129776
0.503225806451613 -0.633674263954163
0.506451612903226 -0.617574095726013
0.509677419354839 -0.60331928730011
0.512903225806452 -0.592225909233093
0.516129032258065 -0.584845900535583
0.519354838709677 -0.581420302391052
0.52258064516129 -0.580215334892273
0.525806451612903 -0.580215334892273
0.529032258064516 -0.580215334892273
0.532258064516129 -0.580215334892273
0.535483870967742 -0.580215334892273
0.538709677419355 -0.580215334892273
0.541935483870968 -0.580215334892273
0.545161290322581 -0.580215334892273
0.548387096774194 -0.580215334892273
0.551612903225806 -0.580215334892273
0.554838709677419 -0.580215334892273
0.558064516129032 -0.580215334892273
0.561290322580645 -0.580215334892273
0.564516129032258 -0.580215334892273
0.567741935483871 -0.580215334892273
0.570967741935484 -0.580215334892273
0.574193548387097 -0.580215334892273
0.57741935483871 -0.580215334892273
0.580645161290323 -0.580215334892273
0.583870967741935 -0.580215334892273
0.587096774193548 -0.580215334892273
0.590322580645161 -0.580215334892273
0.593548387096774 -0.580215334892273
0.596774193548387 -0.580215334892273
0.6 -0.580215334892273
0.603225806451613 -0.580215334892273
0.606451612903226 -0.580215334892273
0.609677419354839 -0.580215334892273
0.612903225806452 -0.580215334892273
0.616129032258064 -0.580215334892273
0.619354838709677 -0.580215334892273
0.62258064516129 -0.580215334892273
0.625806451612903 -0.580215334892273
0.629032258064516 -0.580215334892273
0.632258064516129 -0.580215334892273
0.635483870967742 -0.580215334892273
0.638709677419355 -0.580215334892273
0.641935483870968 -0.580215334892273
0.645161290322581 -0.580215334892273
0.648387096774194 -0.580215334892273
0.651612903225806 -0.580215334892273
0.654838709677419 -0.580215334892273
0.658064516129032 -0.580215334892273
0.661290322580645 -0.580215334892273
0.664516129032258 -0.580215334892273
0.667741935483871 -0.580215334892273
0.670967741935484 -0.580215334892273
0.674193548387097 -0.580215334892273
0.67741935483871 -0.580215334892273
0.680645161290323 -0.580215334892273
0.683870967741935 -0.580215334892273
0.687096774193548 -0.580215334892273
0.690322580645161 -0.580215334892273
0.693548387096774 -0.580215334892273
0.696774193548387 -0.580215334892273
0.7 -0.580215334892273
0.703225806451613 -0.580215334892273
0.706451612903226 -0.580215334892273
0.709677419354839 -0.580215334892273
0.712903225806452 -0.580215334892273
0.716129032258065 -0.580215334892273
0.719354838709677 -0.580215334892273
0.72258064516129 -0.580215334892273
0.725806451612903 -0.580215334892273
0.729032258064516 -0.580215334892273
0.732258064516129 -0.580215334892273
0.735483870967742 -0.580215334892273
0.738709677419355 -0.580215334892273
0.741935483870968 -0.580215334892273
0.745161290322581 -0.580215334892273
0.748387096774194 -0.580215334892273
0.751612903225806 -0.580215334892273
0.754838709677419 -0.580215334892273
0.758064516129032 -0.580215334892273
0.761290322580645 -0.580215334892273
0.764516129032258 -0.580215334892273
0.767741935483871 -0.580215334892273
0.770967741935484 -0.580215334892273
0.774193548387097 -0.580215334892273
0.77741935483871 -0.580215334892273
0.780645161290323 -0.580215334892273
0.783870967741935 -0.580215334892273
0.787096774193548 -0.580215334892273
0.790322580645161 -0.580215334892273
0.793548387096774 -0.580215334892273
0.796774193548387 -0.580215334892273
0.8 -0.580215334892273
0.803225806451613 -0.580215334892273
0.806451612903226 -0.580215334892273
0.809677419354839 -0.580215334892273
0.812903225806452 -0.580215334892273
0.816129032258065 -0.580215334892273
0.819354838709677 -0.580215334892273
0.82258064516129 -0.580215334892273
0.825806451612903 -0.580215334892273
0.829032258064516 -0.580215334892273
0.832258064516129 -0.580215334892273
0.835483870967742 -0.580215334892273
0.838709677419355 -0.580215334892273
0.841935483870968 -0.580215334892273
0.845161290322581 -0.580215334892273
0.848387096774194 -0.580215334892273
0.851612903225806 -0.580215334892273
0.854838709677419 -0.580215334892273
0.858064516129032 -0.580215334892273
0.861290322580645 -0.580215334892273
0.864516129032258 -0.580215334892273
0.867741935483871 -0.580215334892273
0.870967741935484 -0.580215334892273
0.874193548387097 -0.580215334892273
0.87741935483871 -0.580215334892273
0.880645161290323 -0.580215334892273
0.883870967741936 -0.580215334892273
0.887096774193548 -0.580215334892273
0.890322580645161 -0.580215334892273
0.893548387096774 -0.580215334892273
0.896774193548387 -0.580215334892273
0.9 -0.580215334892273
0.903225806451613 -0.580215334892273
0.906451612903226 -0.580215334892273
0.909677419354839 -0.580215334892273
0.912903225806452 -0.580215334892273
0.916129032258065 -0.580215334892273
0.919354838709677 -0.580215334892273
0.92258064516129 -0.580215334892273
0.925806451612903 -0.580215334892273
0.929032258064516 -0.580215334892273
0.932258064516129 -0.580215334892273
0.935483870967742 -0.580215334892273
0.938709677419355 -0.580215334892273
0.941935483870968 -0.580215334892273
0.945161290322581 -0.580215334892273
0.948387096774194 -0.580215334892273
0.951612903225806 -0.580215334892273
0.954838709677419 -0.580215334892273
0.958064516129032 -0.580215334892273
0.961290322580645 -0.580215334892273
0.964516129032258 -0.580215334892273
0.967741935483871 -0.580215334892273
0.970967741935484 -0.580215334892273
0.974193548387097 -0.580215334892273
0.97741935483871 -0.580215334892273
0.980645161290323 -0.580215334892273
0.983870967741935 -0.580215334892273
0.987096774193548 -0.580215334892273
0.990322580645161 -0.580215334892273
0.993548387096774 -0.580215334892273
0.996774193548387 -0.580215334892273
1 -0.580215334892273
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -4.16721195506398e-06
0.0032258064516129 -0.000341052655130625
0.00645161290322581 -0.0015114494599402
0.00967741935483871 -0.00366055453196168
0.0129032258064516 -0.00681340182200074
0.0161290322580645 -0.0110391322523355
0.0193548387096774 -0.0159913245588541
0.0225806451612903 -0.0211714450269938
0.0258064516129032 -0.0264526549726725
0.0290322580645161 -0.0317550823092461
0.032258064516129 -0.0370644256472588
0.0354838709677419 -0.0423840209841728
0.0387096774193548 -0.0476967021822929
0.0419354838709677 -0.0530503913760185
0.0451612903225806 -0.0583702251315117
0.0483870967741935 -0.0636888667941093
0.0516129032258065 -0.0690318271517754
0.0548387096774194 -0.0743359252810478
0.0580645161290323 -0.0796710178256035
0.0612903225806452 -0.0849927589297295
0.0645161290322581 -0.0903199836611748
0.067741935483871 -0.0956505462527275
0.0709677419354839 -0.100963942706585
0.0741935483870968 -0.106276623904705
0.0774193548387097 -0.111616961658001
0.0806451612903226 -0.116955630481243
0.0838709677419355 -0.122273080050945
0.0870967741935484 -0.127602696418762
0.0903225806451613 -0.132933259010315
0.0935483870967742 -0.138267159461975
0.0967741935483871 -0.143588185310364
0.1 -0.148938775062561
0.103225806451613 -0.154330372810364
0.106451612903226 -0.159661412239075
0.109677419354839 -0.165002465248108
0.112903225806452 -0.170353770256042
0.116129032258065 -0.175685048103333
0.119354838709677 -0.181036114692688
0.12258064516129 -0.186372637748718
0.125806451612903 -0.191707730293274
0.129032258064516 -0.19705069065094
0.132258064516129 -0.202405095100403
0.135483870967742 -0.207727551460266
0.138709677419355 -0.213091969490051
0.141935483870968 -0.218423008918762
0.145161290322581 -0.223790526390076
0.148387096774194 -0.2291339635849
0.151612903225806 -0.234454035758972
0.154838709677419 -0.239828944206238
0.158064516129032 -0.245203137397766
0.161290322580645 -0.250533223152161
0.164516129032258 -0.255895495414734
0.167741935483871 -0.261247515678406
0.170967741935484 -0.266581416130066
0.174193548387097 -0.271923422813416
0.17741935483871 -0.277251124382019
0.180645161290323 -0.282560229301453
0.183870967741935 -0.287861943244934
0.187096774193548 -0.293222546577454
0.190322580645161 -0.298573136329651
0.193548387096774 -0.303937077522278
0.196774193548387 -0.309270739555359
0.2 -0.314633965492249
0.203225806451613 -0.31989324092865
0.206451612903226 -0.325260758399963
0.209677419354839 -0.330564141273499
0.212903225806452 -0.335901379585266
0.216129032258065 -0.341264605522156
0.219354838709677 -0.346592307090759
0.22258064516129 -0.351886391639709
0.225806451612903 -0.357086539268494
0.229032258064516 -0.362445473670959
0.232258064516129 -0.36780321598053
0.235483870967742 -0.373162150382996
0.238709677419355 -0.378467679023743
0.241935483870968 -0.383839964866638
0.245161290322581 -0.38908064365387
0.248387096774194 -0.394418120384216
0.251612903225806 -0.399656891822815
0.254838709677419 -0.40495502948761
0.258064516129032 -0.41022789478302
0.261290322580645 -0.41553795337677
0.264516129032258 -0.420939803123474
0.267741935483871 -0.426145195960999
0.270967741935484 -0.431414008140564
0.274193548387097 -0.436638951301575
0.27741935483871 -0.441970944404602
0.280645161290323 -0.447037577629089
0.283870967741935 -0.451138138771057
0.287096774193548 -0.454318404197693
0.290322580645161 -0.456470370292664
0.293548387096774 -0.457614779472351
0.296774193548387 -0.458026766777039
0.3 -0.458506941795349
0.303225806451613 -0.460027098655701
0.306451612903226 -0.462853789329529
0.309677419354839 -0.467288613319397
0.312903225806452 -0.4723299741745
0.316129032258064 -0.476717591285706
0.319354838709677 -0.47985565662384
0.32258064516129 -0.48143208026886
0.325806451612903 -0.482220530509949
0.329032258064516 -0.482649683952332
0.332258064516129 -0.483904719352722
0.335483870967742 -0.486024737358093
0.338709677419355 -0.489349246025085
0.341935483870968 -0.494490027427673
0.345161290322581 -0.504208445549011
0.348387096774194 -0.518385767936707
0.351612903225806 -0.534335494041443
0.354838709677419 -0.549755215644836
0.358064516129032 -0.564179539680481
0.361290322580645 -0.577963948249817
0.364516129032258 -0.591458678245544
0.367741935483871 -0.604821801185608
0.370967741935484 -0.61804735660553
0.374193548387097 -0.630831360816956
0.37741935483871 -0.642988562583923
0.380645161290323 -0.655040621757507
0.383870967741935 -0.666831612586975
0.387096774193548 -0.678112864494324
0.390322580645161 -0.689404845237732
0.393548387096774 -0.700786709785461
0.396774193548387 -0.711922287940979
0.4 -0.722738146781921
0.403225806451613 -0.73356831073761
0.406451612903226 -0.744706511497498
0.409677419354839 -0.755879521369934
0.412903225806452 -0.767252564430237
0.416129032258065 -0.778740048408508
0.419354838709677 -0.79049289226532
0.42258064516129 -0.802503943443298
0.425806451612903 -0.814735531806946
0.429032258064516 -0.827401041984558
0.432258064516129 -0.840503811836243
0.435483870967742 -0.853864789009094
0.438709677419355 -0.867412447929382
0.441935483870968 -0.881050705909729
0.445161290322581 -0.894742369651794
0.448387096774194 -0.908253312110901
0.451612903225806 -0.919817090034485
0.454838709677419 -0.928892970085144
0.458064516129032 -0.935425877571106
0.461290322580645 -0.939327359199524
0.464516129032258 -0.940689206123352
0.467741935483871 -0.939832091331482
0.470967741935484 -0.937213063240051
0.474193548387097 -0.932434678077698
0.47741935483871 -0.925381541252136
0.480645161290323 -0.916064620018005
0.483870967741935 -0.904898047447205
0.487096774193548 -0.89296567440033
0.490322580645161 -0.880879044532776
0.493548387096774 -0.868686318397522
0.496774193548387 -0.856488585472107
0.5 -0.844215989112854
0.503225806451613 -0.831934571266174
0.506451612903226 -0.819714188575745
0.509677419354839 -0.8074871301651
0.512903225806452 -0.795233130455017
0.516129032258065 -0.782964587211609
0.519354838709677 -0.770691990852356
0.52258064516129 -0.758456349372864
0.525806451612903 -0.746248364448547
0.529032258064516 -0.73396360874176
0.532258064516129 -0.721749424934387
0.535483870967742 -0.709540963172913
0.538709677419355 -0.697266459465027
0.541935483870968 -0.685073018074036
0.545161290322581 -0.6728595495224
0.548387096774194 -0.66059672832489
0.551612903225806 -0.648399710655212
0.554838709677419 -0.636148571968079
0.558064516129032 -0.623963952064514
0.561290322580645 -0.611711859703064
0.564516129032258 -0.599462151527405
0.567741935483871 -0.587264180183411
0.570967741935484 -0.575072884559631
0.574193548387097 -0.562867045402527
0.57741935483871 -0.550641179084778
0.580645161290323 -0.538463234901428
0.583870967741935 -0.52625048160553
0.587096774193548 -0.51404869556427
0.590322580645161 -0.501838564872742
0.593548387096774 -0.489606738090515
0.596774193548387 -0.47742760181427
0.6 -0.465240597724915
0.603225806451613 -0.453039050102234
0.606451612903226 -0.440809369087219
0.609677419354839 -0.428619980812073
0.612903225806452 -0.41640031337738
0.616129032258064 -0.404200196266174
0.619354838709677 -0.391994118690491
0.62258064516129 -0.379803061485291
0.625806451612903 -0.367608666419983
0.629032258064516 -0.355401873588562
0.632258064516129 -0.343203663825989
0.635483870967742 -0.331005692481995
0.638709677419355 -0.318812012672424
0.641935483870968 -0.30657684803009
0.645161290322581 -0.294373154640198
0.648387096774194 -0.282204985618591
0.651612903225806 -0.269984841346741
0.654838709677419 -0.257778763771057
0.658064516129032 -0.245534300804138
0.661290322580645 -0.233332276344299
0.664516129032258 -0.221079230308533
0.667741935483871 -0.2088383436203
0.670967741935484 -0.196621537208557
0.674193548387097 -0.184411644935608
0.67741935483871 -0.172234654426575
0.680645161290323 -0.160017609596252
0.683870967741935 -0.147801518440247
0.687096774193548 -0.135587811470032
0.690322580645161 -0.12338650226593
0.693548387096774 -0.1111820936203
0.696774193548387 -0.0990089178085327
0.7 -0.0868140459060669
0.703225806451613 -0.0746010541915894
0.706451612903226 -0.0623430013656616
0.709677419354839 -0.0501586198806763
0.712903225806452 -0.0379787683486938
0.716129032258065 -0.0257738828659058
0.719354838709677 -0.0135575532913208
0.72258064516129 -0.00137150287628174
0.725806451612903 0.0108298063278198
0.729032258064516 0.0230122804641724
0.732258064516129 0.0351327657699585
0.735483870967742 0.0473250150680542
0.738709677419355 0.0595477819442749
0.741935483870968 0.0717421770095825
0.745161290322581 0.0839442014694214
0.748387096774194 0.0961209535598755
0.751612903225806 0.108263850212097
0.754838709677419 0.12046754360199
0.758064516129032 0.132734417915344
0.761290322580645 0.144990563392639
0.764516129032258 0.157160878181458
0.767741935483871 0.169360518455505
0.770967741935484 0.181571364402771
0.774193548387097 0.19383442401886
0.77741935483871 0.205995678901672
0.780645161290323 0.218095421791077
0.783870967741935 0.230292201042175
0.787096774193548 0.242529988288879
0.790322580645161 0.254737257957458
0.793548387096774 0.266960501670837
0.796774193548387 0.279085993766785
0.8 0.291297316551208
0.803225806451613 0.303586602210999
0.806451612903226 0.315764546394348
0.809677419354839 0.327900052070618
0.812903225806452 0.340167880058289
0.816129032258065 0.352355599403381
0.819354838709677 0.364534735679626
0.82258064516129 0.376670479774475
0.825806451612903 0.388799786567688
0.829032258064516 0.401011347770691
0.832258064516129 0.413143754005432
0.835483870967742 0.42525589466095
0.838709677419355 0.437517762184143
0.841935483870968 0.449572682380676
0.845161290322581 0.461742520332336
0.848387096774194 0.473870158195496
0.851612903225806 0.485850691795349
0.854838709677419 0.496390700340271
0.858064516129032 0.504732489585876
0.861290322580645 0.510736584663391
0.864516129032258 0.514246582984924
0.867741935483871 0.515620112419128
0.870967741935484 0.516359210014343
0.874193548387097 0.516274333000183
0.87741935483871 0.516071915626526
0.880645161290323 0.5157390832901
0.883870967741936 0.515436291694641
0.887096774193548 0.515375971794128
0.890322580645161 0.515806317329407
0.893548387096774 0.516693711280823
0.896774193548387 0.518104672431946
0.9 0.520059466362
0.903225806451613 0.522463917732239
0.906451612903226 0.524845004081726
0.909677419354839 0.527002215385437
0.912903225806452 0.528575301170349
0.916129032258065 0.529577374458313
0.919354838709677 0.530015587806702
0.92258064516129 0.530128359794617
0.925806451612903 0.530128359794617
0.929032258064516 0.530128359794617
0.932258064516129 0.530128359794617
0.935483870967742 0.530128359794617
0.938709677419355 0.530128359794617
0.941935483870968 0.530128359794617
0.945161290322581 0.530128359794617
0.948387096774194 0.530128359794617
0.951612903225806 0.530128359794617
0.954838709677419 0.530128359794617
0.958064516129032 0.530128359794617
0.961290322580645 0.530128359794617
0.964516129032258 0.530128359794617
0.967741935483871 0.530128359794617
0.970967741935484 0.530128359794617
0.974193548387097 0.530128359794617
0.97741935483871 0.530128359794617
0.980645161290323 0.530128359794617
0.983870967741935 0.530128359794617
0.987096774193548 0.530128359794617
0.990322580645161 0.530128359794617
0.993548387096774 0.530128359794617
0.996774193548387 0.530128359794617
1 0.530128359794617
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 3.46218257618602e-06
0.0032258064516129 -0.00097357714548707
0.00645161290322581 -0.00420343363657594
0.00967741935483871 -0.0101617518812418
0.0129032258064516 -0.0189439002424479
0.0161290322580645 -0.031193608418107
0.0193548387096774 -0.0459583923220634
0.0225806451612903 -0.0633732005953789
0.0258064516129032 -0.0823053047060966
0.0290322580645161 -0.1022654697299
0.032258064516129 -0.123226992785931
0.0354838709677419 -0.145077109336853
0.0387096774193548 -0.167816042900085
0.0419354838709677 -0.191392064094543
0.0451612903225806 -0.215709328651428
0.0483870967741935 -0.240643858909607
0.0516129032258065 -0.266155123710632
0.0548387096774194 -0.292115807533264
0.0580645161290323 -0.31835925579071
0.0612903225806452 -0.344624400138855
0.0645161290322581 -0.370650172233582
0.067741935483871 -0.396279215812683
0.0709677419354839 -0.421226143836975
0.0741935483870968 -0.445208668708801
0.0774193548387097 -0.467985033988953
0.0806451612903226 -0.48947274684906
0.0838709677419355 -0.509535908699036
0.0870967741935484 -0.528176188468933
0.0903225806451613 -0.545278906822205
0.0935483870967742 -0.560911297798157
0.0967741935483871 -0.575127243995667
0.1 -0.587880969047546
0.103225806451613 -0.599429726600647
0.106451612903226 -0.609813809394836
0.109677419354839 -0.619087100028992
0.112903225806452 -0.62736976146698
0.116129032258065 -0.634837031364441
0.119354838709677 -0.641545176506042
0.12258064516129 -0.647558331489563
0.125806451612903 -0.653027415275574
0.129032258064516 -0.658041596412659
0.132258064516129 -0.662652134895325
0.135483870967742 -0.666920065879822
0.138709677419355 -0.670906662940979
0.141935483870968 -0.674733281135559
0.145161290322581 -0.678201794624329
0.148387096774194 -0.680915236473083
0.151612903225806 -0.682960867881775
0.154838709677419 -0.684308171272278
0.158064516129032 -0.684978604316711
0.161290322580645 -0.684674382209778
0.164516129032258 -0.683878302574158
0.167741935483871 -0.682476162910461
0.170967741935484 -0.680387854576111
0.174193548387097 -0.677847266197205
0.17741935483871 -0.674806237220764
0.180645161290323 -0.671898722648621
0.183870967741935 -0.66960084438324
0.187096774193548 -0.667898297309875
0.190322580645161 -0.666783452033997
0.193548387096774 -0.666049599647522
0.196774193548387 -0.66567051410675
0.2 -0.665540337562561
0.203225806451613 -0.664996981620789
0.206451612903226 -0.663499712944031
0.209677419354839 -0.660683751106262
0.212903225806452 -0.65633237361908
0.216129032258065 -0.650408387184143
0.219354838709677 -0.643171668052673
0.22258064516129 -0.634681582450867
0.225806451612903 -0.624268412590027
0.229032258064516 -0.612860798835754
0.232258064516129 -0.600700259208679
0.235483870967742 -0.58777391910553
0.238709677419355 -0.574274659156799
0.241935483870968 -0.560344576835632
0.245161290322581 -0.546152472496033
0.248387096774194 -0.531625628471375
0.251612903225806 -0.516640305519104
0.254838709677419 -0.501300930976868
0.258064516129032 -0.485643744468689
0.261290322580645 -0.46943199634552
0.264516129032258 -0.452698588371277
0.267741935483871 -0.435443520545959
0.270967741935484 -0.417855858802795
0.274193548387097 -0.399999499320984
0.27741935483871 -0.381637692451477
0.280645161290323 -0.362696051597595
0.283870967741935 -0.34312117099762
0.287096774193548 -0.322914958000183
0.290322580645161 -0.302750706672668
0.293548387096774 -0.282392859458923
0.296774193548387 -0.261446118354797
0.3 -0.240054249763489
0.303225806451613 -0.217949032783508
0.306451612903226 -0.195380091667175
0.309677419354839 -0.172706007957458
0.312903225806452 -0.149670243263245
0.316129032258064 -0.126058459281921
0.319354838709677 -0.101959586143494
0.32258064516129 -0.0774108171463013
0.325806451612903 -0.0526076555252075
0.329032258064516 -0.027513861656189
0.332258064516129 -0.00198090076446533
0.335483870967742 0.0237680673599243
0.338709677419355 0.0499006509780884
0.341935483870968 0.0762943029403687
0.345161290322581 0.102854609489441
0.348387096774194 0.129646420478821
0.351612903225806 0.156605839729309
0.354838709677419 0.183673024177551
0.358064516129032 0.210440754890442
0.361290322580645 0.236840605735779
0.364516129032258 0.259984374046326
0.367741935483871 0.277043700218201
0.370967741935484 0.288945317268372
0.374193548387097 0.296377062797546
0.37741935483871 0.299668908119202
0.380645161290323 0.300965905189514
0.383870967741935 0.305294871330261
0.387096774193548 0.313224911689758
0.390322580645161 0.322642922401428
0.393548387096774 0.330096840858459
0.396774193548387 0.334038853645325
0.4 0.336142897605896
0.403225806451613 0.335384964942932
0.406451612903226 0.33303964138031
0.409677419354839 0.328888297080994
0.412903225806452 0.323137879371643
0.416129032258065 0.316233277320862
0.419354838709677 0.309604287147522
0.42258064516129 0.304451107978821
0.425806451612903 0.300881743431091
0.429032258064516 0.298689007759094
0.432258064516129 0.297919869422913
0.435483870967742 0.297640919685364
0.438709677419355 0.297640919685364
0.441935483870968 0.297640919685364
0.445161290322581 0.297640919685364
0.448387096774194 0.297640919685364
0.451612903225806 0.297640919685364
0.454838709677419 0.297640919685364
0.458064516129032 0.297640919685364
0.461290322580645 0.297640919685364
0.464516129032258 0.297640919685364
0.467741935483871 0.297640919685364
0.470967741935484 0.297640919685364
0.474193548387097 0.297640919685364
0.47741935483871 0.297640919685364
0.480645161290323 0.297640919685364
0.483870967741935 0.297640919685364
0.487096774193548 0.297640919685364
0.490322580645161 0.297640919685364
0.493548387096774 0.297640919685364
0.496774193548387 0.297640919685364
0.5 0.297640919685364
0.503225806451613 0.297640919685364
0.506451612903226 0.297640919685364
0.509677419354839 0.297640919685364
0.512903225806452 0.297640919685364
0.516129032258065 0.297640919685364
0.519354838709677 0.297640919685364
0.52258064516129 0.297640919685364
0.525806451612903 0.297640919685364
0.529032258064516 0.297640919685364
0.532258064516129 0.297640919685364
0.535483870967742 0.297640919685364
0.538709677419355 0.297640919685364
0.541935483870968 0.297640919685364
0.545161290322581 0.297640919685364
0.548387096774194 0.297640919685364
0.551612903225806 0.297640919685364
0.554838709677419 0.297640919685364
0.558064516129032 0.297640919685364
0.561290322580645 0.297640919685364
0.564516129032258 0.297640919685364
0.567741935483871 0.297640919685364
0.570967741935484 0.297640919685364
0.574193548387097 0.297640919685364
0.57741935483871 0.297640919685364
0.580645161290323 0.297640919685364
0.583870967741935 0.297640919685364
0.587096774193548 0.297640919685364
0.590322580645161 0.297640919685364
0.593548387096774 0.297640919685364
0.596774193548387 0.297640919685364
0.6 0.297640919685364
0.603225806451613 0.297640919685364
0.606451612903226 0.297640919685364
0.609677419354839 0.297640919685364
0.612903225806452 0.297640919685364
0.616129032258064 0.297640919685364
0.619354838709677 0.297640919685364
0.62258064516129 0.297640919685364
0.625806451612903 0.297640919685364
0.629032258064516 0.297640919685364
0.632258064516129 0.297640919685364
0.635483870967742 0.297640919685364
0.638709677419355 0.297640919685364
0.641935483870968 0.297640919685364
0.645161290322581 0.297640919685364
0.648387096774194 0.297640919685364
0.651612903225806 0.297640919685364
0.654838709677419 0.297640919685364
0.658064516129032 0.297640919685364
0.661290322580645 0.297640919685364
0.664516129032258 0.297640919685364
0.667741935483871 0.297640919685364
0.670967741935484 0.297640919685364
0.674193548387097 0.297640919685364
0.67741935483871 0.297640919685364
0.680645161290323 0.297640919685364
0.683870967741935 0.297640919685364
0.687096774193548 0.297640919685364
0.690322580645161 0.297640919685364
0.693548387096774 0.297640919685364
0.696774193548387 0.297640919685364
0.7 0.297640919685364
0.703225806451613 0.297640919685364
0.706451612903226 0.297640919685364
0.709677419354839 0.297640919685364
0.712903225806452 0.297640919685364
0.716129032258065 0.297640919685364
0.719354838709677 0.297640919685364
0.72258064516129 0.297640919685364
0.725806451612903 0.297640919685364
0.729032258064516 0.297640919685364
0.732258064516129 0.297640919685364
0.735483870967742 0.297640919685364
0.738709677419355 0.297640919685364
0.741935483870968 0.297640919685364
0.745161290322581 0.297640919685364
0.748387096774194 0.297640919685364
0.751612903225806 0.297640919685364
0.754838709677419 0.297640919685364
0.758064516129032 0.297640919685364
0.761290322580645 0.297640919685364
0.764516129032258 0.297640919685364
0.767741935483871 0.297640919685364
0.770967741935484 0.297640919685364
0.774193548387097 0.297640919685364
0.77741935483871 0.297640919685364
0.780645161290323 0.297640919685364
0.783870967741935 0.297640919685364
0.787096774193548 0.297640919685364
0.790322580645161 0.297640919685364
0.793548387096774 0.297640919685364
0.796774193548387 0.297640919685364
0.8 0.297640919685364
0.803225806451613 0.297640919685364
0.806451612903226 0.297640919685364
0.809677419354839 0.297640919685364
0.812903225806452 0.297640919685364
0.816129032258065 0.297640919685364
0.819354838709677 0.297640919685364
0.82258064516129 0.297640919685364
0.825806451612903 0.297640919685364
0.829032258064516 0.297640919685364
0.832258064516129 0.297640919685364
0.835483870967742 0.297640919685364
0.838709677419355 0.297640919685364
0.841935483870968 0.297640919685364
0.845161290322581 0.297640919685364
0.848387096774194 0.297640919685364
0.851612903225806 0.297640919685364
0.854838709677419 0.297640919685364
0.858064516129032 0.297640919685364
0.861290322580645 0.297640919685364
0.864516129032258 0.297640919685364
0.867741935483871 0.297640919685364
0.870967741935484 0.297640919685364
0.874193548387097 0.297640919685364
0.87741935483871 0.297640919685364
0.880645161290323 0.297640919685364
0.883870967741936 0.297640919685364
0.887096774193548 0.297640919685364
0.890322580645161 0.297640919685364
0.893548387096774 0.297640919685364
0.896774193548387 0.297640919685364
0.9 0.297640919685364
0.903225806451613 0.297640919685364
0.906451612903226 0.297640919685364
0.909677419354839 0.297640919685364
0.912903225806452 0.297640919685364
0.916129032258065 0.297640919685364
0.919354838709677 0.297640919685364
0.92258064516129 0.297640919685364
0.925806451612903 0.297640919685364
0.929032258064516 0.297640919685364
0.932258064516129 0.297640919685364
0.935483870967742 0.297640919685364
0.938709677419355 0.297640919685364
0.941935483870968 0.297640919685364
0.945161290322581 0.297640919685364
0.948387096774194 0.297640919685364
0.951612903225806 0.297640919685364
0.954838709677419 0.297640919685364
0.958064516129032 0.297640919685364
0.961290322580645 0.297640919685364
0.964516129032258 0.297640919685364
0.967741935483871 0.297640919685364
0.970967741935484 0.297640919685364
0.974193548387097 0.297640919685364
0.97741935483871 0.297640919685364
0.980645161290323 0.297640919685364
0.983870967741935 0.297640919685364
0.987096774193548 0.297640919685364
0.990322580645161 0.297640919685364
0.993548387096774 0.297640919685364
0.996774193548387 0.297640919685364
1 0.297640919685364
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -1.60881409101421e-05
0.0032258064516129 -0.000708455685526133
0.00645161290322581 -0.00306403124704957
0.00967741935483871 -0.00739991152659059
0.0129032258064516 -0.0138238612562418
0.0161290322580645 -0.0223783198744059
0.0193548387096774 -0.0335992500185966
0.0225806451612903 -0.0458289310336113
0.0258064516129032 -0.0588823482394218
0.0290322580645161 -0.0723558589816093
0.032258064516129 -0.0873166248202324
0.0354838709677419 -0.103109948337078
0.0387096774193548 -0.119471184909344
0.0419354838709677 -0.136655926704407
0.0451612903225806 -0.154511094093323
0.0483870967741935 -0.173076272010803
0.0516129032258065 -0.192358374595642
0.0548387096774194 -0.212396025657654
0.0580645161290323 -0.233192086219788
0.0612903225806452 -0.254838109016418
0.0645161290322581 -0.277233242988586
0.067741935483871 -0.300353169441223
0.0709677419354839 -0.324365973472595
0.0741935483870968 -0.349120497703552
0.0774193548387097 -0.374526143074036
0.0806451612903226 -0.400538802146912
0.0838709677419355 -0.426909327507019
0.0870967741935484 -0.453725218772888
0.0903225806451613 -0.480657696723938
0.0935483870967742 -0.507493138313293
0.0967741935483871 -0.533968329429626
0.1 -0.559933543205261
0.103225806451613 -0.585276007652283
0.106451612903226 -0.609805941581726
0.109677419354839 -0.633423209190369
0.112903225806452 -0.656072020530701
0.116129032258065 -0.677822709083557
0.119354838709677 -0.698522210121155
0.12258064516129 -0.718167662620544
0.125806451612903 -0.736890912055969
0.129032258064516 -0.754654288291931
0.132258064516129 -0.771521925926208
0.135483870967742 -0.787416100502014
0.138709677419355 -0.802456736564636
0.141935483870968 -0.816648125648499
0.145161290322581 -0.830014109611511
0.148387096774194 -0.842746138572693
0.151612903225806 -0.854398369789124
0.154838709677419 -0.864103436470032
0.158064516129032 -0.871542811393738
0.161290322580645 -0.876686453819275
0.164516129032258 -0.879647374153137
0.167741935483871 -0.880723357200623
0.170967741935484 -0.880615830421448
0.174193548387097 -0.880603432655334
0.17741935483871 -0.880828976631165
0.180645161290323 -0.881337761878967
0.183870967741935 -0.882267832756042
0.187096774193548 -0.883456110954285
0.190322580645161 -0.884544730186462
0.193548387096774 -0.885266423225403
0.196774193548387 -0.885613322257996
0.2 -0.885764479637146
0.203225806451613 -0.884905219078064
0.206451612903226 -0.882031083106995
0.209677419354839 -0.876734852790833
0.212903225806452 -0.868796229362488
0.216129032258065 -0.857586026191711
0.219354838709677 -0.843665242195129
0.22258064516129 -0.826688647270203
0.225806451612903 -0.807951331138611
0.229032258064516 -0.787917971611023
0.232258064516129 -0.766708016395569
0.235483870967742 -0.744555830955505
0.238709677419355 -0.722051024436951
0.241935483870968 -0.698861956596375
0.245161290322581 -0.67500913143158
0.248387096774194 -0.650689482688904
0.251612903225806 -0.625692248344421
0.254838709677419 -0.599981665611267
0.258064516129032 -0.57363760471344
0.261290322580645 -0.546625018119812
0.264516129032258 -0.519283175468445
0.267741935483871 -0.491422295570374
0.270967741935484 -0.462879300117493
0.274193548387097 -0.433698296546936
0.27741935483871 -0.403936266899109
0.280645161290323 -0.373858094215393
0.283870967741935 -0.343612551689148
0.287096774193548 -0.312983870506287
0.290322580645161 -0.281887412071228
0.293548387096774 -0.250383019447327
0.296774193548387 -0.218637824058533
0.3 -0.186681151390076
0.303225806451613 -0.154577851295471
0.306451612903226 -0.122349143028259
0.309677419354839 -0.0900086164474487
0.312903225806452 -0.0576287508010864
0.316129032258064 -0.0252519845962524
0.319354838709677 0.00705993175506592
0.32258064516129 0.0392686128616333
0.325806451612903 0.0711506605148315
0.329032258064516 0.102805256843567
0.332258064516129 0.13426148891449
0.335483870967742 0.165356516838074
0.338709677419355 0.19624650478363
0.341935483870968 0.226685166358948
0.345161290322581 0.256313920021057
0.348387096774194 0.284740567207336
0.351612903225806 0.309583783149719
0.354838709677419 0.328001141548157
0.358064516129032 0.340638518333435
0.361290322580645 0.348443627357483
0.364516129032258 0.351841568946838
0.367741935483871 0.353186726570129
0.370967741935484 0.357667326927185
0.374193548387097 0.365772604942322
0.37741935483871 0.374708294868469
0.380645161290323 0.381404995918274
0.383870967741935 0.384608626365662
0.387096774193548 0.386388659477234
0.390322580645161 0.386154055595398
0.393548387096774 0.385408759117126
0.396774193548387 0.384098649024963
0.4 0.382404446601868
0.403225806451613 0.380431294441223
0.406451612903226 0.378464341163635
0.409677419354839 0.376999735832214
0.412903225806452 0.375990748405457
0.416129032258065 0.375433564186096
0.419354838709677 0.375162482261658
0.42258064516129 0.374973177909851
0.425806451612903 0.374922394752502
0.429032258064516 0.374948620796204
0.432258064516129 0.374948620796204
0.435483870967742 0.374948620796204
0.438709677419355 0.374948620796204
0.441935483870968 0.374948620796204
0.445161290322581 0.374948620796204
0.448387096774194 0.374948620796204
0.451612903225806 0.374948620796204
0.454838709677419 0.374948620796204
0.458064516129032 0.374948620796204
0.461290322580645 0.374948620796204
0.464516129032258 0.374948620796204
0.467741935483871 0.374948620796204
0.470967741935484 0.374948620796204
0.474193548387097 0.374948620796204
0.47741935483871 0.374948620796204
0.480645161290323 0.374948620796204
0.483870967741935 0.374948620796204
0.487096774193548 0.374948620796204
0.490322580645161 0.374948620796204
0.493548387096774 0.374948620796204
0.496774193548387 0.374948620796204
0.5 0.374948620796204
0.503225806451613 0.374948620796204
0.506451612903226 0.374948620796204
0.509677419354839 0.374948620796204
0.512903225806452 0.374948620796204
0.516129032258065 0.374948620796204
0.519354838709677 0.374948620796204
0.52258064516129 0.374948620796204
0.525806451612903 0.374948620796204
0.529032258064516 0.374948620796204
0.532258064516129 0.374948620796204
0.535483870967742 0.374948620796204
0.538709677419355 0.374948620796204
0.541935483870968 0.374948620796204
0.545161290322581 0.374948620796204
0.548387096774194 0.374948620796204
0.551612903225806 0.374948620796204
0.554838709677419 0.374948620796204
0.558064516129032 0.374948620796204
0.561290322580645 0.374948620796204
0.564516129032258 0.374948620796204
0.567741935483871 0.374948620796204
0.570967741935484 0.374948620796204
0.574193548387097 0.374948620796204
0.57741935483871 0.374948620796204
0.580645161290323 0.374948620796204
0.583870967741935 0.374948620796204
0.587096774193548 0.374948620796204
0.590322580645161 0.374948620796204
0.593548387096774 0.374948620796204
0.596774193548387 0.374948620796204
0.6 0.374948620796204
0.603225806451613 0.374948620796204
0.606451612903226 0.374948620796204
0.609677419354839 0.374948620796204
0.612903225806452 0.374948620796204
0.616129032258064 0.374948620796204
0.619354838709677 0.374948620796204
0.62258064516129 0.374948620796204
0.625806451612903 0.374948620796204
0.629032258064516 0.374948620796204
0.632258064516129 0.374948620796204
0.635483870967742 0.374948620796204
0.638709677419355 0.374948620796204
0.641935483870968 0.374948620796204
0.645161290322581 0.374948620796204
0.648387096774194 0.374948620796204
0.651612903225806 0.374948620796204
0.654838709677419 0.374948620796204
0.658064516129032 0.374948620796204
0.661290322580645 0.374948620796204
0.664516129032258 0.374948620796204
0.667741935483871 0.374948620796204
0.670967741935484 0.374948620796204
0.674193548387097 0.374948620796204
0.67741935483871 0.374948620796204
0.680645161290323 0.374948620796204
0.683870967741935 0.374948620796204
0.687096774193548 0.374948620796204
0.690322580645161 0.374948620796204
0.693548387096774 0.374948620796204
0.696774193548387 0.374948620796204
0.7 0.374948620796204
0.703225806451613 0.374948620796204
0.706451612903226 0.374948620796204
0.709677419354839 0.374948620796204
0.712903225806452 0.374948620796204
0.716129032258065 0.374948620796204
0.719354838709677 0.374948620796204
0.72258064516129 0.374948620796204
0.725806451612903 0.374948620796204
0.729032258064516 0.374948620796204
0.732258064516129 0.374948620796204
0.735483870967742 0.374948620796204
0.738709677419355 0.374948620796204
0.741935483870968 0.374948620796204
0.745161290322581 0.374948620796204
0.748387096774194 0.374948620796204
0.751612903225806 0.374948620796204
0.754838709677419 0.374948620796204
0.758064516129032 0.374948620796204
0.761290322580645 0.374948620796204
0.764516129032258 0.374948620796204
0.767741935483871 0.374948620796204
0.770967741935484 0.374948620796204
0.774193548387097 0.374948620796204
0.77741935483871 0.374948620796204
0.780645161290323 0.374948620796204
0.783870967741935 0.374948620796204
0.787096774193548 0.374948620796204
0.790322580645161 0.374948620796204
0.793548387096774 0.374948620796204
0.796774193548387 0.374948620796204
0.8 0.374948620796204
0.803225806451613 0.374948620796204
0.806451612903226 0.374948620796204
0.809677419354839 0.374948620796204
0.812903225806452 0.374948620796204
0.816129032258065 0.374948620796204
0.819354838709677 0.374948620796204
0.82258064516129 0.374948620796204
0.825806451612903 0.374948620796204
0.829032258064516 0.374948620796204
0.832258064516129 0.374948620796204
0.835483870967742 0.374948620796204
0.838709677419355 0.374948620796204
0.841935483870968 0.374948620796204
0.845161290322581 0.374948620796204
0.848387096774194 0.374948620796204
0.851612903225806 0.374948620796204
0.854838709677419 0.374948620796204
0.858064516129032 0.374948620796204
0.861290322580645 0.374948620796204
0.864516129032258 0.374948620796204
0.867741935483871 0.374948620796204
0.870967741935484 0.374948620796204
0.874193548387097 0.374948620796204
0.87741935483871 0.374948620796204
0.880645161290323 0.374948620796204
0.883870967741936 0.374948620796204
0.887096774193548 0.374948620796204
0.890322580645161 0.374948620796204
0.893548387096774 0.374948620796204
0.896774193548387 0.374948620796204
0.9 0.374948620796204
0.903225806451613 0.374948620796204
0.906451612903226 0.374948620796204
0.909677419354839 0.374948620796204
0.912903225806452 0.374948620796204
0.916129032258065 0.374948620796204
0.919354838709677 0.374948620796204
0.92258064516129 0.374948620796204
0.925806451612903 0.374948620796204
0.929032258064516 0.374948620796204
0.932258064516129 0.374948620796204
0.935483870967742 0.374948620796204
0.938709677419355 0.374948620796204
0.941935483870968 0.374948620796204
0.945161290322581 0.374948620796204
0.948387096774194 0.374948620796204
0.951612903225806 0.374948620796204
0.954838709677419 0.374948620796204
0.958064516129032 0.374948620796204
0.961290322580645 0.374948620796204
0.964516129032258 0.374948620796204
0.967741935483871 0.374948620796204
0.970967741935484 0.374948620796204
0.974193548387097 0.374948620796204
0.97741935483871 0.374948620796204
0.980645161290323 0.374948620796204
0.983870967741935 0.374948620796204
0.987096774193548 0.374948620796204
0.990322580645161 0.374948620796204
0.993548387096774 0.374948620796204
0.996774193548387 0.374948620796204
1 0.374948620796204
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -6.31297916697804e-06
0.0032258064516129 0.00026238476857543
0.00645161290322581 0.00114930188283324
0.00967741935483871 0.00279987370595336
0.0129032258064516 0.00521982228383422
0.0161290322580645 0.00845063291490078
0.0193548387096774 0.012256508693099
0.0225806451612903 0.0162111576646566
0.0258064516129032 0.0202530678361654
0.0290322580645161 0.0243157204240561
0.032258064516129 0.0284112747758627
0.0354838709677419 0.0324865654110909
0.0387096774193548 0.0365513637661934
0.0419354838709677 0.040632851421833
0.0451612903225806 0.0447074249386787
0.0483870967741935 0.0487908199429512
0.0516129032258065 0.0528534725308418
0.0548387096774194 0.0569299533963203
0.0580645161290323 0.0610436275601387
0.0612903225806452 0.0651158168911934
0.0645161290322581 0.069215901196003
0.067741935483871 0.0732916668057442
0.0709677419354839 0.0773629024624825
0.0741935483870968 0.081444151699543
0.0774193548387097 0.0855137184262276
0.0806451612903226 0.0895739868283272
0.0838709677419355 0.0936449840664864
0.0870967741935484 0.0977093055844307
0.0903225806451613 0.101822979748249
0.0935483870967742 0.105894692242146
0.0967741935483871 0.109962828457355
0.1 0.114071257412434
0.103225806451613 0.118117935955524
0.106451612903226 0.12216079980135
0.109677419354839 0.126219868659973
0.112903225806452 0.130289435386658
0.116129032258065 0.13435161113739
0.119354838709677 0.138401627540588
0.12258064516129 0.142479300498962
0.125806451612903 0.146539330482483
0.129032258064516 0.150611281394958
0.132258064516129 0.154671788215637
0.135483870967742 0.158716559410095
0.138709677419355 0.162797570228577
0.141935483870968 0.166852831840515
0.145161290322581 0.170956492424011
0.148387096774194 0.175033211708069
0.151612903225806 0.179072737693787
0.154838709677419 0.183173537254333
0.158064516129032 0.187219023704529
0.161290322580645 0.191262364387512
0.164516129032258 0.195346236228943
0.167741935483871 0.199422717094421
0.170967741935484 0.203492045402527
0.174193548387097 0.207557797431946
0.17741935483871 0.211645007133484
0.180645161290323 0.215718626976013
0.183870967741935 0.219805836677551
0.187096774193548 0.223873019218445
0.190322580645161 0.227941632270813
0.193548387096774 0.232030987739563
0.196774193548387 0.236099123954773
0.2 0.240159392356873
0.203225806451613 0.244279742240906
0.206451612903226 0.248379826545715
0.209677419354839 0.252388596534729
0.212903225806452 0.256499171257019
0.216129032258065 0.260545134544373
0.219354838709677 0.264649748802185
0.22258064516129 0.268724322319031
0.225806451612903 0.272810816764832
0.229032258064516 0.276878952980042
0.232258064516129 0.280913472175598
0.235483870967742 0.285028338432312
0.238709677419355 0.289088845252991
0.241935483870968 0.293182730674744
0.245161290322581 0.297286152839661
0.248387096774194 0.301349520683289
0.251612903225806 0.305482268333435
0.254838709677419 0.309564232826233
0.258064516129032 0.313638806343079
0.261290322580645 0.317715048789978
0.264516129032258 0.321759581565857
0.267741935483871 0.325852990150452
0.270967741935484 0.330036520957947
0.274193548387097 0.334097981452942
0.27741935483871 0.33817183971405
0.280645161290323 0.34225857257843
0.283870967741935 0.346341013908386
0.287096774193548 0.350452065467834
0.290322580645161 0.354555010795593
0.293548387096774 0.358629822731018
0.296774193548387 0.362750887870789
0.3 0.366862177848816
0.303225806451613 0.370973944664001
0.306451612903226 0.375025868415833
0.309677419354839 0.37875235080719
0.312903225806452 0.381848931312561
0.316129032258064 0.384169220924377
0.319354838709677 0.385653614997864
0.32258064516129 0.386364579200745
0.325806451612903 0.386922478675842
0.329032258064516 0.388949751853943
0.332258064516129 0.392826199531555
0.335483870967742 0.3985995054245
0.338709677419355 0.404875636100769
0.341935483870968 0.41012442111969
0.345161290322581 0.413708090782166
0.348387096774194 0.41496479511261
0.351612903225806 0.415660977363586
0.354838709677419 0.416187644004822
0.358064516129032 0.418089509010315
0.361290322580645 0.421705365180969
0.364516129032258 0.427065491676331
0.367741935483871 0.43441903591156
0.370967741935484 0.440211892127991
0.374193548387097 0.443806767463684
0.37741935483871 0.445122122764587
0.380645161290323 0.445166945457458
0.383870967741935 0.445124983787537
0.387096774193548 0.444844126701355
0.390322580645161 0.444240927696228
0.393548387096774 0.443063616752625
0.396774193548387 0.440870881080627
0.4 0.437428116798401
0.403225806451613 0.431892275810242
0.406451612903226 0.423315644264221
0.409677419354839 0.410857796669006
0.412903225806452 0.394386172294617
0.416129032258065 0.374493718147278
0.419354838709677 0.352096915245056
0.42258064516129 0.327792763710022
0.425806451612903 0.301818490028381
0.429032258064516 0.275059342384338
0.432258064516129 0.248450636863708
0.435483870967742 0.222492098808289
0.438709677419355 0.197885155677795
0.441935483870968 0.175474047660828
0.445161290322581 0.155957818031311
0.448387096774194 0.140134453773499
0.451612903225806 0.128480553627014
0.454838709677419 0.120337605476379
0.458064516129032 0.115023016929626
0.461290322580645 0.111279845237732
0.464516129032258 0.108362078666687
0.467741935483871 0.105729222297668
0.470967741935484 0.103596091270447
0.474193548387097 0.101633667945862
0.47741935483871 0.102327704429626
0.480645161290323 0.104113936424255
0.483870967741935 0.105477690696716
0.487096774193548 0.106169104576111
0.490322580645161 0.106501698493958
0.493548387096774 0.107574820518494
0.496774193548387 0.109577536582947
0.5 0.111506104469299
0.503225806451613 0.112761378288269
0.506451612903226 0.113342642784119
0.509677419354839 0.113628506660461
0.512903225806452 0.114017367362976
0.516129032258065 0.115203499794006
0.519354838709677 0.117473244667053
0.52258064516129 0.12091076374054
0.525806451612903 0.125755906105042
0.529032258064516 0.132099032402039
0.532258064516129 0.13932478427887
0.535483870967742 0.146144032478333
0.538709677419355 0.151930689811707
0.541935483870968 0.156436324119568
0.545161290322581 0.159575343132019
0.548387096774194 0.161276459693909
0.551612903225806 0.161847949028015
0.554838709677419 0.162093043327332
0.558064516129032 0.162093043327332
0.561290322580645 0.162093043327332
0.564516129032258 0.162093043327332
0.567741935483871 0.162093043327332
0.570967741935484 0.162093043327332
0.574193548387097 0.162093043327332
0.57741935483871 0.162093043327332
0.580645161290323 0.162093043327332
0.583870967741935 0.162093043327332
0.587096774193548 0.162093043327332
0.590322580645161 0.162093043327332
0.593548387096774 0.162093043327332
0.596774193548387 0.162093043327332
0.6 0.162093043327332
0.603225806451613 0.162093043327332
0.606451612903226 0.162093043327332
0.609677419354839 0.162093043327332
0.612903225806452 0.162093043327332
0.616129032258064 0.162093043327332
0.619354838709677 0.162093043327332
0.62258064516129 0.162093043327332
0.625806451612903 0.162093043327332
0.629032258064516 0.162093043327332
0.632258064516129 0.162093043327332
0.635483870967742 0.162093043327332
0.638709677419355 0.162093043327332
0.641935483870968 0.162093043327332
0.645161290322581 0.162093043327332
0.648387096774194 0.162093043327332
0.651612903225806 0.162093043327332
0.654838709677419 0.162093043327332
0.658064516129032 0.162093043327332
0.661290322580645 0.162093043327332
0.664516129032258 0.162093043327332
0.667741935483871 0.162093043327332
0.670967741935484 0.162093043327332
0.674193548387097 0.162093043327332
0.67741935483871 0.162093043327332
0.680645161290323 0.162093043327332
0.683870967741935 0.162093043327332
0.687096774193548 0.162093043327332
0.690322580645161 0.162093043327332
0.693548387096774 0.162093043327332
0.696774193548387 0.162093043327332
0.7 0.162093043327332
0.703225806451613 0.162093043327332
0.706451612903226 0.162093043327332
0.709677419354839 0.162093043327332
0.712903225806452 0.162093043327332
0.716129032258065 0.162093043327332
0.719354838709677 0.162093043327332
0.72258064516129 0.162093043327332
0.725806451612903 0.162093043327332
0.729032258064516 0.162093043327332
0.732258064516129 0.162093043327332
0.735483870967742 0.162093043327332
0.738709677419355 0.162093043327332
0.741935483870968 0.162093043327332
0.745161290322581 0.162093043327332
0.748387096774194 0.162093043327332
0.751612903225806 0.162093043327332
0.754838709677419 0.162093043327332
0.758064516129032 0.162093043327332
0.761290322580645 0.162093043327332
0.764516129032258 0.162093043327332
0.767741935483871 0.162093043327332
0.770967741935484 0.162093043327332
0.774193548387097 0.162093043327332
0.77741935483871 0.162093043327332
0.780645161290323 0.162093043327332
0.783870967741935 0.162093043327332
0.787096774193548 0.162093043327332
0.790322580645161 0.162093043327332
0.793548387096774 0.162093043327332
0.796774193548387 0.162093043327332
0.8 0.162093043327332
0.803225806451613 0.162093043327332
0.806451612903226 0.162093043327332
0.809677419354839 0.162093043327332
0.812903225806452 0.162093043327332
0.816129032258065 0.162093043327332
0.819354838709677 0.162093043327332
0.82258064516129 0.162093043327332
0.825806451612903 0.162093043327332
0.829032258064516 0.162093043327332
0.832258064516129 0.162093043327332
0.835483870967742 0.162093043327332
0.838709677419355 0.162093043327332
0.841935483870968 0.162093043327332
0.845161290322581 0.162093043327332
0.848387096774194 0.162093043327332
0.851612903225806 0.162093043327332
0.854838709677419 0.162093043327332
0.858064516129032 0.162093043327332
0.861290322580645 0.162093043327332
0.864516129032258 0.162093043327332
0.867741935483871 0.162093043327332
0.870967741935484 0.162093043327332
0.874193548387097 0.162093043327332
0.87741935483871 0.162093043327332
0.880645161290323 0.162093043327332
0.883870967741936 0.162093043327332
0.887096774193548 0.162093043327332
0.890322580645161 0.162093043327332
0.893548387096774 0.162093043327332
0.896774193548387 0.162093043327332
0.9 0.162093043327332
0.903225806451613 0.162093043327332
0.906451612903226 0.162093043327332
0.909677419354839 0.162093043327332
0.912903225806452 0.162093043327332
0.916129032258065 0.162093043327332
0.919354838709677 0.162093043327332
0.92258064516129 0.162093043327332
0.925806451612903 0.162093043327332
0.929032258064516 0.162093043327332
0.932258064516129 0.162093043327332
0.935483870967742 0.162093043327332
0.938709677419355 0.162093043327332
0.941935483870968 0.162093043327332
0.945161290322581 0.162093043327332
0.948387096774194 0.162093043327332
0.951612903225806 0.162093043327332
0.954838709677419 0.162093043327332
0.958064516129032 0.162093043327332
0.961290322580645 0.162093043327332
0.964516129032258 0.162093043327332
0.967741935483871 0.162093043327332
0.970967741935484 0.162093043327332
0.974193548387097 0.162093043327332
0.97741935483871 0.162093043327332
0.980645161290323 0.162093043327332
0.983870967741935 0.162093043327332
0.987096774193548 0.162093043327332
0.990322580645161 0.162093043327332
0.993548387096774 0.162093043327332
0.996774193548387 0.162093043327332
1 0.162093043327332
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 5.84636836720165e-06
0.0032258064516129 -0.000146741513162851
0.00645161290322581 -0.000620240811258554
0.00967741935483871 -0.00149213755503297
0.0129032258064516 -0.00280916178599
0.0161290322580645 -0.00455200159922242
0.0193548387096774 -0.00660550082102418
0.0225806451612903 -0.00874983705580235
0.0258064516129032 -0.0108932200819254
0.0290322580645161 -0.0130969230085611
0.032258064516129 -0.0153135005384684
0.0354838709677419 -0.0175138656049967
0.0387096774193548 -0.01966249383986
0.0419354838709677 -0.0219017211347818
0.0451612903225806 -0.024061793461442
0.0483870967741935 -0.0262483302503824
0.0516129032258065 -0.0284491721540689
0.0548387096774194 -0.0306373778730631
0.0580645161290323 -0.0328644439578056
0.0612903225806452 -0.0350922271609306
0.0645161290322581 -0.037341944873333
0.067741935483871 -0.0395377799868584
0.0709677419354839 -0.0417355224490166
0.0741935483870968 -0.0439628288149834
0.0774193548387097 -0.0461620017886162
0.0806451612903226 -0.0483671352267265
0.0838709677419355 -0.0506111308932304
0.0870967741935484 -0.0528310462832451
0.0903225806451613 -0.0550082847476006
0.0935483870967742 -0.0572279617190361
0.0967741935483871 -0.0594795867800713
0.1 -0.0616947337985039
0.103225806451613 -0.0638950988650322
0.106451612903226 -0.0661512538790703
0.109677419354839 -0.0683649703860283
0.112903225806452 -0.0706208869814873
0.116129032258065 -0.0728474780917168
0.119354838709677 -0.0750282928347588
0.12258064516129 -0.0772422477602959
0.125806451612903 -0.0795060321688652
0.129032258064516 -0.0817643329501152
0.132258064516129 -0.0839842483401299
0.135483870967742 -0.0862196609377861
0.138709677419355 -0.0884326621890068
0.141935483870968 -0.0906170532107353
0.145161290322581 -0.0928796455264091
0.148387096774194 -0.0951036140322685
0.151612903225806 -0.097294919192791
0.154838709677419 -0.0995491668581963
0.158064516129032 -0.10176932066679
0.161290322580645 -0.104023806750774
0.164516129032258 -0.106310240924358
0.167741935483871 -0.108538500964642
0.170967741935484 -0.11076533049345
0.174193548387097 -0.113005988299847
0.17741935483871 -0.115217320621014
0.180645161290323 -0.117502324283123
0.183870967741935 -0.11971627920866
0.187096774193548 -0.121943108737469
0.190322580645161 -0.124124638736248
0.193548387096774 -0.126411318778992
0.196774193548387 -0.128618359565735
0.2 -0.13088047504425
0.203225806451613 -0.133090138435364
0.206451612903226 -0.135313630104065
0.209677419354839 -0.137526154518127
0.212903225806452 -0.139735579490662
0.216129032258065 -0.141962170600891
0.219354838709677 -0.14416778087616
0.22258064516129 -0.146462798118591
0.225806451612903 -0.148707270622253
0.229032258064516 -0.150966286659241
0.232258064516129 -0.153186917304993
0.235483870967742 -0.155387759208679
0.238709677419355 -0.157587170600891
0.241935483870968 -0.159855008125305
0.245161290322581 -0.162057518959045
0.248387096774194 -0.164271473884583
0.251612903225806 -0.166496634483337
0.254838709677419 -0.168652415275574
0.258064516129032 -0.170219540596008
0.261290322580645 -0.171241641044617
0.264516129032258 -0.17201030254364
0.267741935483871 -0.172386765480042
0.270967741935484 -0.172586798667908
0.274193548387097 -0.172566533088684
0.27741935483871 -0.172393441200256
0.280645161290323 -0.172071099281311
0.283870967741935 -0.171610951423645
0.287096774193548 -0.171151280403137
0.290322580645161 -0.170830130577087
0.293548387096774 -0.170650601387024
0.296774193548387 -0.170627236366272
0.3 -0.170598387718201
0.303225806451613 -0.170666337013245
0.306451612903226 -0.17068874835968
0.309677419354839 -0.170624613761902
0.312903225806452 -0.170854449272156
0.316129032258064 -0.171384215354919
0.319354838709677 -0.172303795814514
0.32258064516129 -0.173940539360046
0.325806451612903 -0.175904631614685
0.329032258064516 -0.180800080299377
0.332258064516129 -0.188849091529846
0.335483870967742 -0.199771761894226
0.338709677419355 -0.212313055992126
0.341935483870968 -0.225238442420959
0.345161290322581 -0.238117575645447
0.348387096774194 -0.251057267189026
0.351612903225806 -0.264232039451599
0.354838709677419 -0.277838826179504
0.358064516129032 -0.291806101799011
0.361290322580645 -0.305935025215149
0.364516129032258 -0.320390105247498
0.367741935483871 -0.335484862327576
0.370967741935484 -0.351108908653259
0.374193548387097 -0.366981387138367
0.37741935483871 -0.383369088172913
0.380645161290323 -0.400241255760193
0.383870967741935 -0.417279124259949
0.387096774193548 -0.434254288673401
0.390322580645161 -0.451900839805603
0.393548387096774 -0.469914317131042
0.396774193548387 -0.488268971443176
0.4 -0.506706118583679
0.403225806451613 -0.525362610816956
0.406451612903226 -0.544224381446838
0.409677419354839 -0.563435435295105
0.412903225806452 -0.583032965660095
0.416129032258065 -0.602799296379089
0.419354838709677 -0.622681736946106
0.42258064516129 -0.64247190952301
0.425806451612903 -0.662195563316345
0.429032258064516 -0.680488705635071
0.432258064516129 -0.695339798927307
0.435483870967742 -0.706606268882751
0.438709677419355 -0.714288592338562
0.441935483870968 -0.718398451805115
0.445161290322581 -0.719862341880798
0.448387096774194 -0.720986008644104
0.451612903225806 -0.724747538566589
0.454838709677419 -0.731726765632629
0.458064516129032 -0.74150812625885
0.461290322580645 -0.750663161277771
0.464516129032258 -0.757299542427063
0.467741935483871 -0.760727763175964
0.470967741935484 -0.76192843914032
0.474193548387097 -0.762585520744324
0.47741935483871 -0.762477278709412
0.480645161290323 -0.762126803398132
0.483870967741935 -0.761751770973206
0.487096774193548 -0.761575818061829
0.490322580645161 -0.761944174766541
0.493548387096774 -0.763269066810608
0.496774193548387 -0.765622973442078
0.5 -0.768438458442688
0.503225806451613 -0.77120053768158
0.506451612903226 -0.77359139919281
0.509677419354839 -0.775363802909851
0.512903225806452 -0.776327252388
0.516129032258065 -0.776664137840271
0.519354838709677 -0.776787638664246
0.52258064516129 -0.776787638664246
0.525806451612903 -0.776787638664246
0.529032258064516 -0.776787638664246
0.532258064516129 -0.776787638664246
0.535483870967742 -0.776787638664246
0.538709677419355 -0.776787638664246
0.541935483870968 -0.776787638664246
0.545161290322581 -0.776787638664246
0.548387096774194 -0.776787638664246
0.551612903225806 -0.776787638664246
0.554838709677419 -0.776787638664246
0.558064516129032 -0.776787638664246
0.561290322580645 -0.776787638664246
0.564516129032258 -0.776787638664246
0.567741935483871 -0.776787638664246
0.570967741935484 -0.776787638664246
0.574193548387097 -0.776787638664246
0.57741935483871 -0.776787638664246
0.580645161290323 -0.776787638664246
0.583870967741935 -0.776787638664246
0.587096774193548 -0.776787638664246
0.590322580645161 -0.776787638664246
0.593548387096774 -0.776787638664246
0.596774193548387 -0.776787638664246
0.6 -0.776787638664246
0.603225806451613 -0.776787638664246
0.606451612903226 -0.776787638664246
0.609677419354839 -0.776787638664246
0.612903225806452 -0.776787638664246
0.616129032258064 -0.776787638664246
0.619354838709677 -0.776787638664246
0.62258064516129 -0.776787638664246
0.625806451612903 -0.776787638664246
0.629032258064516 -0.776787638664246
0.632258064516129 -0.776787638664246
0.635483870967742 -0.776787638664246
0.638709677419355 -0.776787638664246
0.641935483870968 -0.776787638664246
0.645161290322581 -0.776787638664246
0.648387096774194 -0.776787638664246
0.651612903225806 -0.776787638664246
0.654838709677419 -0.776787638664246
0.658064516129032 -0.776787638664246
0.661290322580645 -0.776787638664246
0.664516129032258 -0.776787638664246
0.667741935483871 -0.776787638664246
0.670967741935484 -0.776787638664246
0.674193548387097 -0.776787638664246
0.67741935483871 -0.776787638664246
0.680645161290323 -0.776787638664246
0.683870967741935 -0.776787638664246
0.687096774193548 -0.776787638664246
0.690322580645161 -0.776787638664246
0.693548387096774 -0.776787638664246
0.696774193548387 -0.776787638664246
0.7 -0.776787638664246
0.703225806451613 -0.776787638664246
0.706451612903226 -0.776787638664246
0.709677419354839 -0.776787638664246
0.712903225806452 -0.776787638664246
0.716129032258065 -0.776787638664246
0.719354838709677 -0.776787638664246
0.72258064516129 -0.776787638664246
0.725806451612903 -0.776787638664246
0.729032258064516 -0.776787638664246
0.732258064516129 -0.776787638664246
0.735483870967742 -0.776787638664246
0.738709677419355 -0.776787638664246
0.741935483870968 -0.776787638664246
0.745161290322581 -0.776787638664246
0.748387096774194 -0.776787638664246
0.751612903225806 -0.776787638664246
0.754838709677419 -0.776787638664246
0.758064516129032 -0.776787638664246
0.761290322580645 -0.776787638664246
0.764516129032258 -0.776787638664246
0.767741935483871 -0.776787638664246
0.770967741935484 -0.776787638664246
0.774193548387097 -0.776787638664246
0.77741935483871 -0.776787638664246
0.780645161290323 -0.776787638664246
0.783870967741935 -0.776787638664246
0.787096774193548 -0.776787638664246
0.790322580645161 -0.776787638664246
0.793548387096774 -0.776787638664246
0.796774193548387 -0.776787638664246
0.8 -0.776787638664246
0.803225806451613 -0.776787638664246
0.806451612903226 -0.776787638664246
0.809677419354839 -0.776787638664246
0.812903225806452 -0.776787638664246
0.816129032258065 -0.776787638664246
0.819354838709677 -0.776787638664246
0.82258064516129 -0.776787638664246
0.825806451612903 -0.776787638664246
0.829032258064516 -0.776787638664246
0.832258064516129 -0.776787638664246
0.835483870967742 -0.776787638664246
0.838709677419355 -0.776787638664246
0.841935483870968 -0.776787638664246
0.845161290322581 -0.776787638664246
0.848387096774194 -0.776787638664246
0.851612903225806 -0.776787638664246
0.854838709677419 -0.776787638664246
0.858064516129032 -0.776787638664246
0.861290322580645 -0.776787638664246
0.864516129032258 -0.776787638664246
0.867741935483871 -0.776787638664246
0.870967741935484 -0.776787638664246
0.874193548387097 -0.776787638664246
0.87741935483871 -0.776787638664246
0.880645161290323 -0.776787638664246
0.883870967741936 -0.776787638664246
0.887096774193548 -0.776787638664246
0.890322580645161 -0.776787638664246
0.893548387096774 -0.776787638664246
0.896774193548387 -0.776787638664246
0.9 -0.776787638664246
0.903225806451613 -0.776787638664246
0.906451612903226 -0.776787638664246
0.909677419354839 -0.776787638664246
0.912903225806452 -0.776787638664246
0.916129032258065 -0.776787638664246
0.919354838709677 -0.776787638664246
0.92258064516129 -0.776787638664246
0.925806451612903 -0.776787638664246
0.929032258064516 -0.776787638664246
0.932258064516129 -0.776787638664246
0.935483870967742 -0.776787638664246
0.938709677419355 -0.776787638664246
0.941935483870968 -0.776787638664246
0.945161290322581 -0.776787638664246
0.948387096774194 -0.776787638664246
0.951612903225806 -0.776787638664246
0.954838709677419 -0.776787638664246
0.958064516129032 -0.776787638664246
0.961290322580645 -0.776787638664246
0.964516129032258 -0.776787638664246
0.967741935483871 -0.776787638664246
0.970967741935484 -0.776787638664246
0.974193548387097 -0.776787638664246
0.97741935483871 -0.776787638664246
0.980645161290323 -0.776787638664246
0.983870967741935 -0.776787638664246
0.987096774193548 -0.776787638664246
0.990322580645161 -0.776787638664246
0.993548387096774 -0.776787638664246
0.996774193548387 -0.776787638664246
1 -0.776787638664246
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -4.6440491132671e-06
0.0032258064516129 1.70520415849751e-05
0.00645161290322581 0.000104551661934238
0.00967741935483871 0.000247364398092031
0.0129032258064516 0.000465517397969961
0.0161290322580645 0.000768547412008047
0.0193548387096774 0.00111544644460082
0.0225806451612903 0.00149000203236938
0.0258064516129032 0.00206459080800414
0.0290322580645161 0.00292122876271605
0.032258064516129 0.00383985554799438
0.0354838709677419 0.00482547795400023
0.0387096774193548 0.00609291112050414
0.0419354838709677 0.00754488026723266
0.0451612903225806 0.00904286466538906
0.0483870967741935 0.0107702072709799
0.0516129032258065 0.0127195175737143
0.0548387096774194 0.0147444065660238
0.0580645161290323 0.0170210655778646
0.0612903225806452 0.0194724854081869
0.0645161290322581 0.0219699200242758
0.067741935483871 0.0248159226030111
0.0709677419354839 0.0277925785630941
0.0741935483870968 0.0308958347886801
0.0774193548387097 0.0342360809445381
0.0806451612903226 0.0376542881131172
0.0838709677419355 0.0414148643612862
0.0870967741935484 0.0452357605099678
0.0903225806451613 0.0493329837918282
0.0935483870967742 0.0535773113369942
0.0967741935483871 0.0580302551388741
0.1 0.0626882389187813
0.103225806451613 0.0674849823117256
0.106451612903226 0.0725091770291328
0.109677419354839 0.0776430442929268
0.112903225806452 0.0831006839871407
0.116129032258065 0.0886401012539864
0.119354838709677 0.094411738216877
0.12258064516129 0.100305445492268
0.125806451612903 0.106399662792683
0.129032258064516 0.112622149288654
0.132258064516129 0.1189841106534
0.135483870967742 0.125489115715027
0.138709677419355 0.132135033607483
0.141935483870968 0.138933777809143
0.145161290322581 0.145814299583435
0.148387096774194 0.152746319770813
0.151612903225806 0.159777522087097
0.154838709677419 0.166837811470032
0.158064516129032 0.173945069313049
0.161290322580645 0.181017518043518
0.164516129032258 0.188091635704041
0.167741935483871 0.195061564445496
0.170967741935484 0.202035546302795
0.174193548387097 0.208826184272766
0.17741935483871 0.215525984764099
0.180645161290323 0.222030997276306
0.183870967741935 0.228355765342712
0.187096774193548 0.234403252601624
0.190322580645161 0.240284085273743
0.193548387096774 0.245739102363586
0.196774193548387 0.251018881797791
0.2 0.255753874778748
0.203225806451613 0.260255694389343
0.206451612903226 0.264187693595886
0.209677419354839 0.26773726940155
0.212903225806452 0.270696520805359
0.216129032258065 0.273200631141663
0.219354838709677 0.275111794471741
0.22258064516129 0.276412844657898
0.225806451612903 0.277143597602844
0.229032258064516 0.27715528011322
0.232258064516129 0.276708006858826
0.235483870967742 0.275368094444275
0.238709677419355 0.273492217063904
0.241935483870968 0.270751357078552
0.245161290322581 0.267380833625793
0.248387096774194 0.263323187828064
0.251612903225806 0.258456826210022
0.254838709677419 0.253089785575867
0.258064516129032 0.246797680854797
0.261290322580645 0.239931464195251
0.264516129032258 0.232370972633362
0.267741935483871 0.224139094352722
0.270967741935484 0.215434670448303
0.274193548387097 0.205997586250305
0.27741935483871 0.196041941642761
0.280645161290323 0.185665726661682
0.283870967741935 0.174627184867859
0.287096774193548 0.163140416145325
0.290322580645161 0.151224732398987
0.293548387096774 0.138832449913025
0.296774193548387 0.126111149787903
0.3 0.11298406124115
0.303225806451613 0.0994569063186646
0.306451612903226 0.08564293384552
0.309677419354839 0.0713666677474976
0.312903225806452 0.0567868947982788
0.316129032258064 0.0419503450393677
0.319354838709677 0.0275095701217651
0.32258064516129 0.0150505304336548
0.325806451612903 0.00534284114837646
0.329032258064516 -0.00144398212432861
0.332258064516129 -0.00509822368621826
0.335483870967742 -0.00637853145599365
0.338709677419355 -0.00618612766265869
0.341935483870968 -0.005515456199646
0.345161290322581 -0.00422775745391846
0.348387096774194 -0.00228559970855713
0.351612903225806 0.000205397605895996
0.354838709677419 0.00262296199798584
0.358064516129032 0.00453221797943115
0.361290322580645 0.00584042072296143
0.364516129032258 0.00644004344940186
0.367741935483871 0.00680100917816162
0.370967741935484 0.0070263147354126
0.374193548387097 0.00778257846832275
0.37741935483871 0.00922262668609619
0.380645161290323 0.0113531351089478
0.383870967741935 0.014034628868103
0.387096774193548 0.016675591468811
0.390322580645161 0.0181542634963989
0.393548387096774 0.0179051160812378
0.396774193548387 0.0164259672164917
0.4 0.0139807462692261
0.403225806451613 0.0107444524765015
0.406451612903226 0.00696480274200439
0.409677419354839 0.00292098522186279
0.412903225806452 -0.00154292583465576
0.416129032258065 -0.00627553462982178
0.419354838709677 -0.0112596750259399
0.42258064516129 -0.0165289640426636
0.425806451612903 -0.0220011472702026
0.429032258064516 -0.0276037454605103
0.432258064516129 -0.0333939790725708
0.435483870967742 -0.0390301942825317
0.438709677419355 -0.0447467565536499
0.441935483870968 -0.0504604578018188
0.445161290322581 -0.0560499429702759
0.448387096774194 -0.0614913702011108
0.451612903225806 -0.0665229558944702
0.454838709677419 -0.0710736513137817
0.458064516129032 -0.0752533674240112
0.461290322580645 -0.0791376829147339
0.464516129032258 -0.0826636552810669
0.467741935483871 -0.0857638120651245
0.470967741935484 -0.0883015394210815
0.474193548387097 -0.090373158454895
0.47741935483871 -0.0920361280441284
0.480645161290323 -0.0932000875473022
0.483870967741935 -0.0939193964004517
0.487096774193548 -0.0941897630691528
0.490322580645161 -0.0940033197402954
0.493548387096774 -0.0934528112411499
0.496774193548387 -0.0925432443618774
0.5 -0.091244101524353
0.503225806451613 -0.0896831750869751
0.506451612903226 -0.0878804922103882
0.509677419354839 -0.0858060121536255
0.512903225806452 -0.0836261510848999
0.516129032258065 -0.0813273191452026
0.519354838709677 -0.0789381265640259
0.52258064516129 -0.0765019655227661
0.525806451612903 -0.0740634202957153
0.529032258064516 -0.0715502500534058
0.532258064516129 -0.068665623664856
0.535483870967742 -0.0656665563583374
0.538709677419355 -0.0627061128616333
0.541935483870968 -0.0583001375198364
0.545161290322581 -0.0534688234329224
0.548387096774194 -0.0492950677871704
0.551612903225806 -0.046200156211853
0.554838709677419 -0.0443071126937866
0.558064516129032 -0.04350745677948
0.561290322580645 -0.043146014213562
0.564516129032258 -0.0418714284896851
0.567741935483871 -0.0396131277084351
0.570967741935484 -0.0363205671310425
0.574193548387097 -0.0328770875930786
0.57741935483871 -0.0301388502120972
0.580645161290323 -0.0283483266830444
0.583870967741935 -0.0274673700332642
0.587096774193548 -0.027016282081604
0.590322580645161 -0.0265127420425415
0.593548387096774 -0.0248352289199829
0.596774193548387 -0.0218030214309692
0.6 -0.0173133611679077
0.603225806451613 -0.0114165544509888
0.606451612903226 -0.00460398197174072
0.609677419354839 0.00247037410736084
0.612903225806452 0.00953257083892822
0.616129032258064 0.0165492296218872
0.619354838709677 0.0234836339950562
0.62258064516129 0.0302914381027222
0.625806451612903 0.0370155572891235
0.629032258064516 0.0436326265335083
0.632258064516129 0.0501829385757446
0.635483870967742 0.0565701723098755
0.638709677419355 0.0628396272659302
0.641935483870968 0.069036602973938
0.645161290322581 0.0751014947891235
0.648387096774194 0.0807443857192993
0.651612903225806 0.0854398012161255
0.654838709677419 0.0890451669692993
0.658064516129032 0.0915144681930542
0.661290322580645 0.0928431749343872
0.664516129032258 0.0933259725570679
0.667741935483871 0.0934959650039673
0.670967741935484 0.0934959650039673
0.674193548387097 0.0934959650039673
0.67741935483871 0.0934959650039673
0.680645161290323 0.0934959650039673
0.683870967741935 0.0934959650039673
0.687096774193548 0.0934959650039673
0.690322580645161 0.0934959650039673
0.693548387096774 0.0934959650039673
0.696774193548387 0.0934959650039673
0.7 0.0934959650039673
0.703225806451613 0.0934959650039673
0.706451612903226 0.0934959650039673
0.709677419354839 0.0934959650039673
0.712903225806452 0.0934959650039673
0.716129032258065 0.0934959650039673
0.719354838709677 0.0934959650039673
0.72258064516129 0.0934959650039673
0.725806451612903 0.0934959650039673
0.729032258064516 0.0934959650039673
0.732258064516129 0.0934959650039673
0.735483870967742 0.0934959650039673
0.738709677419355 0.0934959650039673
0.741935483870968 0.0934959650039673
0.745161290322581 0.0934959650039673
0.748387096774194 0.0934959650039673
0.751612903225806 0.0934959650039673
0.754838709677419 0.0934959650039673
0.758064516129032 0.0934959650039673
0.761290322580645 0.0934959650039673
0.764516129032258 0.0934959650039673
0.767741935483871 0.0934959650039673
0.770967741935484 0.0934959650039673
0.774193548387097 0.0934959650039673
0.77741935483871 0.0934959650039673
0.780645161290323 0.0934959650039673
0.783870967741935 0.0934959650039673
0.787096774193548 0.0934959650039673
0.790322580645161 0.0934959650039673
0.793548387096774 0.0934959650039673
0.796774193548387 0.0934959650039673
0.8 0.0934959650039673
0.803225806451613 0.0934959650039673
0.806451612903226 0.0934959650039673
0.809677419354839 0.0934959650039673
0.812903225806452 0.0934959650039673
0.816129032258065 0.0934959650039673
0.819354838709677 0.0934959650039673
0.82258064516129 0.0934959650039673
0.825806451612903 0.0934959650039673
0.829032258064516 0.0934959650039673
0.832258064516129 0.0934959650039673
0.835483870967742 0.0934959650039673
0.838709677419355 0.0934959650039673
0.841935483870968 0.0934959650039673
0.845161290322581 0.0934959650039673
0.848387096774194 0.0934959650039673
0.851612903225806 0.0934959650039673
0.854838709677419 0.0934959650039673
0.858064516129032 0.0934959650039673
0.861290322580645 0.0934959650039673
0.864516129032258 0.0934959650039673
0.867741935483871 0.0934959650039673
0.870967741935484 0.0934959650039673
0.874193548387097 0.0934959650039673
0.87741935483871 0.0934959650039673
0.880645161290323 0.0934959650039673
0.883870967741936 0.0934959650039673
0.887096774193548 0.0934959650039673
0.890322580645161 0.0934959650039673
0.893548387096774 0.0934959650039673
0.896774193548387 0.0934959650039673
0.9 0.0934959650039673
0.903225806451613 0.0934959650039673
0.906451612903226 0.0934959650039673
0.909677419354839 0.0934959650039673
0.912903225806452 0.0934959650039673
0.916129032258065 0.0934959650039673
0.919354838709677 0.0934959650039673
0.92258064516129 0.0934959650039673
0.925806451612903 0.0934959650039673
0.929032258064516 0.0934959650039673
0.932258064516129 0.0934959650039673
0.935483870967742 0.0934959650039673
0.938709677419355 0.0934959650039673
0.941935483870968 0.0934959650039673
0.945161290322581 0.0934959650039673
0.948387096774194 0.0934959650039673
0.951612903225806 0.0934959650039673
0.954838709677419 0.0934959650039673
0.958064516129032 0.0934959650039673
0.961290322580645 0.0934959650039673
0.964516129032258 0.0934959650039673
0.967741935483871 0.0934959650039673
0.970967741935484 0.0934959650039673
0.974193548387097 0.0934959650039673
0.97741935483871 0.0934959650039673
0.980645161290323 0.0934959650039673
0.983870967741935 0.0934959650039673
0.987096774193548 0.0934959650039673
0.990322580645161 0.0934959650039673
0.993548387096774 0.0934959650039673
0.996774193548387 0.0934959650039673
1 0.0934959650039673
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -9.65083927439991e-06
0.0032258064516129 0.000363474246114492
0.00645161290322581 0.00162041699513793
0.00967741935483871 0.00393713032826781
0.0129032258064516 0.00738156354054809
0.0161290322580645 0.0119289215654135
0.0193548387096774 0.0172804649919271
0.0225806451612903 0.0228821095079184
0.0258064516129032 0.0285989101976156
0.0290322580645161 0.0343509986996651
0.032258064516129 0.0401076152920723
0.0354838709677419 0.0458599403500557
0.0387096774193548 0.0516160801053047
0.0419354838709677 0.0573722198605537
0.0451612903225806 0.0631283596158028
0.0483870967741935 0.0689143016934395
0.0516129032258065 0.0746804550290108
0.0548387096774194 0.0804406479001045
0.0580645161290323 0.0862346962094307
0.0612903225806452 0.0919545963406563
0.0645161290322581 0.0977188423275948
0.067741935483871 0.103493340313435
0.0709677419354839 0.109251148998737
0.0741935483870968 0.114999420940876
0.0774193548387097 0.120746977627277
0.0806451612903226 0.126514315605164
0.0838709677419355 0.132259964942932
0.0870967741935484 0.138041138648987
0.0903225806451613 0.143779397010803
0.0935483870967742 0.149551033973694
0.0967741935483871 0.155310034751892
0.1 0.161103367805481
0.103225806451613 0.166882634162903
0.106451612903226 0.172664284706116
0.109677419354839 0.178361296653748
0.112903225806452 0.184095740318298
0.116129032258065 0.189897894859314
0.119354838709677 0.195682883262634
0.12258064516129 0.201409459114075
0.125806451612903 0.207199931144714
0.129032258064516 0.212947010993958
0.132258064516129 0.218732714653015
0.135483870967742 0.224474787712097
0.138709677419355 0.230239510536194
0.141935483870968 0.236019253730774
0.145161290322581 0.241758227348328
0.148387096774194 0.247523665428162
0.151612903225806 0.253251194953918
0.154838709677419 0.259013533592224
0.158064516129032 0.264737010002136
0.161290322580645 0.270508646965027
0.164516129032258 0.276305317878723
0.167741935483871 0.282019019126892
0.170967741935484 0.28778612613678
0.174193548387097 0.293566107749939
0.17741935483871 0.29934561252594
0.180645161290323 0.305099129676819
0.183870967741935 0.3108731508255
0.187096774193548 0.316645264625549
0.190322580645161 0.322380661964417
0.193548387096774 0.328121066093445
0.196774193548387 0.33392345905304
0.2 0.339704394340515
0.203225806451613 0.345438838005066
0.206451612903226 0.351211190223694
0.209677419354839 0.35699474811554
0.212903225806452 0.362762808799744
0.216129032258065 0.368542790412903
0.219354838709677 0.374315142631531
0.22258064516129 0.380024075508118
0.225806451612903 0.385806679725647
0.229032258064516 0.391605973243713
0.232258064516129 0.397388815879822
0.235483870967742 0.403129458427429
0.238709677419355 0.408901333808899
0.241935483870968 0.414705157279968
0.245161290322581 0.420488476753235
0.248387096774194 0.426254391670227
0.251612903225806 0.432075381278992
0.254838709677419 0.437846064567566
0.258064516129032 0.443635582923889
0.261290322580645 0.449419379234314
0.264516129032258 0.455186247825623
0.267741935483871 0.460944533348083
0.270967741935484 0.466709733009338
0.274193548387097 0.472495675086975
0.27741935483871 0.478267788887024
0.280645161290323 0.484056830406189
0.283870967741935 0.489633440971375
0.287096774193548 0.494523406028748
0.290322580645161 0.498427033424377
0.293548387096774 0.501112341880798
0.296774193548387 0.502640843391418
0.3 0.503171801567078
0.303225806451613 0.503892540931702
0.306451612903226 0.506291031837463
0.309677419354839 0.510743260383606
0.312903225806452 0.516885638237
0.316129032258064 0.522656798362732
0.319354838709677 0.526904463768005
0.32258064516129 0.529273629188538
0.325806451612903 0.530146956443787
0.329032258064516 0.530606150627136
0.332258064516129 0.531203627586365
0.335483870967742 0.533279776573181
0.338709677419355 0.537240147590637
0.341935483870968 0.542978405952454
0.345161290322581 0.55062997341156
0.348387096774194 0.558266758918762
0.351612903225806 0.563729166984558
0.354838709677419 0.567407488822937
0.358064516129032 0.570056319236755
0.361290322580645 0.572599768638611
0.364516129032258 0.575531363487244
0.367741935483871 0.57936680316925
0.370967741935484 0.584434390068054
0.374193548387097 0.591152787208557
0.37741935483871 0.599582552909851
0.380645161290323 0.608330607414246
0.383870967741935 0.614278435707092
0.387096774193548 0.613726258277893
0.390322580645161 0.605771660804749
0.393548387096774 0.592151761054993
0.396774193548387 0.575386166572571
0.4 0.558079123497009
0.403225806451613 0.541414856910706
0.406451612903226 0.525751948356628
0.409677419354839 0.511510014533997
0.412903225806452 0.498756766319275
0.416129032258065 0.487027525901794
0.419354838709677 0.476133227348328
0.42258064516129 0.465833783149719
0.425806451612903 0.456265568733215
0.429032258064516 0.447026371955872
0.432258064516129 0.438212513923645
0.435483870967742 0.429633021354675
0.438709677419355 0.421321749687195
0.441935483870968 0.413194298744202
0.445161290322581 0.405210375785828
0.448387096774194 0.397518754005432
0.451612903225806 0.389985918998718
0.454838709677419 0.383012413978577
0.458064516129032 0.376760840415955
0.461290322580645 0.371437191963196
0.464516129032258 0.369197249412537
0.467741935483871 0.368504405021667
0.470967741935484 0.368287444114685
0.474193548387097 0.368289828300476
0.47741935483871 0.368273138999939
0.480645161290323 0.368332982063293
0.483870967741935 0.368409514427185
0.487096774193548 0.368609547615051
0.490322580645161 0.368795037269592
0.493548387096774 0.36888325214386
0.496774193548387 0.368962645530701
0.5 0.368986487388611
0.503225806451613 0.3690105676651
0.506451612903226 0.369262337684631
0.509677419354839 0.370076298713684
0.512903225806452 0.371528744697571
0.516129032258065 0.3738774061203
0.519354838709677 0.377103447914124
0.52258064516129 0.381168007850647
0.525806451612903 0.385696768760681
0.529032258064516 0.390514492988586
0.532258064516129 0.395676732063293
0.535483870967742 0.401018977165222
0.538709677419355 0.406644225120544
0.541935483870968 0.412390351295471
0.545161290322581 0.418346524238586
0.548387096774194 0.424518465995789
0.551612903225806 0.430387139320374
0.554838709677419 0.435364127159119
0.558064516129032 0.439219832420349
0.561290322580645 0.441909670829773
0.564516129032258 0.443241477012634
0.567741935483871 0.443703293800354
0.570967741935484 0.443863034248352
0.574193548387097 0.443863034248352
0.57741935483871 0.443863034248352
0.580645161290323 0.443863034248352
0.583870967741935 0.443863034248352
0.587096774193548 0.443863034248352
0.590322580645161 0.443863034248352
0.593548387096774 0.443863034248352
0.596774193548387 0.443863034248352
0.6 0.443863034248352
0.603225806451613 0.443863034248352
0.606451612903226 0.443863034248352
0.609677419354839 0.443863034248352
0.612903225806452 0.443863034248352
0.616129032258064 0.443863034248352
0.619354838709677 0.443863034248352
0.62258064516129 0.443863034248352
0.625806451612903 0.443863034248352
0.629032258064516 0.443863034248352
0.632258064516129 0.443863034248352
0.635483870967742 0.443863034248352
0.638709677419355 0.443863034248352
0.641935483870968 0.443863034248352
0.645161290322581 0.443863034248352
0.648387096774194 0.443863034248352
0.651612903225806 0.443863034248352
0.654838709677419 0.443863034248352
0.658064516129032 0.443863034248352
0.661290322580645 0.443863034248352
0.664516129032258 0.443863034248352
0.667741935483871 0.443863034248352
0.670967741935484 0.443863034248352
0.674193548387097 0.443863034248352
0.67741935483871 0.443863034248352
0.680645161290323 0.443863034248352
0.683870967741935 0.443863034248352
0.687096774193548 0.443863034248352
0.690322580645161 0.443863034248352
0.693548387096774 0.443863034248352
0.696774193548387 0.443863034248352
0.7 0.443863034248352
0.703225806451613 0.443863034248352
0.706451612903226 0.443863034248352
0.709677419354839 0.443863034248352
0.712903225806452 0.443863034248352
0.716129032258065 0.443863034248352
0.719354838709677 0.443863034248352
0.72258064516129 0.443863034248352
0.725806451612903 0.443863034248352
0.729032258064516 0.443863034248352
0.732258064516129 0.443863034248352
0.735483870967742 0.443863034248352
0.738709677419355 0.443863034248352
0.741935483870968 0.443863034248352
0.745161290322581 0.443863034248352
0.748387096774194 0.443863034248352
0.751612903225806 0.443863034248352
0.754838709677419 0.443863034248352
0.758064516129032 0.443863034248352
0.761290322580645 0.443863034248352
0.764516129032258 0.443863034248352
0.767741935483871 0.443863034248352
0.770967741935484 0.443863034248352
0.774193548387097 0.443863034248352
0.77741935483871 0.443863034248352
0.780645161290323 0.443863034248352
0.783870967741935 0.443863034248352
0.787096774193548 0.443863034248352
0.790322580645161 0.443863034248352
0.793548387096774 0.443863034248352
0.796774193548387 0.443863034248352
0.8 0.443863034248352
0.803225806451613 0.443863034248352
0.806451612903226 0.443863034248352
0.809677419354839 0.443863034248352
0.812903225806452 0.443863034248352
0.816129032258065 0.443863034248352
0.819354838709677 0.443863034248352
0.82258064516129 0.443863034248352
0.825806451612903 0.443863034248352
0.829032258064516 0.443863034248352
0.832258064516129 0.443863034248352
0.835483870967742 0.443863034248352
0.838709677419355 0.443863034248352
0.841935483870968 0.443863034248352
0.845161290322581 0.443863034248352
0.848387096774194 0.443863034248352
0.851612903225806 0.443863034248352
0.854838709677419 0.443863034248352
0.858064516129032 0.443863034248352
0.861290322580645 0.443863034248352
0.864516129032258 0.443863034248352
0.867741935483871 0.443863034248352
0.870967741935484 0.443863034248352
0.874193548387097 0.443863034248352
0.87741935483871 0.443863034248352
0.880645161290323 0.443863034248352
0.883870967741936 0.443863034248352
0.887096774193548 0.443863034248352
0.890322580645161 0.443863034248352
0.893548387096774 0.443863034248352
0.896774193548387 0.443863034248352
0.9 0.443863034248352
0.903225806451613 0.443863034248352
0.906451612903226 0.443863034248352
0.909677419354839 0.443863034248352
0.912903225806452 0.443863034248352
0.916129032258065 0.443863034248352
0.919354838709677 0.443863034248352
0.92258064516129 0.443863034248352
0.925806451612903 0.443863034248352
0.929032258064516 0.443863034248352
0.932258064516129 0.443863034248352
0.935483870967742 0.443863034248352
0.938709677419355 0.443863034248352
0.941935483870968 0.443863034248352
0.945161290322581 0.443863034248352
0.948387096774194 0.443863034248352
0.951612903225806 0.443863034248352
0.954838709677419 0.443863034248352
0.958064516129032 0.443863034248352
0.961290322580645 0.443863034248352
0.964516129032258 0.443863034248352
0.967741935483871 0.443863034248352
0.970967741935484 0.443863034248352
0.974193548387097 0.443863034248352
0.97741935483871 0.443863034248352
0.980645161290323 0.443863034248352
0.983870967741935 0.443863034248352
0.987096774193548 0.443863034248352
0.990322580645161 0.443863034248352
0.993548387096774 0.443863034248352
0.996774193548387 0.443863034248352
1 0.443863034248352
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -2.02144474314991e-06
0.0032258064516129 -0.000599259976297617
0.00645161290322581 -0.00255667651072145
0.00967741935483871 -0.00614082301035523
0.0129032258064516 -0.0114716235548258
0.0161290322580645 -0.0185574237257242
0.0193548387096774 -0.0275641623884439
0.0225806451612903 -0.0377172157168388
0.0258064516129032 -0.0485242530703545
0.0290322580645161 -0.0601149722933769
0.032258064516129 -0.0721329376101494
0.0354838709677419 -0.0845509693026543
0.0387096774193548 -0.0974963828921318
0.0419354838709677 -0.111207596957684
0.0451612903225806 -0.125575423240662
0.0483870967741935 -0.140395045280457
0.0516129032258065 -0.155627369880676
0.0548387096774194 -0.171391606330872
0.0580645161290323 -0.187649130821228
0.0612903225806452 -0.204349637031555
0.0645161290322581 -0.221557259559631
0.067741935483871 -0.239269375801086
0.0709677419354839 -0.257504343986511
0.0741935483870968 -0.276248574256897
0.0774193548387097 -0.295469403266907
0.0806451612903226 -0.315235733985901
0.0838709677419355 -0.335591435432434
0.0870967741935484 -0.356469511985779
0.0903225806451613 -0.377784132957458
0.0935483870967742 -0.399610161781311
0.0967741935483871 -0.421842932701111
0.1 -0.444613814353943
0.103225806451613 -0.467598557472229
0.106451612903226 -0.490837931632996
0.109677419354839 -0.51403272151947
0.112903225806452 -0.537252068519592
0.116129032258065 -0.560277104377747
0.119354838709677 -0.582995057106018
0.12258064516129 -0.605249285697937
0.125806451612903 -0.626927971839905
0.129032258064516 -0.647963881492615
0.132258064516129 -0.668347239494324
0.135483870967742 -0.687983870506287
0.138709677419355 -0.706979393959045
0.141935483870968 -0.725163102149963
0.145161290322581 -0.742725491523743
0.148387096774194 -0.759587168693542
0.151612903225806 -0.77573549747467
0.154838709677419 -0.791122317314148
0.158064516129032 -0.80562698841095
0.161290322580645 -0.817855000495911
0.164516129032258 -0.827279925346375
0.167741935483871 -0.833953738212585
0.170967741935484 -0.837952494621277
0.174193548387097 -0.839508175849915
0.17741935483871 -0.839881539344788
0.180645161290323 -0.84130322933197
0.183870967741935 -0.844223141670227
0.187096774193548 -0.848944544792175
0.190322580645161 -0.854405283927917
0.193548387096774 -0.859164595603943
0.196774193548387 -0.862465262413025
0.2 -0.863951563835144
0.203225806451613 -0.864787459373474
0.206451612903226 -0.86384117603302
0.209677419354839 -0.860733151435852
0.212903225806452 -0.854934811592102
0.216129032258065 -0.846115469932556
0.219354838709677 -0.834213137626648
0.22258064516129 -0.819651484489441
0.225806451612903 -0.803094744682312
0.229032258064516 -0.784729361534119
0.232258064516129 -0.765155434608459
0.235483870967742 -0.744554400444031
0.238709677419355 -0.72299587726593
0.241935483870968 -0.70067036151886
0.245161290322581 -0.677971959114075
0.248387096774194 -0.65481698513031
0.251612903225806 -0.6310955286026
0.254838709677419 -0.607042908668518
0.258064516129032 -0.58266818523407
0.261290322580645 -0.557758688926697
0.264516129032258 -0.532465577125549
0.267741935483871 -0.506638169288635
0.270967741935484 -0.480528712272644
0.274193548387097 -0.454233288764954
0.27741935483871 -0.427584767341614
0.280645161290323 -0.400559067726135
0.283870967741935 -0.373233914375305
0.287096774193548 -0.345696091651917
0.290322580645161 -0.318143010139465
0.293548387096774 -0.290451407432556
0.296774193548387 -0.262648463249207
0.3 -0.234663128852844
0.303225806451613 -0.206626772880554
0.306451612903226 -0.178605675697327
0.309677419354839 -0.150575280189514
0.312903225806452 -0.122566103935242
0.316129032258064 -0.0946542024612427
0.319354838709677 -0.0669404268264771
0.32258064516129 -0.0391911268234253
0.325806451612903 -0.0116571187973022
0.329032258064516 0.0157209634780884
0.332258064516129 0.0428701639175415
0.335483870967742 0.0696381330490112
0.338709677419355 0.0963050127029419
0.341935483870968 0.122657656669617
0.345161290322581 0.148719191551208
0.348387096774194 0.174558043479919
0.351612903225806 0.200083613395691
0.354838709677419 0.22487199306488
0.358064516129032 0.248873591423035
0.361290322580645 0.271294236183167
0.364516129032258 0.288782954216003
0.367741935483871 0.301496386528015
0.370967741935484 0.310143113136292
0.374193548387097 0.314865469932556
0.37741935483871 0.316553235054016
0.380645161290323 0.317684769630432
0.383870967741935 0.321642518043518
0.387096774193548 0.328746438026428
0.390322580645161 0.337645649909973
0.393548387096774 0.345027089118958
0.396774193548387 0.349505543708801
0.4 0.35119640827179
0.403225806451613 0.352079272270203
0.406451612903226 0.351983189582825
0.409677419354839 0.351686835289001
0.412903225806452 0.351229310035706
0.416129032258065 0.350846648216248
0.419354838709677 0.350703835487366
0.42258064516129 0.351087927818298
0.425806451612903 0.352056622505188
0.429032258064516 0.353304982185364
0.432258064516129 0.354672312736511
0.435483870967742 0.355879426002502
0.438709677419355 0.35675323009491
0.441935483870968 0.357180714607239
0.445161290322581 0.357342600822449
0.448387096774194 0.357342600822449
0.451612903225806 0.357342600822449
0.454838709677419 0.357342600822449
0.458064516129032 0.357342600822449
0.461290322580645 0.357342600822449
0.464516129032258 0.357342600822449
0.467741935483871 0.357342600822449
0.470967741935484 0.357342600822449
0.474193548387097 0.357342600822449
0.47741935483871 0.357342600822449
0.480645161290323 0.357342600822449
0.483870967741935 0.357342600822449
0.487096774193548 0.357342600822449
0.490322580645161 0.357342600822449
0.493548387096774 0.357342600822449
0.496774193548387 0.357342600822449
0.5 0.357342600822449
0.503225806451613 0.357342600822449
0.506451612903226 0.357342600822449
0.509677419354839 0.357342600822449
0.512903225806452 0.357342600822449
0.516129032258065 0.357342600822449
0.519354838709677 0.357342600822449
0.52258064516129 0.357342600822449
0.525806451612903 0.357342600822449
0.529032258064516 0.357342600822449
0.532258064516129 0.357342600822449
0.535483870967742 0.357342600822449
0.538709677419355 0.357342600822449
0.541935483870968 0.357342600822449
0.545161290322581 0.357342600822449
0.548387096774194 0.357342600822449
0.551612903225806 0.357342600822449
0.554838709677419 0.357342600822449
0.558064516129032 0.357342600822449
0.561290322580645 0.357342600822449
0.564516129032258 0.357342600822449
0.567741935483871 0.357342600822449
0.570967741935484 0.357342600822449
0.574193548387097 0.357342600822449
0.57741935483871 0.357342600822449
0.580645161290323 0.357342600822449
0.583870967741935 0.357342600822449
0.587096774193548 0.357342600822449
0.590322580645161 0.357342600822449
0.593548387096774 0.357342600822449
0.596774193548387 0.357342600822449
0.6 0.357342600822449
0.603225806451613 0.357342600822449
0.606451612903226 0.357342600822449
0.609677419354839 0.357342600822449
0.612903225806452 0.357342600822449
0.616129032258064 0.357342600822449
0.619354838709677 0.357342600822449
0.62258064516129 0.357342600822449
0.625806451612903 0.357342600822449
0.629032258064516 0.357342600822449
0.632258064516129 0.357342600822449
0.635483870967742 0.357342600822449
0.638709677419355 0.357342600822449
0.641935483870968 0.357342600822449
0.645161290322581 0.357342600822449
0.648387096774194 0.357342600822449
0.651612903225806 0.357342600822449
0.654838709677419 0.357342600822449
0.658064516129032 0.357342600822449
0.661290322580645 0.357342600822449
0.664516129032258 0.357342600822449
0.667741935483871 0.357342600822449
0.670967741935484 0.357342600822449
0.674193548387097 0.357342600822449
0.67741935483871 0.357342600822449
0.680645161290323 0.357342600822449
0.683870967741935 0.357342600822449
0.687096774193548 0.357342600822449
0.690322580645161 0.357342600822449
0.693548387096774 0.357342600822449
0.696774193548387 0.357342600822449
0.7 0.357342600822449
0.703225806451613 0.357342600822449
0.706451612903226 0.357342600822449
0.709677419354839 0.357342600822449
0.712903225806452 0.357342600822449
0.716129032258065 0.357342600822449
0.719354838709677 0.357342600822449
0.72258064516129 0.357342600822449
0.725806451612903 0.357342600822449
0.729032258064516 0.357342600822449
0.732258064516129 0.357342600822449
0.735483870967742 0.357342600822449
0.738709677419355 0.357342600822449
0.741935483870968 0.357342600822449
0.745161290322581 0.357342600822449
0.748387096774194 0.357342600822449
0.751612903225806 0.357342600822449
0.754838709677419 0.357342600822449
0.758064516129032 0.357342600822449
0.761290322580645 0.357342600822449
0.764516129032258 0.357342600822449
0.767741935483871 0.357342600822449
0.770967741935484 0.357342600822449
0.774193548387097 0.357342600822449
0.77741935483871 0.357342600822449
0.780645161290323 0.357342600822449
0.783870967741935 0.357342600822449
0.787096774193548 0.357342600822449
0.790322580645161 0.357342600822449
0.793548387096774 0.357342600822449
0.796774193548387 0.357342600822449
0.8 0.357342600822449
0.803225806451613 0.357342600822449
0.806451612903226 0.357342600822449
0.809677419354839 0.357342600822449
0.812903225806452 0.357342600822449
0.816129032258065 0.357342600822449
0.819354838709677 0.357342600822449
0.82258064516129 0.357342600822449
0.825806451612903 0.357342600822449
0.829032258064516 0.357342600822449
0.832258064516129 0.357342600822449
0.835483870967742 0.357342600822449
0.838709677419355 0.357342600822449
0.841935483870968 0.357342600822449
0.845161290322581 0.357342600822449
0.848387096774194 0.357342600822449
0.851612903225806 0.357342600822449
0.854838709677419 0.357342600822449
0.858064516129032 0.357342600822449
0.861290322580645 0.357342600822449
0.864516129032258 0.357342600822449
0.867741935483871 0.357342600822449
0.870967741935484 0.357342600822449
0.874193548387097 0.357342600822449
0.87741935483871 0.357342600822449
0.880645161290323 0.357342600822449
0.883870967741936 0.357342600822449
0.887096774193548 0.357342600822449
0.890322580645161 0.357342600822449
0.893548387096774 0.357342600822449
0.896774193548387 0.357342600822449
0.9 0.357342600822449
0.903225806451613 0.357342600822449
0.906451612903226 0.357342600822449
0.909677419354839 0.357342600822449
0.912903225806452 0.357342600822449
0.916129032258065 0.357342600822449
0.919354838709677 0.357342600822449
0.92258064516129 0.357342600822449
0.925806451612903 0.357342600822449
0.929032258064516 0.357342600822449
0.932258064516129 0.357342600822449
0.935483870967742 0.357342600822449
0.938709677419355 0.357342600822449
0.941935483870968 0.357342600822449
0.945161290322581 0.357342600822449
0.948387096774194 0.357342600822449
0.951612903225806 0.357342600822449
0.954838709677419 0.357342600822449
0.958064516129032 0.357342600822449
0.961290322580645 0.357342600822449
0.964516129032258 0.357342600822449
0.967741935483871 0.357342600822449
0.970967741935484 0.357342600822449
0.974193548387097 0.357342600822449
0.97741935483871 0.357342600822449
0.980645161290323 0.357342600822449
0.983870967741935 0.357342600822449
0.987096774193548 0.357342600822449
0.990322580645161 0.357342600822449
0.993548387096774 0.357342600822449
0.996774193548387 0.357342600822449
1 0.357342600822449
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -3.69037479686085e-06
0.0032258064516129 -0.000682229641824961
0.00645161290322581 -0.00292264902964234
0.00967741935483871 -0.00704276049509645
0.0129032258064516 -0.0131627265363932
0.0161290322580645 -0.0213099662214518
0.0193548387096774 -0.0319372341036797
0.0225806451612903 -0.0435560867190361
0.0258064516129032 -0.0559979602694511
0.0290322580645161 -0.0687893554568291
0.032258064516129 -0.0829740688204765
0.0354838709677419 -0.0979009792208672
0.0387096774193548 -0.113429896533489
0.0419354838709677 -0.129709601402283
0.0451612903225806 -0.146562933921814
0.0483870967741935 -0.163994193077087
0.0516129032258065 -0.182083487510681
0.0548387096774194 -0.200812935829163
0.0580645161290323 -0.220218539237976
0.0612903225806452 -0.240318417549133
0.0645161290322581 -0.261085391044617
0.067741935483871 -0.282577633857727
0.0709677419354839 -0.304760336875916
0.0741935483870968 -0.327656388282776
0.0774193548387097 -0.351128220558167
0.0806451612903226 -0.375287413597107
0.0838709677419355 -0.400144457817078
0.0870967741935484 -0.425467133522034
0.0903225806451613 -0.451255917549133
0.0935483870967742 -0.477322936058044
0.0967741935483871 -0.503516316413879
0.1 -0.529732823371887
0.103225806451613 -0.55568540096283
0.106451612903226 -0.581297516822815
0.109677419354839 -0.606354594230652
0.112903225806452 -0.630665421485901
0.116129032258065 -0.65417492389679
0.119354838709677 -0.676789164543152
0.12258064516129 -0.698416829109192
0.125806451612903 -0.719061017036438
0.129032258064516 -0.738764405250549
0.132258064516129 -0.757409453392029
0.135483870967742 -0.775145888328552
0.138709677419355 -0.79186475276947
0.141935483870968 -0.807683825492859
0.145161290322581 -0.822525858879089
0.148387096774194 -0.835626721382141
0.151612903225806 -0.846082806587219
0.154838709677419 -0.853801131248474
0.158064516129032 -0.858804821968079
0.161290322580645 -0.860545992851257
0.164516129032258 -0.860801339149475
0.167741935483871 -0.861826300621033
0.170967741935484 -0.863890290260315
0.174193548387097 -0.867299199104309
0.17741935483871 -0.871410489082336
0.180645161290323 -0.875027537345886
0.183870967741935 -0.877658247947693
0.187096774193548 -0.878851771354675
0.190322580645161 -0.879478573799133
0.193548387096774 -0.878537774085999
0.196774193548387 -0.875596880912781
0.2 -0.870073676109314
0.203225806451613 -0.861757874488831
0.206451612903226 -0.8502277135849
0.209677419354839 -0.835938811302185
0.212903225806452 -0.81862485408783
0.216129032258065 -0.799434304237366
0.219354838709677 -0.778859257698059
0.22258064516129 -0.757229447364807
0.225806451612903 -0.734523892402649
0.229032258064516 -0.711336255073547
0.232258064516129 -0.687556862831116
0.235483870967742 -0.663106083869934
0.238709677419355 -0.638169169425964
0.241935483870968 -0.612654566764832
0.245161290322581 -0.586477160453796
0.248387096774194 -0.559750437736511
0.251612903225806 -0.532376885414124
0.254838709677419 -0.50467836856842
0.258064516129032 -0.476540923118591
0.261290322580645 -0.447859168052673
0.264516129032258 -0.418678164482117
0.267741935483871 -0.389045357704163
0.270967741935484 -0.359262585639954
0.274193548387097 -0.329302191734314
0.27741935483871 -0.29909074306488
0.280645161290323 -0.268566012382507
0.283870967741935 -0.237789511680603
0.287096774193548 -0.206925272941589
0.290322580645161 -0.176082491874695
0.293548387096774 -0.145120024681091
0.296774193548387 -0.114171385765076
0.3 -0.0833567380905151
0.303225806451613 -0.0526152849197388
0.306451612903226 -0.0219525098800659
0.309677419354839 0.00848233699798584
0.312903225806452 0.0387543439865112
0.316129032258064 0.06865394115448
0.319354838709677 0.0982624292373657
0.32258064516129 0.127577424049377
0.325806451612903 0.156446576118469
0.329032258064516 0.185109257698059
0.332258064516129 0.213313698768616
0.335483870967742 0.240872263908386
0.338709677419355 0.267423033714294
0.341935483870968 0.292505383491516
0.345161290322581 0.312585949897766
0.348387096774194 0.327149271965027
0.351612903225806 0.337025046348572
0.354838709677419 0.342647433280945
0.358064516129032 0.344741702079773
0.361290322580645 0.345987677574158
0.364516129032258 0.350169539451599
0.367741935483871 0.35776698589325
0.370967741935484 0.36681592464447
0.374193548387097 0.373965382575989
0.37741935483871 0.3779217004776
0.380645161290323 0.379316926002502
0.383870967741935 0.380099177360535
0.387096774193548 0.379920363426208
0.390322580645161 0.379501461982727
0.393548387096774 0.378865122795105
0.396774193548387 0.378087878227234
0.4 0.377415299415588
0.403225806451613 0.377098202705383
0.406451612903226 0.377299189567566
0.409677419354839 0.377869486808777
0.412903225806452 0.378582835197449
0.416129032258065 0.379292130470276
0.419354838709677 0.379753708839417
0.42258064516129 0.380017638206482
0.425806451612903 0.380080580711365
0.429032258064516 0.380080580711365
0.432258064516129 0.380080580711365
0.435483870967742 0.380080580711365
0.438709677419355 0.380080580711365
0.441935483870968 0.380080580711365
0.445161290322581 0.380080580711365
0.448387096774194 0.380080580711365
0.451612903225806 0.380080580711365
0.454838709677419 0.380080580711365
0.458064516129032 0.380080580711365
0.461290322580645 0.380080580711365
0.464516129032258 0.380080580711365
0.467741935483871 0.380080580711365
0.470967741935484 0.380080580711365
0.474193548387097 0.380080580711365
0.47741935483871 0.380080580711365
0.480645161290323 0.380080580711365
0.483870967741935 0.380080580711365
0.487096774193548 0.380080580711365
0.490322580645161 0.380080580711365
0.493548387096774 0.380080580711365
0.496774193548387 0.380080580711365
0.5 0.380080580711365
0.503225806451613 0.380080580711365
0.506451612903226 0.380080580711365
0.509677419354839 0.380080580711365
0.512903225806452 0.380080580711365
0.516129032258065 0.380080580711365
0.519354838709677 0.380080580711365
0.52258064516129 0.380080580711365
0.525806451612903 0.380080580711365
0.529032258064516 0.380080580711365
0.532258064516129 0.380080580711365
0.535483870967742 0.380080580711365
0.538709677419355 0.380080580711365
0.541935483870968 0.380080580711365
0.545161290322581 0.380080580711365
0.548387096774194 0.380080580711365
0.551612903225806 0.380080580711365
0.554838709677419 0.380080580711365
0.558064516129032 0.380080580711365
0.561290322580645 0.380080580711365
0.564516129032258 0.380080580711365
0.567741935483871 0.380080580711365
0.570967741935484 0.380080580711365
0.574193548387097 0.380080580711365
0.57741935483871 0.380080580711365
0.580645161290323 0.380080580711365
0.583870967741935 0.380080580711365
0.587096774193548 0.380080580711365
0.590322580645161 0.380080580711365
0.593548387096774 0.380080580711365
0.596774193548387 0.380080580711365
0.6 0.380080580711365
0.603225806451613 0.380080580711365
0.606451612903226 0.380080580711365
0.609677419354839 0.380080580711365
0.612903225806452 0.380080580711365
0.616129032258064 0.380080580711365
0.619354838709677 0.380080580711365
0.62258064516129 0.380080580711365
0.625806451612903 0.380080580711365
0.629032258064516 0.380080580711365
0.632258064516129 0.380080580711365
0.635483870967742 0.380080580711365
0.638709677419355 0.380080580711365
0.641935483870968 0.380080580711365
0.645161290322581 0.380080580711365
0.648387096774194 0.380080580711365
0.651612903225806 0.380080580711365
0.654838709677419 0.380080580711365
0.658064516129032 0.380080580711365
0.661290322580645 0.380080580711365
0.664516129032258 0.380080580711365
0.667741935483871 0.380080580711365
0.670967741935484 0.380080580711365
0.674193548387097 0.380080580711365
0.67741935483871 0.380080580711365
0.680645161290323 0.380080580711365
0.683870967741935 0.380080580711365
0.687096774193548 0.380080580711365
0.690322580645161 0.380080580711365
0.693548387096774 0.380080580711365
0.696774193548387 0.380080580711365
0.7 0.380080580711365
0.703225806451613 0.380080580711365
0.706451612903226 0.380080580711365
0.709677419354839 0.380080580711365
0.712903225806452 0.380080580711365
0.716129032258065 0.380080580711365
0.719354838709677 0.380080580711365
0.72258064516129 0.380080580711365
0.725806451612903 0.380080580711365
0.729032258064516 0.380080580711365
0.732258064516129 0.380080580711365
0.735483870967742 0.380080580711365
0.738709677419355 0.380080580711365
0.741935483870968 0.380080580711365
0.745161290322581 0.380080580711365
0.748387096774194 0.380080580711365
0.751612903225806 0.380080580711365
0.754838709677419 0.380080580711365
0.758064516129032 0.380080580711365
0.761290322580645 0.380080580711365
0.764516129032258 0.380080580711365
0.767741935483871 0.380080580711365
0.770967741935484 0.380080580711365
0.774193548387097 0.380080580711365
0.77741935483871 0.380080580711365
0.780645161290323 0.380080580711365
0.783870967741935 0.380080580711365
0.787096774193548 0.380080580711365
0.790322580645161 0.380080580711365
0.793548387096774 0.380080580711365
0.796774193548387 0.380080580711365
0.8 0.380080580711365
0.803225806451613 0.380080580711365
0.806451612903226 0.380080580711365
0.809677419354839 0.380080580711365
0.812903225806452 0.380080580711365
0.816129032258065 0.380080580711365
0.819354838709677 0.380080580711365
0.82258064516129 0.380080580711365
0.825806451612903 0.380080580711365
0.829032258064516 0.380080580711365
0.832258064516129 0.380080580711365
0.835483870967742 0.380080580711365
0.838709677419355 0.380080580711365
0.841935483870968 0.380080580711365
0.845161290322581 0.380080580711365
0.848387096774194 0.380080580711365
0.851612903225806 0.380080580711365
0.854838709677419 0.380080580711365
0.858064516129032 0.380080580711365
0.861290322580645 0.380080580711365
0.864516129032258 0.380080580711365
0.867741935483871 0.380080580711365
0.870967741935484 0.380080580711365
0.874193548387097 0.380080580711365
0.87741935483871 0.380080580711365
0.880645161290323 0.380080580711365
0.883870967741936 0.380080580711365
0.887096774193548 0.380080580711365
0.890322580645161 0.380080580711365
0.893548387096774 0.380080580711365
0.896774193548387 0.380080580711365
0.9 0.380080580711365
0.903225806451613 0.380080580711365
0.906451612903226 0.380080580711365
0.909677419354839 0.380080580711365
0.912903225806452 0.380080580711365
0.916129032258065 0.380080580711365
0.919354838709677 0.380080580711365
0.92258064516129 0.380080580711365
0.925806451612903 0.380080580711365
0.929032258064516 0.380080580711365
0.932258064516129 0.380080580711365
0.935483870967742 0.380080580711365
0.938709677419355 0.380080580711365
0.941935483870968 0.380080580711365
0.945161290322581 0.380080580711365
0.948387096774194 0.380080580711365
0.951612903225806 0.380080580711365
0.954838709677419 0.380080580711365
0.958064516129032 0.380080580711365
0.961290322580645 0.380080580711365
0.964516129032258 0.380080580711365
0.967741935483871 0.380080580711365
0.970967741935484 0.380080580711365
0.974193548387097 0.380080580711365
0.97741935483871 0.380080580711365
0.980645161290323 0.380080580711365
0.983870967741935 0.380080580711365
0.987096774193548 0.380080580711365
0.990322580645161 0.380080580711365
0.993548387096774 0.380080580711365
0.996774193548387 0.380080580711365
1 0.380080580711365
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -1.06045135908062e-05
0.0032258064516129 -0.000727767590433359
0.00645161290322581 -0.00310742342844605
0.00967741935483871 -0.0074931331910193
0.0129032258064516 -0.0139898005872965
0.0161290322580645 -0.0226613227277994
0.0193548387096774 -0.0339401885867119
0.0225806451612903 -0.0463184043765068
0.0258064516129032 -0.0595248863101006
0.0290322580645161 -0.0731064006686211
0.032258064516129 -0.0880607292056084
0.0354838709677419 -0.103799216449261
0.0387096774193548 -0.120049826800823
0.0419354838709677 -0.136984705924988
0.0451612903225806 -0.154457926750183
0.0483870967741935 -0.172446608543396
0.0516129032258065 -0.190895915031433
0.0548387096774194 -0.209840416908264
0.0580645161290323 -0.229286313056946
0.0612903225806452 -0.249090313911438
0.0645161290322581 -0.269308924674988
0.067741935483871 -0.289878010749817
0.0709677419354839 -0.310669302940369
0.0741935483870968 -0.33164393901825
0.0774193548387097 -0.352684855461121
0.0806451612903226 -0.373582720756531
0.0838709677419355 -0.394393086433411
0.0870967741935484 -0.4148029088974
0.0903225806451613 -0.434752583503723
0.0935483870967742 -0.454068541526794
0.0967741935483871 -0.472695231437683
0.1 -0.490362286567688
0.103225806451613 -0.507103800773621
0.106451612903226 -0.522847056388855
0.109677419354839 -0.537722229957581
0.112903225806452 -0.551636576652527
0.116129032258065 -0.564750790596008
0.119354838709677 -0.576872944831848
0.12258064516129 -0.58814799785614
0.125806451612903 -0.598536849021912
0.129032258064516 -0.608176827430725
0.132258064516129 -0.617069125175476
0.135483870967742 -0.625245213508606
0.138709677419355 -0.632759928703308
0.141935483870968 -0.639653563499451
0.145161290322581 -0.645943999290466
0.148387096774194 -0.651654839515686
0.151612903225806 -0.65680468082428
0.154838709677419 -0.661562085151672
0.158064516129032 -0.665746808052063
0.161290322580645 -0.669117331504822
0.164516129032258 -0.671572804450989
0.167741935483871 -0.673246026039124
0.170967741935484 -0.674178719520569
0.174193548387097 -0.674488663673401
0.17741935483871 -0.674206376075745
0.180645161290323 -0.673470377922058
0.183870967741935 -0.672129273414612
0.187096774193548 -0.670372128486633
0.190322580645161 -0.668302893638611
0.193548387096774 -0.666474938392639
0.196774193548387 -0.665163397789001
0.2 -0.664317488670349
0.203225806451613 -0.663846850395203
0.206451612903226 -0.663685202598572
0.209677419354839 -0.663563132286072
0.212903225806452 -0.662952303886414
0.216129032258065 -0.660868287086487
0.219354838709677 -0.65700900554657
0.22258064516129 -0.651207089424133
0.225806451612903 -0.643243670463562
0.229032258064516 -0.633381724357605
0.232258064516129 -0.622055172920227
0.235483870967742 -0.609305024147034
0.238709677419355 -0.595736861228943
0.241935483870968 -0.581394791603088
0.245161290322581 -0.566479325294495
0.248387096774194 -0.550934195518494
0.251612903225806 -0.535053372383118
0.254838709677419 -0.518939137458801
0.258064516129032 -0.502431035041809
0.261290322580645 -0.485544323921204
0.264516129032258 -0.468522667884827
0.267741935483871 -0.451102375984192
0.270967741935484 -0.43330991268158
0.274193548387097 -0.415199398994446
0.27741935483871 -0.396750569343567
0.280645161290323 -0.378007531166077
0.283870967741935 -0.359192252159119
0.287096774193548 -0.340217709541321
0.290322580645161 -0.320935368537903
0.293548387096774 -0.301360726356506
0.296774193548387 -0.281401038169861
0.3 -0.261446118354797
0.303225806451613 -0.241712689399719
0.306451612903226 -0.221964001655579
0.309677419354839 -0.201955914497375
0.312903225806452 -0.181713223457336
0.316129032258064 -0.161201119422913
0.319354838709677 -0.140855193138123
0.32258064516129 -0.120593428611755
0.325806451612903 -0.100160956382751
0.329032258064516 -0.0795561075210571
0.332258064516129 -0.0588153600692749
0.335483870967742 -0.0381289720535278
0.338709677419355 -0.0174390077590942
0.341935483870968 0.00333178043365479
0.345161290322581 0.0241376161575317
0.348387096774194 0.0448673963546753
0.351612903225806 0.0657006502151489
0.354838709677419 0.0865262746810913
0.358064516129032 0.107317805290222
0.361290322580645 0.128056406974792
0.364516129032258 0.148641705513
0.367741935483871 0.168609023094177
0.370967741935484 0.187319159507751
0.374193548387097 0.200672030448914
0.37741935483871 0.209514021873474
0.380645161290323 0.21514880657196
0.383870967741935 0.218042254447937
0.387096774193548 0.219022631645203
0.390322580645161 0.219799637794495
0.393548387096774 0.222334265708923
0.396774193548387 0.226921916007996
0.4 0.232292771339417
0.403225806451613 0.23641574382782
0.406451612903226 0.23841392993927
0.409677419354839 0.239461302757263
0.412903225806452 0.238697171211243
0.416129032258065 0.236350178718567
0.419354838709677 0.232109665870667
0.42258064516129 0.226222157478333
0.425806451612903 0.218901991844177
0.429032258064516 0.211435198783875
0.432258064516129 0.205308794975281
0.435483870967742 0.200866341590881
0.438709677419355 0.197918057441711
0.441935483870968 0.196305632591248
0.445161290322581 0.195713400840759
0.448387096774194 0.19549286365509
0.451612903225806 0.19549286365509
0.454838709677419 0.19549286365509
0.458064516129032 0.19549286365509
0.461290322580645 0.19549286365509
0.464516129032258 0.19549286365509
0.467741935483871 0.19549286365509
0.470967741935484 0.19549286365509
0.474193548387097 0.19549286365509
0.47741935483871 0.19549286365509
0.480645161290323 0.19549286365509
0.483870967741935 0.19549286365509
0.487096774193548 0.19549286365509
0.490322580645161 0.19549286365509
0.493548387096774 0.19549286365509
0.496774193548387 0.19549286365509
0.5 0.19549286365509
0.503225806451613 0.19549286365509
0.506451612903226 0.19549286365509
0.509677419354839 0.19549286365509
0.512903225806452 0.19549286365509
0.516129032258065 0.19549286365509
0.519354838709677 0.19549286365509
0.52258064516129 0.19549286365509
0.525806451612903 0.19549286365509
0.529032258064516 0.19549286365509
0.532258064516129 0.19549286365509
0.535483870967742 0.19549286365509
0.538709677419355 0.19549286365509
0.541935483870968 0.19549286365509
0.545161290322581 0.19549286365509
0.548387096774194 0.19549286365509
0.551612903225806 0.19549286365509
0.554838709677419 0.19549286365509
0.558064516129032 0.19549286365509
0.561290322580645 0.19549286365509
0.564516129032258 0.19549286365509
0.567741935483871 0.19549286365509
0.570967741935484 0.19549286365509
0.574193548387097 0.19549286365509
0.57741935483871 0.19549286365509
0.580645161290323 0.19549286365509
0.583870967741935 0.19549286365509
0.587096774193548 0.19549286365509
0.590322580645161 0.19549286365509
0.593548387096774 0.19549286365509
0.596774193548387 0.19549286365509
0.6 0.19549286365509
0.603225806451613 0.19549286365509
0.606451612903226 0.19549286365509
0.609677419354839 0.19549286365509
0.612903225806452 0.19549286365509
0.616129032258064 0.19549286365509
0.619354838709677 0.19549286365509
0.62258064516129 0.19549286365509
0.625806451612903 0.19549286365509
0.629032258064516 0.19549286365509
0.632258064516129 0.19549286365509
0.635483870967742 0.19549286365509
0.638709677419355 0.19549286365509
0.641935483870968 0.19549286365509
0.645161290322581 0.19549286365509
0.648387096774194 0.19549286365509
0.651612903225806 0.19549286365509
0.654838709677419 0.19549286365509
0.658064516129032 0.19549286365509
0.661290322580645 0.19549286365509
0.664516129032258 0.19549286365509
0.667741935483871 0.19549286365509
0.670967741935484 0.19549286365509
0.674193548387097 0.19549286365509
0.67741935483871 0.19549286365509
0.680645161290323 0.19549286365509
0.683870967741935 0.19549286365509
0.687096774193548 0.19549286365509
0.690322580645161 0.19549286365509
0.693548387096774 0.19549286365509
0.696774193548387 0.19549286365509
0.7 0.19549286365509
0.703225806451613 0.19549286365509
0.706451612903226 0.19549286365509
0.709677419354839 0.19549286365509
0.712903225806452 0.19549286365509
0.716129032258065 0.19549286365509
0.719354838709677 0.19549286365509
0.72258064516129 0.19549286365509
0.725806451612903 0.19549286365509
0.729032258064516 0.19549286365509
0.732258064516129 0.19549286365509
0.735483870967742 0.19549286365509
0.738709677419355 0.19549286365509
0.741935483870968 0.19549286365509
0.745161290322581 0.19549286365509
0.748387096774194 0.19549286365509
0.751612903225806 0.19549286365509
0.754838709677419 0.19549286365509
0.758064516129032 0.19549286365509
0.761290322580645 0.19549286365509
0.764516129032258 0.19549286365509
0.767741935483871 0.19549286365509
0.770967741935484 0.19549286365509
0.774193548387097 0.19549286365509
0.77741935483871 0.19549286365509
0.780645161290323 0.19549286365509
0.783870967741935 0.19549286365509
0.787096774193548 0.19549286365509
0.790322580645161 0.19549286365509
0.793548387096774 0.19549286365509
0.796774193548387 0.19549286365509
0.8 0.19549286365509
0.803225806451613 0.19549286365509
0.806451612903226 0.19549286365509
0.809677419354839 0.19549286365509
0.812903225806452 0.19549286365509
0.816129032258065 0.19549286365509
0.819354838709677 0.19549286365509
0.82258064516129 0.19549286365509
0.825806451612903 0.19549286365509
0.829032258064516 0.19549286365509
0.832258064516129 0.19549286365509
0.835483870967742 0.19549286365509
0.838709677419355 0.19549286365509
0.841935483870968 0.19549286365509
0.845161290322581 0.19549286365509
0.848387096774194 0.19549286365509
0.851612903225806 0.19549286365509
0.854838709677419 0.19549286365509
0.858064516129032 0.19549286365509
0.861290322580645 0.19549286365509
0.864516129032258 0.19549286365509
0.867741935483871 0.19549286365509
0.870967741935484 0.19549286365509
0.874193548387097 0.19549286365509
0.87741935483871 0.19549286365509
0.880645161290323 0.19549286365509
0.883870967741936 0.19549286365509
0.887096774193548 0.19549286365509
0.890322580645161 0.19549286365509
0.893548387096774 0.19549286365509
0.896774193548387 0.19549286365509
0.9 0.19549286365509
0.903225806451613 0.19549286365509
0.906451612903226 0.19549286365509
0.909677419354839 0.19549286365509
0.912903225806452 0.19549286365509
0.916129032258065 0.19549286365509
0.919354838709677 0.19549286365509
0.92258064516129 0.19549286365509
0.925806451612903 0.19549286365509
0.929032258064516 0.19549286365509
0.932258064516129 0.19549286365509
0.935483870967742 0.19549286365509
0.938709677419355 0.19549286365509
0.941935483870968 0.19549286365509
0.945161290322581 0.19549286365509
0.948387096774194 0.19549286365509
0.951612903225806 0.19549286365509
0.954838709677419 0.19549286365509
0.958064516129032 0.19549286365509
0.961290322580645 0.19549286365509
0.964516129032258 0.19549286365509
0.967741935483871 0.19549286365509
0.970967741935484 0.19549286365509
0.974193548387097 0.19549286365509
0.97741935483871 0.19549286365509
0.980645161290323 0.19549286365509
0.983870967741935 0.19549286365509
0.987096774193548 0.19549286365509
0.990322580645161 0.19549286365509
0.993548387096774 0.19549286365509
0.996774193548387 0.19549286365509
1 0.19549286365509
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -1.56113019329496e-05
0.0032258064516129 1.80057177203707e-05
0.00645161290322581 0.000179891940206289
0.00967741935483871 0.000485544558614492
0.0129032258064516 0.000944500323385
0.0161290322580645 0.00152719533070922
0.0193548387096774 0.0021964362822473
0.0225806451612903 0.00290477788075805
0.0258064516129032 0.00392830884084105
0.0290322580645161 0.00521338498219848
0.032258064516129 0.00659907376393676
0.0354838709677419 0.00801981054246426
0.0387096774193548 0.00981510244309902
0.0419354838709677 0.0117789562791586
0.0451612903225806 0.0137857254594564
0.0483870967741935 0.0160480793565512
0.0516129032258065 0.0185333546251059
0.0548387096774194 0.0211073216050863
0.0580645161290323 0.0239909943193197
0.0612903225806452 0.027066832408309
0.0645161290322581 0.0302456673234701
0.067741935483871 0.0337385013699532
0.0709677419354839 0.0373944118618965
0.0741935483870968 0.0412556007504463
0.0774193548387097 0.045302040874958
0.0806451612903226 0.0495163276791573
0.0838709677419355 0.0540765598416328
0.0870967741935484 0.0587910488247871
0.0903225806451613 0.063854344189167
0.0935483870967742 0.0690873935818672
0.0967741935483871 0.0745948627591133
0.1 0.0803257301449776
0.103225806451613 0.0863119438290596
0.106451612903226 0.0925809219479561
0.109677419354839 0.0990790203213692
0.112903225806452 0.105881340801716
0.116129032258065 0.112872250378132
0.119354838709677 0.120153076946735
0.12258064516129 0.12762439250946
0.125806451612903 0.135435938835144
0.129032258064516 0.143427491188049
0.132258064516129 0.151707768440247
0.135483870967742 0.160180687904358
0.138709677419355 0.168882727622986
0.141935483870968 0.177756190299988
0.145161290322581 0.186858534812927
0.148387096774194 0.196096777915955
0.151612903225806 0.205512404441833
0.154838709677419 0.215051293373108
0.158064516129032 0.224710583686829
0.161290322580645 0.234445691108704
0.164516129032258 0.244256615638733
0.167741935483871 0.254127383232117
0.170967741935484 0.263970494270325
0.174193548387097 0.273862957954407
0.17741935483871 0.283616662025452
0.180645161290323 0.293380618095398
0.183870967741935 0.302959561347961
0.187096774193548 0.312520861625671
0.190322580645161 0.321828484535217
0.193548387096774 0.331034541130066
0.196774193548387 0.339901089668274
0.2 0.348646283149719
0.203225806451613 0.35696017742157
0.206451612903226 0.365104079246521
0.209677419354839 0.372747540473938
0.212903225806452 0.380155682563782
0.216129032258065 0.387038350105286
0.219354838709677 0.393597722053528
0.22258064516129 0.399582266807556
0.225806451612903 0.405207276344299
0.229032258064516 0.410161375999451
0.232258064516129 0.414740204811096
0.235483870967742 0.418553709983826
0.238709677419355 0.421958565711975
0.241935483870968 0.424548268318176
0.245161290322581 0.426742434501648
0.248387096774194 0.428001523017883
0.251612903225806 0.428805947303772
0.254838709677419 0.428770661354065
0.258064516129032 0.428131937980652
0.261290322580645 0.426717400550842
0.264516129032258 0.42462432384491
0.267741935483871 0.421829581260681
0.270967741935484 0.418235659599304
0.274193548387097 0.414069771766663
0.27741935483871 0.408936381340027
0.280645161290323 0.403366208076477
0.283870967741935 0.396802306175232
0.287096774193548 0.389650464057922
0.290322580645161 0.381698489189148
0.293548387096774 0.373084425926208
0.296774193548387 0.363871455192566
0.3 0.353757977485657
0.303225806451613 0.343173623085022
0.306451612903226 0.331697583198547
0.309677419354839 0.319588541984558
0.312903225806452 0.306805491447449
0.316129032258064 0.293352484703064
0.319354838709677 0.279385685920715
0.32258064516129 0.264557480812073
0.325806451612903 0.249249339103699
0.329032258064516 0.233359694480896
0.332258064516129 0.216905474662781
0.335483870967742 0.201199173927307
0.338709677419355 0.187658190727234
0.341935483870968 0.177202343940735
0.345161290322581 0.170074820518494
0.348387096774194 0.166559338569641
0.351612903225806 0.166834235191345
0.354838709677419 0.167860150337219
0.358064516129032 0.169748187065125
0.361290322580645 0.172555327415466
0.364516129032258 0.175337910652161
0.367741935483871 0.177566170692444
0.370967741935484 0.178949475288391
0.374193548387097 0.179426789283752
0.37741935483871 0.17965042591095
0.380645161290323 0.179833054542542
0.383870967741935 0.180481553077698
0.387096774193548 0.181691765785217
0.390322580645161 0.183354020118713
0.393548387096774 0.185010552406311
0.396774193548387 0.185738682746887
0.4 0.184020638465881
0.403225806451613 0.179515242576599
0.406451612903226 0.173290371894836
0.409677419354839 0.165649771690369
0.412903225806452 0.156982779502869
0.416129032258065 0.147392630577087
0.419354838709677 0.136900305747986
0.42258064516129 0.125751376152039
0.425806451612903 0.113656640052795
0.429032258064516 0.10099995136261
0.432258064516129 0.087584376335144
0.435483870967742 0.0738776922225952
0.438709677419355 0.0596979856491089
0.441935483870968 0.0453280210494995
0.445161290322581 0.0307790040969849
0.448387096774194 0.0163942575454712
0.451612903225806 0.00256812572479248
0.454838709677419 -0.0108796358108521
0.458064516129032 -0.0238174200057983
0.461290322580645 -0.0361341238021851
0.464516129032258 -0.0473793745040894
0.467741935483871 -0.0577090978622437
0.470967741935484 -0.0670911073684692
0.474193548387097 -0.0753875970840454
0.47741935483871 -0.082457423210144
0.480645161290323 -0.088396430015564
0.483870967741935 -0.0933569669723511
0.487096774193548 -0.0972782373428345
0.490322580645161 -0.100209355354309
0.493548387096774 -0.102368474006653
0.496774193548387 -0.103797078132629
0.5 -0.104627966880798
0.503225806451613 -0.104910254478455
0.506451612903226 -0.104968428611755
0.509677419354839 -0.10447084903717
0.512903225806452 -0.103173851966858
0.516129032258065 -0.101599335670471
0.519354838709677 -0.0980530977249146
0.52258064516129 -0.0936182737350464
0.525806451612903 -0.0898844003677368
0.529032258064516 -0.087337851524353
0.532258064516129 -0.0861481428146362
0.535483870967742 -0.0856775045394897
0.538709677419355 -0.0841413736343384
0.541935483870968 -0.0812846422195435
0.545161290322581 -0.0775729417800903
0.548387096774194 -0.0745247602462769
0.551612903225806 -0.0724824666976929
0.554838709677419 -0.0715984106063843
0.558064516129032 -0.0711010694503784
0.561290322580645 -0.0704313516616821
0.564516129032258 -0.0682424306869507
0.567741935483871 -0.0643209218978882
0.570967741935484 -0.0585435628890991
0.574193548387097 -0.0508614778518677
0.57741935483871 -0.0419470071792603
0.580645161290323 -0.0327655076980591
0.583870967741935 -0.0235463380813599
0.587096774193548 -0.0143917798995972
0.590322580645161 -0.00533425807952881
0.593548387096774 0.00339710712432861
0.596774193548387 0.0109952688217163
0.6 0.0170150995254517
0.603225806451613 0.0213500261306763
0.606451612903226 0.0239435434341431
0.609677419354839 0.0249632596969604
0.612903225806452 0.0253571271896362
0.616129032258064 0.0253571271896362
0.619354838709677 0.0253571271896362
0.62258064516129 0.0253571271896362
0.625806451612903 0.0253571271896362
0.629032258064516 0.0253571271896362
0.632258064516129 0.0253571271896362
0.635483870967742 0.0253571271896362
0.638709677419355 0.0253571271896362
0.641935483870968 0.0253571271896362
0.645161290322581 0.0253571271896362
0.648387096774194 0.0253571271896362
0.651612903225806 0.0253571271896362
0.654838709677419 0.0253571271896362
0.658064516129032 0.0253571271896362
0.661290322580645 0.0253571271896362
0.664516129032258 0.0253571271896362
0.667741935483871 0.0253571271896362
0.670967741935484 0.0253571271896362
0.674193548387097 0.0253571271896362
0.67741935483871 0.0253571271896362
0.680645161290323 0.0253571271896362
0.683870967741935 0.0253571271896362
0.687096774193548 0.0253571271896362
0.690322580645161 0.0253571271896362
0.693548387096774 0.0253571271896362
0.696774193548387 0.0253571271896362
0.7 0.0253571271896362
0.703225806451613 0.0253571271896362
0.706451612903226 0.0253571271896362
0.709677419354839 0.0253571271896362
0.712903225806452 0.0253571271896362
0.716129032258065 0.0253571271896362
0.719354838709677 0.0253571271896362
0.72258064516129 0.0253571271896362
0.725806451612903 0.0253571271896362
0.729032258064516 0.0253571271896362
0.732258064516129 0.0253571271896362
0.735483870967742 0.0253571271896362
0.738709677419355 0.0253571271896362
0.741935483870968 0.0253571271896362
0.745161290322581 0.0253571271896362
0.748387096774194 0.0253571271896362
0.751612903225806 0.0253571271896362
0.754838709677419 0.0253571271896362
0.758064516129032 0.0253571271896362
0.761290322580645 0.0253571271896362
0.764516129032258 0.0253571271896362
0.767741935483871 0.0253571271896362
0.770967741935484 0.0253571271896362
0.774193548387097 0.0253571271896362
0.77741935483871 0.0253571271896362
0.780645161290323 0.0253571271896362
0.783870967741935 0.0253571271896362
0.787096774193548 0.0253571271896362
0.790322580645161 0.0253571271896362
0.793548387096774 0.0253571271896362
0.796774193548387 0.0253571271896362
0.8 0.0253571271896362
0.803225806451613 0.0253571271896362
0.806451612903226 0.0253571271896362
0.809677419354839 0.0253571271896362
0.812903225806452 0.0253571271896362
0.816129032258065 0.0253571271896362
0.819354838709677 0.0253571271896362
0.82258064516129 0.0253571271896362
0.825806451612903 0.0253571271896362
0.829032258064516 0.0253571271896362
0.832258064516129 0.0253571271896362
0.835483870967742 0.0253571271896362
0.838709677419355 0.0253571271896362
0.841935483870968 0.0253571271896362
0.845161290322581 0.0253571271896362
0.848387096774194 0.0253571271896362
0.851612903225806 0.0253571271896362
0.854838709677419 0.0253571271896362
0.858064516129032 0.0253571271896362
0.861290322580645 0.0253571271896362
0.864516129032258 0.0253571271896362
0.867741935483871 0.0253571271896362
0.870967741935484 0.0253571271896362
0.874193548387097 0.0253571271896362
0.87741935483871 0.0253571271896362
0.880645161290323 0.0253571271896362
0.883870967741936 0.0253571271896362
0.887096774193548 0.0253571271896362
0.890322580645161 0.0253571271896362
0.893548387096774 0.0253571271896362
0.896774193548387 0.0253571271896362
0.9 0.0253571271896362
0.903225806451613 0.0253571271896362
0.906451612903226 0.0253571271896362
0.909677419354839 0.0253571271896362
0.912903225806452 0.0253571271896362
0.916129032258065 0.0253571271896362
0.919354838709677 0.0253571271896362
0.92258064516129 0.0253571271896362
0.925806451612903 0.0253571271896362
0.929032258064516 0.0253571271896362
0.932258064516129 0.0253571271896362
0.935483870967742 0.0253571271896362
0.938709677419355 0.0253571271896362
0.941935483870968 0.0253571271896362
0.945161290322581 0.0253571271896362
0.948387096774194 0.0253571271896362
0.951612903225806 0.0253571271896362
0.954838709677419 0.0253571271896362
0.958064516129032 0.0253571271896362
0.961290322580645 0.0253571271896362
0.964516129032258 0.0253571271896362
0.967741935483871 0.0253571271896362
0.970967741935484 0.0253571271896362
0.974193548387097 0.0253571271896362
0.97741935483871 0.0253571271896362
0.980645161290323 0.0253571271896362
0.983870967741935 0.0253571271896362
0.987096774193548 0.0253571271896362
0.990322580645161 0.0253571271896362
0.993548387096774 0.0253571271896362
0.996774193548387 0.0253571271896362
1 0.0253571271896362
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 5.84636836720165e-06
0.0032258064516129 -0.000313157681375742
0.00645161290322581 -0.00137221300974488
0.00967741935483871 -0.00332390749827027
0.0129032258064516 -0.00619160616770387
0.0161290322580645 -0.0100527945905924
0.0193548387096774 -0.0145491305738688
0.0225806451612903 -0.0192404929548502
0.0258064516129032 -0.0240107718855143
0.0290322580645161 -0.0288439933210611
0.032258064516129 -0.0337062999606133
0.0354838709677419 -0.0385278388857841
0.0387096774193548 -0.0433601066470146
0.0419354838709677 -0.0481856986880302
0.0451612903225806 -0.0530165359377861
0.0483870967741935 -0.0578464195132256
0.0516129032258065 -0.0627061054110527
0.0548387096774194 -0.0675607845187187
0.0580645161290323 -0.0723687335848808
0.0612903225806452 -0.0772377178072929
0.0645161290322581 -0.0821167156100273
0.067741935483871 -0.0869804546236992
0.0709677419354839 -0.0918334648013115
0.0741935483870968 -0.0966511890292168
0.0774193548387097 -0.101491801440716
0.0806451612903226 -0.106369130313396
0.0838709677419355 -0.11124836653471
0.0870967741935484 -0.116117112338543
0.0903225806451613 -0.120962731540203
0.0935483870967742 -0.125819802284241
0.0967741935483871 -0.130703330039978
0.1 -0.135539412498474
0.103225806451613 -0.140419363975525
0.106451612903226 -0.145296216011047
0.109677419354839 -0.150152802467346
0.112903225806452 -0.155010104179382
0.116129032258065 -0.159918189048767
0.119354838709677 -0.164759755134583
0.12258064516129 -0.169629216194153
0.125806451612903 -0.174521803855896
0.129032258064516 -0.179381251335144
0.132258064516129 -0.184257864952087
0.135483870967742 -0.189176917076111
0.138709677419355 -0.19406259059906
0.141935483870968 -0.198906540870667
0.145161290322581 -0.203822493553162
0.148387096774194 -0.208713889122009
0.151612903225806 -0.213549971580505
0.154838709677419 -0.218492865562439
0.158064516129032 -0.223403096199036
0.161290322580645 -0.228325247764587
0.164516129032258 -0.233250260353088
0.167741935483871 -0.238144040107727
0.170967741935484 -0.243080258369446
0.174193548387097 -0.24800169467926
0.17741935483871 -0.252865195274353
0.180645161290323 -0.257806658744812
0.183870967741935 -0.262731194496155
0.187096774193548 -0.267612099647522
0.190322580645161 -0.27250874042511
0.193548387096774 -0.277381539344788
0.196774193548387 -0.282264351844788
0.2 -0.287186980247498
0.203225806451613 -0.292082190513611
0.206451612903226 -0.297010064125061
0.209677419354839 -0.301895499229431
0.212903225806452 -0.306805729866028
0.216129032258065 -0.311762452125549
0.219354838709677 -0.316654562950134
0.22258064516129 -0.321486592292786
0.225806451612903 -0.326362490653992
0.229032258064516 -0.331263661384583
0.232258064516129 -0.336196780204773
0.235483870967742 -0.341154932975769
0.238709677419355 -0.34607207775116
0.241935483870968 -0.351001381874084
0.245161290322581 -0.356336951255798
0.248387096774194 -0.372994542121887
0.251612903225806 -0.395333647727966
0.254838709677419 -0.419615864753723
0.258064516129032 -0.444419026374817
0.261290322580645 -0.469429850578308
0.264516129032258 -0.494571328163147
0.267741935483871 -0.519686102867126
0.270967741935484 -0.5448077917099
0.274193548387097 -0.5699383020401
0.27741935483871 -0.595033049583435
0.280645161290323 -0.620216965675354
0.283870967741935 -0.645315051078796
0.287096774193548 -0.670396685600281
0.290322580645161 -0.695502877235413
0.293548387096774 -0.720612168312073
0.296774193548387 -0.745521664619446
0.3 -0.767614483833313
0.303225806451613 -0.785539031028748
0.306451612903226 -0.79873526096344
0.309677419354839 -0.807079672813416
0.312903225806452 -0.810658574104309
0.316129032258064 -0.810560345649719
0.319354838709677 -0.810075402259827
0.32258064516129 -0.809189915657043
0.325806451612903 -0.807974696159363
0.329032258064516 -0.806349873542786
0.332258064516129 -0.804521203041077
0.335483870967742 -0.802918791770935
0.338709677419355 -0.801493048667908
0.341935483870968 -0.800323128700256
0.345161290322581 -0.799548506736755
0.348387096774194 -0.799259543418884
0.351612903225806 -0.799222588539124
0.354838709677419 -0.799543023109436
0.358064516129032 -0.799935936927795
0.361290322580645 -0.800377249717712
0.364516129032258 -0.800541281700134
0.367741935483871 -0.800609946250916
0.370967741935484 -0.800881028175354
0.374193548387097 -0.801239132881165
0.37741935483871 -0.801975131034851
0.380645161290323 -0.803146004676819
0.383870967741935 -0.804803252220154
0.387096774193548 -0.806971669197083
0.390322580645161 -0.813742518424988
0.393548387096774 -0.82335102558136
0.396774193548387 -0.835168480873108
0.4 -0.848626017570496
0.403225806451613 -0.86252772808075
0.406451612903226 -0.87684690952301
0.409677419354839 -0.891460061073303
0.412903225806452 -0.906371235847473
0.416129032258065 -0.921639084815979
0.419354838709677 -0.937113881111145
0.42258064516129 -0.952757954597473
0.425806451612903 -0.968754649162292
0.429032258064516 -0.984935641288757
0.432258064516129 -1.00122034549713
0.435483870967742 -1.01757514476776
0.438709677419355 -1.03372347354889
0.441935483870968 -1.05016005039215
0.445161290322581 -1.06638443470001
0.448387096774194 -1.08235490322113
0.451612903225806 -1.09831488132477
0.454838709677419 -1.11394011974335
0.458064516129032 -1.12897622585297
0.461290322580645 -1.14357006549835
0.464516129032258 -1.1575208902359
0.467741935483871 -1.17081248760223
0.470967741935484 -1.182488322258
0.474193548387097 -1.19160354137421
0.47741935483871 -1.19695484638214
0.480645161290323 -1.19984495639801
0.483870967741935 -1.201287150383
0.487096774193548 -1.20174396038055
0.490322580645161 -1.20187270641327
0.493548387096774 -1.20267641544342
0.496774193548387 -1.20374548435211
0.5 -1.20481979846954
0.503225806451613 -1.20546758174896
0.506451612903226 -1.20567262172699
0.509677419354839 -1.20583307743073
0.512903225806452 -1.20435845851898
0.516129032258065 -1.1997150182724
0.519354838709677 -1.19130003452301
0.52258064516129 -1.17921268939972
0.525806451612903 -1.16359984874725
0.529032258064516 -1.14721548557281
0.532258064516129 -1.13331544399261
0.535483870967742 -1.12287080287933
0.538709677419355 -1.11590588092804
0.541935483870968 -1.1123114824295
0.545161290322581 -1.11107313632965
0.548387096774194 -1.1106458902359
0.551612903225806 -1.1106458902359
0.554838709677419 -1.1106458902359
0.558064516129032 -1.1106458902359
0.561290322580645 -1.1106458902359
0.564516129032258 -1.1106458902359
0.567741935483871 -1.1106458902359
0.570967741935484 -1.1106458902359
0.574193548387097 -1.1106458902359
0.57741935483871 -1.1106458902359
0.580645161290323 -1.1106458902359
0.583870967741935 -1.1106458902359
0.587096774193548 -1.1106458902359
0.590322580645161 -1.1106458902359
0.593548387096774 -1.1106458902359
0.596774193548387 -1.1106458902359
0.6 -1.1106458902359
0.603225806451613 -1.1106458902359
0.606451612903226 -1.1106458902359
0.609677419354839 -1.1106458902359
0.612903225806452 -1.1106458902359
0.616129032258064 -1.1106458902359
0.619354838709677 -1.1106458902359
0.62258064516129 -1.1106458902359
0.625806451612903 -1.1106458902359
0.629032258064516 -1.1106458902359
0.632258064516129 -1.1106458902359
0.635483870967742 -1.1106458902359
0.638709677419355 -1.1106458902359
0.641935483870968 -1.1106458902359
0.645161290322581 -1.1106458902359
0.648387096774194 -1.1106458902359
0.651612903225806 -1.1106458902359
0.654838709677419 -1.1106458902359
0.658064516129032 -1.1106458902359
0.661290322580645 -1.1106458902359
0.664516129032258 -1.1106458902359
0.667741935483871 -1.1106458902359
0.670967741935484 -1.1106458902359
0.674193548387097 -1.1106458902359
0.67741935483871 -1.1106458902359
0.680645161290323 -1.1106458902359
0.683870967741935 -1.1106458902359
0.687096774193548 -1.1106458902359
0.690322580645161 -1.1106458902359
0.693548387096774 -1.1106458902359
0.696774193548387 -1.1106458902359
0.7 -1.1106458902359
0.703225806451613 -1.1106458902359
0.706451612903226 -1.1106458902359
0.709677419354839 -1.1106458902359
0.712903225806452 -1.1106458902359
0.716129032258065 -1.1106458902359
0.719354838709677 -1.1106458902359
0.72258064516129 -1.1106458902359
0.725806451612903 -1.1106458902359
0.729032258064516 -1.1106458902359
0.732258064516129 -1.1106458902359
0.735483870967742 -1.1106458902359
0.738709677419355 -1.1106458902359
0.741935483870968 -1.1106458902359
0.745161290322581 -1.1106458902359
0.748387096774194 -1.1106458902359
0.751612903225806 -1.1106458902359
0.754838709677419 -1.1106458902359
0.758064516129032 -1.1106458902359
0.761290322580645 -1.1106458902359
0.764516129032258 -1.1106458902359
0.767741935483871 -1.1106458902359
0.770967741935484 -1.1106458902359
0.774193548387097 -1.1106458902359
0.77741935483871 -1.1106458902359
0.780645161290323 -1.1106458902359
0.783870967741935 -1.1106458902359
0.787096774193548 -1.1106458902359
0.790322580645161 -1.1106458902359
0.793548387096774 -1.1106458902359
0.796774193548387 -1.1106458902359
0.8 -1.1106458902359
0.803225806451613 -1.1106458902359
0.806451612903226 -1.1106458902359
0.809677419354839 -1.1106458902359
0.812903225806452 -1.1106458902359
0.816129032258065 -1.1106458902359
0.819354838709677 -1.1106458902359
0.82258064516129 -1.1106458902359
0.825806451612903 -1.1106458902359
0.829032258064516 -1.1106458902359
0.832258064516129 -1.1106458902359
0.835483870967742 -1.1106458902359
0.838709677419355 -1.1106458902359
0.841935483870968 -1.1106458902359
0.845161290322581 -1.1106458902359
0.848387096774194 -1.1106458902359
0.851612903225806 -1.1106458902359
0.854838709677419 -1.1106458902359
0.858064516129032 -1.1106458902359
0.861290322580645 -1.1106458902359
0.864516129032258 -1.1106458902359
0.867741935483871 -1.1106458902359
0.870967741935484 -1.1106458902359
0.874193548387097 -1.1106458902359
0.87741935483871 -1.1106458902359
0.880645161290323 -1.1106458902359
0.883870967741936 -1.1106458902359
0.887096774193548 -1.1106458902359
0.890322580645161 -1.1106458902359
0.893548387096774 -1.1106458902359
0.896774193548387 -1.1106458902359
0.9 -1.1106458902359
0.903225806451613 -1.1106458902359
0.906451612903226 -1.1106458902359
0.909677419354839 -1.1106458902359
0.912903225806452 -1.1106458902359
0.916129032258065 -1.1106458902359
0.919354838709677 -1.1106458902359
0.92258064516129 -1.1106458902359
0.925806451612903 -1.1106458902359
0.929032258064516 -1.1106458902359
0.932258064516129 -1.1106458902359
0.935483870967742 -1.1106458902359
0.938709677419355 -1.1106458902359
0.941935483870968 -1.1106458902359
0.945161290322581 -1.1106458902359
0.948387096774194 -1.1106458902359
0.951612903225806 -1.1106458902359
0.954838709677419 -1.1106458902359
0.958064516129032 -1.1106458902359
0.961290322580645 -1.1106458902359
0.964516129032258 -1.1106458902359
0.967741935483871 -1.1106458902359
0.970967741935484 -1.1106458902359
0.974193548387097 -1.1106458902359
0.97741935483871 -1.1106458902359
0.980645161290323 -1.1106458902359
0.983870967741935 -1.1106458902359
0.987096774193548 -1.1106458902359
0.990322580645161 -1.1106458902359
0.993548387096774 -1.1106458902359
0.996774193548387 -1.1106458902359
1 -1.1106458902359
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -1.96644195966655e-05
0.0032258064516129 -0.000795240048319101
0.00645161290322581 -0.00341665232554078
0.00967741935483871 -0.00818812288343906
0.0129032258064516 -0.0153194610029459
0.0161290322580645 -0.0248511973768473
0.0193548387096774 -0.037302128970623
0.0225806451612903 -0.0508626624941826
0.0258064516129032 -0.0652967616915703
0.0290322580645161 -0.0804694816470146
0.032258064516129 -0.0969186946749687
0.0354838709677419 -0.114256016910076
0.0387096774193548 -0.132243990898132
0.0419354838709677 -0.150900721549988
0.0451612903225806 -0.170235991477966
0.0483870967741935 -0.190178513526917
0.0516129032258065 -0.210762858390808
0.0548387096774194 -0.231860756874084
0.0580645161290323 -0.253567099571228
0.0612903225806452 -0.275765299797058
0.0645161290322581 -0.298251032829285
0.067741935483871 -0.320878148078918
0.0709677419354839 -0.343650937080383
0.0741935483870968 -0.366291880607605
0.0774193548387097 -0.388609766960144
0.0806451612903226 -0.410601496696472
0.0838709677419355 -0.431909918785095
0.0870967741935484 -0.452390313148499
0.0903225806451613 -0.472063183784485
0.0935483870967742 -0.490709185600281
0.0967741935483871 -0.508335709571838
0.1 -0.525013089179993
0.103225806451613 -0.540837168693542
0.106451612903226 -0.555590748786926
0.109677419354839 -0.569510102272034
0.112903225806452 -0.582568049430847
0.116129032258065 -0.594753623008728
0.119354838709677 -0.606151461601257
0.12258064516129 -0.61681854724884
0.125806451612903 -0.626882433891296
0.129032258064516 -0.63628613948822
0.132258064516129 -0.645166754722595
0.135483870967742 -0.653457999229431
0.138709677419355 -0.661295056343079
0.141935483870968 -0.668694376945496
0.145161290322581 -0.675817131996155
0.148387096774194 -0.682536005973816
0.151612903225806 -0.689059615135193
0.154838709677419 -0.695396780967712
0.158064516129032 -0.70156466960907
0.161290322580645 -0.707539200782776
0.164516129032258 -0.713474631309509
0.167741935483871 -0.719385266304016
0.170967741935484 -0.725297331809998
0.174193548387097 -0.731186509132385
0.17741935483871 -0.737069487571716
0.180645161290323 -0.743041396141052
0.183870967741935 -0.748994708061218
0.187096774193548 -0.755011439323425
0.190322580645161 -0.760971903800964
0.193548387096774 -0.766221880912781
0.196774193548387 -0.770378708839417
0.2 -0.773430466651917
0.203225806451613 -0.775234341621399
0.206451612903226 -0.77595317363739
0.209677419354839 -0.775475382804871
0.212903225806452 -0.774091124534607
0.216129032258065 -0.771582007408142
0.219354838709677 -0.767824292182922
0.22258064516129 -0.762779355049133
0.225806451612903 -0.756906151771545
0.229032258064516 -0.750830292701721
0.232258064516129 -0.744725823402405
0.235483870967742 -0.738788485527039
0.238709677419355 -0.732957482337952
0.241935483870968 -0.727363705635071
0.245161290322581 -0.722525238990784
0.248387096774194 -0.718711972236633
0.251612903225806 -0.715896010398865
0.254838709677419 -0.714166045188904
0.258064516129032 -0.71339213848114
0.261290322580645 -0.712987542152405
0.264516129032258 -0.71237313747406
0.267741935483871 -0.710492491722107
0.270967741935484 -0.707059741020203
0.274193548387097 -0.701857686042786
0.27741935483871 -0.694755673408508
0.280645161290323 -0.686280608177185
0.283870967741935 -0.677024722099304
0.287096774193548 -0.666839957237244
0.290322580645161 -0.655505061149597
0.293548387096774 -0.643571734428406
0.296774193548387 -0.631186842918396
0.3 -0.618304133415222
0.303225806451613 -0.604926466941833
0.306451612903226 -0.591166615486145
0.309677419354839 -0.57714831829071
0.312903225806452 -0.562951683998108
0.316129032258064 -0.548416018486023
0.319354838709677 -0.533416867256165
0.32258064516129 -0.518275141716003
0.325806451612903 -0.502761721611023
0.329032258064516 -0.486859202384949
0.332258064516129 -0.47053062915802
0.335483870967742 -0.453797936439514
0.338709677419355 -0.436627268791199
0.341935483870968 -0.418956875801086
0.345161290322581 -0.401222586631775
0.348387096774194 -0.383107542991638
0.351612903225806 -0.364576935768127
0.354838709677419 -0.345596671104431
0.358064516129032 -0.326173424720764
0.361290322580645 -0.306205630302429
0.364516129032258 -0.286075234413147
0.367741935483871 -0.266017079353333
0.370967741935484 -0.245681166648865
0.374193548387097 -0.224986433982849
0.37741935483871 -0.203909516334534
0.380645161290323 -0.182396531105042
0.383870967741935 -0.160429358482361
0.387096774193548 -0.13855254650116
0.390322580645161 -0.116552948951721
0.393548387096774 -0.0942813158035278
0.396774193548387 -0.0717731714248657
0.4 -0.0489405393600464
0.403225806451613 -0.0257965326309204
0.406451612903226 -0.00266039371490479
0.409677419354839 0.0206516981124878
0.412903225806452 0.0441540479660034
0.416129032258065 0.0677329301834106
0.419354838709677 0.0915266275405884
0.42258064516129 0.115453362464905
0.425806451612903 0.139475464820862
0.429032258064516 0.163620114326477
0.432258064516129 0.187811017036438
0.435483870967742 0.212003111839294
0.438709677419355 0.236153721809387
0.441935483870968 0.259793162345886
0.445161290322581 0.282650113105774
0.448387096774194 0.301305174827576
0.451612903225806 0.314485430717468
0.454838709677419 0.323325276374817
0.458064516129032 0.328538298606873
0.461290322580645 0.330562472343445
0.464516129032258 0.331624388694763
0.467741935483871 0.335085272789001
0.470967741935484 0.341401696205139
0.474193548387097 0.348769307136536
0.47741935483871 0.3545161485672
0.480645161290323 0.357471823692322
0.483870967741935 0.359043002128601
0.487096774193548 0.358132004737854
0.490322580645161 0.35522472858429
0.493548387096774 0.350027441978455
0.496774193548387 0.342596888542175
0.5 0.333221316337585
0.503225806451613 0.323758244514465
0.506451612903226 0.315998435020447
0.509677419354839 0.310321927070618
0.512903225806452 0.306672215461731
0.516129032258065 0.304879069328308
0.519354838709677 0.304265856742859
0.52258064516129 0.304265856742859
0.525806451612903 0.304265856742859
0.529032258064516 0.304265856742859
0.532258064516129 0.304265856742859
0.535483870967742 0.304265856742859
0.538709677419355 0.304265856742859
0.541935483870968 0.304265856742859
0.545161290322581 0.304265856742859
0.548387096774194 0.304265856742859
0.551612903225806 0.304265856742859
0.554838709677419 0.304265856742859
0.558064516129032 0.304265856742859
0.561290322580645 0.304265856742859
0.564516129032258 0.304265856742859
0.567741935483871 0.304265856742859
0.570967741935484 0.304265856742859
0.574193548387097 0.304265856742859
0.57741935483871 0.304265856742859
0.580645161290323 0.304265856742859
0.583870967741935 0.304265856742859
0.587096774193548 0.304265856742859
0.590322580645161 0.304265856742859
0.593548387096774 0.304265856742859
0.596774193548387 0.304265856742859
0.6 0.304265856742859
0.603225806451613 0.304265856742859
0.606451612903226 0.304265856742859
0.609677419354839 0.304265856742859
0.612903225806452 0.304265856742859
0.616129032258064 0.304265856742859
0.619354838709677 0.304265856742859
0.62258064516129 0.304265856742859
0.625806451612903 0.304265856742859
0.629032258064516 0.304265856742859
0.632258064516129 0.304265856742859
0.635483870967742 0.304265856742859
0.638709677419355 0.304265856742859
0.641935483870968 0.304265856742859
0.645161290322581 0.304265856742859
0.648387096774194 0.304265856742859
0.651612903225806 0.304265856742859
0.654838709677419 0.304265856742859
0.658064516129032 0.304265856742859
0.661290322580645 0.304265856742859
0.664516129032258 0.304265856742859
0.667741935483871 0.304265856742859
0.670967741935484 0.304265856742859
0.674193548387097 0.304265856742859
0.67741935483871 0.304265856742859
0.680645161290323 0.304265856742859
0.683870967741935 0.304265856742859
0.687096774193548 0.304265856742859
0.690322580645161 0.304265856742859
0.693548387096774 0.304265856742859
0.696774193548387 0.304265856742859
0.7 0.304265856742859
0.703225806451613 0.304265856742859
0.706451612903226 0.304265856742859
0.709677419354839 0.304265856742859
0.712903225806452 0.304265856742859
0.716129032258065 0.304265856742859
0.719354838709677 0.304265856742859
0.72258064516129 0.304265856742859
0.725806451612903 0.304265856742859
0.729032258064516 0.304265856742859
0.732258064516129 0.304265856742859
0.735483870967742 0.304265856742859
0.738709677419355 0.304265856742859
0.741935483870968 0.304265856742859
0.745161290322581 0.304265856742859
0.748387096774194 0.304265856742859
0.751612903225806 0.304265856742859
0.754838709677419 0.304265856742859
0.758064516129032 0.304265856742859
0.761290322580645 0.304265856742859
0.764516129032258 0.304265856742859
0.767741935483871 0.304265856742859
0.770967741935484 0.304265856742859
0.774193548387097 0.304265856742859
0.77741935483871 0.304265856742859
0.780645161290323 0.304265856742859
0.783870967741935 0.304265856742859
0.787096774193548 0.304265856742859
0.790322580645161 0.304265856742859
0.793548387096774 0.304265856742859
0.796774193548387 0.304265856742859
0.8 0.304265856742859
0.803225806451613 0.304265856742859
0.806451612903226 0.304265856742859
0.809677419354839 0.304265856742859
0.812903225806452 0.304265856742859
0.816129032258065 0.304265856742859
0.819354838709677 0.304265856742859
0.82258064516129 0.304265856742859
0.825806451612903 0.304265856742859
0.829032258064516 0.304265856742859
0.832258064516129 0.304265856742859
0.835483870967742 0.304265856742859
0.838709677419355 0.304265856742859
0.841935483870968 0.304265856742859
0.845161290322581 0.304265856742859
0.848387096774194 0.304265856742859
0.851612903225806 0.304265856742859
0.854838709677419 0.304265856742859
0.858064516129032 0.304265856742859
0.861290322580645 0.304265856742859
0.864516129032258 0.304265856742859
0.867741935483871 0.304265856742859
0.870967741935484 0.304265856742859
0.874193548387097 0.304265856742859
0.87741935483871 0.304265856742859
0.880645161290323 0.304265856742859
0.883870967741936 0.304265856742859
0.887096774193548 0.304265856742859
0.890322580645161 0.304265856742859
0.893548387096774 0.304265856742859
0.896774193548387 0.304265856742859
0.9 0.304265856742859
0.903225806451613 0.304265856742859
0.906451612903226 0.304265856742859
0.909677419354839 0.304265856742859
0.912903225806452 0.304265856742859
0.916129032258065 0.304265856742859
0.919354838709677 0.304265856742859
0.92258064516129 0.304265856742859
0.925806451612903 0.304265856742859
0.929032258064516 0.304265856742859
0.932258064516129 0.304265856742859
0.935483870967742 0.304265856742859
0.938709677419355 0.304265856742859
0.941935483870968 0.304265856742859
0.945161290322581 0.304265856742859
0.948387096774194 0.304265856742859
0.951612903225806 0.304265856742859
0.954838709677419 0.304265856742859
0.958064516129032 0.304265856742859
0.961290322580645 0.304265856742859
0.964516129032258 0.304265856742859
0.967741935483871 0.304265856742859
0.970967741935484 0.304265856742859
0.974193548387097 0.304265856742859
0.97741935483871 0.304265856742859
0.980645161290323 0.304265856742859
0.983870967741935 0.304265856742859
0.987096774193548 0.304265856742859
0.990322580645161 0.304265856742859
0.993548387096774 0.304265856742859
0.996774193548387 0.304265856742859
1 0.304265856742859
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 1.0779967851704e-06
0.0032258064516129 -0.00063025439158082
0.00645161290322581 -0.00272309267893434
0.00967741935483871 -0.00660764658823609
0.0129032258064516 -0.0123585406690836
0.0161290322580645 -0.02002870477736
0.0193548387096774 -0.029902333393693
0.0225806451612903 -0.0409015342593193
0.0258064516129032 -0.0527893230319023
0.0290322580645161 -0.0653427764773369
0.032258064516129 -0.0783752128481865
0.0354838709677419 -0.0917369052767754
0.0387096774193548 -0.10618507117033
0.0419354838709677 -0.121241442859173
0.0451612903225806 -0.136774182319641
0.0483870967741935 -0.15277636051178
0.0516129032258065 -0.169348359107971
0.0548387096774194 -0.186335682868958
0.0580645161290323 -0.203796029090881
0.0612903225806452 -0.221727728843689
0.0645161290322581 -0.240126013755798
0.067741935483871 -0.258915543556213
0.0709677419354839 -0.278149485588074
0.0741935483870968 -0.297747731208801
0.0774193548387097 -0.317697644233704
0.0806451612903226 -0.338029026985168
0.0838709677419355 -0.358712315559387
0.0870967741935484 -0.379631400108337
0.0903225806451613 -0.40075147151947
0.0935483870967742 -0.422063946723938
0.0967741935483871 -0.443442225456238
0.1 -0.464818358421326
0.103225806451613 -0.485992312431335
0.106451612903226 -0.506981730461121
0.109677419354839 -0.527500510215759
0.112903225806452 -0.547502636909485
0.116129032258065 -0.566848874092102
0.119354838709677 -0.585441946983337
0.12258064516129 -0.60318648815155
0.125806451612903 -0.620098471641541
0.129032258064516 -0.636135458946228
0.132258064516129 -0.651289343833923
0.135483870967742 -0.665473103523254
0.138709677419355 -0.678785920143127
0.141935483870968 -0.691253304481506
0.145161290322581 -0.702813506126404
0.148387096774194 -0.713486075401306
0.151612903225806 -0.722424626350403
0.154838709677419 -0.729236006736755
0.158064516129032 -0.733960270881653
0.161290322580645 -0.736853718757629
0.164516129032258 -0.737883687019348
0.167741935483871 -0.738190770149231
0.170967741935484 -0.739360690116882
0.174193548387097 -0.741706728935242
0.17741935483871 -0.74554979801178
0.180645161290323 -0.750255942344666
0.183870967741935 -0.754599928855896
0.187096774193548 -0.757732033729553
0.190322580645161 -0.75934898853302
0.193548387096774 -0.760174870491028
0.196774193548387 -0.759377598762512
0.2 -0.756803870201111
0.203225806451613 -0.752007842063904
0.206451612903226 -0.744739651679993
0.209677419354839 -0.734960675239563
0.212903225806452 -0.723027348518372
0.216129032258065 -0.709147334098816
0.219354838709677 -0.693595290184021
0.22258064516129 -0.677030920982361
0.225806451612903 -0.659462809562683
0.229032258064516 -0.641088843345642
0.232258064516129 -0.622146487236023
0.235483870967742 -0.602980732917786
0.238709677419355 -0.58347475528717
0.241935483870968 -0.563631415367126
0.245161290322581 -0.543563008308411
0.248387096774194 -0.523107647895813
0.251612903225806 -0.502334952354431
0.254838709677419 -0.481194615364075
0.258064516129032 -0.459676861763
0.261290322580645 -0.438166975975037
0.264516129032258 -0.416244387626648
0.267741935483871 -0.394092679023743
0.270967741935484 -0.37146008014679
0.274193548387097 -0.34863555431366
0.27741935483871 -0.325855135917664
0.280645161290323 -0.302848219871521
0.283870967741935 -0.279636979103088
0.287096774193548 -0.256065011024475
0.290322580645161 -0.232339978218079
0.293548387096774 -0.208571553230286
0.296774193548387 -0.184599995613098
0.3 -0.160528063774109
0.303225806451613 -0.136308073997498
0.306451612903226 -0.111993908882141
0.309677419354839 -0.0875674486160278
0.312903225806452 -0.0630720853805542
0.316129032258064 -0.0385764837265015
0.319354838709677 -0.0141450166702271
0.32258064516129 0.0103527307510376
0.325806451612903 0.0349272489547729
0.329032258064516 0.0594402551651001
0.332258064516129 0.0839635133743286
0.335483870967742 0.108447432518005
0.338709677419355 0.132450938224792
0.341935483870968 0.155903935432434
0.345161290322581 0.17836320400238
0.348387096774194 0.196268916130066
0.351612903225806 0.209501147270203
0.354838709677419 0.218717455863953
0.358064516129032 0.22403872013092
0.361290322580645 0.226030468940735
0.364516129032258 0.227233529090881
0.367741935483871 0.231330990791321
0.370967741935484 0.23879086971283
0.374193548387097 0.248812079429626
0.37741935483871 0.257643580436707
0.380645161290323 0.263511776924133
0.383870967741935 0.266027092933655
0.387096774193548 0.267406582832336
0.390322580645161 0.267310261726379
0.393548387096774 0.267092347145081
0.396774193548387 0.266850590705872
0.4 0.266789793968201
0.403225806451613 0.267315268516541
0.406451612903226 0.268725991249084
0.409677419354839 0.27096426486969
0.412903225806452 0.273499369621277
0.416129032258065 0.275931000709534
0.419354838709677 0.277881026268005
0.42258064516129 0.279142022132874
0.425806451612903 0.279632449150085
0.429032258064516 0.279829144477844
0.432258064516129 0.279829144477844
0.435483870967742 0.279829144477844
0.438709677419355 0.279829144477844
0.441935483870968 0.279829144477844
0.445161290322581 0.279829144477844
0.448387096774194 0.279829144477844
0.451612903225806 0.279829144477844
0.454838709677419 0.279829144477844
0.458064516129032 0.279829144477844
0.461290322580645 0.279829144477844
0.464516129032258 0.279829144477844
0.467741935483871 0.279829144477844
0.470967741935484 0.279829144477844
0.474193548387097 0.279829144477844
0.47741935483871 0.279829144477844
0.480645161290323 0.279829144477844
0.483870967741935 0.279829144477844
0.487096774193548 0.279829144477844
0.490322580645161 0.279829144477844
0.493548387096774 0.279829144477844
0.496774193548387 0.279829144477844
0.5 0.279829144477844
0.503225806451613 0.279829144477844
0.506451612903226 0.279829144477844
0.509677419354839 0.279829144477844
0.512903225806452 0.279829144477844
0.516129032258065 0.279829144477844
0.519354838709677 0.279829144477844
0.52258064516129 0.279829144477844
0.525806451612903 0.279829144477844
0.529032258064516 0.279829144477844
0.532258064516129 0.279829144477844
0.535483870967742 0.279829144477844
0.538709677419355 0.279829144477844
0.541935483870968 0.279829144477844
0.545161290322581 0.279829144477844
0.548387096774194 0.279829144477844
0.551612903225806 0.279829144477844
0.554838709677419 0.279829144477844
0.558064516129032 0.279829144477844
0.561290322580645 0.279829144477844
0.564516129032258 0.279829144477844
0.567741935483871 0.279829144477844
0.570967741935484 0.279829144477844
0.574193548387097 0.279829144477844
0.57741935483871 0.279829144477844
0.580645161290323 0.279829144477844
0.583870967741935 0.279829144477844
0.587096774193548 0.279829144477844
0.590322580645161 0.279829144477844
0.593548387096774 0.279829144477844
0.596774193548387 0.279829144477844
0.6 0.279829144477844
0.603225806451613 0.279829144477844
0.606451612903226 0.279829144477844
0.609677419354839 0.279829144477844
0.612903225806452 0.279829144477844
0.616129032258064 0.279829144477844
0.619354838709677 0.279829144477844
0.62258064516129 0.279829144477844
0.625806451612903 0.279829144477844
0.629032258064516 0.279829144477844
0.632258064516129 0.279829144477844
0.635483870967742 0.279829144477844
0.638709677419355 0.279829144477844
0.641935483870968 0.279829144477844
0.645161290322581 0.279829144477844
0.648387096774194 0.279829144477844
0.651612903225806 0.279829144477844
0.654838709677419 0.279829144477844
0.658064516129032 0.279829144477844
0.661290322580645 0.279829144477844
0.664516129032258 0.279829144477844
0.667741935483871 0.279829144477844
0.670967741935484 0.279829144477844
0.674193548387097 0.279829144477844
0.67741935483871 0.279829144477844
0.680645161290323 0.279829144477844
0.683870967741935 0.279829144477844
0.687096774193548 0.279829144477844
0.690322580645161 0.279829144477844
0.693548387096774 0.279829144477844
0.696774193548387 0.279829144477844
0.7 0.279829144477844
0.703225806451613 0.279829144477844
0.706451612903226 0.279829144477844
0.709677419354839 0.279829144477844
0.712903225806452 0.279829144477844
0.716129032258065 0.279829144477844
0.719354838709677 0.279829144477844
0.72258064516129 0.279829144477844
0.725806451612903 0.279829144477844
0.729032258064516 0.279829144477844
0.732258064516129 0.279829144477844
0.735483870967742 0.279829144477844
0.738709677419355 0.279829144477844
0.741935483870968 0.279829144477844
0.745161290322581 0.279829144477844
0.748387096774194 0.279829144477844
0.751612903225806 0.279829144477844
0.754838709677419 0.279829144477844
0.758064516129032 0.279829144477844
0.761290322580645 0.279829144477844
0.764516129032258 0.279829144477844
0.767741935483871 0.279829144477844
0.770967741935484 0.279829144477844
0.774193548387097 0.279829144477844
0.77741935483871 0.279829144477844
0.780645161290323 0.279829144477844
0.783870967741935 0.279829144477844
0.787096774193548 0.279829144477844
0.790322580645161 0.279829144477844
0.793548387096774 0.279829144477844
0.796774193548387 0.279829144477844
0.8 0.279829144477844
0.803225806451613 0.279829144477844
0.806451612903226 0.279829144477844
0.809677419354839 0.279829144477844
0.812903225806452 0.279829144477844
0.816129032258065 0.279829144477844
0.819354838709677 0.279829144477844
0.82258064516129 0.279829144477844
0.825806451612903 0.279829144477844
0.829032258064516 0.279829144477844
0.832258064516129 0.279829144477844
0.835483870967742 0.279829144477844
0.838709677419355 0.279829144477844
0.841935483870968 0.279829144477844
0.845161290322581 0.279829144477844
0.848387096774194 0.279829144477844
0.851612903225806 0.279829144477844
0.854838709677419 0.279829144477844
0.858064516129032 0.279829144477844
0.861290322580645 0.279829144477844
0.864516129032258 0.279829144477844
0.867741935483871 0.279829144477844
0.870967741935484 0.279829144477844
0.874193548387097 0.279829144477844
0.87741935483871 0.279829144477844
0.880645161290323 0.279829144477844
0.883870967741936 0.279829144477844
0.887096774193548 0.279829144477844
0.890322580645161 0.279829144477844
0.893548387096774 0.279829144477844
0.896774193548387 0.279829144477844
0.9 0.279829144477844
0.903225806451613 0.279829144477844
0.906451612903226 0.279829144477844
0.909677419354839 0.279829144477844
0.912903225806452 0.279829144477844
0.916129032258065 0.279829144477844
0.919354838709677 0.279829144477844
0.92258064516129 0.279829144477844
0.925806451612903 0.279829144477844
0.929032258064516 0.279829144477844
0.932258064516129 0.279829144477844
0.935483870967742 0.279829144477844
0.938709677419355 0.279829144477844
0.941935483870968 0.279829144477844
0.945161290322581 0.279829144477844
0.948387096774194 0.279829144477844
0.951612903225806 0.279829144477844
0.954838709677419 0.279829144477844
0.958064516129032 0.279829144477844
0.961290322580645 0.279829144477844
0.964516129032258 0.279829144477844
0.967741935483871 0.279829144477844
0.970967741935484 0.279829144477844
0.974193548387097 0.279829144477844
0.97741935483871 0.279829144477844
0.980645161290323 0.279829144477844
0.983870967741935 0.279829144477844
0.987096774193548 0.279829144477844
0.990322580645161 0.279829144477844
0.993548387096774 0.279829144477844
0.996774193548387 0.279829144477844
1 0.279829144477844
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 1.4906274373061e-05
0.0032258064516129 -0.0008712955750525
0.00645161290322581 -0.0038007446564734
0.00967741935483871 -0.00919663347303867
0.0129032258064516 -0.0171993914991617
0.0161290322580645 -0.0281790439039469
0.0193548387096774 -0.041572205722332
0.0225806451612903 -0.0568770095705986
0.0258064516129032 -0.0738166496157646
0.0290322580645161 -0.0918475314974785
0.032258064516129 -0.110771529376507
0.0354838709677419 -0.130563855171204
0.0387096774193548 -0.151214480400085
0.0419354838709677 -0.172634720802307
0.0451612903225806 -0.194828391075134
0.0483870967741935 -0.217798352241516
0.0516129032258065 -0.24144184589386
0.0548387096774194 -0.265678286552429
0.0580645161290323 -0.290457606315613
0.0612903225806452 -0.31559145450592
0.0645161290322581 -0.340891718864441
0.067741935483871 -0.366176962852478
0.0709677419354839 -0.391249537467957
0.0741935483870968 -0.415812611579895
0.0774193548387097 -0.439748883247375
0.0806451612903226 -0.462798953056335
0.0838709677419355 -0.484715104103088
0.0870967741935484 -0.505616068840027
0.0903225806451613 -0.525181889533997
0.0935483870967742 -0.543514132499695
0.0967741935483871 -0.560581088066101
0.1 -0.576300501823425
0.103225806451613 -0.5909343957901
0.106451612903226 -0.604418158531189
0.109677419354839 -0.616841435432434
0.112903225806452 -0.628283619880676
0.116129032258065 -0.638773083686829
0.119354838709677 -0.648453593254089
0.12258064516129 -0.657353043556213
0.125806451612903 -0.665617346763611
0.129032258064516 -0.673339009284973
0.132258064516129 -0.6804279088974
0.135483870967742 -0.687107682228088
0.138709677419355 -0.693362593650818
0.141935483870968 -0.69928252696991
0.145161290322581 -0.70504891872406
0.148387096774194 -0.710511088371277
0.151612903225806 -0.715810656547546
0.154838709677419 -0.720906376838684
0.158064516129032 -0.725940823554993
0.161290322580645 -0.730949997901917
0.164516129032258 -0.735364556312561
0.167741935483871 -0.739027619361877
0.170967741935484 -0.741732478141785
0.174193548387097 -0.743431448936462
0.17741935483871 -0.744160294532776
0.180645161290323 -0.74376380443573
0.183870967741935 -0.742690443992615
0.187096774193548 -0.740747570991516
0.190322580645161 -0.737863421440125
0.193548387096774 -0.734203696250916
0.196774193548387 -0.730067372322083
0.2 -0.725940346717834
0.203225806451613 -0.721946835517883
0.206451612903226 -0.718369126319885
0.209677419354839 -0.715458035469055
0.212903225806452 -0.713330388069153
0.216129032258065 -0.711907982826233
0.219354838709677 -0.711126446723938
0.22258064516129 -0.710872530937195
0.225806451612903 -0.710717797279358
0.229032258064516 -0.710134148597717
0.232258064516129 -0.708411812782288
0.235483870967742 -0.705223202705383
0.238709677419355 -0.700307488441467
0.241935483870968 -0.693670392036438
0.245161290322581 -0.685511469841003
0.248387096774194 -0.676509976387024
0.251612903225806 -0.665615677833557
0.254838709677419 -0.653709292411804
0.258064516129032 -0.641073822975159
0.261290322580645 -0.627796769142151
0.264516129032258 -0.613923668861389
0.267741935483871 -0.599491238594055
0.270967741935484 -0.584779620170593
0.274193548387097 -0.569876313209534
0.27741935483871 -0.554449915885925
0.280645161290323 -0.538722157478333
0.283870967741935 -0.522667050361633
0.287096774193548 -0.506127238273621
0.290322580645161 -0.489156126976013
0.293548387096774 -0.471719145774841
0.296774193548387 -0.453700184822083
0.3 -0.435355305671692
0.303225806451613 -0.416698098182678
0.306451612903226 -0.397634863853455
0.309677419354839 -0.378022313117981
0.312903225806452 -0.357858777046204
0.316129032258064 -0.337052464485168
0.319354838709677 -0.315919756889343
0.32258064516129 -0.294792056083679
0.325806451612903 -0.273355841636658
0.329032258064516 -0.25131618976593
0.332258064516129 -0.228786110877991
0.335483870967742 -0.205679059028625
0.338709677419355 -0.182266354560852
0.341935483870968 -0.158658385276794
0.345161290322581 -0.134704232215881
0.348387096774194 -0.110345959663391
0.351612903225806 -0.0854867696762085
0.354838709677419 -0.0601111650466919
0.358064516129032 -0.0345789194107056
0.361290322580645 -0.00882947444915771
0.364516129032258 0.0172642469406128
0.367741935483871 0.043587327003479
0.370967741935484 0.0701910257339478
0.374193548387097 0.097068190574646
0.37741935483871 0.124146103858948
0.380645161290323 0.151359677314758
0.383870967741935 0.178717970848083
0.387096774193548 0.206100344657898
0.390322580645161 0.233348250389099
0.393548387096774 0.260285258293152
0.396774193548387 0.285554528236389
0.4 0.304659962654114
0.403225806451613 0.3182133436203
0.406451612903226 0.327160954475403
0.409677419354839 0.331787705421448
0.412903225806452 0.333384871482849
0.416129032258065 0.334688782691956
0.419354838709677 0.33903706073761
0.42258064516129 0.346941351890564
0.425806451612903 0.356127142906189
0.429032258064516 0.363132357597351
0.432258064516129 0.365631699562073
0.435483870967742 0.366966128349304
0.438709677419355 0.366254210472107
0.441935483870968 0.363943934440613
0.445161290322581 0.359921336174011
0.448387096774194 0.354248642921448
0.451612903225806 0.34731137752533
0.454838709677419 0.340580821037292
0.458064516129032 0.335282683372498
0.461290322580645 0.331510424613953
0.464516129032258 0.329156041145325
0.467741935483871 0.328025698661804
0.470967741935484 0.327624678611755
0.474193548387097 0.327624678611755
0.47741935483871 0.327624678611755
0.480645161290323 0.327624678611755
0.483870967741935 0.327624678611755
0.487096774193548 0.327624678611755
0.490322580645161 0.327624678611755
0.493548387096774 0.327624678611755
0.496774193548387 0.327624678611755
0.5 0.327624678611755
0.503225806451613 0.327624678611755
0.506451612903226 0.327624678611755
0.509677419354839 0.327624678611755
0.512903225806452 0.327624678611755
0.516129032258065 0.327624678611755
0.519354838709677 0.327624678611755
0.52258064516129 0.327624678611755
0.525806451612903 0.327624678611755
0.529032258064516 0.327624678611755
0.532258064516129 0.327624678611755
0.535483870967742 0.327624678611755
0.538709677419355 0.327624678611755
0.541935483870968 0.327624678611755
0.545161290322581 0.327624678611755
0.548387096774194 0.327624678611755
0.551612903225806 0.327624678611755
0.554838709677419 0.327624678611755
0.558064516129032 0.327624678611755
0.561290322580645 0.327624678611755
0.564516129032258 0.327624678611755
0.567741935483871 0.327624678611755
0.570967741935484 0.327624678611755
0.574193548387097 0.327624678611755
0.57741935483871 0.327624678611755
0.580645161290323 0.327624678611755
0.583870967741935 0.327624678611755
0.587096774193548 0.327624678611755
0.590322580645161 0.327624678611755
0.593548387096774 0.327624678611755
0.596774193548387 0.327624678611755
0.6 0.327624678611755
0.603225806451613 0.327624678611755
0.606451612903226 0.327624678611755
0.609677419354839 0.327624678611755
0.612903225806452 0.327624678611755
0.616129032258064 0.327624678611755
0.619354838709677 0.327624678611755
0.62258064516129 0.327624678611755
0.625806451612903 0.327624678611755
0.629032258064516 0.327624678611755
0.632258064516129 0.327624678611755
0.635483870967742 0.327624678611755
0.638709677419355 0.327624678611755
0.641935483870968 0.327624678611755
0.645161290322581 0.327624678611755
0.648387096774194 0.327624678611755
0.651612903225806 0.327624678611755
0.654838709677419 0.327624678611755
0.658064516129032 0.327624678611755
0.661290322580645 0.327624678611755
0.664516129032258 0.327624678611755
0.667741935483871 0.327624678611755
0.670967741935484 0.327624678611755
0.674193548387097 0.327624678611755
0.67741935483871 0.327624678611755
0.680645161290323 0.327624678611755
0.683870967741935 0.327624678611755
0.687096774193548 0.327624678611755
0.690322580645161 0.327624678611755
0.693548387096774 0.327624678611755
0.696774193548387 0.327624678611755
0.7 0.327624678611755
0.703225806451613 0.327624678611755
0.706451612903226 0.327624678611755
0.709677419354839 0.327624678611755
0.712903225806452 0.327624678611755
0.716129032258065 0.327624678611755
0.719354838709677 0.327624678611755
0.72258064516129 0.327624678611755
0.725806451612903 0.327624678611755
0.729032258064516 0.327624678611755
0.732258064516129 0.327624678611755
0.735483870967742 0.327624678611755
0.738709677419355 0.327624678611755
0.741935483870968 0.327624678611755
0.745161290322581 0.327624678611755
0.748387096774194 0.327624678611755
0.751612903225806 0.327624678611755
0.754838709677419 0.327624678611755
0.758064516129032 0.327624678611755
0.761290322580645 0.327624678611755
0.764516129032258 0.327624678611755
0.767741935483871 0.327624678611755
0.770967741935484 0.327624678611755
0.774193548387097 0.327624678611755
0.77741935483871 0.327624678611755
0.780645161290323 0.327624678611755
0.783870967741935 0.327624678611755
0.787096774193548 0.327624678611755
0.790322580645161 0.327624678611755
0.793548387096774 0.327624678611755
0.796774193548387 0.327624678611755
0.8 0.327624678611755
0.803225806451613 0.327624678611755
0.806451612903226 0.327624678611755
0.809677419354839 0.327624678611755
0.812903225806452 0.327624678611755
0.816129032258065 0.327624678611755
0.819354838709677 0.327624678611755
0.82258064516129 0.327624678611755
0.825806451612903 0.327624678611755
0.829032258064516 0.327624678611755
0.832258064516129 0.327624678611755
0.835483870967742 0.327624678611755
0.838709677419355 0.327624678611755
0.841935483870968 0.327624678611755
0.845161290322581 0.327624678611755
0.848387096774194 0.327624678611755
0.851612903225806 0.327624678611755
0.854838709677419 0.327624678611755
0.858064516129032 0.327624678611755
0.861290322580645 0.327624678611755
0.864516129032258 0.327624678611755
0.867741935483871 0.327624678611755
0.870967741935484 0.327624678611755
0.874193548387097 0.327624678611755
0.87741935483871 0.327624678611755
0.880645161290323 0.327624678611755
0.883870967741936 0.327624678611755
0.887096774193548 0.327624678611755
0.890322580645161 0.327624678611755
0.893548387096774 0.327624678611755
0.896774193548387 0.327624678611755
0.9 0.327624678611755
0.903225806451613 0.327624678611755
0.906451612903226 0.327624678611755
0.909677419354839 0.327624678611755
0.912903225806452 0.327624678611755
0.916129032258065 0.327624678611755
0.919354838709677 0.327624678611755
0.92258064516129 0.327624678611755
0.925806451612903 0.327624678611755
0.929032258064516 0.327624678611755
0.932258064516129 0.327624678611755
0.935483870967742 0.327624678611755
0.938709677419355 0.327624678611755
0.941935483870968 0.327624678611755
0.945161290322581 0.327624678611755
0.948387096774194 0.327624678611755
0.951612903225806 0.327624678611755
0.954838709677419 0.327624678611755
0.958064516129032 0.327624678611755
0.961290322580645 0.327624678611755
0.964516129032258 0.327624678611755
0.967741935483871 0.327624678611755
0.970967741935484 0.327624678611755
0.974193548387097 0.327624678611755
0.97741935483871 0.327624678611755
0.980645161290323 0.327624678611755
0.983870967741935 0.327624678611755
0.987096774193548 0.327624678611755
0.990322580645161 0.327624678611755
0.993548387096774 0.327624678611755
0.996774193548387 0.327624678611755
1 0.327624678611755
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 1.34757647174411e-05
0.0032258064516129 -0.000521773938089609
0.00645161290322581 -0.00222837412729859
0.00967741935483871 -0.0054033943451941
0.0129032258064516 -0.010087126865983
0.0161290322580645 -0.0162719432264566
0.0193548387096774 -0.0235239211469889
0.0225806451612903 -0.0312069598585367
0.0258064516129032 -0.0390189811587334
0.0290322580645161 -0.0469072982668877
0.032258064516129 -0.0547953769564629
0.0354838709677419 -0.0627001449465752
0.0387096774193548 -0.0706309005618095
0.0419354838709677 -0.0785607025027275
0.0451612903225806 -0.0864597484469414
0.0483870967741935 -0.0943521186709404
0.0516129032258065 -0.102256409823895
0.0548387096774194 -0.110128752887249
0.0580645161290323 -0.118016116321087
0.0612903225806452 -0.125919461250305
0.0645161290322581 -0.133801817893982
0.067741935483871 -0.141682744026184
0.0709677419354839 -0.149572968482971
0.0741935483870968 -0.157477259635925
0.0774193548387097 -0.165369391441345
0.0806451612903226 -0.173270344734192
0.0838709677419355 -0.18114960193634
0.0870967741935484 -0.189060807228088
0.0903225806451613 -0.196943640708923
0.0935483870967742 -0.204835534095764
0.0967741935483871 -0.212714552879333
0.1 -0.220632433891296
0.103225806451613 -0.228501677513123
0.106451612903226 -0.236422896385193
0.109677419354839 -0.244291663169861
0.112903225806452 -0.252165913581848
0.116129032258065 -0.260069251060486
0.119354838709677 -0.267964482307434
0.12258064516129 -0.275855660438538
0.125806451612903 -0.28374183177948
0.129032258064516 -0.29166305065155
0.132258064516129 -0.299552083015442
0.135483870967742 -0.307431578636169
0.138709677419355 -0.315372586250305
0.141935483870968 -0.323235392570496
0.145161290322581 -0.331191420555115
0.148387096774194 -0.339141488075256
0.151612903225806 -0.347043871879578
0.154838709677419 -0.354928851127625
0.158064516129032 -0.362794756889343
0.161290322580645 -0.370756506919861
0.164516129032258 -0.378618359565735
0.167741935483871 -0.386526465415955
0.170967741935484 -0.394445300102234
0.174193548387097 -0.402381062507629
0.17741935483871 -0.410265564918518
0.180645161290323 -0.418254256248474
0.183870967741935 -0.426122784614563
0.187096774193548 -0.43406093120575
0.190322580645161 -0.441889643669128
0.193548387096774 -0.449856400489807
0.196774193548387 -0.45782482624054
0.2 -0.465699553489685
0.203225806451613 -0.473655343055725
0.206451612903226 -0.481497406959534
0.209677419354839 -0.489465355873108
0.212903225806452 -0.49734628200531
0.216129032258065 -0.505210041999817
0.219354838709677 -0.513026118278503
0.22258064516129 -0.521082282066345
0.225806451612903 -0.5289546251297
0.229032258064516 -0.536834359169006
0.232258064516129 -0.544700741767883
0.235483870967742 -0.552606225013733
0.238709677419355 -0.560533165931702
0.241935483870968 -0.568457245826721
0.245161290322581 -0.57636559009552
0.248387096774194 -0.584351181983948
0.251612903225806 -0.592283606529236
0.254838709677419 -0.600114941596985
0.258064516129032 -0.607961058616638
0.261290322580645 -0.615826964378357
0.264516129032258 -0.623723387718201
0.267741935483871 -0.631428360939026
0.270967741935484 -0.638071894645691
0.274193548387097 -0.643201231956482
0.27741935483871 -0.647021412849426
0.280645161290323 -0.649375796318054
0.283870967741935 -0.650150179862976
0.287096774193548 -0.650794148445129
0.290322580645161 -0.652651906013489
0.293548387096774 -0.656180500984192
0.296774193548387 -0.661692023277283
0.3 -0.668525099754333
0.303225806451613 -0.674594521522522
0.306451612903226 -0.679129481315613
0.309677419354839 -0.681788086891174
0.312903225806452 -0.682809710502625
0.316129032258064 -0.683364272117615
0.319354838709677 -0.683744311332703
0.32258064516129 -0.684832215309143
0.325806451612903 -0.686468243598938
0.329032258064516 -0.689029574394226
0.332258064516129 -0.693256497383118
0.335483870967742 -0.702598929405212
0.338709677419355 -0.716637015342712
0.341935483870968 -0.732500195503235
0.345161290322581 -0.747933745384216
0.348387096774194 -0.762374043464661
0.351612903225806 -0.776013970375061
0.354838709677419 -0.78920304775238
0.358064516129032 -0.802353024482727
0.361290322580645 -0.815139889717102
0.364516129032258 -0.827218890190125
0.367741935483871 -0.838973164558411
0.370967741935484 -0.850523829460144
0.374193548387097 -0.861364722251892
0.37741935483871 -0.87169086933136
0.380645161290323 -0.881969094276428
0.383870967741935 -0.891611456871033
0.387096774193548 -0.900401473045349
0.390322580645161 -0.908846735954285
0.393548387096774 -0.916751742362976
0.396774193548387 -0.924027323722839
0.4 -0.930716872215271
0.403225806451613 -0.936951994895935
0.406451612903226 -0.942777752876282
0.409677419354839 -0.948384404182434
0.412903225806452 -0.953629851341248
0.416129032258065 -0.958544850349426
0.419354838709677 -0.963093161582947
0.42258064516129 -0.966949582099915
0.425806451612903 -0.969746947288513
0.429032258064516 -0.97173273563385
0.432258064516129 -0.972969889640808
0.435483870967742 -0.973524928092957
0.438709677419355 -0.973695158958435
0.441935483870968 -0.974490761756897
0.445161290322581 -0.975900292396545
0.448387096774194 -0.977901816368103
0.451612903225806 -0.979771733283997
0.454838709677419 -0.98103129863739
0.458064516129032 -0.981621861457825
0.461290322580645 -0.981929183006287
0.464516129032258 -0.981274008750916
0.467741935483871 -0.979241728782654
0.470967741935484 -0.975689053535461
0.474193548387097 -0.970715641975403
0.47741935483871 -0.964852452278137
0.480645161290323 -0.958432793617249
0.483870967741935 -0.952756285667419
0.487096774193548 -0.948540329933167
0.490322580645161 -0.945709109306335
0.493548387096774 -0.943969368934631
0.496774193548387 -0.942976355552673
0.5 -0.942511916160583
0.503225806451613 -0.942358374595642
0.506451612903226 -0.942292332649231
0.509677419354839 -0.942292332649231
0.512903225806452 -0.942292332649231
0.516129032258065 -0.942292332649231
0.519354838709677 -0.942292332649231
0.52258064516129 -0.942292332649231
0.525806451612903 -0.942292332649231
0.529032258064516 -0.942292332649231
0.532258064516129 -0.942292332649231
0.535483870967742 -0.942292332649231
0.538709677419355 -0.942292332649231
0.541935483870968 -0.942292332649231
0.545161290322581 -0.942292332649231
0.548387096774194 -0.942292332649231
0.551612903225806 -0.942292332649231
0.554838709677419 -0.942292332649231
0.558064516129032 -0.942292332649231
0.561290322580645 -0.942292332649231
0.564516129032258 -0.942292332649231
0.567741935483871 -0.942292332649231
0.570967741935484 -0.942292332649231
0.574193548387097 -0.942292332649231
0.57741935483871 -0.942292332649231
0.580645161290323 -0.942292332649231
0.583870967741935 -0.942292332649231
0.587096774193548 -0.942292332649231
0.590322580645161 -0.942292332649231
0.593548387096774 -0.942292332649231
0.596774193548387 -0.942292332649231
0.6 -0.942292332649231
0.603225806451613 -0.942292332649231
0.606451612903226 -0.942292332649231
0.609677419354839 -0.942292332649231
0.612903225806452 -0.942292332649231
0.616129032258064 -0.942292332649231
0.619354838709677 -0.942292332649231
0.62258064516129 -0.942292332649231
0.625806451612903 -0.942292332649231
0.629032258064516 -0.942292332649231
0.632258064516129 -0.942292332649231
0.635483870967742 -0.942292332649231
0.638709677419355 -0.942292332649231
0.641935483870968 -0.942292332649231
0.645161290322581 -0.942292332649231
0.648387096774194 -0.942292332649231
0.651612903225806 -0.942292332649231
0.654838709677419 -0.942292332649231
0.658064516129032 -0.942292332649231
0.661290322580645 -0.942292332649231
0.664516129032258 -0.942292332649231
0.667741935483871 -0.942292332649231
0.670967741935484 -0.942292332649231
0.674193548387097 -0.942292332649231
0.67741935483871 -0.942292332649231
0.680645161290323 -0.942292332649231
0.683870967741935 -0.942292332649231
0.687096774193548 -0.942292332649231
0.690322580645161 -0.942292332649231
0.693548387096774 -0.942292332649231
0.696774193548387 -0.942292332649231
0.7 -0.942292332649231
0.703225806451613 -0.942292332649231
0.706451612903226 -0.942292332649231
0.709677419354839 -0.942292332649231
0.712903225806452 -0.942292332649231
0.716129032258065 -0.942292332649231
0.719354838709677 -0.942292332649231
0.72258064516129 -0.942292332649231
0.725806451612903 -0.942292332649231
0.729032258064516 -0.942292332649231
0.732258064516129 -0.942292332649231
0.735483870967742 -0.942292332649231
0.738709677419355 -0.942292332649231
0.741935483870968 -0.942292332649231
0.745161290322581 -0.942292332649231
0.748387096774194 -0.942292332649231
0.751612903225806 -0.942292332649231
0.754838709677419 -0.942292332649231
0.758064516129032 -0.942292332649231
0.761290322580645 -0.942292332649231
0.764516129032258 -0.942292332649231
0.767741935483871 -0.942292332649231
0.770967741935484 -0.942292332649231
0.774193548387097 -0.942292332649231
0.77741935483871 -0.942292332649231
0.780645161290323 -0.942292332649231
0.783870967741935 -0.942292332649231
0.787096774193548 -0.942292332649231
0.790322580645161 -0.942292332649231
0.793548387096774 -0.942292332649231
0.796774193548387 -0.942292332649231
0.8 -0.942292332649231
0.803225806451613 -0.942292332649231
0.806451612903226 -0.942292332649231
0.809677419354839 -0.942292332649231
0.812903225806452 -0.942292332649231
0.816129032258065 -0.942292332649231
0.819354838709677 -0.942292332649231
0.82258064516129 -0.942292332649231
0.825806451612903 -0.942292332649231
0.829032258064516 -0.942292332649231
0.832258064516129 -0.942292332649231
0.835483870967742 -0.942292332649231
0.838709677419355 -0.942292332649231
0.841935483870968 -0.942292332649231
0.845161290322581 -0.942292332649231
0.848387096774194 -0.942292332649231
0.851612903225806 -0.942292332649231
0.854838709677419 -0.942292332649231
0.858064516129032 -0.942292332649231
0.861290322580645 -0.942292332649231
0.864516129032258 -0.942292332649231
0.867741935483871 -0.942292332649231
0.870967741935484 -0.942292332649231
0.874193548387097 -0.942292332649231
0.87741935483871 -0.942292332649231
0.880645161290323 -0.942292332649231
0.883870967741936 -0.942292332649231
0.887096774193548 -0.942292332649231
0.890322580645161 -0.942292332649231
0.893548387096774 -0.942292332649231
0.896774193548387 -0.942292332649231
0.9 -0.942292332649231
0.903225806451613 -0.942292332649231
0.906451612903226 -0.942292332649231
0.909677419354839 -0.942292332649231
0.912903225806452 -0.942292332649231
0.916129032258065 -0.942292332649231
0.919354838709677 -0.942292332649231
0.92258064516129 -0.942292332649231
0.925806451612903 -0.942292332649231
0.929032258064516 -0.942292332649231
0.932258064516129 -0.942292332649231
0.935483870967742 -0.942292332649231
0.938709677419355 -0.942292332649231
0.941935483870968 -0.942292332649231
0.945161290322581 -0.942292332649231
0.948387096774194 -0.942292332649231
0.951612903225806 -0.942292332649231
0.954838709677419 -0.942292332649231
0.958064516129032 -0.942292332649231
0.961290322580645 -0.942292332649231
0.964516129032258 -0.942292332649231
0.967741935483871 -0.942292332649231
0.970967741935484 -0.942292332649231
0.974193548387097 -0.942292332649231
0.97741935483871 -0.942292332649231
0.980645161290323 -0.942292332649231
0.983870967741935 -0.942292332649231
0.987096774193548 -0.942292332649231
0.990322580645161 -0.942292332649231
0.993548387096774 -0.942292332649231
0.996774193548387 -0.942292332649231
1 -0.942292332649231
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -2.25986332225148e-06
0.0032258064516129 -0.000733728054910898
0.00645161290322581 -0.0032204338349402
0.00967741935483871 -0.00775968516245484
0.0129032258064516 -0.0144747439771891
0.0161290322580645 -0.0234619323164225
0.0193548387096774 -0.0351880714297295
0.0225806451612903 -0.0480338260531425
0.0258064516129032 -0.0617290660738945
0.0290322580645161 -0.0757840797305107
0.032258064516129 -0.0914250537753105
0.0354838709677419 -0.107901684939861
0.0387096774193548 -0.124988667666912
0.0419354838709677 -0.142905831336975
0.0451612903225806 -0.161540150642395
0.0483870967741935 -0.18087375164032
0.0516129032258065 -0.200892567634583
0.0548387096774194 -0.221573233604431
0.0580645161290323 -0.242957949638367
0.0612903225806452 -0.265097498893738
0.0645161290322581 -0.28780472278595
0.067741935483871 -0.31102454662323
0.0709677419354839 -0.334800362586975
0.0741935483870968 -0.358725428581238
0.0774193548387097 -0.382834553718567
0.0806451612903226 -0.406809210777283
0.0838709677419355 -0.430452942848206
0.0870967741935484 -0.453734517097473
0.0903225806451613 -0.476344466209412
0.0935483870967742 -0.498172402381897
0.0967741935483871 -0.519136071205139
0.1 -0.539244055747986
0.103225806451613 -0.55854856967926
0.106451612903226 -0.576921820640564
0.109677419354839 -0.594390988349915
0.112903225806452 -0.611015200614929
0.116129032258065 -0.626844525337219
0.119354838709677 -0.641942143440247
0.12258064516129 -0.65624725818634
0.125806451612903 -0.669883608818054
0.129032258064516 -0.682787299156189
0.132258064516129 -0.695024609565735
0.135483870967742 -0.706761240959167
0.138709677419355 -0.717936873435974
0.141935483870968 -0.728601574897766
0.145161290322581 -0.738856196403503
0.148387096774194 -0.748633503913879
0.151612903225806 -0.757975697517395
0.154838709677419 -0.767074227333069
0.158064516129032 -0.775818705558777
0.161290322580645 -0.784363150596619
0.164516129032258 -0.792635083198547
0.167741935483871 -0.800633311271667
0.170967741935484 -0.808548808097839
0.174193548387097 -0.816197991371155
0.17741935483871 -0.823851466178894
0.180645161290323 -0.831291794776917
0.183870967741935 -0.838670611381531
0.187096774193548 -0.845944762229919
0.190322580645161 -0.853069186210632
0.193548387096774 -0.860212683677673
0.196774193548387 -0.867214322090149
0.2 -0.873405575752258
0.203225806451613 -0.879328608512878
0.206451612903226 -0.88518488407135
0.209677419354839 -0.890988230705261
0.212903225806452 -0.896578669548035
0.216129032258065 -0.901356339454651
0.219354838709677 -0.905094742774963
0.22258064516129 -0.907742381095886
0.225806451612903 -0.909223675727844
0.229032258064516 -0.909771800041199
0.232258064516129 -0.910107493400574
0.235483870967742 -0.911664128303528
0.238709677419355 -0.914375185966492
0.241935483870968 -0.91842257976532
0.245161290322581 -0.919615387916565
0.248387096774194 -0.916655659675598
0.251612903225806 -0.911826252937317
0.254838709677419 -0.906195759773254
0.258064516129032 -0.900172114372253
0.261290322580645 -0.893969178199768
0.264516129032258 -0.887709736824036
0.267741935483871 -0.881467223167419
0.270967741935484 -0.875363230705261
0.274193548387097 -0.869334816932678
0.27741935483871 -0.863590836524963
0.280645161290323 -0.858737111091614
0.283870967741935 -0.854961752891541
0.287096774193548 -0.852283358573914
0.290322580645161 -0.850711464881897
0.293548387096774 -0.850184321403503
0.296774193548387 -0.849897503852844
0.3 -0.849205374717712
0.303225806451613 -0.847108006477356
0.306451612903226 -0.843231320381165
0.309677419354839 -0.837368130683899
0.312903225806452 -0.829425692558289
0.316129032258064 -0.819783568382263
0.319354838709677 -0.809167504310608
0.32258064516129 -0.797438502311707
0.325806451612903 -0.784412503242493
0.329032258064516 -0.770734190940857
0.332258064516129 -0.756401181221008
0.335483870967742 -0.74154269695282
0.338709677419355 -0.726124405860901
0.341935483870968 -0.710258841514587
0.345161290322581 -0.69411838054657
0.348387096774194 -0.677729964256287
0.351612903225806 -0.660952687263489
0.354838709677419 -0.643669962882996
0.358064516129032 -0.626256346702576
0.361290322580645 -0.608422636985779
0.364516129032258 -0.589964985847473
0.367741935483871 -0.571123242378235
0.370967741935484 -0.551788926124573
0.374193548387097 -0.531929612159729
0.37741935483871 -0.511581540107727
0.380645161290323 -0.490995049476624
0.383870967741935 -0.469940543174744
0.387096774193548 -0.448271870613098
0.390322580645161 -0.42610490322113
0.393548387096774 -0.40324866771698
0.396774193548387 -0.379788517951965
0.4 -0.356196045875549
0.403225806451613 -0.332419753074646
0.406451612903226 -0.308299899101257
0.409677419354839 -0.283564448356628
0.412903225806452 -0.258279919624329
0.416129032258065 -0.232415318489075
0.419354838709677 -0.206044793128967
0.42258064516129 -0.179639458656311
0.425806451612903 -0.152928471565247
0.429032258064516 -0.125873208045959
0.432258064516129 -0.0984145402908325
0.435483870967742 -0.0704761743545532
0.438709677419355 -0.042235255241394
0.441935483870968 -0.0137330293655396
0.445161290322581 0.01490318775177
0.448387096774194 0.0437983274459839
0.451612903225806 0.0728801488876343
0.454838709677419 0.102171778678894
0.458064516129032 0.131693482398987
0.461290322580645 0.161272168159485
0.464516129032258 0.190950751304626
0.467741935483871 0.220636010169983
0.470967741935484 0.250308394432068
0.474193548387097 0.279980540275574
0.47741935483871 0.309181809425354
0.480645161290323 0.337490916252136
0.483870967741935 0.361376166343689
0.487096774193548 0.37878143787384
0.490322580645161 0.390719056129456
0.493548387096774 0.397816777229309
0.496774193548387 0.400660634040833
0.5 0.402062296867371
0.503225806451613 0.406749844551086
0.506451612903226 0.4152010679245
0.509677419354839 0.424740195274353
0.512903225806452 0.431881546974182
0.516129032258065 0.435309529304504
0.519354838709677 0.437113165855408
0.52258064516129 0.436500906944275
0.525806451612903 0.434497237205505
0.529032258064516 0.430991768836975
0.532258064516129 0.425914883613586
0.535483870967742 0.419581770896912
0.538709677419355 0.41318953037262
0.541935483870968 0.40805184841156
0.545161290322581 0.404312968254089
0.548387096774194 0.401903510093689
0.551612903225806 0.400768399238586
0.554838709677419 0.400381207466125
0.558064516129032 0.400381207466125
0.561290322580645 0.400381207466125
0.564516129032258 0.400381207466125
0.567741935483871 0.400381207466125
0.570967741935484 0.400381207466125
0.574193548387097 0.400381207466125
0.57741935483871 0.400381207466125
0.580645161290323 0.400381207466125
0.583870967741935 0.400381207466125
0.587096774193548 0.400381207466125
0.590322580645161 0.400381207466125
0.593548387096774 0.400381207466125
0.596774193548387 0.400381207466125
0.6 0.400381207466125
0.603225806451613 0.400381207466125
0.606451612903226 0.400381207466125
0.609677419354839 0.400381207466125
0.612903225806452 0.400381207466125
0.616129032258064 0.400381207466125
0.619354838709677 0.400381207466125
0.62258064516129 0.400381207466125
0.625806451612903 0.400381207466125
0.629032258064516 0.400381207466125
0.632258064516129 0.400381207466125
0.635483870967742 0.400381207466125
0.638709677419355 0.400381207466125
0.641935483870968 0.400381207466125
0.645161290322581 0.400381207466125
0.648387096774194 0.400381207466125
0.651612903225806 0.400381207466125
0.654838709677419 0.400381207466125
0.658064516129032 0.400381207466125
0.661290322580645 0.400381207466125
0.664516129032258 0.400381207466125
0.667741935483871 0.400381207466125
0.670967741935484 0.400381207466125
0.674193548387097 0.400381207466125
0.67741935483871 0.400381207466125
0.680645161290323 0.400381207466125
0.683870967741935 0.400381207466125
0.687096774193548 0.400381207466125
0.690322580645161 0.400381207466125
0.693548387096774 0.400381207466125
0.696774193548387 0.400381207466125
0.7 0.400381207466125
0.703225806451613 0.400381207466125
0.706451612903226 0.400381207466125
0.709677419354839 0.400381207466125
0.712903225806452 0.400381207466125
0.716129032258065 0.400381207466125
0.719354838709677 0.400381207466125
0.72258064516129 0.400381207466125
0.725806451612903 0.400381207466125
0.729032258064516 0.400381207466125
0.732258064516129 0.400381207466125
0.735483870967742 0.400381207466125
0.738709677419355 0.400381207466125
0.741935483870968 0.400381207466125
0.745161290322581 0.400381207466125
0.748387096774194 0.400381207466125
0.751612903225806 0.400381207466125
0.754838709677419 0.400381207466125
0.758064516129032 0.400381207466125
0.761290322580645 0.400381207466125
0.764516129032258 0.400381207466125
0.767741935483871 0.400381207466125
0.770967741935484 0.400381207466125
0.774193548387097 0.400381207466125
0.77741935483871 0.400381207466125
0.780645161290323 0.400381207466125
0.783870967741935 0.400381207466125
0.787096774193548 0.400381207466125
0.790322580645161 0.400381207466125
0.793548387096774 0.400381207466125
0.796774193548387 0.400381207466125
0.8 0.400381207466125
0.803225806451613 0.400381207466125
0.806451612903226 0.400381207466125
0.809677419354839 0.400381207466125
0.812903225806452 0.400381207466125
0.816129032258065 0.400381207466125
0.819354838709677 0.400381207466125
0.82258064516129 0.400381207466125
0.825806451612903 0.400381207466125
0.829032258064516 0.400381207466125
0.832258064516129 0.400381207466125
0.835483870967742 0.400381207466125
0.838709677419355 0.400381207466125
0.841935483870968 0.400381207466125
0.845161290322581 0.400381207466125
0.848387096774194 0.400381207466125
0.851612903225806 0.400381207466125
0.854838709677419 0.400381207466125
0.858064516129032 0.400381207466125
0.861290322580645 0.400381207466125
0.864516129032258 0.400381207466125
0.867741935483871 0.400381207466125
0.870967741935484 0.400381207466125
0.874193548387097 0.400381207466125
0.87741935483871 0.400381207466125
0.880645161290323 0.400381207466125
0.883870967741936 0.400381207466125
0.887096774193548 0.400381207466125
0.890322580645161 0.400381207466125
0.893548387096774 0.400381207466125
0.896774193548387 0.400381207466125
0.9 0.400381207466125
0.903225806451613 0.400381207466125
0.906451612903226 0.400381207466125
0.909677419354839 0.400381207466125
0.912903225806452 0.400381207466125
0.916129032258065 0.400381207466125
0.919354838709677 0.400381207466125
0.92258064516129 0.400381207466125
0.925806451612903 0.400381207466125
0.929032258064516 0.400381207466125
0.932258064516129 0.400381207466125
0.935483870967742 0.400381207466125
0.938709677419355 0.400381207466125
0.941935483870968 0.400381207466125
0.945161290322581 0.400381207466125
0.948387096774194 0.400381207466125
0.951612903225806 0.400381207466125
0.954838709677419 0.400381207466125
0.958064516129032 0.400381207466125
0.961290322580645 0.400381207466125
0.964516129032258 0.400381207466125
0.967741935483871 0.400381207466125
0.970967741935484 0.400381207466125
0.974193548387097 0.400381207466125
0.97741935483871 0.400381207466125
0.980645161290323 0.400381207466125
0.983870967741935 0.400381207466125
0.987096774193548 0.400381207466125
0.990322580645161 0.400381207466125
0.993548387096774 0.400381207466125
0.996774193548387 0.400381207466125
1 0.400381207466125
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 8.39578206068836e-07
0.0032258064516129 -0.000580424908548594
0.00645161290322581 -0.00253974879160523
0.00967741935483871 -0.00614773714914918
0.0129032258064516 -0.0115038100630045
0.0161290322580645 -0.0186628047376871
0.0193548387096774 -0.0278011504560709
0.0225806451612903 -0.0380231067538261
0.0258064516129032 -0.0490199252963066
0.0290322580645161 -0.0607134029269218
0.032258064516129 -0.07283865660429
0.0354838709677419 -0.0853253528475761
0.0387096774193548 -0.0986713096499443
0.0419354838709677 -0.112641684710979
0.0451612903225806 -0.127174735069275
0.0483870967741935 -0.142242789268494
0.0516129032258065 -0.157821297645569
0.0548387096774194 -0.173822283744812
0.0580645161290323 -0.190367579460144
0.0612903225806452 -0.20745575428009
0.0645161290322581 -0.225118517875671
0.067741935483871 -0.243289828300476
0.0709677419354839 -0.262052893638611
0.0741935483870968 -0.281345725059509
0.0774193548387097 -0.301262021064758
0.0806451612903226 -0.321711897850037
0.0838709677419355 -0.342757821083069
0.0870967741935484 -0.364451050758362
0.0903225806451613 -0.386764168739319
0.0935483870967742 -0.409579157829285
0.0967741935483871 -0.433130860328674
0.1 -0.457250237464905
0.103225806451613 -0.481851696968079
0.106451612903226 -0.506868243217468
0.109677419354839 -0.532290816307068
0.112903225806452 -0.558045744895935
0.116129032258065 -0.583887696266174
0.119354838709677 -0.609750390052795
0.12258064516129 -0.635434746742249
0.125806451612903 -0.660857558250427
0.129032258064516 -0.685903429985046
0.132258064516129 -0.710334897041321
0.135483870967742 -0.734117388725281
0.138709677419355 -0.757156014442444
0.141935483870968 -0.779391884803772
0.145161290322581 -0.800709128379822
0.148387096774194 -0.821281552314758
0.151612903225806 -0.840761065483093
0.154838709677419 -0.857893109321594
0.158064516129032 -0.871472001075745
0.161290322580645 -0.881317973136902
0.164516129032258 -0.887611746788025
0.167741935483871 -0.889804720878601
0.170967741935484 -0.890718340873718
0.174193548387097 -0.893930554389954
0.17741935483871 -0.900208592414856
0.180645161290323 -0.909740567207336
0.183870967741935 -0.919485211372375
0.187096774193548 -0.927114844322205
0.190322580645161 -0.931580901145935
0.193548387096774 -0.933178067207336
0.196774193548387 -0.934033274650574
0.2 -0.932994961738586
0.203225806451613 -0.929717898368835
0.206451612903226 -0.923560976982117
0.209677419354839 -0.914308667182922
0.212903225806452 -0.901597619056702
0.216129032258065 -0.886112809181213
0.219354838709677 -0.868384718894958
0.22258064516129 -0.848526835441589
0.225806451612903 -0.827320694923401
0.229032258064516 -0.804858803749084
0.232258064516129 -0.78133237361908
0.235483870967742 -0.75709331035614
0.238709677419355 -0.732454895973206
0.241935483870968 -0.707266211509705
0.245161290322581 -0.681517720222473
0.248387096774194 -0.65543258190155
0.251612903225806 -0.628824353218079
0.254838709677419 -0.601808428764343
0.258064516129032 -0.57437002658844
0.261290322580645 -0.546461701393127
0.264516129032258 -0.518525958061218
0.267741935483871 -0.490364909172058
0.270967741935484 -0.461887955665588
0.274193548387097 -0.433208584785461
0.27741935483871 -0.404349446296692
0.280645161290323 -0.375530123710632
0.283870967741935 -0.346705794334412
0.287096774193548 -0.317899346351624
0.290322580645161 -0.289047360420227
0.293548387096774 -0.26035463809967
0.296774193548387 -0.231688618659973
0.3 -0.203160405158997
0.303225806451613 -0.174723267555237
0.306451612903226 -0.146520495414734
0.309677419354839 -0.118649840354919
0.312903225806452 -0.091124415397644
0.316129032258064 -0.0637296438217163
0.319354838709677 -0.0365363359451294
0.32258064516129 -0.00974500179290771
0.325806451612903 0.0167084932327271
0.329032258064516 0.0427390336990356
0.332258064516129 0.0683139562606812
0.335483870967742 0.0936561822891235
0.338709677419355 0.1186603307724
0.341935483870968 0.143033862113953
0.345161290322581 0.167208075523376
0.348387096774194 0.190990328788757
0.351612903225806 0.214200377464294
0.354838709677419 0.236710429191589
0.358064516129032 0.258355021476746
0.361290322580645 0.279231429100037
0.364516129032258 0.296840071678162
0.367741935483871 0.310304522514343
0.370967741935484 0.3200603723526
0.374193548387097 0.326164126396179
0.37741935483871 0.328960776329041
0.380645161290323 0.329996466636658
0.383870967741935 0.333529829978943
0.387096774193548 0.339897990226746
0.390322580645161 0.348536610603333
0.393548387096774 0.356349349021912
0.396774193548387 0.361755967140198
0.4 0.363671183586121
0.403225806451613 0.36466658115387
0.406451612903226 0.364706158638
0.409677419354839 0.365003943443298
0.412903225806452 0.365597128868103
0.416129032258065 0.366642355918884
0.419354838709677 0.368246674537659
0.42258064516129 0.370449900627136
0.425806451612903 0.373071312904358
0.429032258064516 0.376081109046936
0.432258064516129 0.379411339759827
0.435483870967742 0.382815003395081
0.438709677419355 0.385853409767151
0.441935483870968 0.388272881507874
0.445161290322581 0.389954447746277
0.448387096774194 0.39082944393158
0.451612903225806 0.391144871711731
0.454838709677419 0.391260504722595
0.458064516129032 0.391260504722595
0.461290322580645 0.391260504722595
0.464516129032258 0.391260504722595
0.467741935483871 0.391260504722595
0.470967741935484 0.391260504722595
0.474193548387097 0.391260504722595
0.47741935483871 0.391260504722595
0.480645161290323 0.391260504722595
0.483870967741935 0.391260504722595
0.487096774193548 0.391260504722595
0.490322580645161 0.391260504722595
0.493548387096774 0.391260504722595
0.496774193548387 0.391260504722595
0.5 0.391260504722595
0.503225806451613 0.391260504722595
0.506451612903226 0.391260504722595
0.509677419354839 0.391260504722595
0.512903225806452 0.391260504722595
0.516129032258065 0.391260504722595
0.519354838709677 0.391260504722595
0.52258064516129 0.391260504722595
0.525806451612903 0.391260504722595
0.529032258064516 0.391260504722595
0.532258064516129 0.391260504722595
0.535483870967742 0.391260504722595
0.538709677419355 0.391260504722595
0.541935483870968 0.391260504722595
0.545161290322581 0.391260504722595
0.548387096774194 0.391260504722595
0.551612903225806 0.391260504722595
0.554838709677419 0.391260504722595
0.558064516129032 0.391260504722595
0.561290322580645 0.391260504722595
0.564516129032258 0.391260504722595
0.567741935483871 0.391260504722595
0.570967741935484 0.391260504722595
0.574193548387097 0.391260504722595
0.57741935483871 0.391260504722595
0.580645161290323 0.391260504722595
0.583870967741935 0.391260504722595
0.587096774193548 0.391260504722595
0.590322580645161 0.391260504722595
0.593548387096774 0.391260504722595
0.596774193548387 0.391260504722595
0.6 0.391260504722595
0.603225806451613 0.391260504722595
0.606451612903226 0.391260504722595
0.609677419354839 0.391260504722595
0.612903225806452 0.391260504722595
0.616129032258064 0.391260504722595
0.619354838709677 0.391260504722595
0.62258064516129 0.391260504722595
0.625806451612903 0.391260504722595
0.629032258064516 0.391260504722595
0.632258064516129 0.391260504722595
0.635483870967742 0.391260504722595
0.638709677419355 0.391260504722595
0.641935483870968 0.391260504722595
0.645161290322581 0.391260504722595
0.648387096774194 0.391260504722595
0.651612903225806 0.391260504722595
0.654838709677419 0.391260504722595
0.658064516129032 0.391260504722595
0.661290322580645 0.391260504722595
0.664516129032258 0.391260504722595
0.667741935483871 0.391260504722595
0.670967741935484 0.391260504722595
0.674193548387097 0.391260504722595
0.67741935483871 0.391260504722595
0.680645161290323 0.391260504722595
0.683870967741935 0.391260504722595
0.687096774193548 0.391260504722595
0.690322580645161 0.391260504722595
0.693548387096774 0.391260504722595
0.696774193548387 0.391260504722595
0.7 0.391260504722595
0.703225806451613 0.391260504722595
0.706451612903226 0.391260504722595
0.709677419354839 0.391260504722595
0.712903225806452 0.391260504722595
0.716129032258065 0.391260504722595
0.719354838709677 0.391260504722595
0.72258064516129 0.391260504722595
0.725806451612903 0.391260504722595
0.729032258064516 0.391260504722595
0.732258064516129 0.391260504722595
0.735483870967742 0.391260504722595
0.738709677419355 0.391260504722595
0.741935483870968 0.391260504722595
0.745161290322581 0.391260504722595
0.748387096774194 0.391260504722595
0.751612903225806 0.391260504722595
0.754838709677419 0.391260504722595
0.758064516129032 0.391260504722595
0.761290322580645 0.391260504722595
0.764516129032258 0.391260504722595
0.767741935483871 0.391260504722595
0.770967741935484 0.391260504722595
0.774193548387097 0.391260504722595
0.77741935483871 0.391260504722595
0.780645161290323 0.391260504722595
0.783870967741935 0.391260504722595
0.787096774193548 0.391260504722595
0.790322580645161 0.391260504722595
0.793548387096774 0.391260504722595
0.796774193548387 0.391260504722595
0.8 0.391260504722595
0.803225806451613 0.391260504722595
0.806451612903226 0.391260504722595
0.809677419354839 0.391260504722595
0.812903225806452 0.391260504722595
0.816129032258065 0.391260504722595
0.819354838709677 0.391260504722595
0.82258064516129 0.391260504722595
0.825806451612903 0.391260504722595
0.829032258064516 0.391260504722595
0.832258064516129 0.391260504722595
0.835483870967742 0.391260504722595
0.838709677419355 0.391260504722595
0.841935483870968 0.391260504722595
0.845161290322581 0.391260504722595
0.848387096774194 0.391260504722595
0.851612903225806 0.391260504722595
0.854838709677419 0.391260504722595
0.858064516129032 0.391260504722595
0.861290322580645 0.391260504722595
0.864516129032258 0.391260504722595
0.867741935483871 0.391260504722595
0.870967741935484 0.391260504722595
0.874193548387097 0.391260504722595
0.87741935483871 0.391260504722595
0.880645161290323 0.391260504722595
0.883870967741936 0.391260504722595
0.887096774193548 0.391260504722595
0.890322580645161 0.391260504722595
0.893548387096774 0.391260504722595
0.896774193548387 0.391260504722595
0.9 0.391260504722595
0.903225806451613 0.391260504722595
0.906451612903226 0.391260504722595
0.909677419354839 0.391260504722595
0.912903225806452 0.391260504722595
0.916129032258065 0.391260504722595
0.919354838709677 0.391260504722595
0.92258064516129 0.391260504722595
0.925806451612903 0.391260504722595
0.929032258064516 0.391260504722595
0.932258064516129 0.391260504722595
0.935483870967742 0.391260504722595
0.938709677419355 0.391260504722595
0.941935483870968 0.391260504722595
0.945161290322581 0.391260504722595
0.948387096774194 0.391260504722595
0.951612903225806 0.391260504722595
0.954838709677419 0.391260504722595
0.958064516129032 0.391260504722595
0.961290322580645 0.391260504722595
0.964516129032258 0.391260504722595
0.967741935483871 0.391260504722595
0.970967741935484 0.391260504722595
0.974193548387097 0.391260504722595
0.97741935483871 0.391260504722595
0.980645161290323 0.391260504722595
0.983870967741935 0.391260504722595
0.987096774193548 0.391260504722595
0.990322580645161 0.391260504722595
0.993548387096774 0.391260504722595
0.996774193548387 0.391260504722595
1 0.391260504722595
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -2.39559540204937e-05
0.0032258064516129 -0.000795478466898203
0.00645161290322581 -0.00340258562937379
0.00967741935483871 -0.00820362009108067
0.0129032258064516 -0.0153180304914713
0.0161290322580645 -0.0248514357954264
0.0193548387096774 -0.0372673198580742
0.0225806451612903 -0.0508235618472099
0.0258064516129032 -0.0652226135134697
0.0290322580645161 -0.0803490802645683
0.032258064516129 -0.0967639610171318
0.0354838709677419 -0.114025466144085
0.0387096774193548 -0.131921172142029
0.0419354838709677 -0.150460362434387
0.0451612903225806 -0.169599175453186
0.0483870967741935 -0.189317107200623
0.0516129032258065 -0.209600567817688
0.0548387096774194 -0.230373740196228
0.0580645161290323 -0.25166380405426
0.0612903225806452 -0.273297429084778
0.0645161290322581 -0.295175909996033
0.067741935483871 -0.3173006772995
0.0709677419354839 -0.339277386665344
0.0741935483870968 -0.361173987388611
0.0774193548387097 -0.382781147956848
0.0806451612903226 -0.403860926628113
0.0838709677419355 -0.424283623695374
0.0870967741935484 -0.443916916847229
0.0903225806451613 -0.462627768516541
0.0935483870967742 -0.480390191078186
0.0967741935483871 -0.497107863426208
0.1 -0.512818694114685
0.103225806451613 -0.527559638023376
0.106451612903226 -0.541415572166443
0.109677419354839 -0.55430281162262
0.112903225806452 -0.566213250160217
0.116129032258065 -0.577375531196594
0.119354838709677 -0.587729334831238
0.12258064516129 -0.597423195838928
0.125806451612903 -0.606327652931213
0.129032258064516 -0.61462414264679
0.132258064516129 -0.622355103492737
0.135483870967742 -0.6296147108078
0.138709677419355 -0.636293768882751
0.141935483870968 -0.642652869224548
0.145161290322581 -0.648591876029968
0.148387096774194 -0.654267907142639
0.151612903225806 -0.659610867500305
0.154838709677419 -0.664809107780457
0.158064516129032 -0.669834494590759
0.161290322580645 -0.674701571464539
0.164516129032258 -0.679569125175476
0.167741935483871 -0.684366583824158
0.170967741935484 -0.689215779304504
0.174193548387097 -0.694175601005554
0.17741935483871 -0.699203372001648
0.180645161290323 -0.703696608543396
0.183870967741935 -0.707436203956604
0.187096774193548 -0.710134863853455
0.190322580645161 -0.711781144142151
0.193548387096774 -0.712515473365784
0.196774193548387 -0.711990714073181
0.2 -0.710551142692566
0.203225806451613 -0.707996964454651
0.206451612903226 -0.704277634620667
0.209677419354839 -0.699424147605896
0.212903225806452 -0.693876624107361
0.216129032258065 -0.688278079032898
0.219354838709677 -0.682846426963806
0.22258064516129 -0.677777171134949
0.225806451612903 -0.673575520515442
0.229032258064516 -0.670400738716125
0.232258064516129 -0.668163180351257
0.235483870967742 -0.666921496391296
0.238709677419355 -0.666435360908508
0.241935483870968 -0.66620147228241
0.245161290322581 -0.665605425834656
0.248387096774194 -0.66376268863678
0.251612903225806 -0.660358071327209
0.254838709677419 -0.655255913734436
0.258064516129032 -0.648252844810486
0.261290322580645 -0.639887690544128
0.264516129032258 -0.630721926689148
0.267741935483871 -0.620439410209656
0.270967741935484 -0.609161496162415
0.274193548387097 -0.597429156303406
0.27741935483871 -0.585175633430481
0.280645161290323 -0.572459101676941
0.283870967741935 -0.559301733970642
0.287096774193548 -0.545719981193542
0.290322580645161 -0.532033801078796
0.293548387096774 -0.518054604530334
0.296774193548387 -0.503707766532898
0.3 -0.489063620567322
0.303225806451613 -0.474178433418274
0.306451612903226 -0.458920836448669
0.309677419354839 -0.443228125572205
0.312903225806452 -0.427200675010681
0.316129032258064 -0.410831570625305
0.319354838709677 -0.393935084342957
0.32258064516129 -0.376903414726257
0.325806451612903 -0.359697222709656
0.329032258064516 -0.342063546180725
0.332258064516129 -0.324085593223572
0.335483870967742 -0.305728554725647
0.338709677419355 -0.286938548088074
0.341935483870968 -0.267727255821228
0.345161290322581 -0.248823046684265
0.348387096774194 -0.229856133460999
0.351612903225806 -0.210581660270691
0.354838709677419 -0.190929055213928
0.358064516129032 -0.170981526374817
0.361290322580645 -0.150654911994934
0.364516129032258 -0.1304692029953
0.367741935483871 -0.11020815372467
0.370967741935484 -0.0897952318191528
0.374193548387097 -0.0692216157913208
0.37741935483871 -0.0484687089920044
0.380645161290323 -0.0274766683578491
0.383870967741935 -0.00651133060455322
0.387096774193548 0.0145348310470581
0.390322580645161 0.0356415510177612
0.393548387096774 0.056853175163269
0.396774193548387 0.0781692266464233
0.4 0.0995084047317505
0.403225806451613 0.120882868766785
0.406451612903226 0.142272114753723
0.409677419354839 0.163696885108948
0.412903225806452 0.185096859931946
0.416129032258065 0.206267237663269
0.419354838709677 0.226894736289978
0.42258064516129 0.246520400047302
0.425806451612903 0.261327147483826
0.429032258064516 0.271410822868347
0.432258064516129 0.277914643287659
0.435483870967742 0.281519293785095
0.438709677419355 0.282795310020447
0.441935483870968 0.283618330955505
0.445161290322581 0.286313652992249
0.448387096774194 0.291223168373108
0.451612903225806 0.296949744224548
0.454838709677419 0.30134904384613
0.458064516129032 0.30356752872467
0.461290322580645 0.304738402366638
0.464516129032258 0.303804039955139
0.467741935483871 0.300819277763367
0.470967741935484 0.295423150062561
0.474193548387097 0.287692427635193
0.47741935483871 0.277911305427551
0.480645161290323 0.267856240272522
0.483870967741935 0.259492754936218
0.487096774193548 0.253256440162659
0.490322580645161 0.24914562702179
0.493548387096774 0.24705708026886
0.496774193548387 0.246324896812439
0.5 0.246077179908752
0.503225806451613 0.246077179908752
0.506451612903226 0.246077179908752
0.509677419354839 0.246077179908752
0.512903225806452 0.246077179908752
0.516129032258065 0.246077179908752
0.519354838709677 0.246077179908752
0.52258064516129 0.246077179908752
0.525806451612903 0.246077179908752
0.529032258064516 0.246077179908752
0.532258064516129 0.246077179908752
0.535483870967742 0.246077179908752
0.538709677419355 0.246077179908752
0.541935483870968 0.246077179908752
0.545161290322581 0.246077179908752
0.548387096774194 0.246077179908752
0.551612903225806 0.246077179908752
0.554838709677419 0.246077179908752
0.558064516129032 0.246077179908752
0.561290322580645 0.246077179908752
0.564516129032258 0.246077179908752
0.567741935483871 0.246077179908752
0.570967741935484 0.246077179908752
0.574193548387097 0.246077179908752
0.57741935483871 0.246077179908752
0.580645161290323 0.246077179908752
0.583870967741935 0.246077179908752
0.587096774193548 0.246077179908752
0.590322580645161 0.246077179908752
0.593548387096774 0.246077179908752
0.596774193548387 0.246077179908752
0.6 0.246077179908752
0.603225806451613 0.246077179908752
0.606451612903226 0.246077179908752
0.609677419354839 0.246077179908752
0.612903225806452 0.246077179908752
0.616129032258064 0.246077179908752
0.619354838709677 0.246077179908752
0.62258064516129 0.246077179908752
0.625806451612903 0.246077179908752
0.629032258064516 0.246077179908752
0.632258064516129 0.246077179908752
0.635483870967742 0.246077179908752
0.638709677419355 0.246077179908752
0.641935483870968 0.246077179908752
0.645161290322581 0.246077179908752
0.648387096774194 0.246077179908752
0.651612903225806 0.246077179908752
0.654838709677419 0.246077179908752
0.658064516129032 0.246077179908752
0.661290322580645 0.246077179908752
0.664516129032258 0.246077179908752
0.667741935483871 0.246077179908752
0.670967741935484 0.246077179908752
0.674193548387097 0.246077179908752
0.67741935483871 0.246077179908752
0.680645161290323 0.246077179908752
0.683870967741935 0.246077179908752
0.687096774193548 0.246077179908752
0.690322580645161 0.246077179908752
0.693548387096774 0.246077179908752
0.696774193548387 0.246077179908752
0.7 0.246077179908752
0.703225806451613 0.246077179908752
0.706451612903226 0.246077179908752
0.709677419354839 0.246077179908752
0.712903225806452 0.246077179908752
0.716129032258065 0.246077179908752
0.719354838709677 0.246077179908752
0.72258064516129 0.246077179908752
0.725806451612903 0.246077179908752
0.729032258064516 0.246077179908752
0.732258064516129 0.246077179908752
0.735483870967742 0.246077179908752
0.738709677419355 0.246077179908752
0.741935483870968 0.246077179908752
0.745161290322581 0.246077179908752
0.748387096774194 0.246077179908752
0.751612903225806 0.246077179908752
0.754838709677419 0.246077179908752
0.758064516129032 0.246077179908752
0.761290322580645 0.246077179908752
0.764516129032258 0.246077179908752
0.767741935483871 0.246077179908752
0.770967741935484 0.246077179908752
0.774193548387097 0.246077179908752
0.77741935483871 0.246077179908752
0.780645161290323 0.246077179908752
0.783870967741935 0.246077179908752
0.787096774193548 0.246077179908752
0.790322580645161 0.246077179908752
0.793548387096774 0.246077179908752
0.796774193548387 0.246077179908752
0.8 0.246077179908752
0.803225806451613 0.246077179908752
0.806451612903226 0.246077179908752
0.809677419354839 0.246077179908752
0.812903225806452 0.246077179908752
0.816129032258065 0.246077179908752
0.819354838709677 0.246077179908752
0.82258064516129 0.246077179908752
0.825806451612903 0.246077179908752
0.829032258064516 0.246077179908752
0.832258064516129 0.246077179908752
0.835483870967742 0.246077179908752
0.838709677419355 0.246077179908752
0.841935483870968 0.246077179908752
0.845161290322581 0.246077179908752
0.848387096774194 0.246077179908752
0.851612903225806 0.246077179908752
0.854838709677419 0.246077179908752
0.858064516129032 0.246077179908752
0.861290322580645 0.246077179908752
0.864516129032258 0.246077179908752
0.867741935483871 0.246077179908752
0.870967741935484 0.246077179908752
0.874193548387097 0.246077179908752
0.87741935483871 0.246077179908752
0.880645161290323 0.246077179908752
0.883870967741936 0.246077179908752
0.887096774193548 0.246077179908752
0.890322580645161 0.246077179908752
0.893548387096774 0.246077179908752
0.896774193548387 0.246077179908752
0.9 0.246077179908752
0.903225806451613 0.246077179908752
0.906451612903226 0.246077179908752
0.909677419354839 0.246077179908752
0.912903225806452 0.246077179908752
0.916129032258065 0.246077179908752
0.919354838709677 0.246077179908752
0.92258064516129 0.246077179908752
0.925806451612903 0.246077179908752
0.929032258064516 0.246077179908752
0.932258064516129 0.246077179908752
0.935483870967742 0.246077179908752
0.938709677419355 0.246077179908752
0.941935483870968 0.246077179908752
0.945161290322581 0.246077179908752
0.948387096774194 0.246077179908752
0.951612903225806 0.246077179908752
0.954838709677419 0.246077179908752
0.958064516129032 0.246077179908752
0.961290322580645 0.246077179908752
0.964516129032258 0.246077179908752
0.967741935483871 0.246077179908752
0.970967741935484 0.246077179908752
0.974193548387097 0.246077179908752
0.97741935483871 0.246077179908752
0.980645161290323 0.246077179908752
0.983870967741935 0.246077179908752
0.987096774193548 0.246077179908752
0.990322580645161 0.246077179908752
0.993548387096774 0.246077179908752
0.996774193548387 0.246077179908752
1 0.246077179908752
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 6.08478694630321e-06
0.0032258064516129 0.000102405894722324
0.00645161290322581 0.000408773776143789
0.00967741935483871 0.00100863492116332
0.0129032258064516 0.00191104924306273
0.0161290322580645 0.00307930028066039
0.0193548387096774 0.00444996869191527
0.0225806451612903 0.00588453328236938
0.0258064516129032 0.00769436871632934
0.0290322580645161 0.00995529256761074
0.032258064516129 0.0123654659837484
0.0354838709677419 0.0148207005113363
0.0387096774193548 0.0177279766649008
0.0419354838709677 0.0208791550248861
0.0451612903225806 0.0241311844438314
0.0483870967741935 0.0276829060167074
0.0516129032258065 0.0315917804837227
0.0548387096774194 0.0355945900082588
0.0580645161290323 0.0399411991238594
0.0612903225806452 0.0445834472775459
0.0645161290322581 0.0493186786770821
0.067741935483871 0.0545083358883858
0.0709677419354839 0.0599290207028389
0.0741935483870968 0.0655402019619942
0.0774193548387097 0.0714968517422676
0.0806451612903226 0.0775753334164619
0.0838709677419355 0.0841256454586983
0.0870967741935484 0.0909875705838203
0.0903225806451613 0.0981201007962227
0.0935483870967742 0.105598337948322
0.0967741935483871 0.113289721310139
0.1 0.121475584805012
0.103225806451613 0.129808068275452
0.106451612903226 0.138576149940491
0.109677419354839 0.147639870643616
0.112903225806452 0.15705668926239
0.116129032258065 0.166740775108337
0.119354838709677 0.176762461662292
0.12258064516129 0.187101721763611
0.125806451612903 0.19771134853363
0.129032258064516 0.208646416664124
0.132258064516129 0.219798922538757
0.135483870967742 0.231280207633972
0.138709677419355 0.242954134941101
0.141935483870968 0.25494658946991
0.145161290322581 0.267057061195374
0.148387096774194 0.279462933540344
0.151612903225806 0.292011141777039
0.154838709677419 0.304725766181946
0.158064516129032 0.317516922950745
0.161290322580645 0.330430626869202
0.164516129032258 0.343461155891418
0.167741935483871 0.356523871421814
0.170967741935484 0.369592785835266
0.174193548387097 0.382728695869446
0.17741935483871 0.395785212516785
0.180645161290323 0.408842921257019
0.183870967741935 0.421830058097839
0.187096774193548 0.434743285179138
0.190322580645161 0.447434306144714
0.193548387096774 0.460082173347473
0.196774193548387 0.472461104393005
0.2 0.484728217124939
0.203225806451613 0.496724247932434
0.206451612903226 0.508503079414368
0.209677419354839 0.519970536231995
0.212903225806452 0.531162619590759
0.216129032258065 0.542048096656799
0.219354838709677 0.552584767341614
0.22258064516129 0.562822699546814
0.225806451612903 0.572589755058289
0.229032258064516 0.582085728645325
0.232258064516129 0.591019034385681
0.235483870967742 0.59969437122345
0.238709677419355 0.607793211936951
0.241935483870968 0.615605235099792
0.245161290322581 0.622783064842224
0.248387096774194 0.629727482795715
0.251612903225806 0.636046051979065
0.254838709677419 0.642120480537415
0.258064516129032 0.647541165351868
0.261290322580645 0.652661681175232
0.264516129032258 0.657212853431702
0.267741935483871 0.661524653434753
0.270967741935484 0.665264487266541
0.274193548387097 0.668784976005554
0.27741935483871 0.671868681907654
0.280645161290323 0.67470371723175
0.283870967741935 0.677186369895935
0.287096774193548 0.679374098777771
0.290322580645161 0.6812504529953
0.293548387096774 0.682897210121155
0.296774193548387 0.684290766716003
0.3 0.685338854789734
0.303225806451613 0.686254382133484
0.306451612903226 0.686752438545227
0.309677419354839 0.687068581581116
0.312903225806452 0.686852335929871
0.316129032258064 0.686317801475525
0.319354838709677 0.685265183448792
0.32258064516129 0.683468461036682
0.325806451612903 0.681374192237854
0.329032258064516 0.67764937877655
0.332258064516129 0.673129439353943
0.335483870967742 0.667646050453186
0.338709677419355 0.659620642662048
0.341935483870968 0.650750994682312
0.345161290322581 0.639184355735779
0.348387096774194 0.625390648841858
0.351612903225806 0.609968543052673
0.354838709677419 0.591966509819031
0.358064516129032 0.572686314582825
0.361290322580645 0.551332354545593
0.364516129032258 0.529037117958069
0.367741935483871 0.505427002906799
0.370967741935484 0.483002305030823
0.374193548387097 0.463795304298401
0.37741935483871 0.449060320854187
0.380645161290323 0.439223885536194
0.383870967741935 0.434478163719177
0.387096774193548 0.435212016105652
0.390322580645161 0.437717318534851
0.393548387096774 0.442308783531189
0.396774193548387 0.448900103569031
0.4 0.455388903617859
0.403225806451613 0.460281014442444
0.406451612903226 0.463191151618958
0.409677419354839 0.464202761650085
0.412903225806452 0.464735388755798
0.416129032258065 0.465397715568542
0.419354838709677 0.467745661735535
0.42258064516129 0.471996903419495
0.425806451612903 0.478038430213928
0.429032258064516 0.485726237297058
0.432258064516129 0.493799567222595
0.435483870967742 0.501147150993347
0.438709677419355 0.506361365318298
0.441935483870968 0.509150624275208
0.445161290322581 0.509623885154724
0.448387096774194 0.507694840431213
0.451612903225806 0.503153204917908
0.454838709677419 0.495916962623596
0.458064516129032 0.486066222190857
0.461290322580645 0.473909974098206
0.464516129032258 0.459840893745422
0.467741935483871 0.443977236747742
0.470967741935484 0.426524519920349
0.474193548387097 0.407709240913391
0.47741935483871 0.387916445732117
0.480645161290323 0.367162823677063
0.483870967741935 0.345520615577698
0.487096774193548 0.323255896568298
0.490322580645161 0.300429224967957
0.493548387096774 0.27702534198761
0.496774193548387 0.253338217735291
0.5 0.229427218437195
0.503225806451613 0.205209612846375
0.506451612903226 0.180878520011902
0.509677419354839 0.156427264213562
0.512903225806452 0.132125496864319
0.516129032258065 0.107978224754333
0.519354838709677 0.0840173959732056
0.52258064516129 0.0604375600814819
0.525806451612903 0.0372911691665649
0.529032258064516 0.0146068334579468
0.532258064516129 -0.00767862796783447
0.535483870967742 -0.0292845964431763
0.538709677419355 -0.0501219034194946
0.541935483870968 -0.070123553276062
0.545161290322581 -0.089424729347229
0.548387096774194 -0.107910513877869
0.551612903225806 -0.125419497489929
0.554838709677419 -0.141960024833679
0.558064516129032 -0.157545685768127
0.561290322580645 -0.172199368476868
0.564516129032258 -0.185961365699768
0.567741935483871 -0.198850274085999
0.570967741935484 -0.210333466529846
0.574193548387097 -0.220320343971252
0.57741935483871 -0.227795004844666
0.580645161290323 -0.231154084205627
0.583870967741935 -0.232472538948059
0.587096774193548 -0.23301112651825
0.590322580645161 -0.233205914497375
0.593548387096774 -0.233214497566223
0.596774193548387 -0.233280301094055
0.6 -0.233234763145447
0.603225806451613 -0.233243584632874
0.606451612903226 -0.233278870582581
0.609677419354839 -0.233290553092957
0.612903225806452 -0.233298659324646
0.616129032258064 -0.232738375663757
0.619354838709677 -0.230837464332581
0.62258064516129 -0.227372527122498
0.625806451612903 -0.222285151481628
0.629032258064516 -0.215607523918152
0.632258064516129 -0.207932353019714
0.635483870967742 -0.199992537498474
0.638709677419355 -0.192042469978333
0.641935483870968 -0.184708714485168
0.645161290322581 -0.178717255592346
0.648387096774194 -0.174155116081238
0.651612903225806 -0.17114531993866
0.654838709677419 -0.169663310050964
0.658064516129032 -0.169111371040344
0.661290322580645 -0.169111371040344
0.664516129032258 -0.169111371040344
0.667741935483871 -0.169111371040344
0.670967741935484 -0.169111371040344
0.674193548387097 -0.169111371040344
0.67741935483871 -0.169111371040344
0.680645161290323 -0.169111371040344
0.683870967741935 -0.169111371040344
0.687096774193548 -0.169111371040344
0.690322580645161 -0.169111371040344
0.693548387096774 -0.169111371040344
0.696774193548387 -0.169111371040344
0.7 -0.169111371040344
0.703225806451613 -0.169111371040344
0.706451612903226 -0.169111371040344
0.709677419354839 -0.169111371040344
0.712903225806452 -0.169111371040344
0.716129032258065 -0.169111371040344
0.719354838709677 -0.169111371040344
0.72258064516129 -0.169111371040344
0.725806451612903 -0.169111371040344
0.729032258064516 -0.169111371040344
0.732258064516129 -0.169111371040344
0.735483870967742 -0.169111371040344
0.738709677419355 -0.169111371040344
0.741935483870968 -0.169111371040344
0.745161290322581 -0.169111371040344
0.748387096774194 -0.169111371040344
0.751612903225806 -0.169111371040344
0.754838709677419 -0.169111371040344
0.758064516129032 -0.169111371040344
0.761290322580645 -0.169111371040344
0.764516129032258 -0.169111371040344
0.767741935483871 -0.169111371040344
0.770967741935484 -0.169111371040344
0.774193548387097 -0.169111371040344
0.77741935483871 -0.169111371040344
0.780645161290323 -0.169111371040344
0.783870967741935 -0.169111371040344
0.787096774193548 -0.169111371040344
0.790322580645161 -0.169111371040344
0.793548387096774 -0.169111371040344
0.796774193548387 -0.169111371040344
0.8 -0.169111371040344
0.803225806451613 -0.169111371040344
0.806451612903226 -0.169111371040344
0.809677419354839 -0.169111371040344
0.812903225806452 -0.169111371040344
0.816129032258065 -0.169111371040344
0.819354838709677 -0.169111371040344
0.82258064516129 -0.169111371040344
0.825806451612903 -0.169111371040344
0.829032258064516 -0.169111371040344
0.832258064516129 -0.169111371040344
0.835483870967742 -0.169111371040344
0.838709677419355 -0.169111371040344
0.841935483870968 -0.169111371040344
0.845161290322581 -0.169111371040344
0.848387096774194 -0.169111371040344
0.851612903225806 -0.169111371040344
0.854838709677419 -0.169111371040344
0.858064516129032 -0.169111371040344
0.861290322580645 -0.169111371040344
0.864516129032258 -0.169111371040344
0.867741935483871 -0.169111371040344
0.870967741935484 -0.169111371040344
0.874193548387097 -0.169111371040344
0.87741935483871 -0.169111371040344
0.880645161290323 -0.169111371040344
0.883870967741936 -0.169111371040344
0.887096774193548 -0.169111371040344
0.890322580645161 -0.169111371040344
0.893548387096774 -0.169111371040344
0.896774193548387 -0.169111371040344
0.9 -0.169111371040344
0.903225806451613 -0.169111371040344
0.906451612903226 -0.169111371040344
0.909677419354839 -0.169111371040344
0.912903225806452 -0.169111371040344
0.916129032258065 -0.169111371040344
0.919354838709677 -0.169111371040344
0.92258064516129 -0.169111371040344
0.925806451612903 -0.169111371040344
0.929032258064516 -0.169111371040344
0.932258064516129 -0.169111371040344
0.935483870967742 -0.169111371040344
0.938709677419355 -0.169111371040344
0.941935483870968 -0.169111371040344
0.945161290322581 -0.169111371040344
0.948387096774194 -0.169111371040344
0.951612903225806 -0.169111371040344
0.954838709677419 -0.169111371040344
0.958064516129032 -0.169111371040344
0.961290322580645 -0.169111371040344
0.964516129032258 -0.169111371040344
0.967741935483871 -0.169111371040344
0.970967741935484 -0.169111371040344
0.974193548387097 -0.169111371040344
0.97741935483871 -0.169111371040344
0.980645161290323 -0.169111371040344
0.983870967741935 -0.169111371040344
0.987096774193548 -0.169111371040344
0.990322580645161 -0.169111371040344
0.993548387096774 -0.169111371040344
0.996774193548387 -0.169111371040344
1 -0.169111371040344
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 1.24322468764149e-07
0.0032258064516129 -0.000542277935892344
0.00645161290322581 -0.00228774035349488
0.00967741935483871 -0.00548684084787965
0.0129032258064516 -0.0102838221937418
0.0161290322580645 -0.0166422072798014
0.0193548387096774 -0.0245832148939371
0.0225806451612903 -0.0337399169802666
0.0258064516129032 -0.0433689281344414
0.0290322580645161 -0.0538531467318535
0.032258064516129 -0.0646964237093925
0.0354838709677419 -0.0759588405489922
0.0387096774193548 -0.0874088928103447
0.0419354838709677 -0.0998257324099541
0.0451612903225806 -0.112707488238811
0.0483870967741935 -0.12594473361969
0.0516129032258065 -0.139606356620789
0.0548387096774194 -0.153614163398743
0.0580645161290323 -0.167950749397278
0.0612903225806452 -0.182699084281921
0.0645161290322581 -0.197744011878967
0.067741935483871 -0.21313464641571
0.0709677419354839 -0.228822588920593
0.0741935483870968 -0.24492609500885
0.0774193548387097 -0.261260867118835
0.0806451612903226 -0.277881979942322
0.0838709677419355 -0.294797778129578
0.0870967741935484 -0.312049984931946
0.0903225806451613 -0.329537749290466
0.0935483870967742 -0.347259879112244
0.0967741935483871 -0.365215182304382
0.1 -0.383377909660339
0.103225806451613 -0.401743292808533
0.106451612903226 -0.420297503471375
0.109677419354839 -0.438958048820496
0.112903225806452 -0.457729697227478
0.116129032258065 -0.476498007774353
0.119354838709677 -0.495299458503723
0.12258064516129 -0.513978838920593
0.125806451612903 -0.532518744468689
0.129032258064516 -0.55083429813385
0.132258064516129 -0.568833470344543
0.135483870967742 -0.586408257484436
0.138709677419355 -0.603491902351379
0.141935483870968 -0.619957327842712
0.145161290322581 -0.635762572288513
0.148387096774194 -0.650864720344543
0.151612903225806 -0.665260672569275
0.154838709677419 -0.678925156593323
0.158064516129032 -0.69188129901886
0.161290322580645 -0.704037547111511
0.164516129032258 -0.714240431785583
0.167741935483871 -0.722072720527649
0.170967741935484 -0.727577567100525
0.174193548387097 -0.730697274208069
0.17741935483871 -0.73182213306427
0.180645161290323 -0.7329341173172
0.183870967741935 -0.736873030662537
0.187096774193548 -0.744444727897644
0.190322580645161 -0.756176352500916
0.193548387096774 -0.769100546836853
0.196774193548387 -0.779936671257019
0.2 -0.787176012992859
0.203225806451613 -0.789727330207825
0.206451612903226 -0.791066527366638
0.209677419354839 -0.790324568748474
0.212903225806452 -0.787928938865662
0.216129032258065 -0.783542513847351
0.219354838709677 -0.777079701423645
0.22258064516129 -0.768438935279846
0.225806451612903 -0.757959246635437
0.229032258064516 -0.746791005134583
0.232258064516129 -0.733936905860901
0.235483870967742 -0.719839692115784
0.238709677419355 -0.705045342445374
0.241935483870968 -0.689381003379822
0.245161290322581 -0.673117518424988
0.248387096774194 -0.65665590763092
0.251612903225806 -0.640078902244568
0.254838709677419 -0.623147368431091
0.258064516129032 -0.606167197227478
0.261290322580645 -0.588881850242615
0.264516129032258 -0.571166634559631
0.267741935483871 -0.553292393684387
0.270967741935484 -0.534881234169006
0.274193548387097 -0.516430020332336
0.27741935483871 -0.497784495353699
0.280645161290323 -0.478740572929382
0.283870967741935 -0.459303259849548
0.287096774193548 -0.439561486244202
0.290322580645161 -0.419825911521912
0.293548387096774 -0.39990770816803
0.296774193548387 -0.379660487174988
0.3 -0.359169602394104
0.303225806451613 -0.338480830192566
0.306451612903226 -0.317687392234802
0.309677419354839 -0.296664118766785
0.312903225806452 -0.275520920753479
0.316129032258064 -0.254285931587219
0.319354838709677 -0.232940316200256
0.32258064516129 -0.211439251899719
0.325806451612903 -0.18971049785614
0.329032258064516 -0.167919516563416
0.332258064516129 -0.146028161048889
0.335483870967742 -0.124082922935486
0.338709677419355 -0.102029204368591
0.341935483870968 -0.0799006223678589
0.345161290322581 -0.0576807260513306
0.348387096774194 -0.0352784395217896
0.351612903225806 -0.0128909349441528
0.354838709677419 0.00967538356781006
0.358064516129032 0.0323079824447632
0.361290322580645 0.0549203157424927
0.364516129032258 0.0773643255233765
0.367741935483871 0.0995827913284302
0.370967741935484 0.121670365333557
0.374193548387097 0.143337607383728
0.37741935483871 0.162556290626526
0.380645161290323 0.178227782249451
0.383870967741935 0.190092921257019
0.387096774193548 0.197949290275574
0.390322580645161 0.201754689216614
0.393548387096774 0.203053593635559
0.396774193548387 0.207462191581726
0.4 0.215608716011047
0.403225806451613 0.227627396583557
0.406451612903226 0.240738034248352
0.409677419354839 0.251584410667419
0.412903225806452 0.259004950523376
0.416129032258065 0.262571692466736
0.419354838709677 0.264453053474426
0.42258064516129 0.264863133430481
0.425806451612903 0.266398787498474
0.429032258064516 0.269373297691345
0.432258064516129 0.273957848548889
0.435483870967742 0.280306458473206
0.438709677419355 0.288143277168274
0.441935483870968 0.296737313270569
0.445161290322581 0.305871367454529
0.448387096774194 0.315386891365051
0.451612903225806 0.324389100074768
0.454838709677419 0.331964135169983
0.458064516129032 0.337796568870544
0.461290322580645 0.341657996177673
0.464516129032258 0.343482851982117
0.467741935483871 0.344123005867004
0.470967741935484 0.344123005867004
0.474193548387097 0.344123005867004
0.47741935483871 0.344123005867004
0.480645161290323 0.344123005867004
0.483870967741935 0.344123005867004
0.487096774193548 0.344123005867004
0.490322580645161 0.344123005867004
0.493548387096774 0.344123005867004
0.496774193548387 0.344123005867004
0.5 0.344123005867004
0.503225806451613 0.344123005867004
0.506451612903226 0.344123005867004
0.509677419354839 0.344123005867004
0.512903225806452 0.344123005867004
0.516129032258065 0.344123005867004
0.519354838709677 0.344123005867004
0.52258064516129 0.344123005867004
0.525806451612903 0.344123005867004
0.529032258064516 0.344123005867004
0.532258064516129 0.344123005867004
0.535483870967742 0.344123005867004
0.538709677419355 0.344123005867004
0.541935483870968 0.344123005867004
0.545161290322581 0.344123005867004
0.548387096774194 0.344123005867004
0.551612903225806 0.344123005867004
0.554838709677419 0.344123005867004
0.558064516129032 0.344123005867004
0.561290322580645 0.344123005867004
0.564516129032258 0.344123005867004
0.567741935483871 0.344123005867004
0.570967741935484 0.344123005867004
0.574193548387097 0.344123005867004
0.57741935483871 0.344123005867004
0.580645161290323 0.344123005867004
0.583870967741935 0.344123005867004
0.587096774193548 0.344123005867004
0.590322580645161 0.344123005867004
0.593548387096774 0.344123005867004
0.596774193548387 0.344123005867004
0.6 0.344123005867004
0.603225806451613 0.344123005867004
0.606451612903226 0.344123005867004
0.609677419354839 0.344123005867004
0.612903225806452 0.344123005867004
0.616129032258064 0.344123005867004
0.619354838709677 0.344123005867004
0.62258064516129 0.344123005867004
0.625806451612903 0.344123005867004
0.629032258064516 0.344123005867004
0.632258064516129 0.344123005867004
0.635483870967742 0.344123005867004
0.638709677419355 0.344123005867004
0.641935483870968 0.344123005867004
0.645161290322581 0.344123005867004
0.648387096774194 0.344123005867004
0.651612903225806 0.344123005867004
0.654838709677419 0.344123005867004
0.658064516129032 0.344123005867004
0.661290322580645 0.344123005867004
0.664516129032258 0.344123005867004
0.667741935483871 0.344123005867004
0.670967741935484 0.344123005867004
0.674193548387097 0.344123005867004
0.67741935483871 0.344123005867004
0.680645161290323 0.344123005867004
0.683870967741935 0.344123005867004
0.687096774193548 0.344123005867004
0.690322580645161 0.344123005867004
0.693548387096774 0.344123005867004
0.696774193548387 0.344123005867004
0.7 0.344123005867004
0.703225806451613 0.344123005867004
0.706451612903226 0.344123005867004
0.709677419354839 0.344123005867004
0.712903225806452 0.344123005867004
0.716129032258065 0.344123005867004
0.719354838709677 0.344123005867004
0.72258064516129 0.344123005867004
0.725806451612903 0.344123005867004
0.729032258064516 0.344123005867004
0.732258064516129 0.344123005867004
0.735483870967742 0.344123005867004
0.738709677419355 0.344123005867004
0.741935483870968 0.344123005867004
0.745161290322581 0.344123005867004
0.748387096774194 0.344123005867004
0.751612903225806 0.344123005867004
0.754838709677419 0.344123005867004
0.758064516129032 0.344123005867004
0.761290322580645 0.344123005867004
0.764516129032258 0.344123005867004
0.767741935483871 0.344123005867004
0.770967741935484 0.344123005867004
0.774193548387097 0.344123005867004
0.77741935483871 0.344123005867004
0.780645161290323 0.344123005867004
0.783870967741935 0.344123005867004
0.787096774193548 0.344123005867004
0.790322580645161 0.344123005867004
0.793548387096774 0.344123005867004
0.796774193548387 0.344123005867004
0.8 0.344123005867004
0.803225806451613 0.344123005867004
0.806451612903226 0.344123005867004
0.809677419354839 0.344123005867004
0.812903225806452 0.344123005867004
0.816129032258065 0.344123005867004
0.819354838709677 0.344123005867004
0.82258064516129 0.344123005867004
0.825806451612903 0.344123005867004
0.829032258064516 0.344123005867004
0.832258064516129 0.344123005867004
0.835483870967742 0.344123005867004
0.838709677419355 0.344123005867004
0.841935483870968 0.344123005867004
0.845161290322581 0.344123005867004
0.848387096774194 0.344123005867004
0.851612903225806 0.344123005867004
0.854838709677419 0.344123005867004
0.858064516129032 0.344123005867004
0.861290322580645 0.344123005867004
0.864516129032258 0.344123005867004
0.867741935483871 0.344123005867004
0.870967741935484 0.344123005867004
0.874193548387097 0.344123005867004
0.87741935483871 0.344123005867004
0.880645161290323 0.344123005867004
0.883870967741936 0.344123005867004
0.887096774193548 0.344123005867004
0.890322580645161 0.344123005867004
0.893548387096774 0.344123005867004
0.896774193548387 0.344123005867004
0.9 0.344123005867004
0.903225806451613 0.344123005867004
0.906451612903226 0.344123005867004
0.909677419354839 0.344123005867004
0.912903225806452 0.344123005867004
0.916129032258065 0.344123005867004
0.919354838709677 0.344123005867004
0.92258064516129 0.344123005867004
0.925806451612903 0.344123005867004
0.929032258064516 0.344123005867004
0.932258064516129 0.344123005867004
0.935483870967742 0.344123005867004
0.938709677419355 0.344123005867004
0.941935483870968 0.344123005867004
0.945161290322581 0.344123005867004
0.948387096774194 0.344123005867004
0.951612903225806 0.344123005867004
0.954838709677419 0.344123005867004
0.958064516129032 0.344123005867004
0.961290322580645 0.344123005867004
0.964516129032258 0.344123005867004
0.967741935483871 0.344123005867004
0.970967741935484 0.344123005867004
0.974193548387097 0.344123005867004
0.97741935483871 0.344123005867004
0.980645161290323 0.344123005867004
0.983870967741935 0.344123005867004
0.987096774193548 0.344123005867004
0.990322580645161 0.344123005867004
0.993548387096774 0.344123005867004
0.996774193548387 0.344123005867004
1 0.344123005867004
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -6.07455876888707e-06
0.0032258064516129 -0.000716323498636484
0.00645161290322581 -0.00307905161753297
0.00967741935483871 -0.00741946185007691
0.0129032258064516 -0.0138519946485758
0.0161290322580645 -0.0223795119673014
0.0193548387096774 -0.0323656722903252
0.0225806451612903 -0.0429183170199394
0.0258064516129032 -0.053682915866375
0.0290322580645161 -0.0644804164767265
0.032258064516129 -0.0752924606204033
0.0354838709677419 -0.0861273929476738
0.0387096774193548 -0.0969711467623711
0.0419354838709677 -0.107826106250286
0.0451612903225806 -0.11869465559721
0.0483870967741935 -0.129539847373962
0.0516129032258065 -0.140349745750427
0.0548387096774194 -0.151196599006653
0.0580645161290323 -0.162052512168884
0.0612903225806452 -0.172877669334412
0.0645161290322581 -0.183720469474792
0.067741935483871 -0.1945720911026
0.0709677419354839 -0.205413460731506
0.0741935483870968 -0.216266989707947
0.0774193548387097 -0.227106928825378
0.0806451612903226 -0.237931609153748
0.0838709677419355 -0.248783469200134
0.0870967741935484 -0.259630560874939
0.0903225806451613 -0.270495533943176
0.0935483870967742 -0.281352400779724
0.0967741935483871 -0.292178511619568
0.1 -0.30297315120697
0.103225806451613 -0.313793301582336
0.106451612903226 -0.324672341346741
0.109677419354839 -0.335508704185486
0.112903225806452 -0.346342444419861
0.116129032258065 -0.357153058052063
0.119354838709677 -0.368002772331238
0.12258064516129 -0.378891825675964
0.125806451612903 -0.389723658561707
0.129032258064516 -0.400540471076965
0.132258064516129 -0.411378026008606
0.135483870967742 -0.422218441963196
0.138709677419355 -0.433091759681702
0.141935483870968 -0.443915963172913
0.145161290322581 -0.454771161079407
0.148387096774194 -0.46558678150177
0.151612903225806 -0.476411938667297
0.154838709677419 -0.487223267555237
0.158064516129032 -0.498032450675964
0.161290322580645 -0.508914828300476
0.164516129032258 -0.519765019416809
0.167741935483871 -0.530616641044617
0.170967741935484 -0.541392207145691
0.174193548387097 -0.552151560783386
0.17741935483871 -0.562968611717224
0.180645161290323 -0.573793292045593
0.183870967741935 -0.584635853767395
0.187096774193548 -0.595458388328552
0.190322580645161 -0.606332659721375
0.193548387096774 -0.617104411125183
0.196774193548387 -0.627944827079773
0.2 -0.63384735584259
0.203225806451613 -0.63410222530365
0.206451612903226 -0.631916403770447
0.209677419354839 -0.629010796546936
0.212903225806452 -0.625903725624084
0.216129032258065 -0.622671723365784
0.219354838709677 -0.619425177574158
0.22258064516129 -0.616198420524597
0.225806451612903 -0.612861514091492
0.229032258064516 -0.609558463096619
0.232258064516129 -0.606313347816467
0.235483870967742 -0.603036761283875
0.238709677419355 -0.599722027778625
0.241935483870968 -0.59646999835968
0.245161290322581 -0.593155026435852
0.248387096774194 -0.58992612361908
0.251612903225806 -0.586631655693054
0.254838709677419 -0.583497643470764
0.258064516129032 -0.580147862434387
0.261290322580645 -0.576961874961853
0.264516129032258 -0.573667883872986
0.267741935483871 -0.570373177528381
0.270967741935484 -0.567147612571716
0.274193548387097 -0.563811659812927
0.27741935483871 -0.560510039329529
0.280645161290323 -0.55730402469635
0.283870967741935 -0.55395519733429
0.287096774193548 -0.550717949867249
0.290322580645161 -0.547454476356506
0.293548387096774 -0.544065833091736
0.296774193548387 -0.540786623954773
0.3 -0.537395358085632
0.303225806451613 -0.534061074256897
0.306451612903226 -0.530754208564758
0.309677419354839 -0.527389407157898
0.312903225806452 -0.52404248714447
0.316129032258064 -0.520676016807556
0.319354838709677 -0.517279028892517
0.32258064516129 -0.513858675956726
0.325806451612903 -0.510521769523621
0.329032258064516 -0.507025122642517
0.332258064516129 -0.503472924232483
0.335483870967742 -0.500585436820984
0.338709677419355 -0.498461604118347
0.341935483870968 -0.497261881828308
0.345161290322581 -0.496791005134583
0.348387096774194 -0.497477173805237
0.351612903225806 -0.499561190605164
0.354838709677419 -0.503497004508972
0.358064516129032 -0.509653925895691
0.361290322580645 -0.516565918922424
0.364516129032258 -0.522425770759583
0.367741935483871 -0.526475310325623
0.370967741935484 -0.528457283973694
0.374193548387097 -0.529524683952332
0.37741935483871 -0.529659390449524
0.380645161290323 -0.529938340187073
0.383870967741935 -0.530143618583679
0.387096774193548 -0.530254721641541
0.390322580645161 -0.530101656913757
0.393548387096774 -0.534806847572327
0.396774193548387 -0.544094204902649
0.4 -0.554891705513
0.403225806451613 -0.5657559633255
0.406451612903226 -0.575758099555969
0.409677419354839 -0.585184693336487
0.412903225806452 -0.594234347343445
0.416129032258065 -0.60292661190033
0.419354838709677 -0.611700177192688
0.42258064516129 -0.620073676109314
0.425806451612903 -0.627746224403381
0.429032258064516 -0.635146975517273
0.432258064516129 -0.64247739315033
0.435483870967742 -0.649053692817688
0.438709677419355 -0.654939770698547
0.441935483870968 -0.660911917686462
0.445161290322581 -0.666353106498718
0.448387096774194 -0.670813202857971
0.451612903225806 -0.67464554309845
0.454838709677419 -0.677774310112
0.458064516129032 -0.680098176002502
0.461290322580645 -0.681367039680481
0.464516129032258 -0.681629776954651
0.467741935483871 -0.680868029594421
0.470967741935484 -0.679100632667542
0.474193548387097 -0.676266074180603
0.47741935483871 -0.672173857688904
0.480645161290323 -0.666433215141296
0.483870967741935 -0.659252524375916
0.487096774193548 -0.650462985038757
0.490322580645161 -0.641734719276428
0.493548387096774 -0.634267210960388
0.496774193548387 -0.628827691078186
0.5 -0.625803112983704
0.503225806451613 -0.624699234962463
0.506451612903226 -0.623821139335632
0.509677419354839 -0.620908141136169
0.512903225806452 -0.615516066551208
0.516129032258065 -0.607261538505554
0.519354838709677 -0.598112940788269
0.52258064516129 -0.590406775474548
0.525806451612903 -0.585087180137634
0.529032258064516 -0.582526087760925
0.532258064516129 -0.581139922142029
0.535483870967742 -0.579762816429138
0.538709677419355 -0.575225472450256
0.541935483870968 -0.56688129901886
0.545161290322581 -0.554574608802795
0.548387096774194 -0.538198113441467
0.551612903225806 -0.519083619117737
0.554838709677419 -0.49902880191803
0.558064516129032 -0.478651404380798
0.561290322580645 -0.458157896995544
0.564516129032258 -0.437619805335999
0.567741935483871 -0.41714608669281
0.570967741935484 -0.396785855293274
0.574193548387097 -0.376589894294739
0.57741935483871 -0.356534600257874
0.580645161290323 -0.332505345344543
0.583870967741935 -0.30672562122345
0.587096774193548 -0.282888770103455
0.590322580645161 -0.265361666679382
0.593548387096774 -0.250770688056946
0.596774193548387 -0.23942244052887
0.6 -0.231614232063293
0.603225806451613 -0.227527260780334
0.606451612903226 -0.226117730140686
0.609677419354839 -0.225603938102722
0.612903225806452 -0.225603938102722
0.616129032258064 -0.225603938102722
0.619354838709677 -0.225603938102722
0.62258064516129 -0.225603938102722
0.625806451612903 -0.225603938102722
0.629032258064516 -0.225603938102722
0.632258064516129 -0.225603938102722
0.635483870967742 -0.225603938102722
0.638709677419355 -0.225603938102722
0.641935483870968 -0.225603938102722
0.645161290322581 -0.225603938102722
0.648387096774194 -0.225603938102722
0.651612903225806 -0.225603938102722
0.654838709677419 -0.225603938102722
0.658064516129032 -0.225603938102722
0.661290322580645 -0.225603938102722
0.664516129032258 -0.225603938102722
0.667741935483871 -0.225603938102722
0.670967741935484 -0.225603938102722
0.674193548387097 -0.225603938102722
0.67741935483871 -0.225603938102722
0.680645161290323 -0.225603938102722
0.683870967741935 -0.225603938102722
0.687096774193548 -0.225603938102722
0.690322580645161 -0.225603938102722
0.693548387096774 -0.225603938102722
0.696774193548387 -0.225603938102722
0.7 -0.225603938102722
0.703225806451613 -0.225603938102722
0.706451612903226 -0.225603938102722
0.709677419354839 -0.225603938102722
0.712903225806452 -0.225603938102722
0.716129032258065 -0.225603938102722
0.719354838709677 -0.225603938102722
0.72258064516129 -0.225603938102722
0.725806451612903 -0.225603938102722
0.729032258064516 -0.225603938102722
0.732258064516129 -0.225603938102722
0.735483870967742 -0.225603938102722
0.738709677419355 -0.225603938102722
0.741935483870968 -0.225603938102722
0.745161290322581 -0.225603938102722
0.748387096774194 -0.225603938102722
0.751612903225806 -0.225603938102722
0.754838709677419 -0.225603938102722
0.758064516129032 -0.225603938102722
0.761290322580645 -0.225603938102722
0.764516129032258 -0.225603938102722
0.767741935483871 -0.225603938102722
0.770967741935484 -0.225603938102722
0.774193548387097 -0.225603938102722
0.77741935483871 -0.225603938102722
0.780645161290323 -0.225603938102722
0.783870967741935 -0.225603938102722
0.787096774193548 -0.225603938102722
0.790322580645161 -0.225603938102722
0.793548387096774 -0.225603938102722
0.796774193548387 -0.225603938102722
0.8 -0.225603938102722
0.803225806451613 -0.225603938102722
0.806451612903226 -0.225603938102722
0.809677419354839 -0.225603938102722
0.812903225806452 -0.225603938102722
0.816129032258065 -0.225603938102722
0.819354838709677 -0.225603938102722
0.82258064516129 -0.225603938102722
0.825806451612903 -0.225603938102722
0.829032258064516 -0.225603938102722
0.832258064516129 -0.225603938102722
0.835483870967742 -0.225603938102722
0.838709677419355 -0.225603938102722
0.841935483870968 -0.225603938102722
0.845161290322581 -0.225603938102722
0.848387096774194 -0.225603938102722
0.851612903225806 -0.225603938102722
0.854838709677419 -0.225603938102722
0.858064516129032 -0.225603938102722
0.861290322580645 -0.225603938102722
0.864516129032258 -0.225603938102722
0.867741935483871 -0.225603938102722
0.870967741935484 -0.225603938102722
0.874193548387097 -0.225603938102722
0.87741935483871 -0.225603938102722
0.880645161290323 -0.225603938102722
0.883870967741936 -0.225603938102722
0.887096774193548 -0.225603938102722
0.890322580645161 -0.225603938102722
0.893548387096774 -0.225603938102722
0.896774193548387 -0.225603938102722
0.9 -0.225603938102722
0.903225806451613 -0.225603938102722
0.906451612903226 -0.225603938102722
0.909677419354839 -0.225603938102722
0.912903225806452 -0.225603938102722
0.916129032258065 -0.225603938102722
0.919354838709677 -0.225603938102722
0.92258064516129 -0.225603938102722
0.925806451612903 -0.225603938102722
0.929032258064516 -0.225603938102722
0.932258064516129 -0.225603938102722
0.935483870967742 -0.225603938102722
0.938709677419355 -0.225603938102722
0.941935483870968 -0.225603938102722
0.945161290322581 -0.225603938102722
0.948387096774194 -0.225603938102722
0.951612903225806 -0.225603938102722
0.954838709677419 -0.225603938102722
0.958064516129032 -0.225603938102722
0.961290322580645 -0.225603938102722
0.964516129032258 -0.225603938102722
0.967741935483871 -0.225603938102722
0.970967741935484 -0.225603938102722
0.974193548387097 -0.225603938102722
0.97741935483871 -0.225603938102722
0.980645161290323 -0.225603938102722
0.983870967741935 -0.225603938102722
0.987096774193548 -0.225603938102722
0.990322580645161 -0.225603938102722
0.993548387096774 -0.225603938102722
0.996774193548387 -0.225603938102722
1 -0.225603938102722
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 9.66106563282665e-06
0.0032258064516129 -0.000255698803812265
0.00645161290322581 -0.00115310633555055
0.00967741935483871 -0.00277101481333375
0.0129032258064516 -0.00518524134531617
0.0161290322580645 -0.00837218202650547
0.0193548387096774 -0.0121046248823404
0.0225806451612903 -0.0160683337599039
0.0258064516129032 -0.0200899783521891
0.0290322580645161 -0.0240944568067789
0.032258064516129 -0.0281301680952311
0.0354838709677419 -0.032184474170208
0.0387096774193548 -0.0362485572695732
0.0419354838709677 -0.040248267352581
0.0451612903225806 -0.0442756339907646
0.0483870967741935 -0.0483719035983086
0.0516129032258065 -0.05241309851408
0.0548387096774194 -0.0564371272921562
0.0580645161290323 -0.0604633018374443
0.0612903225806452 -0.0645011588931084
0.0645161290322581 -0.0685788318514824
0.067741935483871 -0.0726665183901787
0.0709677419354839 -0.076716773211956
0.0741935483870968 -0.0807908698916435
0.0774193548387097 -0.0848771259188652
0.0806451612903226 -0.0889285728335381
0.0838709677419355 -0.0929788276553154
0.0870967741935484 -0.0970610305666924
0.0903225806451613 -0.101091496646404
0.0935483870967742 -0.105127684772015
0.0967741935483871 -0.109227530658245
0.1 -0.11325990408659
0.103225806451613 -0.11735188215971
0.106451612903226 -0.121423117816448
0.109677419354839 -0.125529646873474
0.112903225806452 -0.129632830619812
0.116129032258065 -0.133694291114807
0.119354838709677 -0.137739777565002
0.12258064516129 -0.141802191734314
0.125806451612903 -0.145835041999817
0.129032258064516 -0.149994492530823
0.132258064516129 -0.154017567634583
0.135483870967742 -0.158070206642151
0.138709677419355 -0.162144780158997
0.141935483870968 -0.166220784187317
0.145161290322581 -0.170283675193787
0.148387096774194 -0.174365878105164
0.151612903225806 -0.178424477577209
0.154838709677419 -0.18241560459137
0.158064516129032 -0.186496376991272
0.161290322580645 -0.190576195716858
0.164516129032258 -0.194606423377991
0.167741935483871 -0.198637843132019
0.170967741935484 -0.202734351158142
0.174193548387097 -0.206783413887024
0.17741935483871 -0.210861086845398
0.180645161290323 -0.214893460273743
0.183870967741935 -0.218941807746887
0.187096774193548 -0.222965598106384
0.190322580645161 -0.227019667625427
0.193548387096774 -0.231080412864685
0.196774193548387 -0.23509681224823
0.2 -0.23914110660553
0.203225806451613 -0.243214011192322
0.206451612903226 -0.247214674949646
0.209677419354839 -0.251228451728821
0.212903225806452 -0.255244374275208
0.216129032258065 -0.259235024452209
0.219354838709677 -0.263254284858704
0.22258064516129 -0.26725161075592
0.225806451612903 -0.271286368370056
0.229032258064516 -0.275343775749207
0.232258064516129 -0.279319643974304
0.235483870967742 -0.283382534980774
0.238709677419355 -0.287360548973083
0.241935483870968 -0.291316628456116
0.245161290322581 -0.295331120491028
0.248387096774194 -0.299313426017761
0.251612903225806 -0.3033527135849
0.254838709677419 -0.307376265525818
0.258064516129032 -0.311384320259094
0.261290322580645 -0.312861323356628
0.264516129032258 -0.306867480278015
0.267741935483871 -0.298313021659851
0.270967741935484 -0.288934588432312
0.274193548387097 -0.279181838035583
0.27741935483871 -0.269348978996277
0.280645161290323 -0.259593844413757
0.283870967741935 -0.249794125556946
0.287096774193548 -0.240709900856018
0.290322580645161 -0.233060717582703
0.293548387096774 -0.227263331413269
0.296774193548387 -0.223379731178284
0.3 -0.222088217735291
0.303225806451613 -0.222388863563538
0.306451612903226 -0.223604321479797
0.309677419354839 -0.225787758827209
0.312903225806452 -0.229081749916077
0.316129032258064 -0.232373833656311
0.319354838709677 -0.235075116157532
0.32258064516129 -0.236655831336975
0.325806451612903 -0.237242817878723
0.329032258064516 -0.237515330314636
0.332258064516129 -0.237637400627136
0.335483870967742 -0.238102793693542
0.338709677419355 -0.238743662834167
0.341935483870968 -0.239551901817322
0.345161290322581 -0.240848183631897
0.348387096774194 -0.245595812797546
0.351612903225806 -0.254552960395813
0.354838709677419 -0.265028595924377
0.358064516129032 -0.275530457496643
0.361290322580645 -0.285597205162048
0.364516129032258 -0.295414805412292
0.367741935483871 -0.305142045021057
0.370967741935484 -0.314662337303162
0.374193548387097 -0.324092030525208
0.37741935483871 -0.333318591117859
0.380645161290323 -0.342175841331482
0.383870967741935 -0.350719571113586
0.387096774193548 -0.359444260597229
0.390322580645161 -0.368095278739929
0.393548387096774 -0.376575589179993
0.396774193548387 -0.384863018989563
0.4 -0.393380522727966
0.403225806451613 -0.402351021766663
0.406451612903226 -0.4117032289505
0.409677419354839 -0.421371340751648
0.412903225806452 -0.431425452232361
0.416129032258065 -0.44205367565155
0.419354838709677 -0.453344702720642
0.42258064516129 -0.465494751930237
0.425806451612903 -0.478245615959167
0.429032258064516 -0.491558194160461
0.432258064516129 -0.50549328327179
0.435483870967742 -0.519964814186096
0.438709677419355 -0.534855723381042
0.441935483870968 -0.550013899803162
0.445161290322581 -0.56567656993866
0.448387096774194 -0.581609129905701
0.451612903225806 -0.597718119621277
0.454838709677419 -0.613953709602356
0.458064516129032 -0.630513310432434
0.461290322580645 -0.647198081016541
0.464516129032258 -0.663923859596252
0.467741935483871 -0.680643200874329
0.470967741935484 -0.697273135185242
0.474193548387097 -0.713784098625183
0.47741935483871 -0.730126023292542
0.480645161290323 -0.74629533290863
0.483870967741935 -0.761711955070496
0.487096774193548 -0.77483332157135
0.490322580645161 -0.785106778144836
0.493548387096774 -0.792332768440247
0.496774193548387 -0.796631932258606
0.5 -0.798281073570251
0.503225806451613 -0.799228310585022
0.506451612903226 -0.802405714988708
0.509677419354839 -0.808364987373352
0.512903225806452 -0.817018866539001
0.516129032258065 -0.82602846622467
0.519354838709677 -0.833392024040222
0.52258064516129 -0.838237166404724
0.525806451612903 -0.839927077293396
0.529032258064516 -0.840767025947571
0.532258064516129 -0.841023564338684
0.535483870967742 -0.842135071754456
0.538709677419355 -0.844215989112854
0.541935483870968 -0.847448945045471
0.545161290322581 -0.852064490318298
0.548387096774194 -0.85779869556427
0.551612903225806 -0.864215016365051
0.554838709677419 -0.871107935905457
0.558064516129032 -0.878396391868591
0.561290322580645 -0.886090874671936
0.564516129032258 -0.894085049629211
0.567741935483871 -0.902392268180847
0.570967741935484 -0.910982489585876
0.574193548387097 -0.919812798500061
0.57741935483871 -0.927930235862732
0.580645161290323 -0.934639573097229
0.583870967741935 -0.939643025398254
0.587096774193548 -0.942856669425964
0.590322580645161 -0.944291710853577
0.593548387096774 -0.94478452205658
0.596774193548387 -0.94478452205658
0.6 -0.94478452205658
0.603225806451613 -0.94478452205658
0.606451612903226 -0.94478452205658
0.609677419354839 -0.94478452205658
0.612903225806452 -0.94478452205658
0.616129032258064 -0.94478452205658
0.619354838709677 -0.94478452205658
0.62258064516129 -0.94478452205658
0.625806451612903 -0.94478452205658
0.629032258064516 -0.94478452205658
0.632258064516129 -0.94478452205658
0.635483870967742 -0.94478452205658
0.638709677419355 -0.94478452205658
0.641935483870968 -0.94478452205658
0.645161290322581 -0.94478452205658
0.648387096774194 -0.94478452205658
0.651612903225806 -0.94478452205658
0.654838709677419 -0.94478452205658
0.658064516129032 -0.94478452205658
0.661290322580645 -0.94478452205658
0.664516129032258 -0.94478452205658
0.667741935483871 -0.94478452205658
0.670967741935484 -0.94478452205658
0.674193548387097 -0.94478452205658
0.67741935483871 -0.94478452205658
0.680645161290323 -0.94478452205658
0.683870967741935 -0.94478452205658
0.687096774193548 -0.94478452205658
0.690322580645161 -0.94478452205658
0.693548387096774 -0.94478452205658
0.696774193548387 -0.94478452205658
0.7 -0.94478452205658
0.703225806451613 -0.94478452205658
0.706451612903226 -0.94478452205658
0.709677419354839 -0.94478452205658
0.712903225806452 -0.94478452205658
0.716129032258065 -0.94478452205658
0.719354838709677 -0.94478452205658
0.72258064516129 -0.94478452205658
0.725806451612903 -0.94478452205658
0.729032258064516 -0.94478452205658
0.732258064516129 -0.94478452205658
0.735483870967742 -0.94478452205658
0.738709677419355 -0.94478452205658
0.741935483870968 -0.94478452205658
0.745161290322581 -0.94478452205658
0.748387096774194 -0.94478452205658
0.751612903225806 -0.94478452205658
0.754838709677419 -0.94478452205658
0.758064516129032 -0.94478452205658
0.761290322580645 -0.94478452205658
0.764516129032258 -0.94478452205658
0.767741935483871 -0.94478452205658
0.770967741935484 -0.94478452205658
0.774193548387097 -0.94478452205658
0.77741935483871 -0.94478452205658
0.780645161290323 -0.94478452205658
0.783870967741935 -0.94478452205658
0.787096774193548 -0.94478452205658
0.790322580645161 -0.94478452205658
0.793548387096774 -0.94478452205658
0.796774193548387 -0.94478452205658
0.8 -0.94478452205658
0.803225806451613 -0.94478452205658
0.806451612903226 -0.94478452205658
0.809677419354839 -0.94478452205658
0.812903225806452 -0.94478452205658
0.816129032258065 -0.94478452205658
0.819354838709677 -0.94478452205658
0.82258064516129 -0.94478452205658
0.825806451612903 -0.94478452205658
0.829032258064516 -0.94478452205658
0.832258064516129 -0.94478452205658
0.835483870967742 -0.94478452205658
0.838709677419355 -0.94478452205658
0.841935483870968 -0.94478452205658
0.845161290322581 -0.94478452205658
0.848387096774194 -0.94478452205658
0.851612903225806 -0.94478452205658
0.854838709677419 -0.94478452205658
0.858064516129032 -0.94478452205658
0.861290322580645 -0.94478452205658
0.864516129032258 -0.94478452205658
0.867741935483871 -0.94478452205658
0.870967741935484 -0.94478452205658
0.874193548387097 -0.94478452205658
0.87741935483871 -0.94478452205658
0.880645161290323 -0.94478452205658
0.883870967741936 -0.94478452205658
0.887096774193548 -0.94478452205658
0.890322580645161 -0.94478452205658
0.893548387096774 -0.94478452205658
0.896774193548387 -0.94478452205658
0.9 -0.94478452205658
0.903225806451613 -0.94478452205658
0.906451612903226 -0.94478452205658
0.909677419354839 -0.94478452205658
0.912903225806452 -0.94478452205658
0.916129032258065 -0.94478452205658
0.919354838709677 -0.94478452205658
0.92258064516129 -0.94478452205658
0.925806451612903 -0.94478452205658
0.929032258064516 -0.94478452205658
0.932258064516129 -0.94478452205658
0.935483870967742 -0.94478452205658
0.938709677419355 -0.94478452205658
0.941935483870968 -0.94478452205658
0.945161290322581 -0.94478452205658
0.948387096774194 -0.94478452205658
0.951612903225806 -0.94478452205658
0.954838709677419 -0.94478452205658
0.958064516129032 -0.94478452205658
0.961290322580645 -0.94478452205658
0.964516129032258 -0.94478452205658
0.967741935483871 -0.94478452205658
0.970967741935484 -0.94478452205658
0.974193548387097 -0.94478452205658
0.97741935483871 -0.94478452205658
0.980645161290323 -0.94478452205658
0.983870967741935 -0.94478452205658
0.987096774193548 -0.94478452205658
0.990322580645161 -0.94478452205658
0.993548387096774 -0.94478452205658
0.996774193548387 -0.94478452205658
1 -0.94478452205658
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -1.75186523847515e-05
0.0032258064516129 3.13571581500582e-05
0.00645161290322581 0.000185375567525625
0.00967741935483871 0.000492458697408438
0.0129032258064516 0.0009292415343225
0.0161290322580645 0.00152218854054809
0.0193548387096774 0.0022419742308557
0.0225806451612903 0.0029588988982141
0.0258064516129032 0.00394833600148559
0.0290322580645161 0.00523388898000121
0.032258064516129 0.00664270436391234
0.0354838709677419 0.00809634290635586
0.0387096774193548 0.00986421667039394
0.0419354838709677 0.0118211563676596
0.0451612903225806 0.0138620194047689
0.0483870967741935 0.0161300953477621
0.0516129032258065 0.0186137016862631
0.0548387096774194 0.0212210472673178
0.0580645161290323 0.0240556057542562
0.0612903225806452 0.0270952042192221
0.0645161290322581 0.0302082356065512
0.067741935483871 0.0337096527218819
0.0709677419354839 0.0373617485165596
0.0741935483870968 0.0411549881100655
0.0774193548387097 0.0451837852597237
0.0806451612903226 0.0492996051907539
0.0838709677419355 0.0537918880581856
0.0870967741935484 0.0584608390927315
0.0903225806451613 0.0633987262845039
0.0935483870967742 0.0685087516903877
0.0967741935483871 0.0738786533474922
0.1 0.0795153453946114
0.103225806451613 0.0852824524044991
0.106451612903226 0.0913914516568184
0.109677419354839 0.09763253480196
0.112903225806452 0.104199297726154
0.116129032258065 0.110910303890705
0.119354838709677 0.117910273373127
0.12258064516129 0.125097632408142
0.125806451612903 0.132523655891418
0.129032258064516 0.140154719352722
0.132258064516129 0.148014664649963
0.135483870967742 0.15605890750885
0.138709677419355 0.164305329322815
0.141935483870968 0.172684073448181
0.145161290322581 0.181246876716614
0.148387096774194 0.189892411231995
0.151612903225806 0.198695302009583
0.154838709677419 0.207575678825378
0.158064516129032 0.216553330421448
0.161290322580645 0.225571990013123
0.164516129032258 0.234598278999329
0.167741935483871 0.243624567985535
0.170967741935484 0.252609610557556
0.174193548387097 0.261569619178772
0.17741935483871 0.270397305488586
0.180645161290323 0.279144644737244
0.183870967741935 0.287728905677795
0.187096774193548 0.296135067939758
0.190322580645161 0.304237008094788
0.193548387096774 0.312272667884827
0.196774193548387 0.319892764091492
0.2 0.327286124229431
0.203225806451613 0.33422863483429
0.206451612903226 0.340937733650208
0.209677419354839 0.347088932991028
0.212903225806452 0.352945685386658
0.216129032258065 0.358178496360779
0.219354838709677 0.36309015750885
0.22258064516129 0.367276072502136
0.225806451612903 0.371146321296692
0.229032258064516 0.374156355857849
0.232258064516129 0.376769423484802
0.235483870967742 0.378584027290344
0.238709677419355 0.37991726398468
0.241935483870968 0.380393624305725
0.245161290322581 0.380360722541809
0.248387096774194 0.379549622535706
0.251612903225806 0.377986550331116
0.254838709677419 0.375802874565125
0.258064516129032 0.372790932655334
0.261290322580645 0.36924135684967
0.264516129032258 0.364689230918884
0.267741935483871 0.359568238258362
0.270967741935484 0.35365879535675
0.274193548387097 0.347139000892639
0.27741935483871 0.339943289756775
0.280645161290323 0.331974148750305
0.283870967741935 0.323495030403137
0.287096774193548 0.31423008441925
0.290322580645161 0.304397463798523
0.293548387096774 0.293889403343201
0.296774193548387 0.282771229743958
0.3 0.271215319633484
0.303225806451613 0.258940100669861
0.306451612903226 0.24612033367157
0.309677419354839 0.232770323753357
0.312903225806452 0.218776345252991
0.316129032258064 0.204408049583435
0.319354838709677 0.18947422504425
0.32258064516129 0.174107909202576
0.325806451612903 0.158272862434387
0.329032258064516 0.14208447933197
0.332258064516129 0.127446055412292
0.335483870967742 0.115350127220154
0.338709677419355 0.106436610221863
0.341935483870968 0.100850224494934
0.345161290322581 0.0989571809768677
0.348387096774194 0.0991836786270142
0.351612903225806 0.099920392036438
0.354838709677419 0.1013423204422
0.358064516129032 0.103468775749207
0.361290322580645 0.105674624443054
0.364516129032258 0.107454180717468
0.367741935483871 0.108567357063293
0.370967741935484 0.109047055244446
0.374193548387097 0.109368681907654
0.37741935483871 0.109523892402649
0.380645161290323 0.110046982765198
0.383870967741935 0.111131072044373
0.387096774193548 0.112644791603088
0.390322580645161 0.114196181297302
0.393548387096774 0.115007996559143
0.396774193548387 0.11328399181366
0.4 0.109019637107849
0.403225806451613 0.103168845176697
0.406451612903226 0.0959514379501343
0.409677419354839 0.0879017114639282
0.412903225806452 0.0791076421737671
0.416129032258065 0.0696150064468384
0.419354838709677 0.0596112012863159
0.42258064516129 0.0489350557327271
0.425806451612903 0.0377680063247681
0.429032258064516 0.0260826349258423
0.432258064516129 0.0141531229019165
0.435483870967742 0.00195419788360596
0.438709677419355 -0.0104652643203735
0.441935483870968 -0.0229517221450806
0.445161290322581 -0.035335898399353
0.448387096774194 -0.0473319292068481
0.451612903225806 -0.0590893030166626
0.454838709677419 -0.0704270601272583
0.458064516129032 -0.0813456773757935
0.461290322580645 -0.0915781259536743
0.464516129032258 -0.101296305656433
0.467741935483871 -0.110284924507141
0.470967741935484 -0.118525385856628
0.474193548387097 -0.125943779945374
0.47741935483871 -0.132556080818176
0.480645161290323 -0.138431668281555
0.483870967741935 -0.143468976020813
0.487096774193548 -0.147788405418396
0.490322580645161 -0.151335120201111
0.493548387096774 -0.154172301292419
0.496774193548387 -0.156498789787292
0.5 -0.158265709877014
0.503225806451613 -0.159593462944031
0.506451612903226 -0.160422444343567
0.509677419354839 -0.160344958305359
0.512903225806452 -0.159625172615051
0.516129032258065 -0.157085061073303
0.519354838709677 -0.153211712837219
0.52258064516129 -0.149775862693787
0.525806451612903 -0.147401690483093
0.529032258064516 -0.146537661552429
0.532258064516129 -0.146080374717712
0.535483870967742 -0.144619345664978
0.538709677419355 -0.141978621482849
0.541935483870968 -0.138442635536194
0.545161290322581 -0.135540843009949
0.548387096774194 -0.133619666099548
0.551612903225806 -0.132751107215881
0.554838709677419 -0.13229763507843
0.558064516129032 -0.13162887096405
0.561290322580645 -0.129458069801331
0.564516129032258 -0.125469088554382
0.567741935483871 -0.119610190391541
0.570967741935484 -0.111918091773987
0.574193548387097 -0.103040099143982
0.57741935483871 -0.093798041343689
0.580645161290323 -0.0845345258712769
0.583870967741935 -0.0754107236862183
0.587096774193548 -0.0664607286453247
0.590322580645161 -0.0586084127426147
0.593548387096774 -0.0522762537002563
0.596774193548387 -0.0476597547531128
0.6 -0.0447753667831421
0.603225806451613 -0.0435625314712524
0.606451612903226 -0.0431119203567505
0.609677419354839 -0.0431119203567505
0.612903225806452 -0.0431119203567505
0.616129032258064 -0.0431119203567505
0.619354838709677 -0.0431119203567505
0.62258064516129 -0.0431119203567505
0.625806451612903 -0.0431119203567505
0.629032258064516 -0.0431119203567505
0.632258064516129 -0.0431119203567505
0.635483870967742 -0.0431119203567505
0.638709677419355 -0.0431119203567505
0.641935483870968 -0.0431119203567505
0.645161290322581 -0.0431119203567505
0.648387096774194 -0.0431119203567505
0.651612903225806 -0.0431119203567505
0.654838709677419 -0.0431119203567505
0.658064516129032 -0.0431119203567505
0.661290322580645 -0.0431119203567505
0.664516129032258 -0.0431119203567505
0.667741935483871 -0.0431119203567505
0.670967741935484 -0.0431119203567505
0.674193548387097 -0.0431119203567505
0.67741935483871 -0.0431119203567505
0.680645161290323 -0.0431119203567505
0.683870967741935 -0.0431119203567505
0.687096774193548 -0.0431119203567505
0.690322580645161 -0.0431119203567505
0.693548387096774 -0.0431119203567505
0.696774193548387 -0.0431119203567505
0.7 -0.0431119203567505
0.703225806451613 -0.0431119203567505
0.706451612903226 -0.0431119203567505
0.709677419354839 -0.0431119203567505
0.712903225806452 -0.0431119203567505
0.716129032258065 -0.0431119203567505
0.719354838709677 -0.0431119203567505
0.72258064516129 -0.0431119203567505
0.725806451612903 -0.0431119203567505
0.729032258064516 -0.0431119203567505
0.732258064516129 -0.0431119203567505
0.735483870967742 -0.0431119203567505
0.738709677419355 -0.0431119203567505
0.741935483870968 -0.0431119203567505
0.745161290322581 -0.0431119203567505
0.748387096774194 -0.0431119203567505
0.751612903225806 -0.0431119203567505
0.754838709677419 -0.0431119203567505
0.758064516129032 -0.0431119203567505
0.761290322580645 -0.0431119203567505
0.764516129032258 -0.0431119203567505
0.767741935483871 -0.0431119203567505
0.770967741935484 -0.0431119203567505
0.774193548387097 -0.0431119203567505
0.77741935483871 -0.0431119203567505
0.780645161290323 -0.0431119203567505
0.783870967741935 -0.0431119203567505
0.787096774193548 -0.0431119203567505
0.790322580645161 -0.0431119203567505
0.793548387096774 -0.0431119203567505
0.796774193548387 -0.0431119203567505
0.8 -0.0431119203567505
0.803225806451613 -0.0431119203567505
0.806451612903226 -0.0431119203567505
0.809677419354839 -0.0431119203567505
0.812903225806452 -0.0431119203567505
0.816129032258065 -0.0431119203567505
0.819354838709677 -0.0431119203567505
0.82258064516129 -0.0431119203567505
0.825806451612903 -0.0431119203567505
0.829032258064516 -0.0431119203567505
0.832258064516129 -0.0431119203567505
0.835483870967742 -0.0431119203567505
0.838709677419355 -0.0431119203567505
0.841935483870968 -0.0431119203567505
0.845161290322581 -0.0431119203567505
0.848387096774194 -0.0431119203567505
0.851612903225806 -0.0431119203567505
0.854838709677419 -0.0431119203567505
0.858064516129032 -0.0431119203567505
0.861290322580645 -0.0431119203567505
0.864516129032258 -0.0431119203567505
0.867741935483871 -0.0431119203567505
0.870967741935484 -0.0431119203567505
0.874193548387097 -0.0431119203567505
0.87741935483871 -0.0431119203567505
0.880645161290323 -0.0431119203567505
0.883870967741936 -0.0431119203567505
0.887096774193548 -0.0431119203567505
0.890322580645161 -0.0431119203567505
0.893548387096774 -0.0431119203567505
0.896774193548387 -0.0431119203567505
0.9 -0.0431119203567505
0.903225806451613 -0.0431119203567505
0.906451612903226 -0.0431119203567505
0.909677419354839 -0.0431119203567505
0.912903225806452 -0.0431119203567505
0.916129032258065 -0.0431119203567505
0.919354838709677 -0.0431119203567505
0.92258064516129 -0.0431119203567505
0.925806451612903 -0.0431119203567505
0.929032258064516 -0.0431119203567505
0.932258064516129 -0.0431119203567505
0.935483870967742 -0.0431119203567505
0.938709677419355 -0.0431119203567505
0.941935483870968 -0.0431119203567505
0.945161290322581 -0.0431119203567505
0.948387096774194 -0.0431119203567505
0.951612903225806 -0.0431119203567505
0.954838709677419 -0.0431119203567505
0.958064516129032 -0.0431119203567505
0.961290322580645 -0.0431119203567505
0.964516129032258 -0.0431119203567505
0.967741935483871 -0.0431119203567505
0.970967741935484 -0.0431119203567505
0.974193548387097 -0.0431119203567505
0.97741935483871 -0.0431119203567505
0.980645161290323 -0.0431119203567505
0.983870967741935 -0.0431119203567505
0.987096774193548 -0.0431119203567505
0.990322580645161 -0.0431119203567505
0.993548387096774 -0.0431119203567505
0.996774193548387 -0.0431119203567505
1 -0.0431119203567505
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -6.78981632518116e-06
0.0032258064516129 -0.000818366650491953
0.00645161290322581 -0.00359522784128785
0.00967741935483871 -0.00869118608534336
0.0129032258064516 -0.0161913577467203
0.0161290322580645 -0.0265654269605875
0.0193548387096774 -0.0391751453280449
0.0225806451612903 -0.0538829490542412
0.0258064516129032 -0.0700629875063896
0.0290322580645161 -0.0871955081820488
0.032258064516129 -0.10537826269865
0.0354838709677419 -0.124460093677044
0.0387096774193548 -0.14442765712738
0.0419354838709677 -0.165266156196594
0.0451612903225806 -0.18699061870575
0.0483870967741935 -0.20961582660675
0.0516129032258065 -0.233132243156433
0.0548387096774194 -0.25761091709137
0.0580645161290323 -0.2830411195755
0.0612903225806452 -0.309346079826355
0.0645161290322581 -0.336538910865784
0.067741935483871 -0.364629626274109
0.0709677419354839 -0.393494009971619
0.0741935483870968 -0.423053622245789
0.0774193548387097 -0.453206181526184
0.0806451612903226 -0.483753561973572
0.0838709677419355 -0.514545798301697
0.0870967741935484 -0.545288681983948
0.0903225806451613 -0.575900197029114
0.0935483870967742 -0.606112837791443
0.0967741935483871 -0.635594248771667
0.1 -0.66422164440155
0.103225806451613 -0.691801905632019
0.106451612903226 -0.718188881874084
0.109677419354839 -0.743255257606506
0.112903225806452 -0.766886830329895
0.116129032258065 -0.789006590843201
0.119354838709677 -0.809740900993347
0.12258064516129 -0.828944325447083
0.125806451612903 -0.846037268638611
0.129032258064516 -0.859766364097595
0.132258064516129 -0.86993682384491
0.135483870967742 -0.87673819065094
0.138709677419355 -0.880480408668518
0.141935483870968 -0.881749749183655
0.145161290322581 -0.882086157798767
0.148387096774194 -0.883355259895325
0.151612903225806 -0.886049866676331
0.154838709677419 -0.890222430229187
0.158064516129032 -0.894801259040833
0.161290322580645 -0.898689866065979
0.164516129032258 -0.901203989982605
0.167741935483871 -0.902235865592957
0.170967741935484 -0.902811884880066
0.174193548387097 -0.901890397071838
0.17741935483871 -0.89887011051178
0.180645161290323 -0.89326798915863
0.183870967741935 -0.88464629650116
0.187096774193548 -0.872437596321106
0.190322580645161 -0.855880379676819
0.193548387096774 -0.835802674293518
0.196774193548387 -0.81330931186676
0.2 -0.789060473442078
0.203225806451613 -0.763453125953674
0.206451612903226 -0.73715341091156
0.209677419354839 -0.7099369764328
0.212903225806452 -0.682051777839661
0.216129032258065 -0.653389811515808
0.219354838709677 -0.624065518379211
0.22258064516129 -0.59399139881134
0.225806451612903 -0.563270449638367
0.229032258064516 -0.53219735622406
0.232258064516129 -0.500576376914978
0.235483870967742 -0.468498826026917
0.238709677419355 -0.43603503704071
0.241935483870968 -0.403288722038269
0.245161290322581 -0.370355486869812
0.248387096774194 -0.33725917339325
0.251612903225806 -0.304076313972473
0.254838709677419 -0.270770668983459
0.258064516129032 -0.237571358680725
0.261290322580645 -0.204297423362732
0.264516129032258 -0.171109080314636
0.267741935483871 -0.138157725334167
0.270967741935484 -0.105539202690125
0.274193548387097 -0.0733188390731812
0.27741935483871 -0.041354775428772
0.280645161290323 -0.00969064235687256
0.283870967741935 0.021478533744812
0.287096774193548 0.0521584749221802
0.290322580645161 0.0821751356124878
0.293548387096774 0.111670851707458
0.296774193548387 0.140614151954651
0.3 0.168876528739929
0.303225806451613 0.196593165397644
0.306451612903226 0.223709940910339
0.309677419354839 0.250061392784119
0.312903225806452 0.275196194648743
0.316129032258064 0.299189686775208
0.319354838709677 0.320315003395081
0.32258064516129 0.336341738700867
0.325806451612903 0.347645878791809
0.329032258064516 0.354930520057678
0.332258064516129 0.358536601066589
0.335483870967742 0.359634041786194
0.338709677419355 0.36331307888031
0.341935483870968 0.369884133338928
0.345161290322581 0.378330826759338
0.348387096774194 0.385442614555359
0.351612903225806 0.389994502067566
0.354838709677419 0.391858696937561
0.358064516129032 0.392845511436462
0.361290322580645 0.39282500743866
0.364516129032258 0.392847418785095
0.367741935483871 0.392946124076843
0.370967741935484 0.39322292804718
0.374193548387097 0.393773674964905
0.37741935483871 0.394618391990662
0.380645161290323 0.395697236061096
0.383870967741935 0.397020697593689
0.387096774193548 0.398524641990662
0.390322580645161 0.400230526924133
0.393548387096774 0.402073502540588
0.396774193548387 0.403884291648865
0.4 0.405405640602112
0.403225806451613 0.406624436378479
0.406451612903226 0.407395005226135
0.409677419354839 0.407744765281677
0.412903225806452 0.407840371131897
0.416129032258065 0.407840371131897
0.419354838709677 0.407840371131897
0.42258064516129 0.407840371131897
0.425806451612903 0.407840371131897
0.429032258064516 0.407840371131897
0.432258064516129 0.407840371131897
0.435483870967742 0.407840371131897
0.438709677419355 0.407840371131897
0.441935483870968 0.407840371131897
0.445161290322581 0.407840371131897
0.448387096774194 0.407840371131897
0.451612903225806 0.407840371131897
0.454838709677419 0.407840371131897
0.458064516129032 0.407840371131897
0.461290322580645 0.407840371131897
0.464516129032258 0.407840371131897
0.467741935483871 0.407840371131897
0.470967741935484 0.407840371131897
0.474193548387097 0.407840371131897
0.47741935483871 0.407840371131897
0.480645161290323 0.407840371131897
0.483870967741935 0.407840371131897
0.487096774193548 0.407840371131897
0.490322580645161 0.407840371131897
0.493548387096774 0.407840371131897
0.496774193548387 0.407840371131897
0.5 0.407840371131897
0.503225806451613 0.407840371131897
0.506451612903226 0.407840371131897
0.509677419354839 0.407840371131897
0.512903225806452 0.407840371131897
0.516129032258065 0.407840371131897
0.519354838709677 0.407840371131897
0.52258064516129 0.407840371131897
0.525806451612903 0.407840371131897
0.529032258064516 0.407840371131897
0.532258064516129 0.407840371131897
0.535483870967742 0.407840371131897
0.538709677419355 0.407840371131897
0.541935483870968 0.407840371131897
0.545161290322581 0.407840371131897
0.548387096774194 0.407840371131897
0.551612903225806 0.407840371131897
0.554838709677419 0.407840371131897
0.558064516129032 0.407840371131897
0.561290322580645 0.407840371131897
0.564516129032258 0.407840371131897
0.567741935483871 0.407840371131897
0.570967741935484 0.407840371131897
0.574193548387097 0.407840371131897
0.57741935483871 0.407840371131897
0.580645161290323 0.407840371131897
0.583870967741935 0.407840371131897
0.587096774193548 0.407840371131897
0.590322580645161 0.407840371131897
0.593548387096774 0.407840371131897
0.596774193548387 0.407840371131897
0.6 0.407840371131897
0.603225806451613 0.407840371131897
0.606451612903226 0.407840371131897
0.609677419354839 0.407840371131897
0.612903225806452 0.407840371131897
0.616129032258064 0.407840371131897
0.619354838709677 0.407840371131897
0.62258064516129 0.407840371131897
0.625806451612903 0.407840371131897
0.629032258064516 0.407840371131897
0.632258064516129 0.407840371131897
0.635483870967742 0.407840371131897
0.638709677419355 0.407840371131897
0.641935483870968 0.407840371131897
0.645161290322581 0.407840371131897
0.648387096774194 0.407840371131897
0.651612903225806 0.407840371131897
0.654838709677419 0.407840371131897
0.658064516129032 0.407840371131897
0.661290322580645 0.407840371131897
0.664516129032258 0.407840371131897
0.667741935483871 0.407840371131897
0.670967741935484 0.407840371131897
0.674193548387097 0.407840371131897
0.67741935483871 0.407840371131897
0.680645161290323 0.407840371131897
0.683870967741935 0.407840371131897
0.687096774193548 0.407840371131897
0.690322580645161 0.407840371131897
0.693548387096774 0.407840371131897
0.696774193548387 0.407840371131897
0.7 0.407840371131897
0.703225806451613 0.407840371131897
0.706451612903226 0.407840371131897
0.709677419354839 0.407840371131897
0.712903225806452 0.407840371131897
0.716129032258065 0.407840371131897
0.719354838709677 0.407840371131897
0.72258064516129 0.407840371131897
0.725806451612903 0.407840371131897
0.729032258064516 0.407840371131897
0.732258064516129 0.407840371131897
0.735483870967742 0.407840371131897
0.738709677419355 0.407840371131897
0.741935483870968 0.407840371131897
0.745161290322581 0.407840371131897
0.748387096774194 0.407840371131897
0.751612903225806 0.407840371131897
0.754838709677419 0.407840371131897
0.758064516129032 0.407840371131897
0.761290322580645 0.407840371131897
0.764516129032258 0.407840371131897
0.767741935483871 0.407840371131897
0.770967741935484 0.407840371131897
0.774193548387097 0.407840371131897
0.77741935483871 0.407840371131897
0.780645161290323 0.407840371131897
0.783870967741935 0.407840371131897
0.787096774193548 0.407840371131897
0.790322580645161 0.407840371131897
0.793548387096774 0.407840371131897
0.796774193548387 0.407840371131897
0.8 0.407840371131897
0.803225806451613 0.407840371131897
0.806451612903226 0.407840371131897
0.809677419354839 0.407840371131897
0.812903225806452 0.407840371131897
0.816129032258065 0.407840371131897
0.819354838709677 0.407840371131897
0.82258064516129 0.407840371131897
0.825806451612903 0.407840371131897
0.829032258064516 0.407840371131897
0.832258064516129 0.407840371131897
0.835483870967742 0.407840371131897
0.838709677419355 0.407840371131897
0.841935483870968 0.407840371131897
0.845161290322581 0.407840371131897
0.848387096774194 0.407840371131897
0.851612903225806 0.407840371131897
0.854838709677419 0.407840371131897
0.858064516129032 0.407840371131897
0.861290322580645 0.407840371131897
0.864516129032258 0.407840371131897
0.867741935483871 0.407840371131897
0.870967741935484 0.407840371131897
0.874193548387097 0.407840371131897
0.87741935483871 0.407840371131897
0.880645161290323 0.407840371131897
0.883870967741936 0.407840371131897
0.887096774193548 0.407840371131897
0.890322580645161 0.407840371131897
0.893548387096774 0.407840371131897
0.896774193548387 0.407840371131897
0.9 0.407840371131897
0.903225806451613 0.407840371131897
0.906451612903226 0.407840371131897
0.909677419354839 0.407840371131897
0.912903225806452 0.407840371131897
0.916129032258065 0.407840371131897
0.919354838709677 0.407840371131897
0.92258064516129 0.407840371131897
0.925806451612903 0.407840371131897
0.929032258064516 0.407840371131897
0.932258064516129 0.407840371131897
0.935483870967742 0.407840371131897
0.938709677419355 0.407840371131897
0.941935483870968 0.407840371131897
0.945161290322581 0.407840371131897
0.948387096774194 0.407840371131897
0.951612903225806 0.407840371131897
0.954838709677419 0.407840371131897
0.958064516129032 0.407840371131897
0.961290322580645 0.407840371131897
0.964516129032258 0.407840371131897
0.967741935483871 0.407840371131897
0.970967741935484 0.407840371131897
0.974193548387097 0.407840371131897
0.97741935483871 0.407840371131897
0.980645161290323 0.407840371131897
0.983870967741935 0.407840371131897
0.987096774193548 0.407840371131897
0.990322580645161 0.407840371131897
0.993548387096774 0.407840371131897
0.996774193548387 0.407840371131897
1 0.407840371131897
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -6.78981632518116e-06
0.0032258064516129 8.90544542926364e-05
0.00645161290322581 0.000392322894185781
0.00967741935483871 0.000970726367086172
0.0129032258064516 0.00183094060048461
0.0161290322580645 0.00296509778127074
0.0193548387096774 0.00429714238271117
0.0225806451612903 0.00567663228139281
0.0258064516129032 0.00741279637441039
0.0290322580645161 0.00958979688584805
0.032258064516129 0.0118960198014975
0.0354838709677419 0.0142763908952475
0.0387096774193548 0.0170296486467123
0.0419354838709677 0.0200585182756186
0.0451612903225806 0.0231419857591391
0.0483870967741935 0.0265160854905844
0.0516129032258065 0.0302199181169271
0.0548387096774194 0.0340484455227852
0.0580645161290323 0.0381361320614815
0.0612903225806452 0.0425404384732246
0.0645161290322581 0.0470453575253487
0.067741935483871 0.0519381836056709
0.0709677419354839 0.0570906475186348
0.0741935483870968 0.0623773410916328
0.0774193548387097 0.0680037811398506
0.0806451612903226 0.0737263038754463
0.0838709677419355 0.0798934772610664
0.0870967741935484 0.0863946750760078
0.0903225806451613 0.0931118801236153
0.0935483870967742 0.100210793316364
0.0967741935483871 0.107464917004108
0.1 0.115148670971394
0.103225806451613 0.123004801571369
0.106451612903226 0.131283402442932
0.109677419354839 0.139827847480774
0.112903225806452 0.148665308952332
0.116129032258065 0.157832503318787
0.119354838709677 0.167250275611877
0.12258064516129 0.176980376243591
0.125806451612903 0.186960339546204
0.129032258064516 0.197317004203796
0.132258064516129 0.207819104194641
0.135483870967742 0.218651413917542
0.138709677419355 0.229620575904846
0.141935483870968 0.240893483161926
0.145161290322581 0.252303957939148
0.148387096774194 0.263960719108582
0.151612903225806 0.275748610496521
0.154838709677419 0.287649035453796
0.158064516129032 0.299649119377136
0.161290322580645 0.311763882637024
0.164516129032258 0.323990225791931
0.167741935483871 0.336216568946838
0.170967741935484 0.348452687263489
0.174193548387097 0.360667109489441
0.17741935483871 0.372824311256409
0.180645161290323 0.384961485862732
0.183870967741935 0.396945834159851
0.187096774193548 0.408901333808899
0.190322580645161 0.420648694038391
0.193548387096774 0.432297110557556
0.196774193548387 0.443673253059387
0.2 0.454890370368958
0.203225806451613 0.46582305431366
0.206451612903226 0.476536870002747
0.209677419354839 0.486906886100769
0.212903225806452 0.497015833854675
0.216129032258065 0.506768584251404
0.219354838709677 0.516211628913879
0.22258064516129 0.525323033332825
0.225806451612903 0.53398597240448
0.229032258064516 0.542344927787781
0.232258064516129 0.550234436988831
0.235483870967742 0.557801842689514
0.238709677419355 0.564837098121643
0.241935483870968 0.571623921394348
0.245161290322581 0.57781183719635
0.248387096774194 0.58375084400177
0.251612903225806 0.589105010032654
0.254838709677419 0.594223618507385
0.258064516129032 0.598694920539856
0.261290322580645 0.602968811988831
0.264516129032258 0.606738686561584
0.267741935483871 0.610190749168396
0.270967741935484 0.613214135169983
0.274193548387097 0.615938067436218
0.27741935483871 0.618267178535461
0.280645161290323 0.62024199962616
0.283870967741935 0.621879458427429
0.287096774193548 0.623053908348083
0.290322580645161 0.624003291130066
0.293548387096774 0.624244570732117
0.296774193548387 0.624270558357239
0.3 0.623540759086609
0.303225806451613 0.622342467308044
0.306451612903226 0.620510458946228
0.309677419354839 0.617583632469177
0.312903225806452 0.61425769329071
0.316129032258064 0.609148621559143
0.319354838709677 0.603121638298035
0.32258064516129 0.595885634422302
0.325806451612903 0.586496233940125
0.329032258064516 0.576374173164368
0.332258064516129 0.563366770744324
0.335483870967742 0.549159646034241
0.338709677419355 0.532954812049866
0.341935483870968 0.515421032905579
0.345161290322581 0.496463656425476
0.348387096774194 0.476258158683777
0.351612903225806 0.455046057701111
0.354838709677419 0.433011889457703
0.358064516129032 0.410229086875916
0.361290322580645 0.387001156806946
0.364516129032258 0.363237977027893
0.367741935483871 0.340693354606628
0.370967741935484 0.321479916572571
0.374193548387097 0.30662739276886
0.37741935483871 0.296557545661926
0.380645161290323 0.291328072547913
0.383870967741935 0.289512991905212
0.387096774193548 0.290024638175964
0.390322580645161 0.291874289512634
0.393548387096774 0.29529345035553
0.396774193548387 0.300357699394226
0.4 0.305485367774963
0.403225806451613 0.309587836265564
0.406451612903226 0.312160849571228
0.409677419354839 0.313085913658142
0.412903225806452 0.313525795936584
0.416129032258065 0.314086556434631
0.419354838709677 0.316112399101257
0.42258064516129 0.319835305213928
0.425806451612903 0.325374960899353
0.429032258064516 0.33242928981781
0.432258064516129 0.340081572532654
0.435483870967742 0.346128106117249
0.438709677419355 0.350130915641785
0.441935483870968 0.352501034736633
0.445161290322581 0.353296399116516
0.448387096774194 0.352415204048157
0.451612903225806 0.349850535392761
0.454838709677419 0.345562338829041
0.458064516129032 0.339253544807434
0.461290322580645 0.33073627948761
0.464516129032258 0.320051074028015
0.467741935483871 0.307314038276672
0.470967741935484 0.29271924495697
0.474193548387097 0.276382803916931
0.47741935483871 0.258585572242737
0.480645161290323 0.239495873451233
0.483870967741935 0.219283938407898
0.487096774193548 0.198265433311462
0.490322580645161 0.176464915275574
0.493548387096774 0.154005885124207
0.496774193548387 0.130995869636536
0.5 0.107540011405945
0.503225806451613 0.0839358568191528
0.506451612903226 0.060200572013855
0.509677419354839 0.0362480878829956
0.512903225806452 0.0124062299728394
0.516129032258065 -0.0111898183822632
0.519354838709677 -0.0345989465713501
0.52258064516129 -0.0577491521835327
0.525806451612903 -0.0804401636123657
0.529032258064516 -0.102476000785828
0.532258064516129 -0.123876452445984
0.535483870967742 -0.144589781761169
0.538709677419355 -0.164545655250549
0.541935483870968 -0.183464169502258
0.545161290322581 -0.201451182365417
0.548387096774194 -0.218462586402893
0.551612903225806 -0.234426140785217
0.554838709677419 -0.249386668205261
0.558064516129032 -0.262802004814148
0.561290322580645 -0.274150490760803
0.564516129032258 -0.281666874885559
0.567741935483871 -0.284838080406189
0.570967741935484 -0.286156535148621
0.574193548387097 -0.286599040031433
0.57741935483871 -0.286758780479431
0.580645161290323 -0.286746144294739
0.583870967741935 -0.286772847175598
0.587096774193548 -0.286585688591003
0.590322580645161 -0.286489844322205
0.593548387096774 -0.286415219306946
0.596774193548387 -0.286388039588928
0.6 -0.286418080329895
0.603225806451613 -0.285735726356506
0.606451612903226 -0.28356659412384
0.609677419354839 -0.279560446739197
0.612903225806452 -0.273661494255066
0.616129032258064 -0.265897631645203
0.619354838709677 -0.256354451179504
0.62258064516129 -0.246529459953308
0.625806451612903 -0.23791778087616
0.629032258064516 -0.230955243110657
0.632258064516129 -0.225818753242493
0.635483870967742 -0.222458720207214
0.638709677419355 -0.220929980278015
0.641935483870968 -0.220388293266296
0.645161290322581 -0.220388293266296
0.648387096774194 -0.220388293266296
0.651612903225806 -0.220388293266296
0.654838709677419 -0.220388293266296
0.658064516129032 -0.220388293266296
0.661290322580645 -0.220388293266296
0.664516129032258 -0.220388293266296
0.667741935483871 -0.220388293266296
0.670967741935484 -0.220388293266296
0.674193548387097 -0.220388293266296
0.67741935483871 -0.220388293266296
0.680645161290323 -0.220388293266296
0.683870967741935 -0.220388293266296
0.687096774193548 -0.220388293266296
0.690322580645161 -0.220388293266296
0.693548387096774 -0.220388293266296
0.696774193548387 -0.220388293266296
0.7 -0.220388293266296
0.703225806451613 -0.220388293266296
0.706451612903226 -0.220388293266296
0.709677419354839 -0.220388293266296
0.712903225806452 -0.220388293266296
0.716129032258065 -0.220388293266296
0.719354838709677 -0.220388293266296
0.72258064516129 -0.220388293266296
0.725806451612903 -0.220388293266296
0.729032258064516 -0.220388293266296
0.732258064516129 -0.220388293266296
0.735483870967742 -0.220388293266296
0.738709677419355 -0.220388293266296
0.741935483870968 -0.220388293266296
0.745161290322581 -0.220388293266296
0.748387096774194 -0.220388293266296
0.751612903225806 -0.220388293266296
0.754838709677419 -0.220388293266296
0.758064516129032 -0.220388293266296
0.761290322580645 -0.220388293266296
0.764516129032258 -0.220388293266296
0.767741935483871 -0.220388293266296
0.770967741935484 -0.220388293266296
0.774193548387097 -0.220388293266296
0.77741935483871 -0.220388293266296
0.780645161290323 -0.220388293266296
0.783870967741935 -0.220388293266296
0.787096774193548 -0.220388293266296
0.790322580645161 -0.220388293266296
0.793548387096774 -0.220388293266296
0.796774193548387 -0.220388293266296
0.8 -0.220388293266296
0.803225806451613 -0.220388293266296
0.806451612903226 -0.220388293266296
0.809677419354839 -0.220388293266296
0.812903225806452 -0.220388293266296
0.816129032258065 -0.220388293266296
0.819354838709677 -0.220388293266296
0.82258064516129 -0.220388293266296
0.825806451612903 -0.220388293266296
0.829032258064516 -0.220388293266296
0.832258064516129 -0.220388293266296
0.835483870967742 -0.220388293266296
0.838709677419355 -0.220388293266296
0.841935483870968 -0.220388293266296
0.845161290322581 -0.220388293266296
0.848387096774194 -0.220388293266296
0.851612903225806 -0.220388293266296
0.854838709677419 -0.220388293266296
0.858064516129032 -0.220388293266296
0.861290322580645 -0.220388293266296
0.864516129032258 -0.220388293266296
0.867741935483871 -0.220388293266296
0.870967741935484 -0.220388293266296
0.874193548387097 -0.220388293266296
0.87741935483871 -0.220388293266296
0.880645161290323 -0.220388293266296
0.883870967741936 -0.220388293266296
0.887096774193548 -0.220388293266296
0.890322580645161 -0.220388293266296
0.893548387096774 -0.220388293266296
0.896774193548387 -0.220388293266296
0.9 -0.220388293266296
0.903225806451613 -0.220388293266296
0.906451612903226 -0.220388293266296
0.909677419354839 -0.220388293266296
0.912903225806452 -0.220388293266296
0.916129032258065 -0.220388293266296
0.919354838709677 -0.220388293266296
0.92258064516129 -0.220388293266296
0.925806451612903 -0.220388293266296
0.929032258064516 -0.220388293266296
0.932258064516129 -0.220388293266296
0.935483870967742 -0.220388293266296
0.938709677419355 -0.220388293266296
0.941935483870968 -0.220388293266296
0.945161290322581 -0.220388293266296
0.948387096774194 -0.220388293266296
0.951612903225806 -0.220388293266296
0.954838709677419 -0.220388293266296
0.958064516129032 -0.220388293266296
0.961290322580645 -0.220388293266296
0.964516129032258 -0.220388293266296
0.967741935483871 -0.220388293266296
0.970967741935484 -0.220388293266296
0.974193548387097 -0.220388293266296
0.97741935483871 -0.220388293266296
0.980645161290323 -0.220388293266296
0.983870967741935 -0.220388293266296
0.987096774193548 -0.220388293266296
0.990322580645161 -0.220388293266296
0.993548387096774 -0.220388293266296
0.996774193548387 -0.220388293266296
1 -0.220388293266296
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -2.25986332225148e-06
0.0032258064516129 -0.00057374918833375
0.00645161290322581 -0.00249540293589234
0.00967741935483871 -0.0060282894410193
0.0129032258064516 -0.0112653914839029
0.0161290322580645 -0.0182276908308268
0.0193548387096774 -0.0270551387220621
0.0225806451612903 -0.0370825454592705
0.0258064516129032 -0.0477727577090263
0.0290322580645161 -0.0592368766665459
0.032258064516129 -0.0711423084139824
0.0354838709677419 -0.0833610221743584
0.0387096774193548 -0.0962594673037529
0.0419354838709677 -0.109804503619671
0.0451612903225806 -0.123927228152752
0.0483870967741935 -0.138450741767883
0.0516129032258065 -0.153299689292908
0.0548387096774194 -0.168620467185974
0.0580645161290323 -0.184290528297424
0.0612903225806452 -0.20035183429718
0.0645161290322581 -0.216750025749207
0.067741935483871 -0.233491778373718
0.0709677419354839 -0.25049889087677
0.0741935483870968 -0.267874121665955
0.0774193548387097 -0.285512328147888
0.0806451612903226 -0.303419947624207
0.0838709677419355 -0.321562647819519
0.0870967741935484 -0.339908480644226
0.0903225806451613 -0.358436465263367
0.0935483870967742 -0.377076029777527
0.0967741935483871 -0.395875811576843
0.1 -0.414759039878845
0.103225806451613 -0.433602213859558
0.106451612903226 -0.452381014823914
0.109677419354839 -0.471052050590515
0.112903225806452 -0.489537835121155
0.116129032258065 -0.507669568061829
0.119354838709677 -0.525443434715271
0.12258064516129 -0.542647242546082
0.125806451612903 -0.559289813041687
0.129032258064516 -0.575230002403259
0.132258064516129 -0.590402722358704
0.135483870967742 -0.604762434959412
0.138709677419355 -0.618307948112488
0.141935483870968 -0.6309894323349
0.145161290322581 -0.642962336540222
0.148387096774194 -0.654173970222473
0.151612903225806 -0.66461455821991
0.154838709677419 -0.674122452735901
0.158064516129032 -0.681794047355652
0.161290322580645 -0.687536835670471
0.164516129032258 -0.691452860832214
0.167741935483871 -0.693566918373108
0.170967741935484 -0.69432008266449
0.174193548387097 -0.694919943809509
0.17741935483871 -0.697161555290222
0.180645161290323 -0.701552033424377
0.183870967741935 -0.708536267280579
0.187096774193548 -0.716570973396301
0.190322580645161 -0.723556876182556
0.193548387096774 -0.728402972221375
0.196774193548387 -0.73064911365509
0.2 -0.73187267780304
0.203225806451613 -0.731129765510559
0.206451612903226 -0.728711724281311
0.209677419354839 -0.724234223365784
0.212903225806452 -0.717591643333435
0.216129032258065 -0.708712458610535
0.219354838709677 -0.698234677314758
0.22258064516129 -0.68668806552887
0.225806451612903 -0.673474192619324
0.229032258064516 -0.659265160560608
0.232258064516129 -0.644317507743835
0.235483870967742 -0.62876832485199
0.238709677419355 -0.612648844718933
0.241935483870968 -0.596490025520325
0.245161290322581 -0.580229878425598
0.248387096774194 -0.563767075538635
0.251612903225806 -0.547310709953308
0.254838709677419 -0.530611872673035
0.258064516129032 -0.513713240623474
0.261290322580645 -0.49658191204071
0.264516129032258 -0.479211211204529
0.267741935483871 -0.461884617805481
0.270967741935484 -0.444267630577087
0.274193548387097 -0.42630398273468
0.27741935483871 -0.407994627952576
0.280645161290323 -0.38956892490387
0.283870967741935 -0.371121048927307
0.287096774193548 -0.3524409532547
0.290322580645161 -0.333406329154968
0.293548387096774 -0.314031720161438
0.296774193548387 -0.294625878334045
0.3 -0.274942278862
0.303225806451613 -0.255039572715759
0.306451612903226 -0.234944939613342
0.309677419354839 -0.214641928672791
0.312903225806452 -0.194198966026306
0.316129032258064 -0.173600077629089
0.319354838709677 -0.152824997901917
0.32258064516129 -0.131914258003235
0.325806451612903 -0.110937476158142
0.329032258064516 -0.0898007154464722
0.332258064516129 -0.0685333013534546
0.335483870967742 -0.0471354722976685
0.338709677419355 -0.0255531072616577
0.341935483870968 -0.00388944149017334
0.345161290322581 0.0175565481185913
0.348387096774194 0.0387266874313354
0.351612903225806 0.059815526008606
0.354838709677419 0.0793942213058472
0.358064516129032 0.0952819585800171
0.361290322580645 0.107468008995056
0.364516129032258 0.116089940071106
0.367741935483871 0.121017336845398
0.370967741935484 0.122880816459656
0.374193548387097 0.124028086662292
0.37741935483871 0.128022074699402
0.380645161290323 0.135389447212219
0.383870967741935 0.146132111549377
0.387096774193548 0.156814932823181
0.390322580645161 0.165057301521301
0.393548387096774 0.169872164726257
0.396774193548387 0.171647191047668
0.4 0.172618508338928
0.403225806451613 0.172847151756287
0.406451612903226 0.173682332038879
0.409677419354839 0.17535674571991
0.412903225806452 0.178168654441833
0.416129032258065 0.182407259941101
0.419354838709677 0.188066601753235
0.42258064516129 0.194762587547302
0.425806451612903 0.202259421348572
0.429032258064516 0.20954954624176
0.432258064516129 0.215881943702698
0.435483870967742 0.220729947090149
0.438709677419355 0.22383177280426
0.441935483870968 0.224902510643005
0.445161290322581 0.225295424461365
0.448387096774194 0.225295424461365
0.451612903225806 0.225295424461365
0.454838709677419 0.225295424461365
0.458064516129032 0.225295424461365
0.461290322580645 0.225295424461365
0.464516129032258 0.225295424461365
0.467741935483871 0.225295424461365
0.470967741935484 0.225295424461365
0.474193548387097 0.225295424461365
0.47741935483871 0.225295424461365
0.480645161290323 0.225295424461365
0.483870967741935 0.225295424461365
0.487096774193548 0.225295424461365
0.490322580645161 0.225295424461365
0.493548387096774 0.225295424461365
0.496774193548387 0.225295424461365
0.5 0.225295424461365
0.503225806451613 0.225295424461365
0.506451612903226 0.225295424461365
0.509677419354839 0.225295424461365
0.512903225806452 0.225295424461365
0.516129032258065 0.225295424461365
0.519354838709677 0.225295424461365
0.52258064516129 0.225295424461365
0.525806451612903 0.225295424461365
0.529032258064516 0.225295424461365
0.532258064516129 0.225295424461365
0.535483870967742 0.225295424461365
0.538709677419355 0.225295424461365
0.541935483870968 0.225295424461365
0.545161290322581 0.225295424461365
0.548387096774194 0.225295424461365
0.551612903225806 0.225295424461365
0.554838709677419 0.225295424461365
0.558064516129032 0.225295424461365
0.561290322580645 0.225295424461365
0.564516129032258 0.225295424461365
0.567741935483871 0.225295424461365
0.570967741935484 0.225295424461365
0.574193548387097 0.225295424461365
0.57741935483871 0.225295424461365
0.580645161290323 0.225295424461365
0.583870967741935 0.225295424461365
0.587096774193548 0.225295424461365
0.590322580645161 0.225295424461365
0.593548387096774 0.225295424461365
0.596774193548387 0.225295424461365
0.6 0.225295424461365
0.603225806451613 0.225295424461365
0.606451612903226 0.225295424461365
0.609677419354839 0.225295424461365
0.612903225806452 0.225295424461365
0.616129032258064 0.225295424461365
0.619354838709677 0.225295424461365
0.62258064516129 0.225295424461365
0.625806451612903 0.225295424461365
0.629032258064516 0.225295424461365
0.632258064516129 0.225295424461365
0.635483870967742 0.225295424461365
0.638709677419355 0.225295424461365
0.641935483870968 0.225295424461365
0.645161290322581 0.225295424461365
0.648387096774194 0.225295424461365
0.651612903225806 0.225295424461365
0.654838709677419 0.225295424461365
0.658064516129032 0.225295424461365
0.661290322580645 0.225295424461365
0.664516129032258 0.225295424461365
0.667741935483871 0.225295424461365
0.670967741935484 0.225295424461365
0.674193548387097 0.225295424461365
0.67741935483871 0.225295424461365
0.680645161290323 0.225295424461365
0.683870967741935 0.225295424461365
0.687096774193548 0.225295424461365
0.690322580645161 0.225295424461365
0.693548387096774 0.225295424461365
0.696774193548387 0.225295424461365
0.7 0.225295424461365
0.703225806451613 0.225295424461365
0.706451612903226 0.225295424461365
0.709677419354839 0.225295424461365
0.712903225806452 0.225295424461365
0.716129032258065 0.225295424461365
0.719354838709677 0.225295424461365
0.72258064516129 0.225295424461365
0.725806451612903 0.225295424461365
0.729032258064516 0.225295424461365
0.732258064516129 0.225295424461365
0.735483870967742 0.225295424461365
0.738709677419355 0.225295424461365
0.741935483870968 0.225295424461365
0.745161290322581 0.225295424461365
0.748387096774194 0.225295424461365
0.751612903225806 0.225295424461365
0.754838709677419 0.225295424461365
0.758064516129032 0.225295424461365
0.761290322580645 0.225295424461365
0.764516129032258 0.225295424461365
0.767741935483871 0.225295424461365
0.770967741935484 0.225295424461365
0.774193548387097 0.225295424461365
0.77741935483871 0.225295424461365
0.780645161290323 0.225295424461365
0.783870967741935 0.225295424461365
0.787096774193548 0.225295424461365
0.790322580645161 0.225295424461365
0.793548387096774 0.225295424461365
0.796774193548387 0.225295424461365
0.8 0.225295424461365
0.803225806451613 0.225295424461365
0.806451612903226 0.225295424461365
0.809677419354839 0.225295424461365
0.812903225806452 0.225295424461365
0.816129032258065 0.225295424461365
0.819354838709677 0.225295424461365
0.82258064516129 0.225295424461365
0.825806451612903 0.225295424461365
0.829032258064516 0.225295424461365
0.832258064516129 0.225295424461365
0.835483870967742 0.225295424461365
0.838709677419355 0.225295424461365
0.841935483870968 0.225295424461365
0.845161290322581 0.225295424461365
0.848387096774194 0.225295424461365
0.851612903225806 0.225295424461365
0.854838709677419 0.225295424461365
0.858064516129032 0.225295424461365
0.861290322580645 0.225295424461365
0.864516129032258 0.225295424461365
0.867741935483871 0.225295424461365
0.870967741935484 0.225295424461365
0.874193548387097 0.225295424461365
0.87741935483871 0.225295424461365
0.880645161290323 0.225295424461365
0.883870967741936 0.225295424461365
0.887096774193548 0.225295424461365
0.890322580645161 0.225295424461365
0.893548387096774 0.225295424461365
0.896774193548387 0.225295424461365
0.9 0.225295424461365
0.903225806451613 0.225295424461365
0.906451612903226 0.225295424461365
0.909677419354839 0.225295424461365
0.912903225806452 0.225295424461365
0.916129032258065 0.225295424461365
0.919354838709677 0.225295424461365
0.92258064516129 0.225295424461365
0.925806451612903 0.225295424461365
0.929032258064516 0.225295424461365
0.932258064516129 0.225295424461365
0.935483870967742 0.225295424461365
0.938709677419355 0.225295424461365
0.941935483870968 0.225295424461365
0.945161290322581 0.225295424461365
0.948387096774194 0.225295424461365
0.951612903225806 0.225295424461365
0.954838709677419 0.225295424461365
0.958064516129032 0.225295424461365
0.961290322580645 0.225295424461365
0.964516129032258 0.225295424461365
0.967741935483871 0.225295424461365
0.970967741935484 0.225295424461365
0.974193548387097 0.225295424461365
0.97741935483871 0.225295424461365
0.980645161290323 0.225295424461365
0.983870967741935 0.225295424461365
0.987096774193548 0.225295424461365
0.990322580645161 0.225295424461365
0.993548387096774 0.225295424461365
0.996774193548387 0.225295424461365
1 0.225295424461365
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 1.24322468764149e-07
0.0032258064516129 0.000133400317281485
0.00645161290322581 0.000584726687520742
0.00967741935483871 0.00142300641164184
0.0129032258064516 0.00267255818471313
0.0161290322580645 0.0043312362395227
0.0193548387096774 0.00627148663625121
0.0225806451612903 0.00829423032701015
0.0258064516129032 0.0105694588273764
0.0290322580645161 0.0135074909776449
0.032258064516129 0.0166772659868002
0.0354838709677419 0.0199178513139486
0.0387096774193548 0.0234109219163656
0.0419354838709677 0.0273848827928305
0.0451612903225806 0.0314759090542793
0.0483870967741935 0.0356265380978584
0.0516129032258065 0.0403355434536934
0.0548387096774194 0.0452238395810127
0.0580645161290323 0.0502177551388741
0.0612903225806452 0.0557223632931709
0.0645161290322581 0.0613955333828926
0.067741935483871 0.067225344479084
0.0709677419354839 0.0735296085476875
0.0741935483870968 0.079960472881794
0.0774193548387097 0.0866471603512764
0.0806451612903226 0.0936871841549873
0.0838709677419355 0.100791580975056
0.0870967741935484 0.108357317745686
0.0903225806451613 0.116275437176228
0.0935483870967742 0.124467499554157
0.0967741935483871 0.133012890815735
0.1 0.141749501228333
0.103225806451613 0.150931477546692
0.106451612903226 0.160310626029968
0.109677419354839 0.170026421546936
0.112903225806452 0.18003785610199
0.116129032258065 0.190294146537781
0.119354838709677 0.200838685035706
0.12258064516129 0.211576342582703
0.125806451612903 0.222678303718567
0.129032258064516 0.233898043632507
0.132258064516129 0.245439171791077
0.135483870967742 0.257113575935364
0.138709677419355 0.268972277641296
0.141935483870968 0.281035304069519
0.145161290322581 0.29320752620697
0.148387096774194 0.305497527122498
0.151612903225806 0.317885279655457
0.154838709677419 0.330332398414612
0.158064516129032 0.34281599521637
0.161290322580645 0.355326056480408
0.164516129032258 0.367804408073425
0.167741935483871 0.380253672599792
0.170967741935484 0.392654538154602
0.174193548387097 0.404975295066833
0.17741935483871 0.417181372642517
0.180645161290323 0.42926824092865
0.183870967741935 0.441129803657532
0.187096774193548 0.452896952629089
0.190322580645161 0.464359879493713
0.193548387096774 0.475704550743103
0.196774193548387 0.486635804176331
0.2 0.497465252876282
0.203225806451613 0.50786030292511
0.206451612903226 0.518025279045105
0.209677419354839 0.52788507938385
0.212903225806452 0.537377715110779
0.216129032258065 0.54657518863678
0.219354838709677 0.555389285087585
0.22258064516129 0.563872218132019
0.225806451612903 0.57202422618866
0.229032258064516 0.579849123954773
0.232258064516129 0.587287068367004
0.235483870967742 0.594504237174988
0.238709677419355 0.601270794868469
0.241935483870968 0.607813477516174
0.245161290322581 0.614076733589172
0.248387096774194 0.620048642158508
0.251612903225806 0.625776886940002
0.254838709677419 0.631281733512878
0.258064516129032 0.636674046516418
0.261290322580645 0.641827940940857
0.264516129032258 0.646865963935852
0.267741935483871 0.651793837547302
0.270967741935484 0.656689524650574
0.274193548387097 0.661549925804138
0.27741935483871 0.66664731502533
0.280645161290323 0.671812653541565
0.283870967741935 0.676920294761658
0.287096774193548 0.681915879249573
0.290322580645161 0.686867117881775
0.293548387096774 0.691780686378479
0.296774193548387 0.69664204120636
0.3 0.701511263847351
0.303225806451613 0.705971121788025
0.306451612903226 0.709944605827332
0.309677419354839 0.713778376579285
0.312903225806452 0.717530846595764
0.316129032258064 0.718810439109802
0.319354838709677 0.718253493309021
0.32258064516129 0.717055678367615
0.325806451612903 0.715606570243835
0.329032258064516 0.711068749427795
0.332258064516129 0.700240254402161
0.335483870967742 0.687237620353699
0.338709677419355 0.673416256904602
0.341935483870968 0.654515624046326
0.345161290322581 0.633159518241882
0.348387096774194 0.61060893535614
0.351612903225806 0.586566805839539
0.354838709677419 0.561983704566956
0.358064516129032 0.536787390708923
0.361290322580645 0.511269927024841
0.364516129032258 0.485573172569275
0.367741935483871 0.459703326225281
0.370967741935484 0.433823943138123
0.374193548387097 0.407903790473938
0.37741935483871 0.382083773612976
0.380645161290323 0.35637104511261
0.383870967741935 0.330789923667908
0.387096774193548 0.30532705783844
0.390322580645161 0.280009150505066
0.393548387096774 0.254830002784729
0.396774193548387 0.230260014533997
0.4 0.208851456642151
0.403225806451613 0.191727042198181
0.406451612903226 0.179430365562439
0.409677419354839 0.172088742256165
0.412903225806452 0.169136881828308
0.416129032258065 0.169526219367981
0.419354838709677 0.170936465263367
0.42258064516129 0.173676133155823
0.425806451612903 0.177705645561218
0.429032258064516 0.182567238807678
0.432258064516129 0.184728264808655
0.435483870967742 0.185790181159973
0.438709677419355 0.186140894889832
0.441935483870968 0.186213374137878
0.445161290322581 0.186308741569519
0.448387096774194 0.186877369880676
0.451612903225806 0.188963532447815
0.454838709677419 0.192881464958191
0.458064516129032 0.198837161064148
0.461290322580645 0.206889986991882
0.464516129032258 0.216601729393005
0.467741935483871 0.225104451179504
0.470967741935484 0.232386946678162
0.474193548387097 0.239314198493958
0.47741935483871 0.245832324028015
0.480645161290323 0.252156376838684
0.483870967741935 0.258338332176208
0.487096774193548 0.264163136482239
0.490322580645161 0.269435286521912
0.493548387096774 0.273715615272522
0.496774193548387 0.276617646217346
0.5 0.277624249458313
0.503225806451613 0.276361584663391
0.506451612903226 0.272547602653503
0.509677419354839 0.266117215156555
0.512903225806452 0.257125020027161
0.516129032258065 0.245819449424744
0.519354838709677 0.232627749443054
0.52258064516129 0.217803120613098
0.525806451612903 0.201599717140198
0.529032258064516 0.184256196022034
0.532258064516129 0.165989995002747
0.535483870967742 0.147081255912781
0.538709677419355 0.127506136894226
0.541935483870968 0.107374310493469
0.545161290322581 0.0866900682449341
0.548387096774194 0.0654658079147339
0.551612903225806 0.0439261198043823
0.554838709677419 0.0220602750778198
0.558064516129032 1.75237655639648e-05
0.561290322580645 -0.0222018957138062
0.564516129032258 -0.0447016954421997
0.567741935483871 -0.0674232244491577
0.570967741935484 -0.090274453163147
0.574193548387097 -0.113207936286926
0.57741935483871 -0.13621461391449
0.580645161290323 -0.159172415733337
0.583870967741935 -0.182102560997009
0.587096774193548 -0.204940676689148
0.590322580645161 -0.227732539176941
0.593548387096774 -0.250327944755554
0.596774193548387 -0.272720217704773
0.6 -0.294735312461853
0.603225806451613 -0.316552519798279
0.606451612903226 -0.33791172504425
0.609677419354839 -0.358996748924255
0.612903225806452 -0.3796626329422
0.616129032258064 -0.3990238904953
0.619354838709677 -0.416169762611389
0.62258064516129 -0.427656769752502
0.625806451612903 -0.434597134590149
0.629032258064516 -0.438620924949646
0.632258064516129 -0.440409064292908
0.635483870967742 -0.440963864326477
0.638709677419355 -0.442744374275208
0.641935483870968 -0.445871472358704
0.645161290322581 -0.449022650718689
0.648387096774194 -0.451159119606018
0.651612903225806 -0.451892495155334
0.654838709677419 -0.45229971408844
0.658064516129032 -0.451498866081238
0.661290322580645 -0.448919177055359
0.664516129032258 -0.444265246391296
0.667741935483871 -0.437528252601624
0.670967741935484 -0.428904414176941
0.674193548387097 -0.419479966163635
0.67741935483871 -0.411198735237122
0.680645161290323 -0.404735684394836
0.683870967741935 -0.400182127952576
0.687096774193548 -0.397463917732239
0.690322580645161 -0.396534323692322
0.693548387096774 -0.396191239356995
0.696774193548387 -0.396191239356995
0.7 -0.396191239356995
0.703225806451613 -0.396191239356995
0.706451612903226 -0.396191239356995
0.709677419354839 -0.396191239356995
0.712903225806452 -0.396191239356995
0.716129032258065 -0.396191239356995
0.719354838709677 -0.396191239356995
0.72258064516129 -0.396191239356995
0.725806451612903 -0.396191239356995
0.729032258064516 -0.396191239356995
0.732258064516129 -0.396191239356995
0.735483870967742 -0.396191239356995
0.738709677419355 -0.396191239356995
0.741935483870968 -0.396191239356995
0.745161290322581 -0.396191239356995
0.748387096774194 -0.396191239356995
0.751612903225806 -0.396191239356995
0.754838709677419 -0.396191239356995
0.758064516129032 -0.396191239356995
0.761290322580645 -0.396191239356995
0.764516129032258 -0.396191239356995
0.767741935483871 -0.396191239356995
0.770967741935484 -0.396191239356995
0.774193548387097 -0.396191239356995
0.77741935483871 -0.396191239356995
0.780645161290323 -0.396191239356995
0.783870967741935 -0.396191239356995
0.787096774193548 -0.396191239356995
0.790322580645161 -0.396191239356995
0.793548387096774 -0.396191239356995
0.796774193548387 -0.396191239356995
0.8 -0.396191239356995
0.803225806451613 -0.396191239356995
0.806451612903226 -0.396191239356995
0.809677419354839 -0.396191239356995
0.812903225806452 -0.396191239356995
0.816129032258065 -0.396191239356995
0.819354838709677 -0.396191239356995
0.82258064516129 -0.396191239356995
0.825806451612903 -0.396191239356995
0.829032258064516 -0.396191239356995
0.832258064516129 -0.396191239356995
0.835483870967742 -0.396191239356995
0.838709677419355 -0.396191239356995
0.841935483870968 -0.396191239356995
0.845161290322581 -0.396191239356995
0.848387096774194 -0.396191239356995
0.851612903225806 -0.396191239356995
0.854838709677419 -0.396191239356995
0.858064516129032 -0.396191239356995
0.861290322580645 -0.396191239356995
0.864516129032258 -0.396191239356995
0.867741935483871 -0.396191239356995
0.870967741935484 -0.396191239356995
0.874193548387097 -0.396191239356995
0.87741935483871 -0.396191239356995
0.880645161290323 -0.396191239356995
0.883870967741936 -0.396191239356995
0.887096774193548 -0.396191239356995
0.890322580645161 -0.396191239356995
0.893548387096774 -0.396191239356995
0.896774193548387 -0.396191239356995
0.9 -0.396191239356995
0.903225806451613 -0.396191239356995
0.906451612903226 -0.396191239356995
0.909677419354839 -0.396191239356995
0.912903225806452 -0.396191239356995
0.916129032258065 -0.396191239356995
0.919354838709677 -0.396191239356995
0.92258064516129 -0.396191239356995
0.925806451612903 -0.396191239356995
0.929032258064516 -0.396191239356995
0.932258064516129 -0.396191239356995
0.935483870967742 -0.396191239356995
0.938709677419355 -0.396191239356995
0.941935483870968 -0.396191239356995
0.945161290322581 -0.396191239356995
0.948387096774194 -0.396191239356995
0.951612903225806 -0.396191239356995
0.954838709677419 -0.396191239356995
0.958064516129032 -0.396191239356995
0.961290322580645 -0.396191239356995
0.964516129032258 -0.396191239356995
0.967741935483871 -0.396191239356995
0.970967741935484 -0.396191239356995
0.974193548387097 -0.396191239356995
0.97741935483871 -0.396191239356995
0.980645161290323 -0.396191239356995
0.983870967741935 -0.396191239356995
0.987096774193548 -0.396191239356995
0.990322580645161 -0.396191239356995
0.993548387096774 -0.396191239356995
0.996774193548387 -0.396191239356995
1 -0.396191239356995
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 1.99130645341938e-05
0.0032258064516129 -0.00054180109873414
0.00645161290322581 -0.00239026034250855
0.00967741935483871 -0.00580322230234742
0.0129032258064516 -0.0108505431562662
0.0161290322580645 -0.017578000202775
0.0193548387096774 -0.0260144416242838
0.0225806451612903 -0.0356937572360039
0.0258064516129032 -0.0458840057253838
0.0290322580645161 -0.0569184944033623
0.032258064516129 -0.0683447048068047
0.0354838709677419 -0.0801800414919853
0.0387096774193548 -0.0923718139529228
0.0419354838709677 -0.105406872928143
0.0451612903225806 -0.118963830173016
0.0483870967741935 -0.132853388786316
0.0516129032258065 -0.147193789482117
0.0548387096774194 -0.161869168281555
0.0580645161290323 -0.176936745643616
0.0612903225806452 -0.19232189655304
0.0645161290322581 -0.20805823802948
0.067741935483871 -0.224138855934143
0.0709677419354839 -0.240571618080139
0.0741935483870968 -0.257328629493713
0.0774193548387097 -0.274369835853577
0.0806451612903226 -0.291665196418762
0.0838709677419355 -0.309230208396912
0.0870967741935484 -0.327039122581482
0.0903225806451613 -0.345072865486145
0.0935483870967742 -0.363369345664978
0.0967741935483871 -0.381725430488586
0.1 -0.400233626365662
0.103225806451613 -0.418786406517029
0.106451612903226 -0.437418580055237
0.109677419354839 -0.45599091053009
0.112903225806452 -0.474473834037781
0.116129032258065 -0.492698311805725
0.119354838709677 -0.510668396949768
0.12258064516129 -0.528231263160706
0.125806451612903 -0.545249581336975
0.129032258064516 -0.561793923377991
0.132258064516129 -0.577633500099182
0.135483870967742 -0.592773795127869
0.138709677419355 -0.607166171073914
0.141935483870968 -0.620834708213806
0.145161290322581 -0.633862376213074
0.148387096774194 -0.646331429481506
0.151612903225806 -0.658182501792908
0.154838709677419 -0.669510006904602
0.158064516129032 -0.680160641670227
0.161290322580645 -0.689219117164612
0.164516129032258 -0.69631016254425
0.167741935483871 -0.701367497444153
0.170967741935484 -0.704434752464294
0.174193548387097 -0.705699801445007
0.17741935483871 -0.706287980079651
0.180645161290323 -0.708396792411804
0.183870967741935 -0.712594151496887
0.187096774193548 -0.719318747520447
0.190322580645161 -0.727115750312805
0.193548387096774 -0.733889937400818
0.196774193548387 -0.738614916801453
0.2 -0.740814089775085
0.203225806451613 -0.741989970207214
0.206451612903226 -0.741161704063416
0.209677419354839 -0.738492608070374
0.212903225806452 -0.733535885810852
0.216129032258065 -0.726113200187683
0.219354838709677 -0.716231226921082
0.22258064516129 -0.704529404640198
0.225806451612903 -0.692048192024231
0.229032258064516 -0.677862286567688
0.232258064516129 -0.662594437599182
0.235483870967742 -0.646753430366516
0.238709677419355 -0.630226254463196
0.241935483870968 -0.61313807964325
0.245161290322581 -0.595743775367737
0.248387096774194 -0.578478217124939
0.251612903225806 -0.560929179191589
0.254838709677419 -0.543345332145691
0.258064516129032 -0.525642991065979
0.261290322580645 -0.507662892341614
0.264516129032258 -0.489566445350647
0.267741935483871 -0.471193432807922
0.270967741935484 -0.452717661857605
0.274193548387097 -0.434156537055969
0.27741935483871 -0.415355563163757
0.280645161290323 -0.396247029304504
0.283870967741935 -0.376731753349304
0.287096774193548 -0.357357382774353
0.290322580645161 -0.337867856025696
0.293548387096774 -0.318073630332947
0.296774193548387 -0.298025965690613
0.3 -0.277742505073547
0.303225806451613 -0.257352948188782
0.306451612903226 -0.236822724342346
0.309677419354839 -0.216068148612976
0.312903225806452 -0.1952143907547
0.316129032258064 -0.174231886863708
0.319354838709677 -0.153132796287537
0.32258064516129 -0.131796479225159
0.325806451612903 -0.110383868217468
0.329032258064516 -0.0889137983322144
0.332258064516129 -0.0673500299453735
0.335483870967742 -0.0456150770187378
0.338709677419355 -0.0238498449325562
0.341935483870968 -0.00201237201690674
0.345161290322581 0.0200344324111938
0.348387096774194 0.0420514345169067
0.351612903225806 0.0638562440872192
0.354838709677419 0.0853615999221802
0.358064516129032 0.106709122657776
0.361290322580645 0.125744700431824
0.364516129032258 0.140910267829895
0.367741935483871 0.152312397956848
0.370967741935484 0.160100102424622
0.374193548387097 0.164199471473694
0.37741935483871 0.165619492530823
0.380645161290323 0.166787028312683
0.383870967741935 0.170780062675476
0.387096774193548 0.178114056587219
0.390322580645161 0.188626408576965
0.393548387096774 0.19871461391449
0.396774193548387 0.20617663860321
0.4 0.210259318351746
0.403225806451613 0.211696982383728
0.406451612903226 0.212468266487122
0.409677419354839 0.21260941028595
0.412903225806452 0.213209509849548
0.416129032258065 0.214486479759216
0.419354838709677 0.216643452644348
0.42258064516129 0.219966769218445
0.425806451612903 0.224829792976379
0.429032258064516 0.230987191200256
0.432258064516129 0.237255454063416
0.435483870967742 0.242989659309387
0.438709677419355 0.247687697410583
0.441935483870968 0.251078724861145
0.445161290322581 0.252964377403259
0.448387096774194 0.253636240959167
0.451612903225806 0.253864407539368
0.454838709677419 0.253864407539368
0.458064516129032 0.253864407539368
0.461290322580645 0.253864407539368
0.464516129032258 0.253864407539368
0.467741935483871 0.253864407539368
0.470967741935484 0.253864407539368
0.474193548387097 0.253864407539368
0.47741935483871 0.253864407539368
0.480645161290323 0.253864407539368
0.483870967741935 0.253864407539368
0.487096774193548 0.253864407539368
0.490322580645161 0.253864407539368
0.493548387096774 0.253864407539368
0.496774193548387 0.253864407539368
0.5 0.253864407539368
0.503225806451613 0.253864407539368
0.506451612903226 0.253864407539368
0.509677419354839 0.253864407539368
0.512903225806452 0.253864407539368
0.516129032258065 0.253864407539368
0.519354838709677 0.253864407539368
0.52258064516129 0.253864407539368
0.525806451612903 0.253864407539368
0.529032258064516 0.253864407539368
0.532258064516129 0.253864407539368
0.535483870967742 0.253864407539368
0.538709677419355 0.253864407539368
0.541935483870968 0.253864407539368
0.545161290322581 0.253864407539368
0.548387096774194 0.253864407539368
0.551612903225806 0.253864407539368
0.554838709677419 0.253864407539368
0.558064516129032 0.253864407539368
0.561290322580645 0.253864407539368
0.564516129032258 0.253864407539368
0.567741935483871 0.253864407539368
0.570967741935484 0.253864407539368
0.574193548387097 0.253864407539368
0.57741935483871 0.253864407539368
0.580645161290323 0.253864407539368
0.583870967741935 0.253864407539368
0.587096774193548 0.253864407539368
0.590322580645161 0.253864407539368
0.593548387096774 0.253864407539368
0.596774193548387 0.253864407539368
0.6 0.253864407539368
0.603225806451613 0.253864407539368
0.606451612903226 0.253864407539368
0.609677419354839 0.253864407539368
0.612903225806452 0.253864407539368
0.616129032258064 0.253864407539368
0.619354838709677 0.253864407539368
0.62258064516129 0.253864407539368
0.625806451612903 0.253864407539368
0.629032258064516 0.253864407539368
0.632258064516129 0.253864407539368
0.635483870967742 0.253864407539368
0.638709677419355 0.253864407539368
0.641935483870968 0.253864407539368
0.645161290322581 0.253864407539368
0.648387096774194 0.253864407539368
0.651612903225806 0.253864407539368
0.654838709677419 0.253864407539368
0.658064516129032 0.253864407539368
0.661290322580645 0.253864407539368
0.664516129032258 0.253864407539368
0.667741935483871 0.253864407539368
0.670967741935484 0.253864407539368
0.674193548387097 0.253864407539368
0.67741935483871 0.253864407539368
0.680645161290323 0.253864407539368
0.683870967741935 0.253864407539368
0.687096774193548 0.253864407539368
0.690322580645161 0.253864407539368
0.693548387096774 0.253864407539368
0.696774193548387 0.253864407539368
0.7 0.253864407539368
0.703225806451613 0.253864407539368
0.706451612903226 0.253864407539368
0.709677419354839 0.253864407539368
0.712903225806452 0.253864407539368
0.716129032258065 0.253864407539368
0.719354838709677 0.253864407539368
0.72258064516129 0.253864407539368
0.725806451612903 0.253864407539368
0.729032258064516 0.253864407539368
0.732258064516129 0.253864407539368
0.735483870967742 0.253864407539368
0.738709677419355 0.253864407539368
0.741935483870968 0.253864407539368
0.745161290322581 0.253864407539368
0.748387096774194 0.253864407539368
0.751612903225806 0.253864407539368
0.754838709677419 0.253864407539368
0.758064516129032 0.253864407539368
0.761290322580645 0.253864407539368
0.764516129032258 0.253864407539368
0.767741935483871 0.253864407539368
0.770967741935484 0.253864407539368
0.774193548387097 0.253864407539368
0.77741935483871 0.253864407539368
0.780645161290323 0.253864407539368
0.783870967741935 0.253864407539368
0.787096774193548 0.253864407539368
0.790322580645161 0.253864407539368
0.793548387096774 0.253864407539368
0.796774193548387 0.253864407539368
0.8 0.253864407539368
0.803225806451613 0.253864407539368
0.806451612903226 0.253864407539368
0.809677419354839 0.253864407539368
0.812903225806452 0.253864407539368
0.816129032258065 0.253864407539368
0.819354838709677 0.253864407539368
0.82258064516129 0.253864407539368
0.825806451612903 0.253864407539368
0.829032258064516 0.253864407539368
0.832258064516129 0.253864407539368
0.835483870967742 0.253864407539368
0.838709677419355 0.253864407539368
0.841935483870968 0.253864407539368
0.845161290322581 0.253864407539368
0.848387096774194 0.253864407539368
0.851612903225806 0.253864407539368
0.854838709677419 0.253864407539368
0.858064516129032 0.253864407539368
0.861290322580645 0.253864407539368
0.864516129032258 0.253864407539368
0.867741935483871 0.253864407539368
0.870967741935484 0.253864407539368
0.874193548387097 0.253864407539368
0.87741935483871 0.253864407539368
0.880645161290323 0.253864407539368
0.883870967741936 0.253864407539368
0.887096774193548 0.253864407539368
0.890322580645161 0.253864407539368
0.893548387096774 0.253864407539368
0.896774193548387 0.253864407539368
0.9 0.253864407539368
0.903225806451613 0.253864407539368
0.906451612903226 0.253864407539368
0.909677419354839 0.253864407539368
0.912903225806452 0.253864407539368
0.916129032258065 0.253864407539368
0.919354838709677 0.253864407539368
0.92258064516129 0.253864407539368
0.925806451612903 0.253864407539368
0.929032258064516 0.253864407539368
0.932258064516129 0.253864407539368
0.935483870967742 0.253864407539368
0.938709677419355 0.253864407539368
0.941935483870968 0.253864407539368
0.945161290322581 0.253864407539368
0.948387096774194 0.253864407539368
0.951612903225806 0.253864407539368
0.954838709677419 0.253864407539368
0.958064516129032 0.253864407539368
0.961290322580645 0.253864407539368
0.964516129032258 0.253864407539368
0.967741935483871 0.253864407539368
0.970967741935484 0.253864407539368
0.974193548387097 0.253864407539368
0.97741935483871 0.253864407539368
0.980645161290323 0.253864407539368
0.983870967741935 0.253864407539368
0.987096774193548 0.253864407539368
0.990322580645161 0.253864407539368
0.993548387096774 0.253864407539368
0.996774193548387 0.253864407539368
1 0.253864407539368
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 7.51529842091259e-06
0.0032258064516129 -0.000654811505228281
0.00645161290322581 -0.00289546931162477
0.00967741935483871 -0.00702774012461305
0.0129032258064516 -0.0131531897932291
0.0161290322580645 -0.0213876906782389
0.0193548387096774 -0.0320984050631523
0.0225806451612903 -0.0438464805483818
0.0258064516129032 -0.0563546344637871
0.0290322580645161 -0.0696533843874931
0.032258064516129 -0.0839854404330254
0.0354838709677419 -0.0991891548037529
0.0387096774193548 -0.115032784640789
0.0419354838709677 -0.131507039070129
0.0451612903225806 -0.148584723472595
0.0483870967741935 -0.166312336921692
0.0516129032258065 -0.184739232063293
0.0548387096774194 -0.203798890113831
0.0580645161290323 -0.223495841026306
0.0612903225806452 -0.243814826011658
0.0645161290322581 -0.264749646186829
0.067741935483871 -0.286396861076355
0.0709677419354839 -0.308696389198303
0.0741935483870968 -0.331698298454285
0.0774193548387097 -0.355398058891296
0.0806451612903226 -0.379741072654724
0.0838709677419355 -0.404788613319397
0.0870967741935484 -0.430460095405579
0.0903225806451613 -0.456725239753723
0.0935483870967742 -0.483591437339783
0.0967741935483871 -0.510930180549622
0.1 -0.538679957389832
0.103225806451613 -0.566732048988342
0.106451612903226 -0.595000863075256
0.109677419354839 -0.62327778339386
0.112903225806452 -0.651440739631653
0.116129032258065 -0.679350018501282
0.119354838709677 -0.706784605979919
0.12258064516129 -0.733696341514587
0.125806451612903 -0.759861588478088
0.129032258064516 -0.785080075263977
0.132258064516129 -0.809346318244934
0.135483870967742 -0.832629561424255
0.138709677419355 -0.854457259178162
0.141935483870968 -0.872955679893494
0.145161290322581 -0.887340426445007
0.148387096774194 -0.897457003593445
0.151612903225806 -0.903613448143005
0.154838709677419 -0.905759453773499
0.158064516129032 -0.906633734703064
0.161290322580645 -0.909849762916565
0.164516129032258 -0.916048407554626
0.167741935483871 -0.925324559211731
0.170967741935484 -0.934505105018616
0.174193548387097 -0.941557765007019
0.17741935483871 -0.945515036582947
0.180645161290323 -0.946906924247742
0.183870967741935 -0.947657465934753
0.187096774193548 -0.9466792345047
0.190322580645161 -0.943564534187317
0.193548387096774 -0.937795758247375
0.196774193548387 -0.928992390632629
0.2 -0.916692614555359
0.203225806451613 -0.901425242424011
0.206451612903226 -0.882676720619202
0.209677419354839 -0.86164128780365
0.212903225806452 -0.839065432548523
0.216129032258065 -0.815135359764099
0.219354838709677 -0.790139317512512
0.22258064516129 -0.764710545539856
0.225806451612903 -0.738425612449646
0.229032258064516 -0.711665272712708
0.232258064516129 -0.684368491172791
0.235483870967742 -0.656373858451843
0.238709677419355 -0.62802255153656
0.241935483870968 -0.599104285240173
0.245161290322581 -0.56973397731781
0.248387096774194 -0.540220856666565
0.251612903225806 -0.510394215583801
0.254838709677419 -0.480261445045471
0.258064516129032 -0.44990599155426
0.261290322580645 -0.419469475746155
0.264516129032258 -0.389021992683411
0.267741935483871 -0.358437895774841
0.270967741935484 -0.327901244163513
0.274193548387097 -0.297405123710632
0.27741935483871 -0.267034411430359
0.280645161290323 -0.236772179603577
0.283870967741935 -0.206601977348328
0.287096774193548 -0.176597476005554
0.290322580645161 -0.146866679191589
0.293548387096774 -0.117476582527161
0.296774193548387 -0.0884245634078979
0.3 -0.0596455335617065
0.303225806451613 -0.0310918092727661
0.306451612903226 -0.00297319889068604
0.309677419354839 0.0247529745101929
0.312903225806452 0.0520662069320679
0.316129032258064 0.0788334608078003
0.319354838709677 0.105182766914368
0.32258064516129 0.131108641624451
0.325806451612903 0.156527876853943
0.329032258064516 0.181506514549255
0.332258064516129 0.206098914146423
0.335483870967742 0.230161786079407
0.338709677419355 0.253570675849915
0.341935483870968 0.276084542274475
0.345161290322581 0.297778725624084
0.348387096774194 0.318652749061584
0.351612903225806 0.335986971855164
0.354838709677419 0.349252581596375
0.358064516129032 0.358785271644592
0.361290322580645 0.364752888679504
0.364516129032258 0.367337822914124
0.367741935483871 0.368404746055603
0.370967741935484 0.371978878974915
0.374193548387097 0.378456473350525
0.37741935483871 0.38740599155426
0.380645161290323 0.395708680152893
0.383870967741935 0.401747345924377
0.387096774193548 0.404950737953186
0.390322580645161 0.406084418296814
0.393548387096774 0.406662821769714
0.396774193548387 0.406777262687683
0.4 0.407292723655701
0.403225806451613 0.408300280570984
0.406451612903226 0.409919619560242
0.409677419354839 0.412320733070374
0.412903225806452 0.415371775627136
0.416129032258065 0.418848633766174
0.419354838709677 0.422642827033997
0.42258064516129 0.426739573478699
0.425806451612903 0.431076169013977
0.429032258064516 0.435539603233337
0.432258064516129 0.439567446708679
0.435483870967742 0.442900538444519
0.438709677419355 0.445326209068298
0.441935483870968 0.446821331977844
0.445161290322581 0.447392344474792
0.448387096774194 0.447610974311829
0.451612903225806 0.447610974311829
0.454838709677419 0.447610974311829
0.458064516129032 0.447610974311829
0.461290322580645 0.447610974311829
0.464516129032258 0.447610974311829
0.467741935483871 0.447610974311829
0.470967741935484 0.447610974311829
0.474193548387097 0.447610974311829
0.47741935483871 0.447610974311829
0.480645161290323 0.447610974311829
0.483870967741935 0.447610974311829
0.487096774193548 0.447610974311829
0.490322580645161 0.447610974311829
0.493548387096774 0.447610974311829
0.496774193548387 0.447610974311829
0.5 0.447610974311829
0.503225806451613 0.447610974311829
0.506451612903226 0.447610974311829
0.509677419354839 0.447610974311829
0.512903225806452 0.447610974311829
0.516129032258065 0.447610974311829
0.519354838709677 0.447610974311829
0.52258064516129 0.447610974311829
0.525806451612903 0.447610974311829
0.529032258064516 0.447610974311829
0.532258064516129 0.447610974311829
0.535483870967742 0.447610974311829
0.538709677419355 0.447610974311829
0.541935483870968 0.447610974311829
0.545161290322581 0.447610974311829
0.548387096774194 0.447610974311829
0.551612903225806 0.447610974311829
0.554838709677419 0.447610974311829
0.558064516129032 0.447610974311829
0.561290322580645 0.447610974311829
0.564516129032258 0.447610974311829
0.567741935483871 0.447610974311829
0.570967741935484 0.447610974311829
0.574193548387097 0.447610974311829
0.57741935483871 0.447610974311829
0.580645161290323 0.447610974311829
0.583870967741935 0.447610974311829
0.587096774193548 0.447610974311829
0.590322580645161 0.447610974311829
0.593548387096774 0.447610974311829
0.596774193548387 0.447610974311829
0.6 0.447610974311829
0.603225806451613 0.447610974311829
0.606451612903226 0.447610974311829
0.609677419354839 0.447610974311829
0.612903225806452 0.447610974311829
0.616129032258064 0.447610974311829
0.619354838709677 0.447610974311829
0.62258064516129 0.447610974311829
0.625806451612903 0.447610974311829
0.629032258064516 0.447610974311829
0.632258064516129 0.447610974311829
0.635483870967742 0.447610974311829
0.638709677419355 0.447610974311829
0.641935483870968 0.447610974311829
0.645161290322581 0.447610974311829
0.648387096774194 0.447610974311829
0.651612903225806 0.447610974311829
0.654838709677419 0.447610974311829
0.658064516129032 0.447610974311829
0.661290322580645 0.447610974311829
0.664516129032258 0.447610974311829
0.667741935483871 0.447610974311829
0.670967741935484 0.447610974311829
0.674193548387097 0.447610974311829
0.67741935483871 0.447610974311829
0.680645161290323 0.447610974311829
0.683870967741935 0.447610974311829
0.687096774193548 0.447610974311829
0.690322580645161 0.447610974311829
0.693548387096774 0.447610974311829
0.696774193548387 0.447610974311829
0.7 0.447610974311829
0.703225806451613 0.447610974311829
0.706451612903226 0.447610974311829
0.709677419354839 0.447610974311829
0.712903225806452 0.447610974311829
0.716129032258065 0.447610974311829
0.719354838709677 0.447610974311829
0.72258064516129 0.447610974311829
0.725806451612903 0.447610974311829
0.729032258064516 0.447610974311829
0.732258064516129 0.447610974311829
0.735483870967742 0.447610974311829
0.738709677419355 0.447610974311829
0.741935483870968 0.447610974311829
0.745161290322581 0.447610974311829
0.748387096774194 0.447610974311829
0.751612903225806 0.447610974311829
0.754838709677419 0.447610974311829
0.758064516129032 0.447610974311829
0.761290322580645 0.447610974311829
0.764516129032258 0.447610974311829
0.767741935483871 0.447610974311829
0.770967741935484 0.447610974311829
0.774193548387097 0.447610974311829
0.77741935483871 0.447610974311829
0.780645161290323 0.447610974311829
0.783870967741935 0.447610974311829
0.787096774193548 0.447610974311829
0.790322580645161 0.447610974311829
0.793548387096774 0.447610974311829
0.796774193548387 0.447610974311829
0.8 0.447610974311829
0.803225806451613 0.447610974311829
0.806451612903226 0.447610974311829
0.809677419354839 0.447610974311829
0.812903225806452 0.447610974311829
0.816129032258065 0.447610974311829
0.819354838709677 0.447610974311829
0.82258064516129 0.447610974311829
0.825806451612903 0.447610974311829
0.829032258064516 0.447610974311829
0.832258064516129 0.447610974311829
0.835483870967742 0.447610974311829
0.838709677419355 0.447610974311829
0.841935483870968 0.447610974311829
0.845161290322581 0.447610974311829
0.848387096774194 0.447610974311829
0.851612903225806 0.447610974311829
0.854838709677419 0.447610974311829
0.858064516129032 0.447610974311829
0.861290322580645 0.447610974311829
0.864516129032258 0.447610974311829
0.867741935483871 0.447610974311829
0.870967741935484 0.447610974311829
0.874193548387097 0.447610974311829
0.87741935483871 0.447610974311829
0.880645161290323 0.447610974311829
0.883870967741936 0.447610974311829
0.887096774193548 0.447610974311829
0.890322580645161 0.447610974311829
0.893548387096774 0.447610974311829
0.896774193548387 0.447610974311829
0.9 0.447610974311829
0.903225806451613 0.447610974311829
0.906451612903226 0.447610974311829
0.909677419354839 0.447610974311829
0.912903225806452 0.447610974311829
0.916129032258065 0.447610974311829
0.919354838709677 0.447610974311829
0.92258064516129 0.447610974311829
0.925806451612903 0.447610974311829
0.929032258064516 0.447610974311829
0.932258064516129 0.447610974311829
0.935483870967742 0.447610974311829
0.938709677419355 0.447610974311829
0.941935483870968 0.447610974311829
0.945161290322581 0.447610974311829
0.948387096774194 0.447610974311829
0.951612903225806 0.447610974311829
0.954838709677419 0.447610974311829
0.958064516129032 0.447610974311829
0.961290322580645 0.447610974311829
0.964516129032258 0.447610974311829
0.967741935483871 0.447610974311829
0.970967741935484 0.447610974311829
0.974193548387097 0.447610974311829
0.97741935483871 0.447610974311829
0.980645161290323 0.447610974311829
0.983870967741935 0.447610974311829
0.987096774193548 0.447610974311829
0.990322580645161 0.447610974311829
0.993548387096774 0.447610974311829
0.996774193548387 0.447610974311829
1 0.447610974311829
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -2.7367004804546e-06
0.0032258064516129 -0.000784749630838633
0.00645161290322581 -0.00335418665781617
0.00967741935483871 -0.00809657014906406
0.0129032258064516 -0.0151301566511393
0.0161290322580645 -0.0247548762708902
0.0193548387096774 -0.0370820686221123
0.0225806451612903 -0.0505977794528008
0.0258064516129032 -0.0648726150393486
0.0290322580645161 -0.0803731605410576
0.032258064516129 -0.096963994204998
0.0354838709677419 -0.114286534488201
0.0387096774193548 -0.132526755332947
0.0419354838709677 -0.151564240455627
0.0451612903225806 -0.171335101127625
0.0483870967741935 -0.191885113716125
0.0516129032258065 -0.213283658027649
0.0548387096774194 -0.235411286354065
0.0580645161290323 -0.258323311805725
0.0612903225806452 -0.282034277915955
0.0645161290322581 -0.306530833244324
0.067741935483871 -0.331703782081604
0.0709677419354839 -0.35750687122345
0.0741935483870968 -0.38392698764801
0.0774193548387097 -0.410785317420959
0.0806451612903226 -0.437938094139099
0.0838709677419355 -0.465195059776306
0.0870967741935484 -0.492416262626648
0.0903225806451613 -0.519309401512146
0.0935483870967742 -0.545722126960754
0.0967741935483871 -0.571323275566101
0.1 -0.596123337745667
0.103225806451613 -0.619859099388123
0.106451612903226 -0.642478108406067
0.109677419354839 -0.663902878761292
0.112903225806452 -0.684115767478943
0.116129032258065 -0.703116059303284
0.119354838709677 -0.720880627632141
0.12258064516129 -0.737541794776917
0.125806451612903 -0.753060460090637
0.129032258064516 -0.767485499382019
0.132258064516129 -0.78082001209259
0.135483870967742 -0.793237090110779
0.138709677419355 -0.804450392723083
0.141935483870968 -0.813652873039246
0.145161290322581 -0.82063901424408
0.148387096774194 -0.825421214103699
0.151612903225806 -0.82828676700592
0.154838709677419 -0.829352259635925
0.158064516129032 -0.829360604286194
0.161290322580645 -0.82954728603363
0.164516129032258 -0.830019593238831
0.167741935483871 -0.830971121788025
0.170967741935484 -0.832529425621033
0.174193548387097 -0.834213137626648
0.17741935483871 -0.835687279701233
0.180645161290323 -0.836667895317078
0.183870967741935 -0.837010264396667
0.187096774193548 -0.837185263633728
0.190322580645161 -0.836379647254944
0.193548387096774 -0.833873629570007
0.196774193548387 -0.829120993614197
0.2 -0.821899771690369
0.203225806451613 -0.811684250831604
0.206451612903226 -0.798679232597351
0.209677419354839 -0.782654166221619
0.212903225806452 -0.76478898525238
0.216129032258065 -0.745391011238098
0.219354838709677 -0.724883913993835
0.22258064516129 -0.703580498695374
0.225806451612903 -0.681692004203796
0.229032258064516 -0.659134268760681
0.232258064516129 -0.636011719703674
0.235483870967742 -0.612378239631653
0.238709677419355 -0.587900042533875
0.241935483870968 -0.562840104103088
0.245161290322581 -0.537114977836609
0.248387096774194 -0.510815978050232
0.251612903225806 -0.484026074409485
0.254838709677419 -0.456633448600769
0.258064516129032 -0.428557991981506
0.261290322580645 -0.399791598320007
0.264516129032258 -0.370700478553772
0.267741935483871 -0.341400742530823
0.270967741935484 -0.311719536781311
0.274193548387097 -0.28147566318512
0.27741935483871 -0.250797629356384
0.280645161290323 -0.219831824302673
0.283870967741935 -0.188659310340881
0.287096774193548 -0.157261490821838
0.290322580645161 -0.125664591789246
0.293548387096774 -0.0939403772354126
0.296774193548387 -0.0620273351669312
0.3 -0.0301691293716431
0.303225806451613 0.00179588794708252
0.306451612903226 0.0336066484451294
0.309677419354839 0.0653570890426636
0.312903225806452 0.0968302488327026
0.316129032258064 0.128211617469788
0.319354838709677 0.159331917762756
0.32258064516129 0.190298914909363
0.325806451612903 0.220890879631042
0.329032258064516 0.250873208045959
0.332258064516129 0.279933333396912
0.335483870967742 0.307149291038513
0.338709677419355 0.328481316566467
0.341935483870968 0.343801617622375
0.345161290322581 0.353974461555481
0.348387096774194 0.359407305717468
0.351612903225806 0.361315131187439
0.354838709677419 0.362716317176819
0.358064516129032 0.367424130439758
0.361290322580645 0.375979781150818
0.364516129032258 0.385729670524597
0.367741935483871 0.39313805103302
0.370967741935484 0.396875023841858
0.374193548387097 0.398908257484436
0.37741935483871 0.398673176765442
0.380645161290323 0.398079752922058
0.383870967741935 0.397061705589294
0.387096774193548 0.395776629447937
0.390322580645161 0.394433379173279
0.393548387096774 0.393396973609924
0.396774193548387 0.392966628074646
0.4 0.392963051795959
0.403225806451613 0.393216729164124
0.406451612903226 0.39351212978363
0.409677419354839 0.393685936927795
0.412903225806452 0.393775343894958
0.416129032258065 0.393792748451233
0.419354838709677 0.393792748451233
0.42258064516129 0.393792748451233
0.425806451612903 0.393792748451233
0.429032258064516 0.393792748451233
0.432258064516129 0.393792748451233
0.435483870967742 0.393792748451233
0.438709677419355 0.393792748451233
0.441935483870968 0.393792748451233
0.445161290322581 0.393792748451233
0.448387096774194 0.393792748451233
0.451612903225806 0.393792748451233
0.454838709677419 0.393792748451233
0.458064516129032 0.393792748451233
0.461290322580645 0.393792748451233
0.464516129032258 0.393792748451233
0.467741935483871 0.393792748451233
0.470967741935484 0.393792748451233
0.474193548387097 0.393792748451233
0.47741935483871 0.393792748451233
0.480645161290323 0.393792748451233
0.483870967741935 0.393792748451233
0.487096774193548 0.393792748451233
0.490322580645161 0.393792748451233
0.493548387096774 0.393792748451233
0.496774193548387 0.393792748451233
0.5 0.393792748451233
0.503225806451613 0.393792748451233
0.506451612903226 0.393792748451233
0.509677419354839 0.393792748451233
0.512903225806452 0.393792748451233
0.516129032258065 0.393792748451233
0.519354838709677 0.393792748451233
0.52258064516129 0.393792748451233
0.525806451612903 0.393792748451233
0.529032258064516 0.393792748451233
0.532258064516129 0.393792748451233
0.535483870967742 0.393792748451233
0.538709677419355 0.393792748451233
0.541935483870968 0.393792748451233
0.545161290322581 0.393792748451233
0.548387096774194 0.393792748451233
0.551612903225806 0.393792748451233
0.554838709677419 0.393792748451233
0.558064516129032 0.393792748451233
0.561290322580645 0.393792748451233
0.564516129032258 0.393792748451233
0.567741935483871 0.393792748451233
0.570967741935484 0.393792748451233
0.574193548387097 0.393792748451233
0.57741935483871 0.393792748451233
0.580645161290323 0.393792748451233
0.583870967741935 0.393792748451233
0.587096774193548 0.393792748451233
0.590322580645161 0.393792748451233
0.593548387096774 0.393792748451233
0.596774193548387 0.393792748451233
0.6 0.393792748451233
0.603225806451613 0.393792748451233
0.606451612903226 0.393792748451233
0.609677419354839 0.393792748451233
0.612903225806452 0.393792748451233
0.616129032258064 0.393792748451233
0.619354838709677 0.393792748451233
0.62258064516129 0.393792748451233
0.625806451612903 0.393792748451233
0.629032258064516 0.393792748451233
0.632258064516129 0.393792748451233
0.635483870967742 0.393792748451233
0.638709677419355 0.393792748451233
0.641935483870968 0.393792748451233
0.645161290322581 0.393792748451233
0.648387096774194 0.393792748451233
0.651612903225806 0.393792748451233
0.654838709677419 0.393792748451233
0.658064516129032 0.393792748451233
0.661290322580645 0.393792748451233
0.664516129032258 0.393792748451233
0.667741935483871 0.393792748451233
0.670967741935484 0.393792748451233
0.674193548387097 0.393792748451233
0.67741935483871 0.393792748451233
0.680645161290323 0.393792748451233
0.683870967741935 0.393792748451233
0.687096774193548 0.393792748451233
0.690322580645161 0.393792748451233
0.693548387096774 0.393792748451233
0.696774193548387 0.393792748451233
0.7 0.393792748451233
0.703225806451613 0.393792748451233
0.706451612903226 0.393792748451233
0.709677419354839 0.393792748451233
0.712903225806452 0.393792748451233
0.716129032258065 0.393792748451233
0.719354838709677 0.393792748451233
0.72258064516129 0.393792748451233
0.725806451612903 0.393792748451233
0.729032258064516 0.393792748451233
0.732258064516129 0.393792748451233
0.735483870967742 0.393792748451233
0.738709677419355 0.393792748451233
0.741935483870968 0.393792748451233
0.745161290322581 0.393792748451233
0.748387096774194 0.393792748451233
0.751612903225806 0.393792748451233
0.754838709677419 0.393792748451233
0.758064516129032 0.393792748451233
0.761290322580645 0.393792748451233
0.764516129032258 0.393792748451233
0.767741935483871 0.393792748451233
0.770967741935484 0.393792748451233
0.774193548387097 0.393792748451233
0.77741935483871 0.393792748451233
0.780645161290323 0.393792748451233
0.783870967741935 0.393792748451233
0.787096774193548 0.393792748451233
0.790322580645161 0.393792748451233
0.793548387096774 0.393792748451233
0.796774193548387 0.393792748451233
0.8 0.393792748451233
0.803225806451613 0.393792748451233
0.806451612903226 0.393792748451233
0.809677419354839 0.393792748451233
0.812903225806452 0.393792748451233
0.816129032258065 0.393792748451233
0.819354838709677 0.393792748451233
0.82258064516129 0.393792748451233
0.825806451612903 0.393792748451233
0.829032258064516 0.393792748451233
0.832258064516129 0.393792748451233
0.835483870967742 0.393792748451233
0.838709677419355 0.393792748451233
0.841935483870968 0.393792748451233
0.845161290322581 0.393792748451233
0.848387096774194 0.393792748451233
0.851612903225806 0.393792748451233
0.854838709677419 0.393792748451233
0.858064516129032 0.393792748451233
0.861290322580645 0.393792748451233
0.864516129032258 0.393792748451233
0.867741935483871 0.393792748451233
0.870967741935484 0.393792748451233
0.874193548387097 0.393792748451233
0.87741935483871 0.393792748451233
0.880645161290323 0.393792748451233
0.883870967741936 0.393792748451233
0.887096774193548 0.393792748451233
0.890322580645161 0.393792748451233
0.893548387096774 0.393792748451233
0.896774193548387 0.393792748451233
0.9 0.393792748451233
0.903225806451613 0.393792748451233
0.906451612903226 0.393792748451233
0.909677419354839 0.393792748451233
0.912903225806452 0.393792748451233
0.916129032258065 0.393792748451233
0.919354838709677 0.393792748451233
0.92258064516129 0.393792748451233
0.925806451612903 0.393792748451233
0.929032258064516 0.393792748451233
0.932258064516129 0.393792748451233
0.935483870967742 0.393792748451233
0.938709677419355 0.393792748451233
0.941935483870968 0.393792748451233
0.945161290322581 0.393792748451233
0.948387096774194 0.393792748451233
0.951612903225806 0.393792748451233
0.954838709677419 0.393792748451233
0.958064516129032 0.393792748451233
0.961290322580645 0.393792748451233
0.964516129032258 0.393792748451233
0.967741935483871 0.393792748451233
0.970967741935484 0.393792748451233
0.974193548387097 0.393792748451233
0.97741935483871 0.393792748451233
0.980645161290323 0.393792748451233
0.983870967741935 0.393792748451233
0.987096774193548 0.393792748451233
0.990322580645161 0.393792748451233
0.993548387096774 0.393792748451233
0.996774193548387 0.393792748451233
1 0.393792748451233
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -7.50507024349645e-06
0.0032258064516129 0.000214939471334219
0.00645161290322581 0.00103009259328246
0.00967741935483871 0.00252497708424926
0.0129032258064516 0.00470674550160766
0.0161290322580645 0.00764763867482543
0.0193548387096774 0.0110780056566
0.0225806451612903 0.0146497543901205
0.0258064516129032 0.018296604976058
0.0290322580645161 0.0219827946275473
0.032258064516129 0.0256594475358725
0.0354838709677419 0.0293589886277914
0.0387096774193548 0.0330270603299141
0.0419354838709677 0.0366934612393379
0.0451612903225806 0.0403870418667793
0.0483870967741935 0.0440641716122627
0.0516129032258065 0.0477713420987129
0.0548387096774194 0.0514785125851631
0.0580645161290323 0.0551453903317451
0.0612903225806452 0.0588010624051094
0.0645161290322581 0.0624858215451241
0.067741935483871 0.0661629512906075
0.0709677419354839 0.0698388889431953
0.0741935483870968 0.0735176876187325
0.0774193548387097 0.0772081688046455
0.0806451612903226 0.0808981731534004
0.0838709677419355 0.0845843628048897
0.0870967741935484 0.0882309749722481
0.0903225806451613 0.0919393375515938
0.0935483870967742 0.0956298187375069
0.0967741935483871 0.0993369892239571
0.1 0.103006727993488
0.103225806451613 0.106675036251545
0.106451612903226 0.110360033810139
0.109677419354839 0.114047653973103
0.112903225806452 0.117699272930622
0.116129032258065 0.121348030865192
0.119354838709677 0.125007033348083
0.12258064516129 0.128672480583191
0.125806451612903 0.132371306419373
0.129032258064516 0.136039853096008
0.132258064516129 0.139679312705994
0.135483870967742 0.143355488777161
0.138709677419355 0.147025227546692
0.141935483870968 0.150714993476868
0.145161290322581 0.154380917549133
0.148387096774194 0.158085465431213
0.151612903225806 0.161752820014954
0.154838709677419 0.16542375087738
0.158064516129032 0.169084191322327
0.161290322580645 0.172742247581482
0.164516129032258 0.176436305046082
0.167741935483871 0.180127263069153
0.170967741935484 0.183746218681335
0.174193548387097 0.187426924705505
0.17741935483871 0.191124320030212
0.180645161290323 0.194780707359314
0.183870967741935 0.198483824729919
0.187096774193548 0.202205300331116
0.190322580645161 0.205838322639465
0.193548387096774 0.209526896476746
0.196774193548387 0.213262438774109
0.2 0.216890454292297
0.203225806451613 0.220557332038879
0.206451612903226 0.224242091178894
0.209677419354839 0.227929472923279
0.212903225806452 0.231610655784607
0.216129032258065 0.235252737998962
0.219354838709677 0.23890745639801
0.22258064516129 0.242655396461487
0.225806451612903 0.246332764625549
0.229032258064516 0.24999988079071
0.232258064516129 0.253672003746033
0.235483870967742 0.257355093955994
0.238709677419355 0.261054158210754
0.241935483870968 0.264699339866638
0.245161290322581 0.268398642539978
0.248387096774194 0.2721027135849
0.251612903225806 0.275733828544617
0.254838709677419 0.279471755027771
0.258064516129032 0.282983422279358
0.261290322580645 0.286131739616394
0.264516129032258 0.288577914237976
0.267741935483871 0.290292620658875
0.270967741935484 0.290885806083679
0.274193548387097 0.291314721107483
0.27741935483871 0.292687296867371
0.280645161290323 0.295401215553284
0.283870967741935 0.299466967582703
0.287096774193548 0.303974032402039
0.290322580645161 0.307727694511414
0.293548387096774 0.310348153114319
0.296774193548387 0.31171452999115
0.3 0.312440991401672
0.303225806451613 0.312479376792908
0.306451612903226 0.312704920768738
0.309677419354839 0.313118577003479
0.312903225806452 0.313609480857849
0.316129032258064 0.313506007194519
0.319354838709677 0.309177041053772
0.32258064516129 0.299340605735779
0.325806451612903 0.286169648170471
0.329032258064516 0.271416068077087
0.332258064516129 0.255376935005188
0.335483870967742 0.23797619342804
0.338709677419355 0.2187579870224
0.341935483870968 0.197923541069031
0.345161290322581 0.175514817237854
0.348387096774194 0.151444792747498
0.351612903225806 0.125981211662292
0.354838709677419 0.0994976758956909
0.358064516129032 0.0717822313308716
0.361290322580645 0.0431679487228394
0.364516129032258 0.0140057802200317
0.367741935483871 -0.0154772996902466
0.370967741935484 -0.045132040977478
0.374193548387097 -0.0750323534011841
0.37741935483871 -0.105011820793152
0.380645161290323 -0.134801030158997
0.383870967741935 -0.16437566280365
0.387096774193548 -0.193626523017883
0.390322580645161 -0.222730755805969
0.393548387096774 -0.251619696617126
0.396774193548387 -0.280269026756287
0.4 -0.308507561683655
0.403225806451613 -0.336403489112854
0.406451612903226 -0.363848090171814
0.409677419354839 -0.390805602073669
0.412903225806452 -0.417494654655457
0.416129032258065 -0.443732857704163
0.419354838709677 -0.469477772712708
0.42258064516129 -0.494965672492981
0.425806451612903 -0.520058512687683
0.429032258064516 -0.544682145118713
0.432258064516129 -0.568812012672424
0.435483870967742 -0.592251896858215
0.438709677419355 -0.615084528923035
0.441935483870968 -0.637285113334656
0.445161290322581 -0.656534552574158
0.448387096774194 -0.671691298484802
0.451612903225806 -0.682818293571472
0.454838709677419 -0.689864754676819
0.458064516129032 -0.69307553768158
0.461290322580645 -0.694269776344299
0.464516129032258 -0.698380589485168
0.467741935483871 -0.705817580223083
0.470967741935484 -0.716328263282776
0.474193548387097 -0.726251244544983
0.47741935483871 -0.733528017997742
0.480645161290323 -0.737586855888367
0.483870967741935 -0.73905885219574
0.487096774193548 -0.739791989326477
0.490322580645161 -0.74007785320282
0.493548387096774 -0.741133332252502
0.496774193548387 -0.743181347846985
0.5 -0.746416926383972
0.503225806451613 -0.75092351436615
0.506451612903226 -0.756497263908386
0.509677419354839 -0.762765288352966
0.512903225806452 -0.769500136375427
0.516129032258065 -0.776560187339783
0.519354838709677 -0.78392231464386
0.52258064516129 -0.791566014289856
0.525806451612903 -0.799439787864685
0.529032258064516 -0.806975960731506
0.532258064516129 -0.813414454460144
0.535483870967742 -0.818374514579773
0.538709677419355 -0.821767449378967
0.541935483870968 -0.82297146320343
0.545161290322581 -0.823373198509216
0.548387096774194 -0.823373198509216
0.551612903225806 -0.823373198509216
0.554838709677419 -0.823373198509216
0.558064516129032 -0.823373198509216
0.561290322580645 -0.823373198509216
0.564516129032258 -0.823373198509216
0.567741935483871 -0.823373198509216
0.570967741935484 -0.823373198509216
0.574193548387097 -0.823373198509216
0.57741935483871 -0.823373198509216
0.580645161290323 -0.823373198509216
0.583870967741935 -0.823373198509216
0.587096774193548 -0.823373198509216
0.590322580645161 -0.823373198509216
0.593548387096774 -0.823373198509216
0.596774193548387 -0.823373198509216
0.6 -0.823373198509216
0.603225806451613 -0.823373198509216
0.606451612903226 -0.823373198509216
0.609677419354839 -0.823373198509216
0.612903225806452 -0.823373198509216
0.616129032258064 -0.823373198509216
0.619354838709677 -0.823373198509216
0.62258064516129 -0.823373198509216
0.625806451612903 -0.823373198509216
0.629032258064516 -0.823373198509216
0.632258064516129 -0.823373198509216
0.635483870967742 -0.823373198509216
0.638709677419355 -0.823373198509216
0.641935483870968 -0.823373198509216
0.645161290322581 -0.823373198509216
0.648387096774194 -0.823373198509216
0.651612903225806 -0.823373198509216
0.654838709677419 -0.823373198509216
0.658064516129032 -0.823373198509216
0.661290322580645 -0.823373198509216
0.664516129032258 -0.823373198509216
0.667741935483871 -0.823373198509216
0.670967741935484 -0.823373198509216
0.674193548387097 -0.823373198509216
0.67741935483871 -0.823373198509216
0.680645161290323 -0.823373198509216
0.683870967741935 -0.823373198509216
0.687096774193548 -0.823373198509216
0.690322580645161 -0.823373198509216
0.693548387096774 -0.823373198509216
0.696774193548387 -0.823373198509216
0.7 -0.823373198509216
0.703225806451613 -0.823373198509216
0.706451612903226 -0.823373198509216
0.709677419354839 -0.823373198509216
0.712903225806452 -0.823373198509216
0.716129032258065 -0.823373198509216
0.719354838709677 -0.823373198509216
0.72258064516129 -0.823373198509216
0.725806451612903 -0.823373198509216
0.729032258064516 -0.823373198509216
0.732258064516129 -0.823373198509216
0.735483870967742 -0.823373198509216
0.738709677419355 -0.823373198509216
0.741935483870968 -0.823373198509216
0.745161290322581 -0.823373198509216
0.748387096774194 -0.823373198509216
0.751612903225806 -0.823373198509216
0.754838709677419 -0.823373198509216
0.758064516129032 -0.823373198509216
0.761290322580645 -0.823373198509216
0.764516129032258 -0.823373198509216
0.767741935483871 -0.823373198509216
0.770967741935484 -0.823373198509216
0.774193548387097 -0.823373198509216
0.77741935483871 -0.823373198509216
0.780645161290323 -0.823373198509216
0.783870967741935 -0.823373198509216
0.787096774193548 -0.823373198509216
0.790322580645161 -0.823373198509216
0.793548387096774 -0.823373198509216
0.796774193548387 -0.823373198509216
0.8 -0.823373198509216
0.803225806451613 -0.823373198509216
0.806451612903226 -0.823373198509216
0.809677419354839 -0.823373198509216
0.812903225806452 -0.823373198509216
0.816129032258065 -0.823373198509216
0.819354838709677 -0.823373198509216
0.82258064516129 -0.823373198509216
0.825806451612903 -0.823373198509216
0.829032258064516 -0.823373198509216
0.832258064516129 -0.823373198509216
0.835483870967742 -0.823373198509216
0.838709677419355 -0.823373198509216
0.841935483870968 -0.823373198509216
0.845161290322581 -0.823373198509216
0.848387096774194 -0.823373198509216
0.851612903225806 -0.823373198509216
0.854838709677419 -0.823373198509216
0.858064516129032 -0.823373198509216
0.861290322580645 -0.823373198509216
0.864516129032258 -0.823373198509216
0.867741935483871 -0.823373198509216
0.870967741935484 -0.823373198509216
0.874193548387097 -0.823373198509216
0.87741935483871 -0.823373198509216
0.880645161290323 -0.823373198509216
0.883870967741936 -0.823373198509216
0.887096774193548 -0.823373198509216
0.890322580645161 -0.823373198509216
0.893548387096774 -0.823373198509216
0.896774193548387 -0.823373198509216
0.9 -0.823373198509216
0.903225806451613 -0.823373198509216
0.906451612903226 -0.823373198509216
0.909677419354839 -0.823373198509216
0.912903225806452 -0.823373198509216
0.916129032258065 -0.823373198509216
0.919354838709677 -0.823373198509216
0.92258064516129 -0.823373198509216
0.925806451612903 -0.823373198509216
0.929032258064516 -0.823373198509216
0.932258064516129 -0.823373198509216
0.935483870967742 -0.823373198509216
0.938709677419355 -0.823373198509216
0.941935483870968 -0.823373198509216
0.945161290322581 -0.823373198509216
0.948387096774194 -0.823373198509216
0.951612903225806 -0.823373198509216
0.954838709677419 -0.823373198509216
0.958064516129032 -0.823373198509216
0.961290322580645 -0.823373198509216
0.964516129032258 -0.823373198509216
0.967741935483871 -0.823373198509216
0.970967741935484 -0.823373198509216
0.974193548387097 -0.823373198509216
0.97741935483871 -0.823373198509216
0.980645161290323 -0.823373198509216
0.983870967741935 -0.823373198509216
0.987096774193548 -0.823373198509216
0.990322580645161 -0.823373198509216
0.993548387096774 -0.823373198509216
0.996774193548387 -0.823373198509216
1 -0.823373198509216
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 6.32320552540477e-06
0.0032258064516129 6.23515734332614e-05
0.00645161290322581 0.000307207461446524
0.00967741935483871 0.000750189181417227
0.0129032258064516 0.00142920529469848
0.0161290322580645 0.00231230771169066
0.0193548387096774 0.00336421048268676
0.0225806451612903 0.00444925343617797
0.0258064516129032 0.00583804165944457
0.0290322580645161 0.0076273730956018
0.032258064516129 0.00953901372849941
0.0354838709677419 0.0114826019853354
0.0387096774193548 0.0138264950364828
0.0419354838709677 0.0163930710405111
0.0451612903225806 0.0190380867570639
0.0483870967741935 0.0219522770494223
0.0516129032258065 0.0251644905656576
0.0548387096774194 0.0284758862107992
0.0580645161290323 0.0320850685238838
0.0612903225806452 0.0359546020627022
0.0645161290322581 0.0399211719632149
0.067741935483871 0.0442763641476631
0.0709677419354839 0.0488127544522285
0.0741935483870968 0.0535579994320869
0.0774193548387097 0.058600552380085
0.0806451612903226 0.063722737133503
0.0838709677419355 0.0692716911435127
0.0870967741935484 0.0750633552670479
0.0903225806451613 0.0811501815915108
0.0935483870967742 0.0875102356076241
0.0967741935483871 0.0941153839230537
0.1 0.101033098995686
0.103225806451613 0.1081198528409
0.106451612903226 0.115641243755817
0.109677419354839 0.123345024883747
0.112903225806452 0.131407856941223
0.116129032258065 0.139721989631653
0.119354838709677 0.148317694664001
0.12258064516129 0.15717089176178
0.125806451612903 0.166317343711853
0.129032258064516 0.175707459449768
0.132258064516129 0.185347676277161
0.135483870967742 0.195222496986389
0.138709677419355 0.205327868461609
0.141935483870968 0.215651154518127
0.145161290322581 0.226158022880554
0.148387096774194 0.236876606941223
0.151612903225806 0.247702717781067
0.154838709677419 0.258700966835022
0.158064516129032 0.26977550983429
0.161290322580645 0.280940175056458
0.164516129032258 0.292176604270935
0.167741935483871 0.303448557853699
0.170967741935484 0.314750790596008
0.174193548387097 0.326026320457458
0.17741935483871 0.337264180183411
0.180645161290323 0.348412871360779
0.183870967741935 0.359494566917419
0.187096774193548 0.370392680168152
0.190322580645161 0.38122570514679
0.193548387096774 0.391798853874207
0.196774193548387 0.402197241783142
0.2 0.412302136421204
0.203225806451613 0.422218441963196
0.206451612903226 0.431744933128357
0.209677419354839 0.440988898277283
0.212903225806452 0.449886679649353
0.216129032258065 0.458426356315613
0.219354838709677 0.466516613960266
0.22258064516129 0.474225163459778
0.225806451612903 0.48138153553009
0.229032258064516 0.488141179084778
0.232258064516129 0.49436891078949
0.235483870967742 0.500107169151306
0.238709677419355 0.505202412605286
0.241935483870968 0.509825110435486
0.245161290322581 0.513802886009216
0.248387096774194 0.51724898815155
0.251612903225806 0.520032525062561
0.254838709677419 0.522300601005554
0.258064516129032 0.523780226707458
0.261290322580645 0.524739384651184
0.264516129032258 0.524884581565857
0.267741935483871 0.524590611457825
0.270967741935484 0.523435711860657
0.274193548387097 0.521830439567566
0.27741935483871 0.519360423088074
0.280645161290323 0.516427636146545
0.283870967741935 0.512638211250305
0.287096774193548 0.508365035057068
0.290322580645161 0.503305792808533
0.293548387096774 0.497555613517761
0.296774193548387 0.491174578666687
0.3 0.483997464179993
0.303225806451613 0.476219296455383
0.306451612903226 0.467520117759705
0.309677419354839 0.458187699317932
0.312903225806452 0.447865843772888
0.316129032258064 0.436980128288269
0.319354838709677 0.424935460090637
0.32258064516129 0.412234902381897
0.325806451612903 0.398569464683533
0.329032258064516 0.384048581123352
0.332258064516129 0.368790745735168
0.335483870967742 0.352506041526794
0.338709677419355 0.335596442222595
0.341935483870968 0.317782759666443
0.345161290322581 0.301153302192688
0.348387096774194 0.2870112657547
0.351612903225806 0.276364922523499
0.354838709677419 0.269583582878113
0.358064516129032 0.26651132106781
0.361290322580645 0.266945719718933
0.364516129032258 0.268670916557312
0.367741935483871 0.271677851676941
0.370967741935484 0.276155114173889
0.374193548387097 0.280605435371399
0.37741935483871 0.284131646156311
0.380645161290323 0.286311268806458
0.383870967741935 0.287137866020203
0.387096774193548 0.287621140480042
0.390322580645161 0.287862181663513
0.393548387096774 0.288681149482727
0.396774193548387 0.290197491645813
0.4 0.292095303535461
0.403225806451613 0.294084668159485
0.406451612903226 0.295286536216736
0.409677419354839 0.294144749641418
0.412903225806452 0.290371060371399
0.416129032258065 0.284361958503723
0.419354838709677 0.276505827903748
0.42258064516129 0.266972422599792
0.425806451612903 0.256158947944641
0.429032258064516 0.244197726249695
0.432258064516129 0.230890393257141
0.435483870967742 0.216709017753601
0.438709677419355 0.201541543006897
0.441935483870968 0.185404658317566
0.445161290322581 0.168568730354309
0.448387096774194 0.150964140892029
0.451612903225806 0.13306987285614
0.454838709677419 0.114642739295959
0.458064516129032 0.0959235429763794
0.461290322580645 0.0770975351333618
0.464516129032258 0.0583568811416626
0.467741935483871 0.0398236513137817
0.470967741935484 0.0215011835098267
0.474193548387097 0.00354874134063721
0.47741935483871 -0.0139509439468384
0.480645161290323 -0.0308257341384888
0.483870967741935 -0.0471805334091187
0.487096774193548 -0.0628083944320679
0.490322580645161 -0.0775505304336548
0.493548387096774 -0.0914283990859985
0.496774193548387 -0.104483008384705
0.5 -0.116716980934143
0.503225806451613 -0.127937912940979
0.506451612903226 -0.138301491737366
0.509677419354839 -0.147732853889465
0.512903225806452 -0.15639317035675
0.516129032258065 -0.164173245429993
0.519354838709677 -0.171281933784485
0.52258064516129 -0.177650332450867
0.525806451612903 -0.182588696479797
0.529032258064516 -0.186584830284119
0.532258064516129 -0.187782168388367
0.535483870967742 -0.18685519695282
0.538709677419355 -0.185604929924011
0.541935483870968 -0.184604048728943
0.545161290322581 -0.184186100959778
0.548387096774194 -0.183925986289978
0.551612903225806 -0.183086752891541
0.554838709677419 -0.181506991386414
0.558064516129032 -0.179643034934998
0.561290322580645 -0.178225874900818
0.564516129032258 -0.17736828327179
0.567741935483871 -0.17704713344574
0.570967741935484 -0.176855206489563
0.574193548387097 -0.176222920417786
0.57741935483871 -0.174194693565369
0.580645161290323 -0.170454621315002
0.583870967741935 -0.164930939674377
0.587096774193548 -0.157646536827087
0.590322580645161 -0.149284720420837
0.593548387096774 -0.140604615211487
0.596774193548387 -0.131899952888489
0.6 -0.123280882835388
0.603225806451613 -0.115438580513
0.606451612903226 -0.109102845191956
0.609677419354839 -0.104304909706116
0.612903225806452 -0.101163983345032
0.616129032258064 -0.0997048616409302
0.619354838709677 -0.0991822481155396
0.62258064516129 -0.0991822481155396
0.625806451612903 -0.0991822481155396
0.629032258064516 -0.0991822481155396
0.632258064516129 -0.0991822481155396
0.635483870967742 -0.0991822481155396
0.638709677419355 -0.0991822481155396
0.641935483870968 -0.0991822481155396
0.645161290322581 -0.0991822481155396
0.648387096774194 -0.0991822481155396
0.651612903225806 -0.0991822481155396
0.654838709677419 -0.0991822481155396
0.658064516129032 -0.0991822481155396
0.661290322580645 -0.0991822481155396
0.664516129032258 -0.0991822481155396
0.667741935483871 -0.0991822481155396
0.670967741935484 -0.0991822481155396
0.674193548387097 -0.0991822481155396
0.67741935483871 -0.0991822481155396
0.680645161290323 -0.0991822481155396
0.683870967741935 -0.0991822481155396
0.687096774193548 -0.0991822481155396
0.690322580645161 -0.0991822481155396
0.693548387096774 -0.0991822481155396
0.696774193548387 -0.0991822481155396
0.7 -0.0991822481155396
0.703225806451613 -0.0991822481155396
0.706451612903226 -0.0991822481155396
0.709677419354839 -0.0991822481155396
0.712903225806452 -0.0991822481155396
0.716129032258065 -0.0991822481155396
0.719354838709677 -0.0991822481155396
0.72258064516129 -0.0991822481155396
0.725806451612903 -0.0991822481155396
0.729032258064516 -0.0991822481155396
0.732258064516129 -0.0991822481155396
0.735483870967742 -0.0991822481155396
0.738709677419355 -0.0991822481155396
0.741935483870968 -0.0991822481155396
0.745161290322581 -0.0991822481155396
0.748387096774194 -0.0991822481155396
0.751612903225806 -0.0991822481155396
0.754838709677419 -0.0991822481155396
0.758064516129032 -0.0991822481155396
0.761290322580645 -0.0991822481155396
0.764516129032258 -0.0991822481155396
0.767741935483871 -0.0991822481155396
0.770967741935484 -0.0991822481155396
0.774193548387097 -0.0991822481155396
0.77741935483871 -0.0991822481155396
0.780645161290323 -0.0991822481155396
0.783870967741935 -0.0991822481155396
0.787096774193548 -0.0991822481155396
0.790322580645161 -0.0991822481155396
0.793548387096774 -0.0991822481155396
0.796774193548387 -0.0991822481155396
0.8 -0.0991822481155396
0.803225806451613 -0.0991822481155396
0.806451612903226 -0.0991822481155396
0.809677419354839 -0.0991822481155396
0.812903225806452 -0.0991822481155396
0.816129032258065 -0.0991822481155396
0.819354838709677 -0.0991822481155396
0.82258064516129 -0.0991822481155396
0.825806451612903 -0.0991822481155396
0.829032258064516 -0.0991822481155396
0.832258064516129 -0.0991822481155396
0.835483870967742 -0.0991822481155396
0.838709677419355 -0.0991822481155396
0.841935483870968 -0.0991822481155396
0.845161290322581 -0.0991822481155396
0.848387096774194 -0.0991822481155396
0.851612903225806 -0.0991822481155396
0.854838709677419 -0.0991822481155396
0.858064516129032 -0.0991822481155396
0.861290322580645 -0.0991822481155396
0.864516129032258 -0.0991822481155396
0.867741935483871 -0.0991822481155396
0.870967741935484 -0.0991822481155396
0.874193548387097 -0.0991822481155396
0.87741935483871 -0.0991822481155396
0.880645161290323 -0.0991822481155396
0.883870967741936 -0.0991822481155396
0.887096774193548 -0.0991822481155396
0.890322580645161 -0.0991822481155396
0.893548387096774 -0.0991822481155396
0.896774193548387 -0.0991822481155396
0.9 -0.0991822481155396
0.903225806451613 -0.0991822481155396
0.906451612903226 -0.0991822481155396
0.909677419354839 -0.0991822481155396
0.912903225806452 -0.0991822481155396
0.916129032258065 -0.0991822481155396
0.919354838709677 -0.0991822481155396
0.92258064516129 -0.0991822481155396
0.925806451612903 -0.0991822481155396
0.929032258064516 -0.0991822481155396
0.932258064516129 -0.0991822481155396
0.935483870967742 -0.0991822481155396
0.938709677419355 -0.0991822481155396
0.941935483870968 -0.0991822481155396
0.945161290322581 -0.0991822481155396
0.948387096774194 -0.0991822481155396
0.951612903225806 -0.0991822481155396
0.954838709677419 -0.0991822481155396
0.958064516129032 -0.0991822481155396
0.961290322580645 -0.0991822481155396
0.964516129032258 -0.0991822481155396
0.967741935483871 -0.0991822481155396
0.970967741935484 -0.0991822481155396
0.974193548387097 -0.0991822481155396
0.97741935483871 -0.0991822481155396
0.980645161290323 -0.0991822481155396
0.983870967741935 -0.0991822481155396
0.987096774193548 -0.0991822481155396
0.990322580645161 -0.0991822481155396
0.993548387096774 -0.0991822481155396
0.996774193548387 -0.0991822481155396
1 -0.0991822481155396
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -1.03660950117046e-05
0.0032258064516129 0.000274305697530508
0.00645161290322581 0.0012806705199182
0.00967741935483871 0.0030957511626184
0.0129032258064516 0.00582182919606566
0.0161290322580645 0.00946796499192715
0.0193548387096774 0.0136660393327475
0.0225806451612903 0.0181011017411947
0.0258064516129032 0.0226146038621664
0.0290322580645161 0.027163153514266
0.032258064516129 0.0317229107022285
0.0354838709677419 0.0362724140286446
0.0387096774193548 0.0407964065670967
0.0419354838709677 0.0453385189175606
0.0451612903225806 0.049872525036335
0.0483870967741935 0.0544558838009834
0.0516129032258065 0.0589970424771309
0.0548387096774194 0.0635498836636543
0.0580645161290323 0.068100817501545
0.0612903225806452 0.0726524665951729
0.0645161290322581 0.0772081688046455
0.067741935483871 0.0817204788327217
0.0709677419354839 0.0863052681088448
0.0741935483870968 0.0908674076199532
0.0774193548387097 0.0953992679715157
0.0806451612903226 0.0999454334378242
0.0838709677419355 0.104502804577351
0.0870967741935484 0.109072096645832
0.0903225806451613 0.113599188625813
0.0935483870967742 0.118147023022175
0.0967741935483871 0.122678883373737
0.1 0.12720787525177
0.103225806451613 0.131766438484192
0.106451612903226 0.136309266090393
0.109677419354839 0.14083993434906
0.112903225806452 0.145365595817566
0.116129032258065 0.149918913841248
0.119354838709677 0.154429316520691
0.12258064516129 0.158990979194641
0.125806451612903 0.163515210151672
0.129032258064516 0.168055176734924
0.132258064516129 0.172620415687561
0.135483870967742 0.177147269248962
0.138709677419355 0.181678652763367
0.141935483870968 0.186238169670105
0.145161290322581 0.190780282020569
0.148387096774194 0.195346474647522
0.151612903225806 0.199878096580505
0.154838709677419 0.20440399646759
0.158064516129032 0.208890318870544
0.161290322580645 0.213423609733582
0.164516129032258 0.21793520450592
0.167741935483871 0.22244393825531
0.170967741935484 0.227005839347839
0.174193548387097 0.231531977653503
0.17741935483871 0.23604428768158
0.180645161290323 0.240570902824402
0.183870967741935 0.245098948478699
0.187096774193548 0.249653458595276
0.190322580645161 0.25420081615448
0.193548387096774 0.258723139762878
0.196774193548387 0.263198256492615
0.2 0.267667174339294
0.203225806451613 0.272185683250427
0.206451612903226 0.276708960533142
0.209677419354839 0.28125536441803
0.212903225806452 0.285762429237366
0.216129032258065 0.290242791175842
0.219354838709677 0.294753909111023
0.22258064516129 0.299277424812317
0.225806451612903 0.303792595863342
0.229032258064516 0.308312296867371
0.232258064516129 0.312810778617859
0.235483870967742 0.317325711250305
0.238709677419355 0.321861147880554
0.241935483870968 0.326380610466003
0.245161290322581 0.330929160118103
0.248387096774194 0.335461974143982
0.251612903225806 0.339945435523987
0.254838709677419 0.344334483146667
0.258064516129032 0.347931742668152
0.261290322580645 0.350669026374817
0.264516129032258 0.35248601436615
0.267741935483871 0.353277087211609
0.270967741935484 0.352420687675476
0.274193548387097 0.349889874458313
0.27741935483871 0.345398545265198
0.280645161290323 0.338871121406555
0.283870967741935 0.329720377922058
0.287096774193548 0.318791747093201
0.290322580645161 0.307264447212219
0.293548387096774 0.295789837837219
0.296774193548387 0.284241795539856
0.3 0.272675156593323
0.303225806451613 0.261085152626038
0.306451612903226 0.249399542808533
0.309677419354839 0.237786889076233
0.312903225806452 0.226144433021545
0.316129032258064 0.21453320980072
0.319354838709677 0.202819466590881
0.32258064516129 0.191056609153748
0.325806451612903 0.179297804832458
0.329032258064516 0.167561411857605
0.332258064516129 0.155773520469666
0.335483870967742 0.143989443778992
0.338709677419355 0.132195115089417
0.341935483870968 0.120424866676331
0.345161290322581 0.10866916179657
0.348387096774194 0.0969258546829224
0.351612903225806 0.085192084312439
0.354838709677419 0.0734800100326538
0.358064516129032 0.0617693662643433
0.361290322580645 0.0500503778457642
0.364516129032258 0.03834068775177
0.367741935483871 0.026603102684021
0.370967741935484 0.0148888826370239
0.374193548387097 0.0031970739364624
0.37741935483871 -0.00850212574005127
0.380645161290323 -0.0202151536941528
0.383870967741935 -0.031943678855896
0.387096774193548 -0.0436621904373169
0.390322580645161 -0.055378794670105
0.393548387096774 -0.0670822858810425
0.396774193548387 -0.0787957906723022
0.4 -0.0905147790908813
0.403225806451613 -0.102236866950989
0.406451612903226 -0.113957762718201
0.409677419354839 -0.125661015510559
0.412903225806452 -0.137367844581604
0.416129032258065 -0.149070620536804
0.419354838709677 -0.160775542259216
0.42258064516129 -0.172462582588196
0.425806451612903 -0.184171795845032
0.429032258064516 -0.195847868919373
0.432258064516129 -0.207533240318298
0.435483870967742 -0.219233632087708
0.438709677419355 -0.230916857719421
0.441935483870968 -0.242633461952209
0.445161290322581 -0.254326939582825
0.448387096774194 -0.266016840934753
0.451612903225806 -0.277698159217834
0.454838709677419 -0.289472460746765
0.458064516129032 -0.30114758014679
0.461290322580645 -0.312771201133728
0.464516129032258 -0.324554562568665
0.467741935483871 -0.336314082145691
0.470967741935484 -0.347908616065979
0.474193548387097 -0.359542012214661
0.47741935483871 -0.371240735054016
0.480645161290323 -0.382930874824524
0.483870967741935 -0.394643664360046
0.487096774193548 -0.406282782554626
0.490322580645161 -0.418054461479187
0.493548387096774 -0.4296954870224
0.496774193548387 -0.441396117210388
0.5 -0.453128933906555
0.503225806451613 -0.464804291725159
0.506451612903226 -0.476515173912048
0.509677419354839 -0.488212466239929
0.512903225806452 -0.499882340431213
0.516129032258065 -0.511574864387512
0.519354838709677 -0.523164391517639
0.52258064516129 -0.534880757331848
0.525806451612903 -0.546623110771179
0.529032258064516 -0.558393836021423
0.532258064516129 -0.569954991340637
0.535483870967742 -0.581661343574524
0.538709677419355 -0.593382716178894
0.541935483870968 -0.60501754283905
0.545161290322581 -0.616732716560364
0.548387096774194 -0.628581166267395
0.551612903225806 -0.640099406242371
0.554838709677419 -0.651897072792053
0.558064516129032 -0.663648009300232
0.561290322580645 -0.675305247306824
0.564516129032258 -0.6868816614151
0.567741935483871 -0.697134137153625
0.570967741935484 -0.705530285835266
0.574193548387097 -0.711625695228577
0.57741935483871 -0.715434193611145
0.580645161290323 -0.717031598091125
0.583870967741935 -0.717845797538757
0.587096774193548 -0.71812117099762
0.590322580645161 -0.719103693962097
0.593548387096774 -0.720774531364441
0.596774193548387 -0.723299384117126
0.6 -0.726873993873596
0.603225806451613 -0.732172846794128
0.606451612903226 -0.74149215221405
0.609677419354839 -0.753870606422424
0.612903225806452 -0.768423199653625
0.616129032258064 -0.784261107444763
0.619354838709677 -0.800713181495667
0.62258064516129 -0.817331671714783
0.625806451612903 -0.834036707878113
0.629032258064516 -0.851084589958191
0.632258064516129 -0.868502736091614
0.635483870967742 -0.885938286781311
0.638709677419355 -0.903653979301453
0.641935483870968 -0.921587824821472
0.645161290322581 -0.939513325691223
0.648387096774194 -0.957116961479187
0.651612903225806 -0.974604487419128
0.654838709677419 -0.992328524589539
0.658064516129032 -1.00987589359283
0.661290322580645 -1.02707421779633
0.664516129032258 -1.0440286397934
0.667741935483871 -1.06056559085846
0.670967741935484 -1.07642257213593
0.674193548387097 -1.09156668186188
0.67741935483871 -1.1061190366745
0.680645161290323 -1.11991536617279
0.683870967741935 -1.13244068622589
0.687096774193548 -1.14298927783966
0.690322580645161 -1.15005934238434
0.693548387096774 -1.1543835401535
0.696774193548387 -1.1569744348526
0.7 -1.15804326534271
0.703225806451613 -1.15847933292389
0.706451612903226 -1.15986788272858
0.709677419354839 -1.16227471828461
0.712903225806452 -1.16488635540009
0.716129032258065 -1.16676819324493
0.719354838709677 -1.16739213466644
0.72258064516129 -1.16779243946075
0.725806451612903 -1.16679036617279
0.729032258064516 -1.16384923458099
0.732258064516129 -1.15859997272491
0.735483870967742 -1.15122354030609
0.738709677419355 -1.14210903644562
0.741935483870968 -1.13245856761932
0.745161290322581 -1.12437212467194
0.748387096774194 -1.11832439899445
0.751612903225806 -1.11414206027985
0.754838709677419 -1.11168944835663
0.758064516129032 -1.11066830158234
0.761290322580645 -1.1102579832077
0.764516129032258 -1.1102579832077
0.767741935483871 -1.1102579832077
0.770967741935484 -1.1102579832077
0.774193548387097 -1.1102579832077
0.77741935483871 -1.1102579832077
0.780645161290323 -1.1102579832077
0.783870967741935 -1.1102579832077
0.787096774193548 -1.1102579832077
0.790322580645161 -1.1102579832077
0.793548387096774 -1.1102579832077
0.796774193548387 -1.1102579832077
0.8 -1.1102579832077
0.803225806451613 -1.1102579832077
0.806451612903226 -1.1102579832077
0.809677419354839 -1.1102579832077
0.812903225806452 -1.1102579832077
0.816129032258065 -1.1102579832077
0.819354838709677 -1.1102579832077
0.82258064516129 -1.1102579832077
0.825806451612903 -1.1102579832077
0.829032258064516 -1.1102579832077
0.832258064516129 -1.1102579832077
0.835483870967742 -1.1102579832077
0.838709677419355 -1.1102579832077
0.841935483870968 -1.1102579832077
0.845161290322581 -1.1102579832077
0.848387096774194 -1.1102579832077
0.851612903225806 -1.1102579832077
0.854838709677419 -1.1102579832077
0.858064516129032 -1.1102579832077
0.861290322580645 -1.1102579832077
0.864516129032258 -1.1102579832077
0.867741935483871 -1.1102579832077
0.870967741935484 -1.1102579832077
0.874193548387097 -1.1102579832077
0.87741935483871 -1.1102579832077
0.880645161290323 -1.1102579832077
0.883870967741936 -1.1102579832077
0.887096774193548 -1.1102579832077
0.890322580645161 -1.1102579832077
0.893548387096774 -1.1102579832077
0.896774193548387 -1.1102579832077
0.9 -1.1102579832077
0.903225806451613 -1.1102579832077
0.906451612903226 -1.1102579832077
0.909677419354839 -1.1102579832077
0.912903225806452 -1.1102579832077
0.916129032258065 -1.1102579832077
0.919354838709677 -1.1102579832077
0.92258064516129 -1.1102579832077
0.925806451612903 -1.1102579832077
0.929032258064516 -1.1102579832077
0.932258064516129 -1.1102579832077
0.935483870967742 -1.1102579832077
0.938709677419355 -1.1102579832077
0.941935483870968 -1.1102579832077
0.945161290322581 -1.1102579832077
0.948387096774194 -1.1102579832077
0.951612903225806 -1.1102579832077
0.954838709677419 -1.1102579832077
0.958064516129032 -1.1102579832077
0.961290322580645 -1.1102579832077
0.964516129032258 -1.1102579832077
0.967741935483871 -1.1102579832077
0.970967741935484 -1.1102579832077
0.974193548387097 -1.1102579832077
0.97741935483871 -1.1102579832077
0.980645161290323 -1.1102579832077
0.983870967741935 -1.1102579832077
0.987096774193548 -1.1102579832077
0.990322580645161 -1.1102579832077
0.993548387096774 -1.1102579832077
0.996774193548387 -1.1102579832077
1 -1.1102579832077
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -3.52514689438976e-07
0.0032258064516129 -0.000808353070169687
0.00645161290322581 -0.00352322543039918
0.00967741935483871 -0.00851857103407383
0.0129032258064516 -0.0158981028944254
0.0161290322580645 -0.0260020438581705
0.0193548387096774 -0.0383700057864189
0.0225806451612903 -0.0523990318179131
0.0258064516129032 -0.0680619403719902
0.0290322580645161 -0.0848330184817314
0.032258064516129 -0.10243283957243
0.0354838709677419 -0.120847575366497
0.0387096774193548 -0.140048861503601
0.0419354838709677 -0.16015636920929
0.0451612903225806 -0.181034922599792
0.0483870967741935 -0.202837109565735
0.0516129032258065 -0.225444912910461
0.0548387096774194 -0.24880063533783
0.0580645161290323 -0.272960543632507
0.0612903225806452 -0.297865271568298
0.0645161290322581 -0.323568224906921
0.067741935483871 -0.349890112876892
0.0709677419354839 -0.376753211021423
0.0741935483870968 -0.404088139533997
0.0774193548387097 -0.431730389595032
0.0806451612903226 -0.459415316581726
0.0838709677419355 -0.486941456794739
0.0870967741935484 -0.514135003089905
0.0903225806451613 -0.540636658668518
0.0935483870967742 -0.566449522972107
0.0967741935483871 -0.591260552406311
0.1 -0.614922881126404
0.103225806451613 -0.637294173240662
0.106451612903226 -0.658530831336975
0.109677419354839 -0.678384184837341
0.112903225806452 -0.696946501731873
0.116129032258065 -0.71412456035614
0.119354838709677 -0.730114340782166
0.12258064516129 -0.744925618171692
0.125806451612903 -0.758634686470032
0.129032258064516 -0.77108371257782
0.132258064516129 -0.782629132270813
0.135483870967742 -0.792870163917542
0.138709677419355 -0.800967574119568
0.141935483870968 -0.807008147239685
0.145161290322581 -0.811064600944519
0.148387096774194 -0.813192963600159
0.151612903225806 -0.813974738121033
0.154838709677419 -0.813926577568054
0.158064516129032 -0.814053416252136
0.161290322580645 -0.81440794467926
0.164516129032258 -0.81521213054657
0.167741935483871 -0.816473603248596
0.170967741935484 -0.817984938621521
0.174193548387097 -0.819361090660095
0.17741935483871 -0.820281147956848
0.180645161290323 -0.820681691169739
0.183870967741935 -0.820939898490906
0.187096774193548 -0.820171236991882
0.190322580645161 -0.817718148231506
0.193548387096774 -0.813137888908386
0.196774193548387 -0.806262612342834
0.2 -0.796480536460876
0.203225806451613 -0.783901333808899
0.206451612903226 -0.768285632133484
0.209677419354839 -0.75079619884491
0.212903225806452 -0.731855750083923
0.216129032258065 -0.711753726005554
0.219354838709677 -0.690775275230408
0.22258064516129 -0.669273972511292
0.225806451612903 -0.647101521492004
0.229032258064516 -0.624320149421692
0.232258064516129 -0.600919604301453
0.235483870967742 -0.576835751533508
0.238709677419355 -0.552138924598694
0.241935483870968 -0.526603817939758
0.245161290322581 -0.500615239143372
0.248387096774194 -0.474141955375671
0.251612903225806 -0.446901917457581
0.254838709677419 -0.419036269187927
0.258064516129032 -0.390421032905579
0.261290322580645 -0.361587643623352
0.264516129032258 -0.332440495491028
0.267741935483871 -0.302835822105408
0.270967741935484 -0.272663950920105
0.274193548387097 -0.241975426673889
0.27741935483871 -0.211068272590637
0.280645161290323 -0.179914116859436
0.283870967741935 -0.148456692695618
0.287096774193548 -0.116763949394226
0.290322580645161 -0.0849143266677856
0.293548387096774 -0.0529123544692993
0.296774193548387 -0.0208319425582886
0.3 0.0113040208816528
0.303225806451613 0.04326331615448
0.306451612903226 0.0751446485519409
0.309677419354839 0.106935858726501
0.312903225806452 0.138584971427917
0.316129032258064 0.170046448707581
0.319354838709677 0.20123565196991
0.32258064516129 0.23206627368927
0.325806451612903 0.262230753898621
0.329032258064516 0.291554808616638
0.332258064516129 0.31761109828949
0.335483870967742 0.337420582771301
0.338709677419355 0.351349711418152
0.341935483870968 0.360248684883118
0.345161290322581 0.36436140537262
0.348387096774194 0.365813851356506
0.351612903225806 0.370679259300232
0.354838709677419 0.379483342170715
0.358064516129032 0.389783263206482
0.361290322580645 0.3978351354599
0.364516129032258 0.402160286903381
0.367741935483871 0.403661370277405
0.370967741935484 0.404457688331604
0.374193548387097 0.404193758964539
0.37741935483871 0.403581023216248
0.380645161290323 0.402540564537048
0.383870967741935 0.401279091835022
0.387096774193548 0.400009989738464
0.390322580645161 0.399126172065735
0.393548387096774 0.398745656013489
0.396774193548387 0.398852229118347
0.4 0.39920175075531
0.403225806451613 0.399523138999939
0.406451612903226 0.399731993675232
0.409677419354839 0.399832129478455
0.412903225806452 0.399845957756042
0.416129032258065 0.399845957756042
0.419354838709677 0.399845957756042
0.42258064516129 0.399845957756042
0.425806451612903 0.399845957756042
0.429032258064516 0.399845957756042
0.432258064516129 0.399845957756042
0.435483870967742 0.399845957756042
0.438709677419355 0.399845957756042
0.441935483870968 0.399845957756042
0.445161290322581 0.399845957756042
0.448387096774194 0.399845957756042
0.451612903225806 0.399845957756042
0.454838709677419 0.399845957756042
0.458064516129032 0.399845957756042
0.461290322580645 0.399845957756042
0.464516129032258 0.399845957756042
0.467741935483871 0.399845957756042
0.470967741935484 0.399845957756042
0.474193548387097 0.399845957756042
0.47741935483871 0.399845957756042
0.480645161290323 0.399845957756042
0.483870967741935 0.399845957756042
0.487096774193548 0.399845957756042
0.490322580645161 0.399845957756042
0.493548387096774 0.399845957756042
0.496774193548387 0.399845957756042
0.5 0.399845957756042
0.503225806451613 0.399845957756042
0.506451612903226 0.399845957756042
0.509677419354839 0.399845957756042
0.512903225806452 0.399845957756042
0.516129032258065 0.399845957756042
0.519354838709677 0.399845957756042
0.52258064516129 0.399845957756042
0.525806451612903 0.399845957756042
0.529032258064516 0.399845957756042
0.532258064516129 0.399845957756042
0.535483870967742 0.399845957756042
0.538709677419355 0.399845957756042
0.541935483870968 0.399845957756042
0.545161290322581 0.399845957756042
0.548387096774194 0.399845957756042
0.551612903225806 0.399845957756042
0.554838709677419 0.399845957756042
0.558064516129032 0.399845957756042
0.561290322580645 0.399845957756042
0.564516129032258 0.399845957756042
0.567741935483871 0.399845957756042
0.570967741935484 0.399845957756042
0.574193548387097 0.399845957756042
0.57741935483871 0.399845957756042
0.580645161290323 0.399845957756042
0.583870967741935 0.399845957756042
0.587096774193548 0.399845957756042
0.590322580645161 0.399845957756042
0.593548387096774 0.399845957756042
0.596774193548387 0.399845957756042
0.6 0.399845957756042
0.603225806451613 0.399845957756042
0.606451612903226 0.399845957756042
0.609677419354839 0.399845957756042
0.612903225806452 0.399845957756042
0.616129032258064 0.399845957756042
0.619354838709677 0.399845957756042
0.62258064516129 0.399845957756042
0.625806451612903 0.399845957756042
0.629032258064516 0.399845957756042
0.632258064516129 0.399845957756042
0.635483870967742 0.399845957756042
0.638709677419355 0.399845957756042
0.641935483870968 0.399845957756042
0.645161290322581 0.399845957756042
0.648387096774194 0.399845957756042
0.651612903225806 0.399845957756042
0.654838709677419 0.399845957756042
0.658064516129032 0.399845957756042
0.661290322580645 0.399845957756042
0.664516129032258 0.399845957756042
0.667741935483871 0.399845957756042
0.670967741935484 0.399845957756042
0.674193548387097 0.399845957756042
0.67741935483871 0.399845957756042
0.680645161290323 0.399845957756042
0.683870967741935 0.399845957756042
0.687096774193548 0.399845957756042
0.690322580645161 0.399845957756042
0.693548387096774 0.399845957756042
0.696774193548387 0.399845957756042
0.7 0.399845957756042
0.703225806451613 0.399845957756042
0.706451612903226 0.399845957756042
0.709677419354839 0.399845957756042
0.712903225806452 0.399845957756042
0.716129032258065 0.399845957756042
0.719354838709677 0.399845957756042
0.72258064516129 0.399845957756042
0.725806451612903 0.399845957756042
0.729032258064516 0.399845957756042
0.732258064516129 0.399845957756042
0.735483870967742 0.399845957756042
0.738709677419355 0.399845957756042
0.741935483870968 0.399845957756042
0.745161290322581 0.399845957756042
0.748387096774194 0.399845957756042
0.751612903225806 0.399845957756042
0.754838709677419 0.399845957756042
0.758064516129032 0.399845957756042
0.761290322580645 0.399845957756042
0.764516129032258 0.399845957756042
0.767741935483871 0.399845957756042
0.770967741935484 0.399845957756042
0.774193548387097 0.399845957756042
0.77741935483871 0.399845957756042
0.780645161290323 0.399845957756042
0.783870967741935 0.399845957756042
0.787096774193548 0.399845957756042
0.790322580645161 0.399845957756042
0.793548387096774 0.399845957756042
0.796774193548387 0.399845957756042
0.8 0.399845957756042
0.803225806451613 0.399845957756042
0.806451612903226 0.399845957756042
0.809677419354839 0.399845957756042
0.812903225806452 0.399845957756042
0.816129032258065 0.399845957756042
0.819354838709677 0.399845957756042
0.82258064516129 0.399845957756042
0.825806451612903 0.399845957756042
0.829032258064516 0.399845957756042
0.832258064516129 0.399845957756042
0.835483870967742 0.399845957756042
0.838709677419355 0.399845957756042
0.841935483870968 0.399845957756042
0.845161290322581 0.399845957756042
0.848387096774194 0.399845957756042
0.851612903225806 0.399845957756042
0.854838709677419 0.399845957756042
0.858064516129032 0.399845957756042
0.861290322580645 0.399845957756042
0.864516129032258 0.399845957756042
0.867741935483871 0.399845957756042
0.870967741935484 0.399845957756042
0.874193548387097 0.399845957756042
0.87741935483871 0.399845957756042
0.880645161290323 0.399845957756042
0.883870967741936 0.399845957756042
0.887096774193548 0.399845957756042
0.890322580645161 0.399845957756042
0.893548387096774 0.399845957756042
0.896774193548387 0.399845957756042
0.9 0.399845957756042
0.903225806451613 0.399845957756042
0.906451612903226 0.399845957756042
0.909677419354839 0.399845957756042
0.912903225806452 0.399845957756042
0.916129032258065 0.399845957756042
0.919354838709677 0.399845957756042
0.92258064516129 0.399845957756042
0.925806451612903 0.399845957756042
0.929032258064516 0.399845957756042
0.932258064516129 0.399845957756042
0.935483870967742 0.399845957756042
0.938709677419355 0.399845957756042
0.941935483870968 0.399845957756042
0.945161290322581 0.399845957756042
0.948387096774194 0.399845957756042
0.951612903225806 0.399845957756042
0.954838709677419 0.399845957756042
0.958064516129032 0.399845957756042
0.961290322580645 0.399845957756042
0.964516129032258 0.399845957756042
0.967741935483871 0.399845957756042
0.970967741935484 0.399845957756042
0.974193548387097 0.399845957756042
0.97741935483871 0.399845957756042
0.980645161290323 0.399845957756042
0.983870967741935 0.399845957756042
0.987096774193548 0.399845957756042
0.990322580645161 0.399845957756042
0.993548387096774 0.399845957756042
0.996774193548387 0.399845957756042
1 0.399845957756042
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -7.02823490428273e-06
0.0032258064516129 6.49741778033786e-05
0.00645161290322581 0.000279312487691641
0.00967741935483871 0.000669603701680899
0.0129032258064516 0.00124729191884398
0.0161290322580645 0.00202692067250609
0.0193548387096774 0.0029438785277307
0.0225806451612903 0.00391114270314574
0.0258064516129032 0.00518930470570922
0.0290322580645161 0.006803875323385
0.032258064516129 0.00854075513780117
0.0354838709677419 0.010310297831893
0.0387096774193548 0.0125178154557943
0.0419354838709677 0.0148874577134848
0.0451612903225806 0.0173178967088461
0.0483870967741935 0.0200933273881674
0.0516129032258065 0.0230740364640951
0.0548387096774194 0.0261470135301352
0.0580645161290323 0.0295718964189291
0.0612903225806452 0.0331999137997627
0.0645161290322581 0.0369652584195137
0.067741935483871 0.0410991981625557
0.0709677419354839 0.0453647449612617
0.0741935483870968 0.0498601272702217
0.0774193548387097 0.0546466186642647
0.0806451612903226 0.0595408752560616
0.0838709677419355 0.0648990944027901
0.0870967741935484 0.0703820064663887
0.0903225806451613 0.0762909725308418
0.0935483870967742 0.0823780372738838
0.0967741935483871 0.0887841060757637
0.1 0.0954510048031807
0.103225806451613 0.102402336895466
0.106451612903226 0.109646685421467
0.109677419354839 0.117134936153889
0.112903225806452 0.1249815300107
0.116129032258065 0.132999539375305
0.119354838709677 0.141470074653625
0.12258064516129 0.150081038475037
0.125806451612903 0.159107565879822
0.129032258064516 0.168298602104187
0.132258064516129 0.177841544151306
0.135483870967742 0.187584519386292
0.138709677419355 0.197639346122742
0.141935483870968 0.207836031913757
0.145161290322581 0.218294024467468
0.148387096774194 0.228933930397034
0.151612903225806 0.239762663841248
0.154838709677419 0.2507404088974
0.158064516129032 0.261884808540344
0.161290322580645 0.273109793663025
0.164516129032258 0.284418940544128
0.167741935483871 0.295809864997864
0.170967741935484 0.307316422462463
0.174193548387097 0.318697094917297
0.17741935483871 0.330108523368835
0.180645161290323 0.341489434242249
0.183870967741935 0.352767109870911
0.187096774193548 0.364001154899597
0.190322580645161 0.375080466270447
0.193548387096774 0.386023640632629
0.196774193548387 0.396813988685608
0.2 0.40731155872345
0.203225806451613 0.417665362358093
0.206451612903226 0.427656292915344
0.209677419354839 0.437483429908752
0.212903225806452 0.446850657463074
0.216129032258065 0.456031918525696
0.219354838709677 0.464632153511047
0.22258064516129 0.473026633262634
0.225806451612903 0.480860114097595
0.229032258064516 0.488416790962219
0.232258064516129 0.495290398597717
0.235483870967742 0.501883625984192
0.238709677419355 0.507740378379822
0.241935483870968 0.513238072395325
0.245161290322581 0.518063187599182
0.248387096774194 0.522449851036072
0.251612903225806 0.526105999946594
0.254838709677419 0.529361605644226
0.258064516129032 0.531772494316101
0.261290322580645 0.533787608146667
0.264516129032258 0.534915566444397
0.267741935483871 0.5356525182724
0.270967741935484 0.535484910011292
0.274193548387097 0.534926772117615
0.27741935483871 0.533576369285583
0.280645161290323 0.531686902046204
0.283870967741935 0.529012799263
0.287096774193548 0.525702357292175
0.290322580645161 0.521755814552307
0.293548387096774 0.517068982124329
0.296774193548387 0.511676669120789
0.3 0.505463480949402
0.303225806451613 0.498609900474548
0.306451612903226 0.490847945213318
0.309677419354839 0.482454180717468
0.312903225806452 0.472895503044128
0.316129032258064 0.462839245796204
0.319354838709677 0.451448798179626
0.32258064516129 0.439500212669373
0.325806451612903 0.426345229148865
0.329032258064516 0.412379860877991
0.332258064516129 0.397446036338806
0.335483870967742 0.381574988365173
0.338709677419355 0.364982962608337
0.341935483870968 0.347369790077209
0.345161290322581 0.330405354499817
0.348387096774194 0.315468668937683
0.351612903225806 0.303890585899353
0.354838709677419 0.296003460884094
0.358064516129032 0.293267369270325
0.361290322580645 0.293698668479919
0.364516129032258 0.295245289802551
0.367741935483871 0.298066258430481
0.370967741935484 0.30215322971344
0.374193548387097 0.306250929832458
0.37741935483871 0.309355854988098
0.380645161290323 0.31120502948761
0.383870967741935 0.311920762062073
0.387096774193548 0.3122478723526
0.390322580645161 0.312510848045349
0.393548387096774 0.313435435295105
0.396774193548387 0.315075278282166
0.4 0.31722891330719
0.403225806451613 0.319459795951843
0.406451612903226 0.321019768714905
0.409677419354839 0.320100426673889
0.412903225806452 0.316427111625671
0.416129032258065 0.310661196708679
0.419354838709677 0.302951216697693
0.42258064516129 0.293591380119324
0.425806451612903 0.282960057258606
0.429032258064516 0.270980000495911
0.432258064516129 0.257707476615906
0.435483870967742 0.243348717689514
0.438709677419355 0.227879643440247
0.441935483870968 0.211448073387146
0.445161290322581 0.194113373756409
0.448387096774194 0.176142811775208
0.451612903225806 0.157745242118835
0.454838709677419 0.13887631893158
0.458064516129032 0.119776368141174
0.461290322580645 0.100502848625183
0.464516129032258 0.0815232992172241
0.467741935483871 0.0629321336746216
0.470967741935484 0.0447641611099243
0.474193548387097 0.027194619178772
0.47741935483871 0.0102497339248657
0.480645161290323 -0.00576817989349365
0.483870967741935 -0.0209389925003052
0.487096774193548 -0.035030722618103
0.490322580645161 -0.0480469465255737
0.493548387096774 -0.0599268674850464
0.496774193548387 -0.0706940889358521
0.5 -0.0802847146987915
0.503225806451613 -0.0887976884841919
0.506451612903226 -0.0962218046188354
0.509677419354839 -0.102704882621765
0.512903225806452 -0.1083744764328
0.516129032258065 -0.113213658332825
0.519354838709677 -0.117422699928284
0.52258064516129 -0.121025681495667
0.525806451612903 -0.123353123664856
0.529032258064516 -0.124910473823547
0.532258064516129 -0.12449586391449
0.535483870967742 -0.122121214866638
0.538709677419355 -0.119706749916077
0.541935483870968 -0.117865204811096
0.545161290322581 -0.116974234580994
0.548387096774194 -0.116594433784485
0.551612903225806 -0.115453362464905
0.554838709677419 -0.113288283348083
0.558064516129032 -0.110496401786804
0.561290322580645 -0.108303189277649
0.564516129032258 -0.106892704963684
0.567741935483871 -0.106313824653625
0.570967741935484 -0.105999112129211
0.574193548387097 -0.105364203453064
0.57741935483871 -0.103260397911072
0.580645161290323 -0.0994747877120972
0.583870967741935 -0.0938483476638794
0.587096774193548 -0.0864530801773071
0.590322580645161 -0.0778912305831909
0.593548387096774 -0.0689939260482788
0.596774193548387 -0.0600606203079224
0.6 -0.051230788230896
0.603225806451613 -0.0424765348434448
0.606451612903226 -0.0344101190567017
0.609677419354839 -0.0277732610702515
0.612903225806452 -0.0227497816085815
0.616129032258064 -0.0194119215011597
0.619354838709677 -0.0177305936813354
0.62258064516129 -0.01714026927948
0.625806451612903 -0.01714026927948
0.629032258064516 -0.01714026927948
0.632258064516129 -0.01714026927948
0.635483870967742 -0.01714026927948
0.638709677419355 -0.01714026927948
0.641935483870968 -0.01714026927948
0.645161290322581 -0.01714026927948
0.648387096774194 -0.01714026927948
0.651612903225806 -0.01714026927948
0.654838709677419 -0.01714026927948
0.658064516129032 -0.01714026927948
0.661290322580645 -0.01714026927948
0.664516129032258 -0.01714026927948
0.667741935483871 -0.01714026927948
0.670967741935484 -0.01714026927948
0.674193548387097 -0.01714026927948
0.67741935483871 -0.01714026927948
0.680645161290323 -0.01714026927948
0.683870967741935 -0.01714026927948
0.687096774193548 -0.01714026927948
0.690322580645161 -0.01714026927948
0.693548387096774 -0.01714026927948
0.696774193548387 -0.01714026927948
0.7 -0.01714026927948
0.703225806451613 -0.01714026927948
0.706451612903226 -0.01714026927948
0.709677419354839 -0.01714026927948
0.712903225806452 -0.01714026927948
0.716129032258065 -0.01714026927948
0.719354838709677 -0.01714026927948
0.72258064516129 -0.01714026927948
0.725806451612903 -0.01714026927948
0.729032258064516 -0.01714026927948
0.732258064516129 -0.01714026927948
0.735483870967742 -0.01714026927948
0.738709677419355 -0.01714026927948
0.741935483870968 -0.01714026927948
0.745161290322581 -0.01714026927948
0.748387096774194 -0.01714026927948
0.751612903225806 -0.01714026927948
0.754838709677419 -0.01714026927948
0.758064516129032 -0.01714026927948
0.761290322580645 -0.01714026927948
0.764516129032258 -0.01714026927948
0.767741935483871 -0.01714026927948
0.770967741935484 -0.01714026927948
0.774193548387097 -0.01714026927948
0.77741935483871 -0.01714026927948
0.780645161290323 -0.01714026927948
0.783870967741935 -0.01714026927948
0.787096774193548 -0.01714026927948
0.790322580645161 -0.01714026927948
0.793548387096774 -0.01714026927948
0.796774193548387 -0.01714026927948
0.8 -0.01714026927948
0.803225806451613 -0.01714026927948
0.806451612903226 -0.01714026927948
0.809677419354839 -0.01714026927948
0.812903225806452 -0.01714026927948
0.816129032258065 -0.01714026927948
0.819354838709677 -0.01714026927948
0.82258064516129 -0.01714026927948
0.825806451612903 -0.01714026927948
0.829032258064516 -0.01714026927948
0.832258064516129 -0.01714026927948
0.835483870967742 -0.01714026927948
0.838709677419355 -0.01714026927948
0.841935483870968 -0.01714026927948
0.845161290322581 -0.01714026927948
0.848387096774194 -0.01714026927948
0.851612903225806 -0.01714026927948
0.854838709677419 -0.01714026927948
0.858064516129032 -0.01714026927948
0.861290322580645 -0.01714026927948
0.864516129032258 -0.01714026927948
0.867741935483871 -0.01714026927948
0.870967741935484 -0.01714026927948
0.874193548387097 -0.01714026927948
0.87741935483871 -0.01714026927948
0.880645161290323 -0.01714026927948
0.883870967741936 -0.01714026927948
0.887096774193548 -0.01714026927948
0.890322580645161 -0.01714026927948
0.893548387096774 -0.01714026927948
0.896774193548387 -0.01714026927948
0.9 -0.01714026927948
0.903225806451613 -0.01714026927948
0.906451612903226 -0.01714026927948
0.909677419354839 -0.01714026927948
0.912903225806452 -0.01714026927948
0.916129032258065 -0.01714026927948
0.919354838709677 -0.01714026927948
0.92258064516129 -0.01714026927948
0.925806451612903 -0.01714026927948
0.929032258064516 -0.01714026927948
0.932258064516129 -0.01714026927948
0.935483870967742 -0.01714026927948
0.938709677419355 -0.01714026927948
0.941935483870968 -0.01714026927948
0.945161290322581 -0.01714026927948
0.948387096774194 -0.01714026927948
0.951612903225806 -0.01714026927948
0.954838709677419 -0.01714026927948
0.958064516129032 -0.01714026927948
0.961290322580645 -0.01714026927948
0.964516129032258 -0.01714026927948
0.967741935483871 -0.01714026927948
0.970967741935484 -0.01714026927948
0.974193548387097 -0.01714026927948
0.97741935483871 -0.01714026927948
0.980645161290323 -0.01714026927948
0.983870967741935 -0.01714026927948
0.987096774193548 -0.01714026927948
0.990322580645161 -0.01714026927948
0.993548387096774 -0.01714026927948
0.996774193548387 -0.01714026927948
1 -0.01714026927948
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -3.52514689438976e-07
0.0032258064516129 -0.000674123410135508
0.00645161290322581 -0.00283276522532105
0.00967741935483871 -0.00682913744822145
0.0129032258064516 -0.0127218905836344
0.0161290322580645 -0.0206259433180094
0.0193548387096774 -0.030740374699235
0.0225806451612903 -0.042039267718792
0.0258064516129032 -0.0542198345065117
0.0290322580645161 -0.0670734569430351
0.032258064516129 -0.0804272815585136
0.0354838709677419 -0.0941592380404472
0.0387096774193548 -0.108840815722942
0.0419354838709677 -0.124181859195232
0.0451612903225806 -0.140040278434753
0.0483870967741935 -0.156386971473694
0.0516129032258065 -0.173238158226013
0.0548387096774194 -0.190476059913635
0.0580645161290323 -0.208219647407532
0.0612903225806452 -0.226369738578796
0.0645161290322581 -0.244910597801208
0.067741935483871 -0.263863444328308
0.0709677419354839 -0.283224940299988
0.0741935483870968 -0.302869200706482
0.0774193548387097 -0.322786927223206
0.0806451612903226 -0.342970252037048
0.0838709677419355 -0.363323330879211
0.0870967741935484 -0.383741974830627
0.0903225806451613 -0.404118180274963
0.0935483870967742 -0.424415707588196
0.0967741935483871 -0.444349646568298
0.1 -0.463920474052429
0.103225806451613 -0.48301112651825
0.106451612903226 -0.501488089561462
0.109677419354839 -0.519152283668518
0.112903225806452 -0.536075234413147
0.116129032258065 -0.552123427391052
0.119354838709677 -0.567417979240417
0.12258064516129 -0.581843256950378
0.125806451612903 -0.595393300056458
0.129032258064516 -0.608211159706116
0.132258064516129 -0.620334506034851
0.135483870967742 -0.631619572639465
0.138709677419355 -0.642195105552673
0.141935483870968 -0.652046322822571
0.145161290322581 -0.661275267601013
0.148387096774194 -0.669810652732849
0.151612903225806 -0.677675127983093
0.154838709677419 -0.684996485710144
0.158064516129032 -0.691170573234558
0.161290322580645 -0.695943474769592
0.164516129032258 -0.699321389198303
0.167741935483871 -0.701547503471375
0.170967741935484 -0.70256245136261
0.174193548387097 -0.702487826347351
0.17741935483871 -0.702366948127747
0.180645161290323 -0.702302575111389
0.183870967741935 -0.702481627464294
0.187096774193548 -0.703000903129578
0.190322580645161 -0.703843712806702
0.193548387096774 -0.704699158668518
0.196774193548387 -0.70536482334137
0.2 -0.705627799034119
0.203225806451613 -0.705798745155334
0.206451612903226 -0.705025315284729
0.209677419354839 -0.702637314796448
0.212903225806452 -0.698118805885315
0.216129032258065 -0.691232323646545
0.219354838709677 -0.681909680366516
0.22258064516129 -0.670530200004578
0.225806451612903 -0.657430052757263
0.229032258064516 -0.642830729484558
0.232258064516129 -0.627345681190491
0.235483870967742 -0.610989689826965
0.238709677419355 -0.593935370445251
0.241935483870968 -0.576248526573181
0.245161290322581 -0.558294177055359
0.248387096774194 -0.540136456489563
0.251612903225806 -0.521530508995056
0.254838709677419 -0.502704977989197
0.258064516129032 -0.483620285987854
0.261290322580645 -0.464207053184509
0.264516129032258 -0.444512724876404
0.267741935483871 -0.424523949623108
0.270967741935484 -0.404137253761292
0.274193548387097 -0.383877396583557
0.27741935483871 -0.363442778587341
0.280645161290323 -0.342693686485291
0.283870967741935 -0.32174289226532
0.287096774193548 -0.300426363945007
0.290322580645161 -0.279157042503357
0.293548387096774 -0.258055090904236
0.296774193548387 -0.236847519874573
0.3 -0.215369820594788
0.303225806451613 -0.193645834922791
0.306451612903226 -0.171790957450867
0.309677419354839 -0.150049090385437
0.312903225806452 -0.128174185752869
0.316129032258064 -0.106158375740051
0.319354838709677 -0.083922266960144
0.32258064516129 -0.0617178678512573
0.325806451612903 -0.0394562482833862
0.329032258064516 -0.0171140432357788
0.332258064516129 0.00525200366973877
0.335483870967742 0.0277372598648071
0.338709677419355 0.0502637624740601
0.341935483870968 0.0727189779281616
0.345161290322581 0.0953079462051392
0.348387096774194 0.11787736415863
0.351612903225806 0.140123724937439
0.354838709677419 0.161724448204041
0.358064516129032 0.181453108787537
0.361290322580645 0.195770382881165
0.364516129032258 0.205608487129211
0.367741935483871 0.211973786354065
0.370967741935484 0.215102314949036
0.374193548387097 0.216069340705872
0.37741935483871 0.219258189201355
0.380645161290323 0.225168108940125
0.383870967741935 0.232430815696716
0.387096774193548 0.238412499427795
0.390322580645161 0.24181592464447
0.393548387096774 0.243046879768372
0.396774193548387 0.243713021278381
0.4 0.243230938911438
0.403225806451613 0.241693139076233
0.406451612903226 0.23899781703949
0.409677419354839 0.235344290733337
0.412903225806452 0.231099724769592
0.416129032258065 0.226958632469177
0.419354838709677 0.223779082298279
0.42258064516129 0.221630454063416
0.425806451612903 0.220335602760315
0.429032258064516 0.219638466835022
0.432258064516129 0.219350934028625
0.435483870967742 0.21925961971283
0.438709677419355 0.21925961971283
0.441935483870968 0.21925961971283
0.445161290322581 0.21925961971283
0.448387096774194 0.21925961971283
0.451612903225806 0.21925961971283
0.454838709677419 0.21925961971283
0.458064516129032 0.21925961971283
0.461290322580645 0.21925961971283
0.464516129032258 0.21925961971283
0.467741935483871 0.21925961971283
0.470967741935484 0.21925961971283
0.474193548387097 0.21925961971283
0.47741935483871 0.21925961971283
0.480645161290323 0.21925961971283
0.483870967741935 0.21925961971283
0.487096774193548 0.21925961971283
0.490322580645161 0.21925961971283
0.493548387096774 0.21925961971283
0.496774193548387 0.21925961971283
0.5 0.21925961971283
0.503225806451613 0.21925961971283
0.506451612903226 0.21925961971283
0.509677419354839 0.21925961971283
0.512903225806452 0.21925961971283
0.516129032258065 0.21925961971283
0.519354838709677 0.21925961971283
0.52258064516129 0.21925961971283
0.525806451612903 0.21925961971283
0.529032258064516 0.21925961971283
0.532258064516129 0.21925961971283
0.535483870967742 0.21925961971283
0.538709677419355 0.21925961971283
0.541935483870968 0.21925961971283
0.545161290322581 0.21925961971283
0.548387096774194 0.21925961971283
0.551612903225806 0.21925961971283
0.554838709677419 0.21925961971283
0.558064516129032 0.21925961971283
0.561290322580645 0.21925961971283
0.564516129032258 0.21925961971283
0.567741935483871 0.21925961971283
0.570967741935484 0.21925961971283
0.574193548387097 0.21925961971283
0.57741935483871 0.21925961971283
0.580645161290323 0.21925961971283
0.583870967741935 0.21925961971283
0.587096774193548 0.21925961971283
0.590322580645161 0.21925961971283
0.593548387096774 0.21925961971283
0.596774193548387 0.21925961971283
0.6 0.21925961971283
0.603225806451613 0.21925961971283
0.606451612903226 0.21925961971283
0.609677419354839 0.21925961971283
0.612903225806452 0.21925961971283
0.616129032258064 0.21925961971283
0.619354838709677 0.21925961971283
0.62258064516129 0.21925961971283
0.625806451612903 0.21925961971283
0.629032258064516 0.21925961971283
0.632258064516129 0.21925961971283
0.635483870967742 0.21925961971283
0.638709677419355 0.21925961971283
0.641935483870968 0.21925961971283
0.645161290322581 0.21925961971283
0.648387096774194 0.21925961971283
0.651612903225806 0.21925961971283
0.654838709677419 0.21925961971283
0.658064516129032 0.21925961971283
0.661290322580645 0.21925961971283
0.664516129032258 0.21925961971283
0.667741935483871 0.21925961971283
0.670967741935484 0.21925961971283
0.674193548387097 0.21925961971283
0.67741935483871 0.21925961971283
0.680645161290323 0.21925961971283
0.683870967741935 0.21925961971283
0.687096774193548 0.21925961971283
0.690322580645161 0.21925961971283
0.693548387096774 0.21925961971283
0.696774193548387 0.21925961971283
0.7 0.21925961971283
0.703225806451613 0.21925961971283
0.706451612903226 0.21925961971283
0.709677419354839 0.21925961971283
0.712903225806452 0.21925961971283
0.716129032258065 0.21925961971283
0.719354838709677 0.21925961971283
0.72258064516129 0.21925961971283
0.725806451612903 0.21925961971283
0.729032258064516 0.21925961971283
0.732258064516129 0.21925961971283
0.735483870967742 0.21925961971283
0.738709677419355 0.21925961971283
0.741935483870968 0.21925961971283
0.745161290322581 0.21925961971283
0.748387096774194 0.21925961971283
0.751612903225806 0.21925961971283
0.754838709677419 0.21925961971283
0.758064516129032 0.21925961971283
0.761290322580645 0.21925961971283
0.764516129032258 0.21925961971283
0.767741935483871 0.21925961971283
0.770967741935484 0.21925961971283
0.774193548387097 0.21925961971283
0.77741935483871 0.21925961971283
0.780645161290323 0.21925961971283
0.783870967741935 0.21925961971283
0.787096774193548 0.21925961971283
0.790322580645161 0.21925961971283
0.793548387096774 0.21925961971283
0.796774193548387 0.21925961971283
0.8 0.21925961971283
0.803225806451613 0.21925961971283
0.806451612903226 0.21925961971283
0.809677419354839 0.21925961971283
0.812903225806452 0.21925961971283
0.816129032258065 0.21925961971283
0.819354838709677 0.21925961971283
0.82258064516129 0.21925961971283
0.825806451612903 0.21925961971283
0.829032258064516 0.21925961971283
0.832258064516129 0.21925961971283
0.835483870967742 0.21925961971283
0.838709677419355 0.21925961971283
0.841935483870968 0.21925961971283
0.845161290322581 0.21925961971283
0.848387096774194 0.21925961971283
0.851612903225806 0.21925961971283
0.854838709677419 0.21925961971283
0.858064516129032 0.21925961971283
0.861290322580645 0.21925961971283
0.864516129032258 0.21925961971283
0.867741935483871 0.21925961971283
0.870967741935484 0.21925961971283
0.874193548387097 0.21925961971283
0.87741935483871 0.21925961971283
0.880645161290323 0.21925961971283
0.883870967741936 0.21925961971283
0.887096774193548 0.21925961971283
0.890322580645161 0.21925961971283
0.893548387096774 0.21925961971283
0.896774193548387 0.21925961971283
0.9 0.21925961971283
0.903225806451613 0.21925961971283
0.906451612903226 0.21925961971283
0.909677419354839 0.21925961971283
0.912903225806452 0.21925961971283
0.916129032258065 0.21925961971283
0.919354838709677 0.21925961971283
0.92258064516129 0.21925961971283
0.925806451612903 0.21925961971283
0.929032258064516 0.21925961971283
0.932258064516129 0.21925961971283
0.935483870967742 0.21925961971283
0.938709677419355 0.21925961971283
0.941935483870968 0.21925961971283
0.945161290322581 0.21925961971283
0.948387096774194 0.21925961971283
0.951612903225806 0.21925961971283
0.954838709677419 0.21925961971283
0.958064516129032 0.21925961971283
0.961290322580645 0.21925961971283
0.964516129032258 0.21925961971283
0.967741935483871 0.21925961971283
0.970967741935484 0.21925961971283
0.974193548387097 0.21925961971283
0.97741935483871 0.21925961971283
0.980645161290323 0.21925961971283
0.983870967741935 0.21925961971283
0.987096774193548 0.21925961971283
0.990322580645161 0.21925961971283
0.993548387096774 0.21925961971283
0.996774193548387 0.21925961971283
1 0.21925961971283
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 1.24322468764149e-07
0.0032258064516129 -0.000578279141336679
0.00645161290322581 -0.00251471484079957
0.00967741935483871 -0.00608241045847535
0.0129032258064516 -0.0113927070051432
0.0161290322580645 -0.0184172336012125
0.0193548387096774 -0.0274511519819498
0.0225806451612903 -0.0375953838229179
0.0258064516129032 -0.048508994281292
0.0290322580645161 -0.0601161643862724
0.032258064516129 -0.0722066089510918
0.0354838709677419 -0.0846444293856621
0.0387096774193548 -0.0978821441531181
0.0419354838709677 -0.111728064715862
0.0451612903225806 -0.12608802318573
0.0483870967741935 -0.14094865322113
0.0516129032258065 -0.156201958656311
0.0548387096774194 -0.171874642372131
0.0580645161290323 -0.187958121299744
0.0612903225806452 -0.204460740089417
0.0645161290322581 -0.221368908882141
0.067741935483871 -0.238640427589417
0.0709677419354839 -0.25624406337738
0.0741935483870968 -0.274261355400085
0.0774193548387097 -0.292559027671814
0.0806451612903226 -0.311166405677795
0.0838709677419355 -0.330033898353577
0.0870967741935484 -0.349260926246643
0.0903225806451613 -0.368794322013855
0.0935483870967742 -0.388506770133972
0.0967741935483871 -0.408438563346863
0.1 -0.428503394126892
0.103225806451613 -0.448721289634705
0.106451612903226 -0.469030976295471
0.109677419354839 -0.489322066307068
0.112903225806452 -0.509531617164612
0.116129032258065 -0.529600977897644
0.119354838709677 -0.549410700798035
0.12258064516129 -0.568849682807922
0.125806451612903 -0.587846636772156
0.129032258064516 -0.606234908103943
0.132258064516129 -0.623970627784729
0.135483870967742 -0.640988945960999
0.138709677419355 -0.657187581062317
0.141935483870968 -0.672537684440613
0.145161290322581 -0.686998009681702
0.148387096774194 -0.700657725334167
0.151612903225806 -0.713362574577332
0.154838709677419 -0.723962187767029
0.158064516129032 -0.732110142707825
0.161290322580645 -0.737858176231384
0.164516129032258 -0.741291880607605
0.167741935483871 -0.742505431175232
0.170967741935484 -0.743322968482971
0.174193548387097 -0.746315360069275
0.17741935483871 -0.752052426338196
0.180645161290323 -0.761033415794373
0.183870967741935 -0.770957589149475
0.187096774193548 -0.779242634773254
0.190322580645161 -0.784792542457581
0.193548387096774 -0.787145495414734
0.196774193548387 -0.788416743278503
0.2 -0.787640690803528
0.203225806451613 -0.785241723060608
0.206451612903226 -0.780802130699158
0.209677419354839 -0.774158358573914
0.212903225806452 -0.765200734138489
0.216129032258065 -0.754542946815491
0.219354838709677 -0.742454409599304
0.22258064516129 -0.728565335273743
0.225806451612903 -0.713527798652649
0.229032258064516 -0.697596430778503
0.232258064516129 -0.680835843086243
0.235483870967742 -0.663458704948425
0.238709677419355 -0.646103978157043
0.241935483870968 -0.628346562385559
0.245161290322581 -0.610316872596741
0.248387096774194 -0.592169165611267
0.251612903225806 -0.573497414588928
0.254838709677419 -0.554626107215881
0.258064516129032 -0.535297036170959
0.261290322580645 -0.515753149986267
0.264516129032258 -0.496032118797302
0.267741935483871 -0.475905537605286
0.270967741935484 -0.455432057380676
0.274193548387097 -0.434581398963928
0.27741935483871 -0.4137202501297
0.280645161290323 -0.392648577690125
0.283870967741935 -0.371344685554504
0.287096774193548 -0.349761366844177
0.290322580645161 -0.327868342399597
0.293548387096774 -0.305928349494934
0.296774193548387 -0.283771634101868
0.3 -0.26151168346405
0.303225806451613 -0.239089131355286
0.306451612903226 -0.21658194065094
0.309677419354839 -0.193884491920471
0.312903225806452 -0.171034455299377
0.316129032258064 -0.14819347858429
0.319354838709677 -0.12522304058075
0.32258064516129 -0.102207779884338
0.325806451612903 -0.0791324377059937
0.329032258064516 -0.0559772253036499
0.332258064516129 -0.0327540636062622
0.335483870967742 -0.00939476490020752
0.338709677419355 0.0139991044998169
0.341935483870968 0.0374578237533569
0.345161290322581 0.0608550310134888
0.348387096774194 0.0839465856552124
0.351612903225806 0.1068035364151
0.354838709677419 0.129615664482117
0.358064516129032 0.150017619132996
0.361290322580645 0.166699528694153
0.364516129032258 0.179525971412659
0.367741935483871 0.188351511955261
0.370967741935484 0.193076729774475
0.374193548387097 0.19475257396698
0.37741935483871 0.196061015129089
0.380645161290323 0.200527310371399
0.383870967741935 0.208733201026917
0.387096774193548 0.220810055732727
0.390322580645161 0.233285546302795
0.393548387096774 0.243236184120178
0.396774193548387 0.249557375907898
0.4 0.25215470790863
0.403225806451613 0.253552556037903
0.406451612903226 0.253910899162292
0.409677419354839 0.255160212516785
0.412903225806452 0.257611155509949
0.416129032258065 0.261489510536194
0.419354838709677 0.267052054405212
0.42258064516129 0.274067759513855
0.425806451612903 0.28205144405365
0.429032258064516 0.290714144706726
0.432258064516129 0.299516320228577
0.435483870967742 0.307395577430725
0.438709677419355 0.313708662986755
0.441935483870968 0.318236947059631
0.445161290322581 0.320770144462585
0.448387096774194 0.321688055992126
0.451612903225806 0.321993947029114
0.454838709677419 0.321993947029114
0.458064516129032 0.321993947029114
0.461290322580645 0.321993947029114
0.464516129032258 0.321993947029114
0.467741935483871 0.321993947029114
0.470967741935484 0.321993947029114
0.474193548387097 0.321993947029114
0.47741935483871 0.321993947029114
0.480645161290323 0.321993947029114
0.483870967741935 0.321993947029114
0.487096774193548 0.321993947029114
0.490322580645161 0.321993947029114
0.493548387096774 0.321993947029114
0.496774193548387 0.321993947029114
0.5 0.321993947029114
0.503225806451613 0.321993947029114
0.506451612903226 0.321993947029114
0.509677419354839 0.321993947029114
0.512903225806452 0.321993947029114
0.516129032258065 0.321993947029114
0.519354838709677 0.321993947029114
0.52258064516129 0.321993947029114
0.525806451612903 0.321993947029114
0.529032258064516 0.321993947029114
0.532258064516129 0.321993947029114
0.535483870967742 0.321993947029114
0.538709677419355 0.321993947029114
0.541935483870968 0.321993947029114
0.545161290322581 0.321993947029114
0.548387096774194 0.321993947029114
0.551612903225806 0.321993947029114
0.554838709677419 0.321993947029114
0.558064516129032 0.321993947029114
0.561290322580645 0.321993947029114
0.564516129032258 0.321993947029114
0.567741935483871 0.321993947029114
0.570967741935484 0.321993947029114
0.574193548387097 0.321993947029114
0.57741935483871 0.321993947029114
0.580645161290323 0.321993947029114
0.583870967741935 0.321993947029114
0.587096774193548 0.321993947029114
0.590322580645161 0.321993947029114
0.593548387096774 0.321993947029114
0.596774193548387 0.321993947029114
0.6 0.321993947029114
0.603225806451613 0.321993947029114
0.606451612903226 0.321993947029114
0.609677419354839 0.321993947029114
0.612903225806452 0.321993947029114
0.616129032258064 0.321993947029114
0.619354838709677 0.321993947029114
0.62258064516129 0.321993947029114
0.625806451612903 0.321993947029114
0.629032258064516 0.321993947029114
0.632258064516129 0.321993947029114
0.635483870967742 0.321993947029114
0.638709677419355 0.321993947029114
0.641935483870968 0.321993947029114
0.645161290322581 0.321993947029114
0.648387096774194 0.321993947029114
0.651612903225806 0.321993947029114
0.654838709677419 0.321993947029114
0.658064516129032 0.321993947029114
0.661290322580645 0.321993947029114
0.664516129032258 0.321993947029114
0.667741935483871 0.321993947029114
0.670967741935484 0.321993947029114
0.674193548387097 0.321993947029114
0.67741935483871 0.321993947029114
0.680645161290323 0.321993947029114
0.683870967741935 0.321993947029114
0.687096774193548 0.321993947029114
0.690322580645161 0.321993947029114
0.693548387096774 0.321993947029114
0.696774193548387 0.321993947029114
0.7 0.321993947029114
0.703225806451613 0.321993947029114
0.706451612903226 0.321993947029114
0.709677419354839 0.321993947029114
0.712903225806452 0.321993947029114
0.716129032258065 0.321993947029114
0.719354838709677 0.321993947029114
0.72258064516129 0.321993947029114
0.725806451612903 0.321993947029114
0.729032258064516 0.321993947029114
0.732258064516129 0.321993947029114
0.735483870967742 0.321993947029114
0.738709677419355 0.321993947029114
0.741935483870968 0.321993947029114
0.745161290322581 0.321993947029114
0.748387096774194 0.321993947029114
0.751612903225806 0.321993947029114
0.754838709677419 0.321993947029114
0.758064516129032 0.321993947029114
0.761290322580645 0.321993947029114
0.764516129032258 0.321993947029114
0.767741935483871 0.321993947029114
0.770967741935484 0.321993947029114
0.774193548387097 0.321993947029114
0.77741935483871 0.321993947029114
0.780645161290323 0.321993947029114
0.783870967741935 0.321993947029114
0.787096774193548 0.321993947029114
0.790322580645161 0.321993947029114
0.793548387096774 0.321993947029114
0.796774193548387 0.321993947029114
0.8 0.321993947029114
0.803225806451613 0.321993947029114
0.806451612903226 0.321993947029114
0.809677419354839 0.321993947029114
0.812903225806452 0.321993947029114
0.816129032258065 0.321993947029114
0.819354838709677 0.321993947029114
0.82258064516129 0.321993947029114
0.825806451612903 0.321993947029114
0.829032258064516 0.321993947029114
0.832258064516129 0.321993947029114
0.835483870967742 0.321993947029114
0.838709677419355 0.321993947029114
0.841935483870968 0.321993947029114
0.845161290322581 0.321993947029114
0.848387096774194 0.321993947029114
0.851612903225806 0.321993947029114
0.854838709677419 0.321993947029114
0.858064516129032 0.321993947029114
0.861290322580645 0.321993947029114
0.864516129032258 0.321993947029114
0.867741935483871 0.321993947029114
0.870967741935484 0.321993947029114
0.874193548387097 0.321993947029114
0.87741935483871 0.321993947029114
0.880645161290323 0.321993947029114
0.883870967741936 0.321993947029114
0.887096774193548 0.321993947029114
0.890322580645161 0.321993947029114
0.893548387096774 0.321993947029114
0.896774193548387 0.321993947029114
0.9 0.321993947029114
0.903225806451613 0.321993947029114
0.906451612903226 0.321993947029114
0.909677419354839 0.321993947029114
0.912903225806452 0.321993947029114
0.916129032258065 0.321993947029114
0.919354838709677 0.321993947029114
0.92258064516129 0.321993947029114
0.925806451612903 0.321993947029114
0.929032258064516 0.321993947029114
0.932258064516129 0.321993947029114
0.935483870967742 0.321993947029114
0.938709677419355 0.321993947029114
0.941935483870968 0.321993947029114
0.945161290322581 0.321993947029114
0.948387096774194 0.321993947029114
0.951612903225806 0.321993947029114
0.954838709677419 0.321993947029114
0.958064516129032 0.321993947029114
0.961290322580645 0.321993947029114
0.964516129032258 0.321993947029114
0.967741935483871 0.321993947029114
0.970967741935484 0.321993947029114
0.974193548387097 0.321993947029114
0.97741935483871 0.321993947029114
0.980645161290323 0.321993947029114
0.983870967741935 0.321993947029114
0.987096774193548 0.321993947029114
0.990322580645161 0.321993947029114
0.993548387096774 0.321993947029114
0.996774193548387 0.321993947029114
1 0.321993947029114
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -9.17400029720739e-06
0.0032258064516129 -0.000814075116068125
0.00645161290322581 -0.00355088198557496
0.00967741935483871 -0.00855862535536289
0.0129032258064516 -0.0159376803785563
0.0161290322580645 -0.0260282699018717
0.0193548387096774 -0.038461796939373
0.0225806451612903 -0.0524431392550468
0.0258064516129032 -0.0680881664156914
0.0290322580645161 -0.0848129913210869
0.032258064516129 -0.102279059588909
0.0354838709677419 -0.120516888797283
0.0387096774193548 -0.139483094215393
0.0419354838709677 -0.159176230430603
0.0451612903225806 -0.179551482200623
0.0483870967741935 -0.200627684593201
0.0516129032258065 -0.222357869148254
0.0548387096774194 -0.244652152061462
0.0580645161290323 -0.26751983165741
0.0612903225806452 -0.290865540504456
0.0645161290322581 -0.314622759819031
0.067741935483871 -0.338651776313782
0.0709677419354839 -0.362878918647766
0.0741935483870968 -0.387147545814514
0.0774193548387097 -0.411291718482971
0.0806451612903226 -0.435110449790955
0.0838709677419355 -0.458424210548401
0.0870967741935484 -0.480964779853821
0.0903225806451613 -0.502747654914856
0.0935483870967742 -0.523391127586365
0.0967741935483871 -0.542925477027893
0.1 -0.56117308139801
0.103225806451613 -0.578229784965515
0.106451612903226 -0.593908429145813
0.109677419354839 -0.608354926109314
0.112903225806452 -0.621505618095398
0.116129032258065 -0.633481621742249
0.119354838709677 -0.644281029701233
0.12258064516129 -0.653942227363586
0.125806451612903 -0.662665963172913
0.129032258064516 -0.670302033424377
0.132258064516129 -0.67720639705658
0.135483870967742 -0.683283925056458
0.138709677419355 -0.68829071521759
0.141935483870968 -0.692052483558655
0.145161290322581 -0.694635272026062
0.148387096774194 -0.696305871009827
0.151612903225806 -0.696862578392029
0.154838709677419 -0.696736931800842
0.158064516129032 -0.696427941322327
0.161290322580645 -0.69602906703949
0.164516129032258 -0.69556725025177
0.167741935483871 -0.695371270179749
0.170967741935484 -0.69549572467804
0.174193548387097 -0.695798516273499
0.17741935483871 -0.696126580238342
0.180645161290323 -0.696346640586853
0.183870967741935 -0.696430802345276
0.187096774193548 -0.696459412574768
0.190322580645161 -0.69585645198822
0.193548387096774 -0.693898558616638
0.196774193548387 -0.690245032310486
0.2 -0.684786915779114
0.203225806451613 -0.677151560783386
0.206451612903226 -0.66770875453949
0.209677419354839 -0.655781149864197
0.212903225806452 -0.642375349998474
0.216129032258065 -0.627975821495056
0.219354838709677 -0.612675547599792
0.22258064516129 -0.596529841423035
0.225806451612903 -0.57997739315033
0.229032258064516 -0.563158392906189
0.232258064516129 -0.545745730400085
0.235483870967742 -0.528112769126892
0.238709677419355 -0.509991765022278
0.241935483870968 -0.491392970085144
0.245161290322581 -0.472366452217102
0.248387096774194 -0.452774167060852
0.251612903225806 -0.432819485664368
0.254838709677419 -0.412670493125916
0.258064516129032 -0.39201557636261
0.261290322580645 -0.370900511741638
0.264516129032258 -0.349270701408386
0.267741935483871 -0.327185034751892
0.270967741935484 -0.305192112922668
0.274193548387097 -0.283057332038879
0.27741935483871 -0.260445475578308
0.280645161290323 -0.237341284751892
0.283870967741935 -0.213672757148743
0.287096774193548 -0.189985394477844
0.290322580645161 -0.166050314903259
0.293548387096774 -0.141767144203186
0.296774193548387 -0.117185950279236
0.3 -0.0922867059707642
0.303225806451613 -0.0671583414077759
0.306451612903226 -0.0418020486831665
0.309677419354839 -0.0163804292678833
0.312903225806452 0.00925743579864502
0.316129032258064 0.0350188016891479
0.319354838709677 0.0609976053237915
0.32258064516129 0.0869814157485962
0.325806451612903 0.113132357597351
0.329032258064516 0.139249444007874
0.332258064516129 0.165118098258972
0.335483870967742 0.190507054328918
0.338709677419355 0.214248538017273
0.341935483870968 0.232133984565735
0.345161290322581 0.244808793067932
0.348387096774194 0.253129839897156
0.351612903225806 0.257439017295837
0.354838709677419 0.258933663368225
0.358064516129032 0.260139346122742
0.361290322580645 0.264175534248352
0.364516129032258 0.27159583568573
0.367741935483871 0.280426144599915
0.370967741935484 0.287368178367615
0.374193548387097 0.291085600852966
0.37741935483871 0.292394280433655
0.380645161290323 0.293095707893372
0.383870967741935 0.292525172233582
0.387096774193548 0.290819048881531
0.390322580645161 0.287832856178284
0.393548387096774 0.283797383308411
0.396774193548387 0.279113411903381
0.4 0.274609208106995
0.403225806451613 0.27130401134491
0.406451612903226 0.269130825996399
0.409677419354839 0.2678142786026
0.412903225806452 0.267115235328674
0.416129032258065 0.266859650611877
0.419354838709677 0.266778111457825
0.42258064516129 0.266778111457825
0.425806451612903 0.266778111457825
0.429032258064516 0.266778111457825
0.432258064516129 0.266778111457825
0.435483870967742 0.266778111457825
0.438709677419355 0.266778111457825
0.441935483870968 0.266778111457825
0.445161290322581 0.266778111457825
0.448387096774194 0.266778111457825
0.451612903225806 0.266778111457825
0.454838709677419 0.266778111457825
0.458064516129032 0.266778111457825
0.461290322580645 0.266778111457825
0.464516129032258 0.266778111457825
0.467741935483871 0.266778111457825
0.470967741935484 0.266778111457825
0.474193548387097 0.266778111457825
0.47741935483871 0.266778111457825
0.480645161290323 0.266778111457825
0.483870967741935 0.266778111457825
0.487096774193548 0.266778111457825
0.490322580645161 0.266778111457825
0.493548387096774 0.266778111457825
0.496774193548387 0.266778111457825
0.5 0.266778111457825
0.503225806451613 0.266778111457825
0.506451612903226 0.266778111457825
0.509677419354839 0.266778111457825
0.512903225806452 0.266778111457825
0.516129032258065 0.266778111457825
0.519354838709677 0.266778111457825
0.52258064516129 0.266778111457825
0.525806451612903 0.266778111457825
0.529032258064516 0.266778111457825
0.532258064516129 0.266778111457825
0.535483870967742 0.266778111457825
0.538709677419355 0.266778111457825
0.541935483870968 0.266778111457825
0.545161290322581 0.266778111457825
0.548387096774194 0.266778111457825
0.551612903225806 0.266778111457825
0.554838709677419 0.266778111457825
0.558064516129032 0.266778111457825
0.561290322580645 0.266778111457825
0.564516129032258 0.266778111457825
0.567741935483871 0.266778111457825
0.570967741935484 0.266778111457825
0.574193548387097 0.266778111457825
0.57741935483871 0.266778111457825
0.580645161290323 0.266778111457825
0.583870967741935 0.266778111457825
0.587096774193548 0.266778111457825
0.590322580645161 0.266778111457825
0.593548387096774 0.266778111457825
0.596774193548387 0.266778111457825
0.6 0.266778111457825
0.603225806451613 0.266778111457825
0.606451612903226 0.266778111457825
0.609677419354839 0.266778111457825
0.612903225806452 0.266778111457825
0.616129032258064 0.266778111457825
0.619354838709677 0.266778111457825
0.62258064516129 0.266778111457825
0.625806451612903 0.266778111457825
0.629032258064516 0.266778111457825
0.632258064516129 0.266778111457825
0.635483870967742 0.266778111457825
0.638709677419355 0.266778111457825
0.641935483870968 0.266778111457825
0.645161290322581 0.266778111457825
0.648387096774194 0.266778111457825
0.651612903225806 0.266778111457825
0.654838709677419 0.266778111457825
0.658064516129032 0.266778111457825
0.661290322580645 0.266778111457825
0.664516129032258 0.266778111457825
0.667741935483871 0.266778111457825
0.670967741935484 0.266778111457825
0.674193548387097 0.266778111457825
0.67741935483871 0.266778111457825
0.680645161290323 0.266778111457825
0.683870967741935 0.266778111457825
0.687096774193548 0.266778111457825
0.690322580645161 0.266778111457825
0.693548387096774 0.266778111457825
0.696774193548387 0.266778111457825
0.7 0.266778111457825
0.703225806451613 0.266778111457825
0.706451612903226 0.266778111457825
0.709677419354839 0.266778111457825
0.712903225806452 0.266778111457825
0.716129032258065 0.266778111457825
0.719354838709677 0.266778111457825
0.72258064516129 0.266778111457825
0.725806451612903 0.266778111457825
0.729032258064516 0.266778111457825
0.732258064516129 0.266778111457825
0.735483870967742 0.266778111457825
0.738709677419355 0.266778111457825
0.741935483870968 0.266778111457825
0.745161290322581 0.266778111457825
0.748387096774194 0.266778111457825
0.751612903225806 0.266778111457825
0.754838709677419 0.266778111457825
0.758064516129032 0.266778111457825
0.761290322580645 0.266778111457825
0.764516129032258 0.266778111457825
0.767741935483871 0.266778111457825
0.770967741935484 0.266778111457825
0.774193548387097 0.266778111457825
0.77741935483871 0.266778111457825
0.780645161290323 0.266778111457825
0.783870967741935 0.266778111457825
0.787096774193548 0.266778111457825
0.790322580645161 0.266778111457825
0.793548387096774 0.266778111457825
0.796774193548387 0.266778111457825
0.8 0.266778111457825
0.803225806451613 0.266778111457825
0.806451612903226 0.266778111457825
0.809677419354839 0.266778111457825
0.812903225806452 0.266778111457825
0.816129032258065 0.266778111457825
0.819354838709677 0.266778111457825
0.82258064516129 0.266778111457825
0.825806451612903 0.266778111457825
0.829032258064516 0.266778111457825
0.832258064516129 0.266778111457825
0.835483870967742 0.266778111457825
0.838709677419355 0.266778111457825
0.841935483870968 0.266778111457825
0.845161290322581 0.266778111457825
0.848387096774194 0.266778111457825
0.851612903225806 0.266778111457825
0.854838709677419 0.266778111457825
0.858064516129032 0.266778111457825
0.861290322580645 0.266778111457825
0.864516129032258 0.266778111457825
0.867741935483871 0.266778111457825
0.870967741935484 0.266778111457825
0.874193548387097 0.266778111457825
0.87741935483871 0.266778111457825
0.880645161290323 0.266778111457825
0.883870967741936 0.266778111457825
0.887096774193548 0.266778111457825
0.890322580645161 0.266778111457825
0.893548387096774 0.266778111457825
0.896774193548387 0.266778111457825
0.9 0.266778111457825
0.903225806451613 0.266778111457825
0.906451612903226 0.266778111457825
0.909677419354839 0.266778111457825
0.912903225806452 0.266778111457825
0.916129032258065 0.266778111457825
0.919354838709677 0.266778111457825
0.92258064516129 0.266778111457825
0.925806451612903 0.266778111457825
0.929032258064516 0.266778111457825
0.932258064516129 0.266778111457825
0.935483870967742 0.266778111457825
0.938709677419355 0.266778111457825
0.941935483870968 0.266778111457825
0.945161290322581 0.266778111457825
0.948387096774194 0.266778111457825
0.951612903225806 0.266778111457825
0.954838709677419 0.266778111457825
0.958064516129032 0.266778111457825
0.961290322580645 0.266778111457825
0.964516129032258 0.266778111457825
0.967741935483871 0.266778111457825
0.970967741935484 0.266778111457825
0.974193548387097 0.266778111457825
0.97741935483871 0.266778111457825
0.980645161290323 0.266778111457825
0.983870967741935 0.266778111457825
0.987096774193548 0.266778111457825
0.990322580645161 0.266778111457825
0.993548387096774 0.266778111457825
0.996774193548387 0.266778111457825
1 0.266778111457825
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 4.17743831349071e-06
0.0032258064516129 -0.00116908038035035
0.00645161290322581 -0.00508462870493531
0.00967741935483871 -0.0122333709150553
0.0129032258064516 -0.02291857637465
0.0161290322580645 -0.0371068641543388
0.0193548387096774 -0.0536991283297539
0.0225806451612903 -0.0712109729647636
0.0258064516129032 -0.0891052410006523
0.0290322580645161 -0.106944911181927
0.032258064516129 -0.124792687594891
0.0354838709677419 -0.142675995826721
0.0387096774193548 -0.160638451576233
0.0419354838709677 -0.178507924079895
0.0451612903225806 -0.196472525596619
0.0483870967741935 -0.214415669441223
0.0516129032258065 -0.232325434684753
0.0548387096774194 -0.250193953514099
0.0580645161290323 -0.268203377723694
0.0612903225806452 -0.286167025566101
0.0645161290322581 -0.30413281917572
0.067741935483871 -0.322011590003967
0.0709677419354839 -0.339995265007019
0.0741935483870968 -0.357971787452698
0.0774193548387097 -0.375837206840515
0.0806451612903226 -0.393726229667664
0.0838709677419355 -0.41175639629364
0.0870967741935484 -0.429632067680359
0.0903225806451613 -0.447575449943542
0.0935483870967742 -0.46550977230072
0.0967741935483871 -0.483511567115784
0.1 -0.501349329948425
0.103225806451613 -0.51928436756134
0.106451612903226 -0.537192463874817
0.109677419354839 -0.55517852306366
0.112903225806452 -0.573141694068909
0.116129032258065 -0.591122984886169
0.119354838709677 -0.609006762504578
0.12258064516129 -0.626935601234436
0.125806451612903 -0.644848227500916
0.129032258064516 -0.662773966789246
0.132258064516129 -0.680731654167175
0.135483870967742 -0.698569893836975
0.138709677419355 -0.71652352809906
0.141935483870968 -0.73436176776886
0.145161290322581 -0.752277970314026
0.148387096774194 -0.770206093788147
0.151612903225806 -0.788074612617493
0.154838709677419 -0.805918335914612
0.158064516129032 -0.816681981086731
0.161290322580645 -0.816771149635315
0.164516129032258 -0.813088536262512
0.167741935483871 -0.808058142662048
0.170967741935484 -0.802610993385315
0.174193548387097 -0.797009348869324
0.17741935483871 -0.791258454322815
0.180645161290323 -0.785476565361023
0.183870967741935 -0.779844880104065
0.187096774193548 -0.774155497550964
0.190322580645161 -0.768402695655823
0.193548387096774 -0.762616038322449
0.196774193548387 -0.756879925727844
0.2 -0.751229882240295
0.203225806451613 -0.745513558387756
0.206451612903226 -0.739737868309021
0.209677419354839 -0.733989357948303
0.212903225806452 -0.72827422618866
0.216129032258065 -0.722540974617004
0.219354838709677 -0.716750025749207
0.22258064516129 -0.711132168769836
0.225806451612903 -0.705398201942444
0.229032258064516 -0.699695229530334
0.232258064516129 -0.69403874874115
0.235483870967742 -0.688264727592468
0.238709677419355 -0.68254029750824
0.241935483870968 -0.676792979240417
0.245161290322581 -0.671126008033752
0.248387096774194 -0.665424227714539
0.251612903225806 -0.659623980522156
0.254838709677419 -0.653872132301331
0.258064516129032 -0.648266196250916
0.261290322580645 -0.642500996589661
0.264516129032258 -0.636752486228943
0.267741935483871 -0.631107687950134
0.270967741935484 -0.625450968742371
0.274193548387097 -0.619702696800232
0.27741935483871 -0.613956332206726
0.280645161290323 -0.608280539512634
0.283870967741935 -0.602553248405457
0.287096774193548 -0.596835255622864
0.290322580645161 -0.591055035591125
0.293548387096774 -0.585338711738586
0.296774193548387 -0.579588532447815
0.3 -0.573965430259705
0.303225806451613 -0.568316340446472
0.306451612903226 -0.562541842460632
0.309677419354839 -0.556877017021179
0.312903225806452 -0.551193118095398
0.316129032258064 -0.545485854148865
0.319354838709677 -0.53833544254303
0.32258064516129 -0.522483706474304
0.325806451612903 -0.50325882434845
0.329032258064516 -0.484299302101135
0.332258064516129 -0.468013405799866
0.335483870967742 -0.455637574195862
0.338709677419355 -0.447365641593933
0.341935483870968 -0.443415284156799
0.345161290322581 -0.443506121635437
0.348387096774194 -0.443498969078064
0.351612903225806 -0.443636059761047
0.354838709677419 -0.443898797035217
0.358064516129032 -0.44433867931366
0.361290322580645 -0.44523298740387
0.364516129032258 -0.446396946907043
0.367741935483871 -0.447651982307434
0.370967741935484 -0.448627591133118
0.374193548387097 -0.449403882026672
0.37741935483871 -0.449836373329163
0.380645161290323 -0.450120329856873
0.383870967741935 -0.450418591499329
0.387096774193548 -0.451048493385315
0.390322580645161 -0.452256321907043
0.393548387096774 -0.45404851436615
0.396774193548387 -0.456499934196472
0.4 -0.46106493473053
0.403225806451613 -0.469456553459167
0.406451612903226 -0.480570197105408
0.409677419354839 -0.493471026420593
0.412903225806452 -0.507225394248962
0.416129032258065 -0.521266579627991
0.419354838709677 -0.535269856452942
0.42258064516129 -0.549282431602478
0.425806451612903 -0.563574433326721
0.429032258064516 -0.578147292137146
0.432258064516129 -0.592872977256775
0.435483870967742 -0.607759356498718
0.438709677419355 -0.622888445854187
0.441935483870968 -0.638256192207336
0.445161290322581 -0.653802037239075
0.448387096774194 -0.669075846672058
0.451612903225806 -0.684517025947571
0.454838709677419 -0.700569987297058
0.458064516129032 -0.716433167457581
0.461290322580645 -0.732136607170105
0.464516129032258 -0.747858166694641
0.467741935483871 -0.763354897499084
0.470967741935484 -0.778550744056702
0.474193548387097 -0.793129563331604
0.47741935483871 -0.806844592094421
0.480645161290323 -0.819817423820496
0.483870967741935 -0.831182599067688
0.487096774193548 -0.840246558189392
0.490322580645161 -0.84546959400177
0.493548387096774 -0.847391963005066
0.496774193548387 -0.847833752632141
0.5 -0.847787976264954
0.503225806451613 -0.847750782966614
0.506451612903226 -0.84757936000824
0.509677419354839 -0.846995234489441
0.512903225806452 -0.845724701881409
0.516129032258065 -0.844368815422058
0.519354838709677 -0.843422770500183
0.52258064516129 -0.843105435371399
0.525806451612903 -0.842896580696106
0.529032258064516 -0.84141743183136
0.532258064516129 -0.83646833896637
0.535483870967742 -0.827495932579041
0.538709677419355 -0.814399123191833
0.541935483870968 -0.797215104103088
0.545161290322581 -0.778768658638
0.548387096774194 -0.76283586025238
0.551612903225806 -0.750519871711731
0.554838709677419 -0.74212372303009
0.558064516129032 -0.737803816795349
0.561290322580645 -0.736282229423523
0.564516129032258 -0.735753417015076
0.567741935483871 -0.735753417015076
0.570967741935484 -0.735753417015076
0.574193548387097 -0.735753417015076
0.57741935483871 -0.735753417015076
0.580645161290323 -0.735753417015076
0.583870967741935 -0.735753417015076
0.587096774193548 -0.735753417015076
0.590322580645161 -0.735753417015076
0.593548387096774 -0.735753417015076
0.596774193548387 -0.735753417015076
0.6 -0.735753417015076
0.603225806451613 -0.735753417015076
0.606451612903226 -0.735753417015076
0.609677419354839 -0.735753417015076
0.612903225806452 -0.735753417015076
0.616129032258064 -0.735753417015076
0.619354838709677 -0.735753417015076
0.62258064516129 -0.735753417015076
0.625806451612903 -0.735753417015076
0.629032258064516 -0.735753417015076
0.632258064516129 -0.735753417015076
0.635483870967742 -0.735753417015076
0.638709677419355 -0.735753417015076
0.641935483870968 -0.735753417015076
0.645161290322581 -0.735753417015076
0.648387096774194 -0.735753417015076
0.651612903225806 -0.735753417015076
0.654838709677419 -0.735753417015076
0.658064516129032 -0.735753417015076
0.661290322580645 -0.735753417015076
0.664516129032258 -0.735753417015076
0.667741935483871 -0.735753417015076
0.670967741935484 -0.735753417015076
0.674193548387097 -0.735753417015076
0.67741935483871 -0.735753417015076
0.680645161290323 -0.735753417015076
0.683870967741935 -0.735753417015076
0.687096774193548 -0.735753417015076
0.690322580645161 -0.735753417015076
0.693548387096774 -0.735753417015076
0.696774193548387 -0.735753417015076
0.7 -0.735753417015076
0.703225806451613 -0.735753417015076
0.706451612903226 -0.735753417015076
0.709677419354839 -0.735753417015076
0.712903225806452 -0.735753417015076
0.716129032258065 -0.735753417015076
0.719354838709677 -0.735753417015076
0.72258064516129 -0.735753417015076
0.725806451612903 -0.735753417015076
0.729032258064516 -0.735753417015076
0.732258064516129 -0.735753417015076
0.735483870967742 -0.735753417015076
0.738709677419355 -0.735753417015076
0.741935483870968 -0.735753417015076
0.745161290322581 -0.735753417015076
0.748387096774194 -0.735753417015076
0.751612903225806 -0.735753417015076
0.754838709677419 -0.735753417015076
0.758064516129032 -0.735753417015076
0.761290322580645 -0.735753417015076
0.764516129032258 -0.735753417015076
0.767741935483871 -0.735753417015076
0.770967741935484 -0.735753417015076
0.774193548387097 -0.735753417015076
0.77741935483871 -0.735753417015076
0.780645161290323 -0.735753417015076
0.783870967741935 -0.735753417015076
0.787096774193548 -0.735753417015076
0.790322580645161 -0.735753417015076
0.793548387096774 -0.735753417015076
0.796774193548387 -0.735753417015076
0.8 -0.735753417015076
0.803225806451613 -0.735753417015076
0.806451612903226 -0.735753417015076
0.809677419354839 -0.735753417015076
0.812903225806452 -0.735753417015076
0.816129032258065 -0.735753417015076
0.819354838709677 -0.735753417015076
0.82258064516129 -0.735753417015076
0.825806451612903 -0.735753417015076
0.829032258064516 -0.735753417015076
0.832258064516129 -0.735753417015076
0.835483870967742 -0.735753417015076
0.838709677419355 -0.735753417015076
0.841935483870968 -0.735753417015076
0.845161290322581 -0.735753417015076
0.848387096774194 -0.735753417015076
0.851612903225806 -0.735753417015076
0.854838709677419 -0.735753417015076
0.858064516129032 -0.735753417015076
0.861290322580645 -0.735753417015076
0.864516129032258 -0.735753417015076
0.867741935483871 -0.735753417015076
0.870967741935484 -0.735753417015076
0.874193548387097 -0.735753417015076
0.87741935483871 -0.735753417015076
0.880645161290323 -0.735753417015076
0.883870967741936 -0.735753417015076
0.887096774193548 -0.735753417015076
0.890322580645161 -0.735753417015076
0.893548387096774 -0.735753417015076
0.896774193548387 -0.735753417015076
0.9 -0.735753417015076
0.903225806451613 -0.735753417015076
0.906451612903226 -0.735753417015076
0.909677419354839 -0.735753417015076
0.912903225806452 -0.735753417015076
0.916129032258065 -0.735753417015076
0.919354838709677 -0.735753417015076
0.92258064516129 -0.735753417015076
0.925806451612903 -0.735753417015076
0.929032258064516 -0.735753417015076
0.932258064516129 -0.735753417015076
0.935483870967742 -0.735753417015076
0.938709677419355 -0.735753417015076
0.941935483870968 -0.735753417015076
0.945161290322581 -0.735753417015076
0.948387096774194 -0.735753417015076
0.951612903225806 -0.735753417015076
0.954838709677419 -0.735753417015076
0.958064516129032 -0.735753417015076
0.961290322580645 -0.735753417015076
0.964516129032258 -0.735753417015076
0.967741935483871 -0.735753417015076
0.970967741935484 -0.735753417015076
0.974193548387097 -0.735753417015076
0.97741935483871 -0.735753417015076
0.980645161290323 -0.735753417015076
0.983870967741935 -0.735753417015076
0.987096774193548 -0.735753417015076
0.990322580645161 -0.735753417015076
0.993548387096774 -0.735753417015076
0.996774193548387 -0.735753417015076
1 -0.735753417015076
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -1.30618900584523e-06
0.0032258064516129 -0.000445241574198008
0.00645161290322581 -0.00194608652964234
0.00967741935483871 -0.00450884783640504
0.0129032258064516 -0.00820362009108067
0.0161290322580645 -0.0130773726850748
0.0193548387096774 -0.0190001670271158
0.0225806451612903 -0.0255607310682535
0.0258064516129032 -0.0322867557406425
0.0290322580645161 -0.0390099212527275
0.032258064516129 -0.0457843467593193
0.0354838709677419 -0.0525320693850517
0.0387096774193548 -0.0593444034457207
0.0419354838709677 -0.0660816356539726
0.0451612903225806 -0.0728863403201103
0.0483870967741935 -0.0796035453677177
0.0516129032258065 -0.0863641425967216
0.0548387096774194 -0.0931535884737968
0.0580645161290323 -0.0999246761202812
0.0612903225806452 -0.106674306094646
0.0645161290322581 -0.113457076251507
0.067741935483871 -0.120200984179974
0.0709677419354839 -0.126960158348083
0.0741935483870968 -0.133661389350891
0.0774193548387097 -0.140421509742737
0.0806451612903226 -0.147172570228577
0.0838709677419355 -0.153910040855408
0.0870967741935484 -0.160661339759827
0.0903225806451613 -0.167447924613953
0.0935483870967742 -0.174173712730408
0.0967741935483871 -0.180931687355042
0.1 -0.187681317329407
0.103225806451613 -0.194443106651306
0.106451612903226 -0.20120894908905
0.109677419354839 -0.207963109016418
0.112903225806452 -0.217632651329041
0.116129032258065 -0.227537035942078
0.119354838709677 -0.236713290214539
0.12258064516129 -0.24580442905426
0.125806451612903 -0.254912495613098
0.129032258064516 -0.264056801795959
0.132258064516129 -0.273174166679382
0.135483870967742 -0.282333254814148
0.138709677419355 -0.2914959192276
0.141935483870968 -0.300710558891296
0.145161290322581 -0.309848427772522
0.148387096774194 -0.319068312644958
0.151612903225806 -0.328227639198303
0.154838709677419 -0.337440371513367
0.158064516129032 -0.346560120582581
0.161290322580645 -0.355727553367615
0.164516129032258 -0.364930510520935
0.167741935483871 -0.374131560325623
0.170967741935484 -0.383264422416687
0.174193548387097 -0.392447590827942
0.17741935483871 -0.401582598686218
0.180645161290323 -0.410802960395813
0.183870967741935 -0.419969201087952
0.187096774193548 -0.429246306419373
0.190322580645161 -0.438398003578186
0.193548387096774 -0.447627425193787
0.196774193548387 -0.456822276115417
0.2 -0.465998768806458
0.203225806451613 -0.475220799446106
0.206451612903226 -0.484366536140442
0.209677419354839 -0.493586659431458
0.212903225806452 -0.502750515937805
0.216129032258065 -0.511898636817932
0.219354838709677 -0.521108746528625
0.22258064516129 -0.530252575874329
0.225806451612903 -0.53947389125824
0.229032258064516 -0.54873526096344
0.232258064516129 -0.557882905006409
0.235483870967742 -0.567121863365173
0.238709677419355 -0.576263070106506
0.241935483870968 -0.585410952568054
0.245161290322581 -0.594691634178162
0.248387096774194 -0.603819727897644
0.251612903225806 -0.612943291664124
0.254838709677419 -0.622116446495056
0.258064516129032 -0.631319165229797
0.261290322580645 -0.640470385551453
0.264516129032258 -0.649590373039246
0.267741935483871 -0.658819079399109
0.270967741935484 -0.667966723442078
0.274193548387097 -0.677065491676331
0.27741935483871 -0.686173319816589
0.280645161290323 -0.695366501808167
0.283870967741935 -0.704486012458801
0.287096774193548 -0.713579535484314
0.290322580645161 -0.722705721855164
0.293548387096774 -0.731846213340759
0.296774193548387 -0.740942597389221
0.3 -0.749236464500427
0.303225806451613 -0.750519871711731
0.306451612903226 -0.750849366188049
0.309677419354839 -0.751007676124573
0.312903225806452 -0.749629378318787
0.316129032258064 -0.748013377189636
0.319354838709677 -0.746634364128113
0.32258064516129 -0.745553612709045
0.325806451612903 -0.744912505149841
0.329032258064516 -0.745000243186951
0.332258064516129 -0.745435833930969
0.335483870967742 -0.746189475059509
0.338709677419355 -0.747398018836975
0.341935483870968 -0.749322772026062
0.345161290322581 -0.751982808113098
0.348387096774194 -0.754749178886414
0.351612903225806 -0.757227063179016
0.354838709677419 -0.759136319160461
0.358064516129032 -0.76035749912262
0.361290322580645 -0.760833144187927
0.364516129032258 -0.761033892631531
0.367741935483871 -0.761337637901306
0.370967741935484 -0.762222647666931
0.374193548387097 -0.763889670372009
0.37741935483871 -0.766353249549866
0.380645161290323 -0.769381880760193
0.383870967741935 -0.777762770652771
0.387096774193548 -0.790322661399841
0.390322580645161 -0.805790543556213
0.393548387096774 -0.822687983512878
0.396774193548387 -0.839641451835632
0.4 -0.85627281665802
0.403225806451613 -0.872617363929749
0.406451612903226 -0.889021277427673
0.409677419354839 -0.905439257621765
0.412903225806452 -0.921848177909851
0.416129032258065 -0.938082814216614
0.419354838709677 -0.954360127449036
0.42258064516129 -0.970348954200745
0.425806451612903 -0.985792756080627
0.429032258064516 -1.00141489505768
0.432258064516129 -1.01677858829498
0.435483870967742 -1.03142321109772
0.438709677419355 -1.04585349559784
0.441935483870968 -1.05979597568512
0.445161290322581 -1.07278788089752
0.448387096774194 -1.08515322208405
0.451612903225806 -1.09669411182404
0.454838709677419 -1.1074777841568
0.458064516129032 -1.11696875095367
0.461290322580645 -1.124547123909
0.464516129032258 -1.12923729419708
0.467741935483871 -1.13177525997162
0.470967741935484 -1.1331273317337
0.474193548387097 -1.13355767726898
0.47741935483871 -1.1336327791214
0.480645161290323 -1.1341632604599
0.483870967741935 -1.13487160205841
0.487096774193548 -1.1357079744339
0.490322580645161 -1.13631045818329
0.493548387096774 -1.13662779331207
0.496774193548387 -1.13674747943878
0.5 -1.13547027111053
0.503225806451613 -1.13132870197296
0.506451612903226 -1.12403452396393
0.509677419354839 -1.11355841159821
0.512903225806452 -1.10012185573578
0.516129032258065 -1.08559095859528
0.519354838709677 -1.07301342487335
0.52258064516129 -1.06338560581207
0.525806451612903 -1.05669319629669
0.529032258064516 -1.05278861522675
0.532258064516129 -1.05130636692047
0.535483870967742 -1.05075752735138
0.538709677419355 -1.05075752735138
0.541935483870968 -1.05075752735138
0.545161290322581 -1.05075752735138
0.548387096774194 -1.05075752735138
0.551612903225806 -1.05075752735138
0.554838709677419 -1.05075752735138
0.558064516129032 -1.05075752735138
0.561290322580645 -1.05075752735138
0.564516129032258 -1.05075752735138
0.567741935483871 -1.05075752735138
0.570967741935484 -1.05075752735138
0.574193548387097 -1.05075752735138
0.57741935483871 -1.05075752735138
0.580645161290323 -1.05075752735138
0.583870967741935 -1.05075752735138
0.587096774193548 -1.05075752735138
0.590322580645161 -1.05075752735138
0.593548387096774 -1.05075752735138
0.596774193548387 -1.05075752735138
0.6 -1.05075752735138
0.603225806451613 -1.05075752735138
0.606451612903226 -1.05075752735138
0.609677419354839 -1.05075752735138
0.612903225806452 -1.05075752735138
0.616129032258064 -1.05075752735138
0.619354838709677 -1.05075752735138
0.62258064516129 -1.05075752735138
0.625806451612903 -1.05075752735138
0.629032258064516 -1.05075752735138
0.632258064516129 -1.05075752735138
0.635483870967742 -1.05075752735138
0.638709677419355 -1.05075752735138
0.641935483870968 -1.05075752735138
0.645161290322581 -1.05075752735138
0.648387096774194 -1.05075752735138
0.651612903225806 -1.05075752735138
0.654838709677419 -1.05075752735138
0.658064516129032 -1.05075752735138
0.661290322580645 -1.05075752735138
0.664516129032258 -1.05075752735138
0.667741935483871 -1.05075752735138
0.670967741935484 -1.05075752735138
0.674193548387097 -1.05075752735138
0.67741935483871 -1.05075752735138
0.680645161290323 -1.05075752735138
0.683870967741935 -1.05075752735138
0.687096774193548 -1.05075752735138
0.690322580645161 -1.05075752735138
0.693548387096774 -1.05075752735138
0.696774193548387 -1.05075752735138
0.7 -1.05075752735138
0.703225806451613 -1.05075752735138
0.706451612903226 -1.05075752735138
0.709677419354839 -1.05075752735138
0.712903225806452 -1.05075752735138
0.716129032258065 -1.05075752735138
0.719354838709677 -1.05075752735138
0.72258064516129 -1.05075752735138
0.725806451612903 -1.05075752735138
0.729032258064516 -1.05075752735138
0.732258064516129 -1.05075752735138
0.735483870967742 -1.05075752735138
0.738709677419355 -1.05075752735138
0.741935483870968 -1.05075752735138
0.745161290322581 -1.05075752735138
0.748387096774194 -1.05075752735138
0.751612903225806 -1.05075752735138
0.754838709677419 -1.05075752735138
0.758064516129032 -1.05075752735138
0.761290322580645 -1.05075752735138
0.764516129032258 -1.05075752735138
0.767741935483871 -1.05075752735138
0.770967741935484 -1.05075752735138
0.774193548387097 -1.05075752735138
0.77741935483871 -1.05075752735138
0.780645161290323 -1.05075752735138
0.783870967741935 -1.05075752735138
0.787096774193548 -1.05075752735138
0.790322580645161 -1.05075752735138
0.793548387096774 -1.05075752735138
0.796774193548387 -1.05075752735138
0.8 -1.05075752735138
0.803225806451613 -1.05075752735138
0.806451612903226 -1.05075752735138
0.809677419354839 -1.05075752735138
0.812903225806452 -1.05075752735138
0.816129032258065 -1.05075752735138
0.819354838709677 -1.05075752735138
0.82258064516129 -1.05075752735138
0.825806451612903 -1.05075752735138
0.829032258064516 -1.05075752735138
0.832258064516129 -1.05075752735138
0.835483870967742 -1.05075752735138
0.838709677419355 -1.05075752735138
0.841935483870968 -1.05075752735138
0.845161290322581 -1.05075752735138
0.848387096774194 -1.05075752735138
0.851612903225806 -1.05075752735138
0.854838709677419 -1.05075752735138
0.858064516129032 -1.05075752735138
0.861290322580645 -1.05075752735138
0.864516129032258 -1.05075752735138
0.867741935483871 -1.05075752735138
0.870967741935484 -1.05075752735138
0.874193548387097 -1.05075752735138
0.87741935483871 -1.05075752735138
0.880645161290323 -1.05075752735138
0.883870967741936 -1.05075752735138
0.887096774193548 -1.05075752735138
0.890322580645161 -1.05075752735138
0.893548387096774 -1.05075752735138
0.896774193548387 -1.05075752735138
0.9 -1.05075752735138
0.903225806451613 -1.05075752735138
0.906451612903226 -1.05075752735138
0.909677419354839 -1.05075752735138
0.912903225806452 -1.05075752735138
0.916129032258065 -1.05075752735138
0.919354838709677 -1.05075752735138
0.92258064516129 -1.05075752735138
0.925806451612903 -1.05075752735138
0.929032258064516 -1.05075752735138
0.932258064516129 -1.05075752735138
0.935483870967742 -1.05075752735138
0.938709677419355 -1.05075752735138
0.941935483870968 -1.05075752735138
0.945161290322581 -1.05075752735138
0.948387096774194 -1.05075752735138
0.951612903225806 -1.05075752735138
0.954838709677419 -1.05075752735138
0.958064516129032 -1.05075752735138
0.961290322580645 -1.05075752735138
0.964516129032258 -1.05075752735138
0.967741935483871 -1.05075752735138
0.970967741935484 -1.05075752735138
0.974193548387097 -1.05075752735138
0.97741935483871 -1.05075752735138
0.980645161290323 -1.05075752735138
0.983870967741935 -1.05075752735138
0.987096774193548 -1.05075752735138
0.990322580645161 -1.05075752735138
0.993548387096774 -1.05075752735138
0.996774193548387 -1.05075752735138
1 -1.05075752735138
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -4.16721195506398e-06
0.0032258064516129 -0.000942344311624765
0.00645161290322581 -0.00408279383555055
0.00967741935483871 -0.00984513200819492
0.0129032258064516 -0.0183399859815836
0.0161290322580645 -0.031186455860734
0.0193548387096774 -0.0476099178195
0.0225806451612903 -0.065908782184124
0.0258064516129032 -0.0856593772768974
0.0290322580645161 -0.106543652713299
0.032258064516129 -0.12850558757782
0.0354838709677419 -0.151469111442566
0.0387096774193548 -0.175353646278381
0.0419354838709677 -0.20015823841095
0.0451612903225806 -0.225824475288391
0.0483870967741935 -0.252256751060486
0.0516129032258065 -0.27939760684967
0.0548387096774194 -0.306968808174133
0.0580645161290323 -0.334827303886414
0.0612903225806452 -0.362785696983337
0.0645161290322581 -0.39061963558197
0.067741935483871 -0.417915940284729
0.0709677419354839 -0.444452404975891
0.0741935483870968 -0.470022797584534
0.0774193548387097 -0.494317889213562
0.0806451612903226 -0.517143130302429
0.0838709677419355 -0.53848659992218
0.0870967741935484 -0.558205723762512
0.0903225806451613 -0.576333165168762
0.0935483870967742 -0.59282386302948
0.0967741935483871 -0.607795834541321
0.1 -0.621405482292175
0.103225806451613 -0.633561730384827
0.106451612903226 -0.644574522972107
0.109677419354839 -0.654496550559998
0.112903225806452 -0.663399577140808
0.116129032258065 -0.671403527259827
0.119354838709677 -0.678592562675476
0.12258064516129 -0.685089468955994
0.125806451612903 -0.690999627113342
0.129032258064516 -0.696466088294983
0.132258064516129 -0.701473355293274
0.135483870967742 -0.706140398979187
0.138709677419355 -0.710162281990051
0.141935483870968 -0.713306069374084
0.145161290322581 -0.715499758720398
0.148387096774194 -0.71689236164093
0.151612903225806 -0.717395663261414
0.154838709677419 -0.717198491096497
0.158064516129032 -0.716590762138367
0.161290322580645 -0.715587735176086
0.164516129032258 -0.714210867881775
0.167741935483871 -0.712501168251038
0.170967741935484 -0.710657238960266
0.174193548387097 -0.709108948707581
0.17741935483871 -0.708048462867737
0.180645161290323 -0.707266449928284
0.183870967741935 -0.70691454410553
0.187096774193548 -0.7066890001297
0.190322580645161 -0.70664656162262
0.193548387096774 -0.706623435020447
0.196774193548387 -0.706125855445862
0.2 -0.704521298408508
0.203225806451613 -0.701589226722717
0.206451612903226 -0.697156071662903
0.209677419354839 -0.690956950187683
0.212903225806452 -0.683147311210632
0.216129032258065 -0.673460364341736
0.219354838709677 -0.6618572473526
0.22258064516129 -0.649043679237366
0.225806451612903 -0.635193228721619
0.229032258064516 -0.62048614025116
0.232258064516129 -0.605038285255432
0.235483870967742 -0.589274525642395
0.238709677419355 -0.573059916496277
0.241935483870968 -0.556278347969055
0.245161290322581 -0.539109349250793
0.248387096774194 -0.521323800086975
0.251612903225806 -0.502970099449158
0.254838709677419 -0.483985304832458
0.258064516129032 -0.464261412620544
0.261290322580645 -0.444166541099548
0.264516129032258 -0.423603892326355
0.267741935483871 -0.40233314037323
0.270967741935484 -0.380378127098083
0.274193548387097 -0.357572913169861
0.27741935483871 -0.334390044212341
0.280645161290323 -0.31104838848114
0.283870967741935 -0.287191987037659
0.287096774193548 -0.26257050037384
0.290322580645161 -0.237172722816467
0.293548387096774 -0.211158871650696
0.296774193548387 -0.184893727302551
0.3 -0.158124089241028
0.303225806451613 -0.130805611610413
0.306451612903226 -0.102890849113464
0.309677419354839 -0.074344277381897
0.312903225806452 -0.0455724000930786
0.316129032258064 -0.0164071321487427
0.319354838709677 0.0131114721298218
0.32258064516129 0.0428904294967651
0.325806451612903 0.0730139017105103
0.329032258064516 0.103329539299011
0.332258064516129 0.133854508399963
0.335483870967742 0.164496541023254
0.338709677419355 0.195239663124084
0.341935483870968 0.225980639457703
0.345161290322581 0.256381869316101
0.348387096774194 0.286032795906067
0.351612903225806 0.311764121055603
0.354838709677419 0.330921769142151
0.358064516129032 0.344331622123718
0.361290322580645 0.35259735584259
0.364516129032258 0.355449795722961
0.367741935483871 0.356989741325378
0.370967741935484 0.362123131752014
0.374193548387097 0.371499419212341
0.37741935483871 0.382584452629089
0.380645161290323 0.391246914863586
0.383870967741935 0.395922303199768
0.387096774193548 0.39755117893219
0.390322580645161 0.398424983024597
0.393548387096774 0.397925734519958
0.396774193548387 0.3963702917099
0.4 0.393653273582458
0.403225806451613 0.390066981315613
0.406451612903226 0.385933518409729
0.409677419354839 0.382161021232605
0.412903225806452 0.379402756690979
0.416129032258065 0.377661347389221
0.419354838709677 0.376633286476135
0.42258064516129 0.376123309135437
0.425806451612903 0.375970959663391
0.429032258064516 0.375898003578186
0.432258064516129 0.375898003578186
0.435483870967742 0.375898003578186
0.438709677419355 0.375898003578186
0.441935483870968 0.375898003578186
0.445161290322581 0.375898003578186
0.448387096774194 0.375898003578186
0.451612903225806 0.375898003578186
0.454838709677419 0.375898003578186
0.458064516129032 0.375898003578186
0.461290322580645 0.375898003578186
0.464516129032258 0.375898003578186
0.467741935483871 0.375898003578186
0.470967741935484 0.375898003578186
0.474193548387097 0.375898003578186
0.47741935483871 0.375898003578186
0.480645161290323 0.375898003578186
0.483870967741935 0.375898003578186
0.487096774193548 0.375898003578186
0.490322580645161 0.375898003578186
0.493548387096774 0.375898003578186
0.496774193548387 0.375898003578186
0.5 0.375898003578186
0.503225806451613 0.375898003578186
0.506451612903226 0.375898003578186
0.509677419354839 0.375898003578186
0.512903225806452 0.375898003578186
0.516129032258065 0.375898003578186
0.519354838709677 0.375898003578186
0.52258064516129 0.375898003578186
0.525806451612903 0.375898003578186
0.529032258064516 0.375898003578186
0.532258064516129 0.375898003578186
0.535483870967742 0.375898003578186
0.538709677419355 0.375898003578186
0.541935483870968 0.375898003578186
0.545161290322581 0.375898003578186
0.548387096774194 0.375898003578186
0.551612903225806 0.375898003578186
0.554838709677419 0.375898003578186
0.558064516129032 0.375898003578186
0.561290322580645 0.375898003578186
0.564516129032258 0.375898003578186
0.567741935483871 0.375898003578186
0.570967741935484 0.375898003578186
0.574193548387097 0.375898003578186
0.57741935483871 0.375898003578186
0.580645161290323 0.375898003578186
0.583870967741935 0.375898003578186
0.587096774193548 0.375898003578186
0.590322580645161 0.375898003578186
0.593548387096774 0.375898003578186
0.596774193548387 0.375898003578186
0.6 0.375898003578186
0.603225806451613 0.375898003578186
0.606451612903226 0.375898003578186
0.609677419354839 0.375898003578186
0.612903225806452 0.375898003578186
0.616129032258064 0.375898003578186
0.619354838709677 0.375898003578186
0.62258064516129 0.375898003578186
0.625806451612903 0.375898003578186
0.629032258064516 0.375898003578186
0.632258064516129 0.375898003578186
0.635483870967742 0.375898003578186
0.638709677419355 0.375898003578186
0.641935483870968 0.375898003578186
0.645161290322581 0.375898003578186
0.648387096774194 0.375898003578186
0.651612903225806 0.375898003578186
0.654838709677419 0.375898003578186
0.658064516129032 0.375898003578186
0.661290322580645 0.375898003578186
0.664516129032258 0.375898003578186
0.667741935483871 0.375898003578186
0.670967741935484 0.375898003578186
0.674193548387097 0.375898003578186
0.67741935483871 0.375898003578186
0.680645161290323 0.375898003578186
0.683870967741935 0.375898003578186
0.687096774193548 0.375898003578186
0.690322580645161 0.375898003578186
0.693548387096774 0.375898003578186
0.696774193548387 0.375898003578186
0.7 0.375898003578186
0.703225806451613 0.375898003578186
0.706451612903226 0.375898003578186
0.709677419354839 0.375898003578186
0.712903225806452 0.375898003578186
0.716129032258065 0.375898003578186
0.719354838709677 0.375898003578186
0.72258064516129 0.375898003578186
0.725806451612903 0.375898003578186
0.729032258064516 0.375898003578186
0.732258064516129 0.375898003578186
0.735483870967742 0.375898003578186
0.738709677419355 0.375898003578186
0.741935483870968 0.375898003578186
0.745161290322581 0.375898003578186
0.748387096774194 0.375898003578186
0.751612903225806 0.375898003578186
0.754838709677419 0.375898003578186
0.758064516129032 0.375898003578186
0.761290322580645 0.375898003578186
0.764516129032258 0.375898003578186
0.767741935483871 0.375898003578186
0.770967741935484 0.375898003578186
0.774193548387097 0.375898003578186
0.77741935483871 0.375898003578186
0.780645161290323 0.375898003578186
0.783870967741935 0.375898003578186
0.787096774193548 0.375898003578186
0.790322580645161 0.375898003578186
0.793548387096774 0.375898003578186
0.796774193548387 0.375898003578186
0.8 0.375898003578186
0.803225806451613 0.375898003578186
0.806451612903226 0.375898003578186
0.809677419354839 0.375898003578186
0.812903225806452 0.375898003578186
0.816129032258065 0.375898003578186
0.819354838709677 0.375898003578186
0.82258064516129 0.375898003578186
0.825806451612903 0.375898003578186
0.829032258064516 0.375898003578186
0.832258064516129 0.375898003578186
0.835483870967742 0.375898003578186
0.838709677419355 0.375898003578186
0.841935483870968 0.375898003578186
0.845161290322581 0.375898003578186
0.848387096774194 0.375898003578186
0.851612903225806 0.375898003578186
0.854838709677419 0.375898003578186
0.858064516129032 0.375898003578186
0.861290322580645 0.375898003578186
0.864516129032258 0.375898003578186
0.867741935483871 0.375898003578186
0.870967741935484 0.375898003578186
0.874193548387097 0.375898003578186
0.87741935483871 0.375898003578186
0.880645161290323 0.375898003578186
0.883870967741936 0.375898003578186
0.887096774193548 0.375898003578186
0.890322580645161 0.375898003578186
0.893548387096774 0.375898003578186
0.896774193548387 0.375898003578186
0.9 0.375898003578186
0.903225806451613 0.375898003578186
0.906451612903226 0.375898003578186
0.909677419354839 0.375898003578186
0.912903225806452 0.375898003578186
0.916129032258065 0.375898003578186
0.919354838709677 0.375898003578186
0.92258064516129 0.375898003578186
0.925806451612903 0.375898003578186
0.929032258064516 0.375898003578186
0.932258064516129 0.375898003578186
0.935483870967742 0.375898003578186
0.938709677419355 0.375898003578186
0.941935483870968 0.375898003578186
0.945161290322581 0.375898003578186
0.948387096774194 0.375898003578186
0.951612903225806 0.375898003578186
0.954838709677419 0.375898003578186
0.958064516129032 0.375898003578186
0.961290322580645 0.375898003578186
0.964516129032258 0.375898003578186
0.967741935483871 0.375898003578186
0.970967741935484 0.375898003578186
0.974193548387097 0.375898003578186
0.97741935483871 0.375898003578186
0.980645161290323 0.375898003578186
0.983870967741935 0.375898003578186
0.987096774193548 0.375898003578186
0.990322580645161 0.375898003578186
0.993548387096774 0.375898003578186
0.996774193548387 0.375898003578186
1 0.375898003578186
};
\addplot [semithick, goldenrod1911910, opacity=0.4, dashed, forget plot]
table {%
0 -1.53728851728374e-05
0.0032258064516129 -0.000947112683206797
0.00645161290322581 -0.00407349551096559
0.00967741935483871 -0.0098422709852457
0.0129032258064516 -0.0183609668165445
0.0161290322580645 -0.0301243010908365
0.0193548387096774 -0.0443991348147392
0.0225806451612903 -0.0610815212130547
0.0258064516129032 -0.0791724845767021
0.0290322580645161 -0.0983389541506767
0.032258064516129 -0.118398301303387
0.0354838709677419 -0.139450192451477
0.0387096774193548 -0.161354899406433
0.0419354838709677 -0.184096455574036
0.0451612903225806 -0.20750367641449
0.0483870967741935 -0.23163378238678
0.0516129032258065 -0.256274104118347
0.0548387096774194 -0.281372666358948
0.0580645161290323 -0.30677330493927
0.0612903225806452 -0.332096457481384
0.0645161290322581 -0.357411026954651
0.067741935483871 -0.382240653038025
0.0709677419354839 -0.406545281410217
0.0741935483870968 -0.429846405982971
0.0774193548387097 -0.452133774757385
0.0806451612903226 -0.473140597343445
0.0838709677419355 -0.492907643318176
0.0870967741935484 -0.511384606361389
0.0903225806451613 -0.528366446495056
0.0935483870967742 -0.544116377830505
0.0967741935483871 -0.558593392372131
0.1 -0.571676135063171
0.103225806451613 -0.58366858959198
0.106451612903226 -0.594560265541077
0.109677419354839 -0.604610562324524
0.112903225806452 -0.613715529441833
0.116129032258065 -0.621960997581482
0.119354838709677 -0.629528164863586
0.12258064516129 -0.636480689048767
0.125806451612903 -0.642911791801453
0.129032258064516 -0.648870348930359
0.132258064516129 -0.654452204704285
0.135483870967742 -0.659717440605164
0.138709677419355 -0.664707779884338
0.141935483870968 -0.669500946998596
0.145161290322581 -0.674161314964294
0.148387096774194 -0.678688406944275
0.151612903225806 -0.683138012886047
0.154838709677419 -0.687617182731628
0.158064516129032 -0.692133069038391
0.161290322580645 -0.696617484092712
0.164516129032258 -0.701070427894592
0.167741935483871 -0.705521464347839
0.170967741935484 -0.709895014762878
0.174193548387097 -0.714139342308044
0.17741935483871 -0.71824848651886
0.180645161290323 -0.72178852558136
0.183870967741935 -0.724477648735046
0.187096774193548 -0.726423859596252
0.190322580645161 -0.727518439292908
0.193548387096774 -0.727873921394348
0.196774193548387 -0.727660059928894
0.2 -0.727218270301819
0.203225806451613 -0.726392388343811
0.206451612903226 -0.724777579307556
0.209677419354839 -0.722009778022766
0.212903225806452 -0.718234419822693
0.216129032258065 -0.713984370231628
0.219354838709677 -0.709467530250549
0.22258064516129 -0.704931616783142
0.225806451612903 -0.700381875038147
0.229032258064516 -0.695907235145569
0.232258064516129 -0.691494584083557
0.235483870967742 -0.687275052070618
0.238709677419355 -0.683330178260803
0.241935483870968 -0.680067181587219
0.245161290322581 -0.677538752555847
0.248387096774194 -0.675792098045349
0.251612903225806 -0.674747347831726
0.254838709677419 -0.67436945438385
0.258064516129032 -0.67414915561676
0.261290322580645 -0.673635840415955
0.264516129032258 -0.672110438346863
0.267741935483871 -0.669220805168152
0.270967741935484 -0.664892077445984
0.274193548387097 -0.659005045890808
0.27741935483871 -0.651902556419373
0.280645161290323 -0.644058108329773
0.283870967741935 -0.635176062583923
0.287096774193548 -0.624965310096741
0.290322580645161 -0.613993525505066
0.293548387096774 -0.602502942085266
0.296774193548387 -0.590428948402405
0.3 -0.577872395515442
0.303225806451613 -0.564813017845154
0.306451612903226 -0.551605820655823
0.309677419354839 -0.53811514377594
0.312903225806452 -0.524260640144348
0.316129032258064 -0.510072350502014
0.319354838709677 -0.495639443397522
0.32258064516129 -0.480783343315125
0.325806451612903 -0.46547544002533
0.329032258064516 -0.449854493141174
0.332258064516129 -0.433746933937073
0.335483870967742 -0.417109847068787
0.338709677419355 -0.400333285331726
0.341935483870968 -0.383246064186096
0.345161290322581 -0.365592837333679
0.348387096774194 -0.347503304481506
0.351612903225806 -0.328811287879944
0.354838709677419 -0.309515833854675
0.358064516129032 -0.290332913398743
0.361290322580645 -0.270996928215027
0.364516129032258 -0.251251339912415
0.367741935483871 -0.230911135673523
0.370967741935484 -0.210040926933289
0.374193548387097 -0.18861997127533
0.37741935483871 -0.167152523994446
0.380645161290323 -0.145470023155212
0.383870967741935 -0.123423218727112
0.387096774193548 -0.100915312767029
0.390322580645161 -0.0779129266738892
0.393548387096774 -0.0545564889907837
0.396774193548387 -0.031049370765686
0.4 -0.00723874568939209
0.403225806451613 0.0169385671615601
0.406451612903226 0.0412994623184204
0.409677419354839 0.0659943819046021
0.412903225806452 0.0909422636032104
0.416129032258065 0.116112112998962
0.419354838709677 0.141432166099548
0.42258064516129 0.166931986808777
0.425806451612903 0.19255530834198
0.429032258064516 0.217991471290588
0.432258064516129 0.242977499961853
0.435483870967742 0.266192078590393
0.438709677419355 0.283532023429871
0.441935483870968 0.29580819606781
0.445161290322581 0.303755879402161
0.448387096774194 0.307757258415222
0.451612903225806 0.308955311775208
0.454838709677419 0.312953114509583
0.458064516129032 0.320222973823547
0.461290322580645 0.328916430473328
0.464516129032258 0.33588445186615
0.467741935483871 0.339616656303406
0.470967741935484 0.340932726860046
0.474193548387097 0.341647744178772
0.47741935483871 0.3407963514328
0.480645161290323 0.338083624839783
0.483870967741935 0.333196520805359
0.487096774193548 0.326404690742493
0.490322580645161 0.317918181419373
0.493548387096774 0.309666275978088
0.496774193548387 0.303050637245178
0.5 0.298303961753845
0.503225806451613 0.295333027839661
0.506451612903226 0.293976187705994
0.509677419354839 0.29348623752594
0.512903225806452 0.29348623752594
0.516129032258065 0.29348623752594
0.519354838709677 0.29348623752594
0.52258064516129 0.29348623752594
0.525806451612903 0.29348623752594
0.529032258064516 0.29348623752594
0.532258064516129 0.29348623752594
0.535483870967742 0.29348623752594
0.538709677419355 0.29348623752594
0.541935483870968 0.29348623752594
0.545161290322581 0.29348623752594
0.548387096774194 0.29348623752594
0.551612903225806 0.29348623752594
0.554838709677419 0.29348623752594
0.558064516129032 0.29348623752594
0.561290322580645 0.29348623752594
0.564516129032258 0.29348623752594
0.567741935483871 0.29348623752594
0.570967741935484 0.29348623752594
0.574193548387097 0.29348623752594
0.57741935483871 0.29348623752594
0.580645161290323 0.29348623752594
0.583870967741935 0.29348623752594
0.587096774193548 0.29348623752594
0.590322580645161 0.29348623752594
0.593548387096774 0.29348623752594
0.596774193548387 0.29348623752594
0.6 0.29348623752594
0.603225806451613 0.29348623752594
0.606451612903226 0.29348623752594
0.609677419354839 0.29348623752594
0.612903225806452 0.29348623752594
0.616129032258064 0.29348623752594
0.619354838709677 0.29348623752594
0.62258064516129 0.29348623752594
0.625806451612903 0.29348623752594
0.629032258064516 0.29348623752594
0.632258064516129 0.29348623752594
0.635483870967742 0.29348623752594
0.638709677419355 0.29348623752594
0.641935483870968 0.29348623752594
0.645161290322581 0.29348623752594
0.648387096774194 0.29348623752594
0.651612903225806 0.29348623752594
0.654838709677419 0.29348623752594
0.658064516129032 0.29348623752594
0.661290322580645 0.29348623752594
0.664516129032258 0.29348623752594
0.667741935483871 0.29348623752594
0.670967741935484 0.29348623752594
0.674193548387097 0.29348623752594
0.67741935483871 0.29348623752594
0.680645161290323 0.29348623752594
0.683870967741935 0.29348623752594
0.687096774193548 0.29348623752594
0.690322580645161 0.29348623752594
0.693548387096774 0.29348623752594
0.696774193548387 0.29348623752594
0.7 0.29348623752594
0.703225806451613 0.29348623752594
0.706451612903226 0.29348623752594
0.709677419354839 0.29348623752594
0.712903225806452 0.29348623752594
0.716129032258065 0.29348623752594
0.719354838709677 0.29348623752594
0.72258064516129 0.29348623752594
0.725806451612903 0.29348623752594
0.729032258064516 0.29348623752594
0.732258064516129 0.29348623752594
0.735483870967742 0.29348623752594
0.738709677419355 0.29348623752594
0.741935483870968 0.29348623752594
0.745161290322581 0.29348623752594
0.748387096774194 0.29348623752594
0.751612903225806 0.29348623752594
0.754838709677419 0.29348623752594
0.758064516129032 0.29348623752594
0.761290322580645 0.29348623752594
0.764516129032258 0.29348623752594
0.767741935483871 0.29348623752594
0.770967741935484 0.29348623752594
0.774193548387097 0.29348623752594
0.77741935483871 0.29348623752594
0.780645161290323 0.29348623752594
0.783870967741935 0.29348623752594
0.787096774193548 0.29348623752594
0.790322580645161 0.29348623752594
0.793548387096774 0.29348623752594
0.796774193548387 0.29348623752594
0.8 0.29348623752594
0.803225806451613 0.29348623752594
0.806451612903226 0.29348623752594
0.809677419354839 0.29348623752594
0.812903225806452 0.29348623752594
0.816129032258065 0.29348623752594
0.819354838709677 0.29348623752594
0.82258064516129 0.29348623752594
0.825806451612903 0.29348623752594
0.829032258064516 0.29348623752594
0.832258064516129 0.29348623752594
0.835483870967742 0.29348623752594
0.838709677419355 0.29348623752594
0.841935483870968 0.29348623752594
0.845161290322581 0.29348623752594
0.848387096774194 0.29348623752594
0.851612903225806 0.29348623752594
0.854838709677419 0.29348623752594
0.858064516129032 0.29348623752594
0.861290322580645 0.29348623752594
0.864516129032258 0.29348623752594
0.867741935483871 0.29348623752594
0.870967741935484 0.29348623752594
0.874193548387097 0.29348623752594
0.87741935483871 0.29348623752594
0.880645161290323 0.29348623752594
0.883870967741936 0.29348623752594
0.887096774193548 0.29348623752594
0.890322580645161 0.29348623752594
0.893548387096774 0.29348623752594
0.896774193548387 0.29348623752594
0.9 0.29348623752594
0.903225806451613 0.29348623752594
0.906451612903226 0.29348623752594
0.909677419354839 0.29348623752594
0.912903225806452 0.29348623752594
0.916129032258065 0.29348623752594
0.919354838709677 0.29348623752594
0.92258064516129 0.29348623752594
0.925806451612903 0.29348623752594
0.929032258064516 0.29348623752594
0.932258064516129 0.29348623752594
0.935483870967742 0.29348623752594
0.938709677419355 0.29348623752594
0.941935483870968 0.29348623752594
0.945161290322581 0.29348623752594
0.948387096774194 0.29348623752594
0.951612903225806 0.29348623752594
0.954838709677419 0.29348623752594
0.958064516129032 0.29348623752594
0.961290322580645 0.29348623752594
0.964516129032258 0.29348623752594
0.967741935483871 0.29348623752594
0.970967741935484 0.29348623752594
0.974193548387097 0.29348623752594
0.97741935483871 0.29348623752594
0.980645161290323 0.29348623752594
0.983870967741935 0.29348623752594
0.987096774193548 0.29348623752594
0.990322580645161 0.29348623752594
0.993548387096774 0.29348623752594
0.996774193548387 0.29348623752594
1 0.29348623752594
};
\end{groupplot}

\end{tikzpicture}


==> figures/water-plants.tex <==
\begin{tikzpicture}
	\node (cartpole) at (0,0) {\includegraphics[%natwidth=1178px, natheight=1272px, 
		height=3.2cm]{figures/water-plants.png}};
	\node [above=0pt of cartpole.north] {\small{(b)}};
%	\node [below=.45cm of cartpole.south] {};
\end{tikzpicture}

